A jamming transition from under- to over-parametrization affects loss landscape and generalization

We argue that in fully-connected networks a phase transition delimits the over- and under-parametrized regimes where fitting can or cannot be achieved. Under some general conditions, we show that this transition is sharp for the hinge loss. In the whole over-parametrized regime, poor minima of the loss are not encountered during training since the number of constraints to satisfy is too small to hamper minimization. Our findings support a link between this transition and the generalization properties of the network: as we increase the number of parameters of a given model, starting from an under-parametrized network, we observe that the generalization error displays three phases: (i) initial decay, (ii) increase until the transition point --- where it displays a cusp --- and (iii) slow decay toward a constant for the rest of the over-parametrized regime. Thereby we identify the region where the classical phenomenon of over-fitting takes place, and the region where the model keeps improving, in line with previous empirical observations for modern neural networks.

==> figures/architecture.tex <==
    \begin{tikzpicture}[
        neuron/.style={line width=0.4em, white, fill=black},
        neuronX/.style={line width=0.1em, fill=white},
        synapse/.style={line width=0.01em, gray},
        synapseX/.style={line width=0.1em, black},
        scale=1.5
    ]

        \draw[decorate, decoration={brace,amplitude=10pt}] (-4.6em,-0.4em) -- (-4.6em,6.4em) node {};
        \draw (-6.3em,3.1em) node {$h$};
        \draw[decorate, decoration={brace,amplitude=10pt}] (-2.6em,1.1em) -- (-2.6em,4.9em) node {};
        \draw (-4.3em,3.1em) node {$d$};

        %\draw[decorate, decoration={brace,amplitude=10pt}] (-5.1em,1.1em) -- (-5.1em,4.9em) node {};
        %\draw (-6.8em,3.1em) node {$d$};
        %\draw[decorate, decoration={brace,amplitude=10pt}] (-3.1em,-0.4em) -- (-3.1em,6.4em) node {};
        %\draw (-4.8em,3.1em) node {$h$};

        \draw (-1.4em,3em) node {$\mathbf{x} \rightarrow$};
        %\draw[->] (-2em,3em) -- (-0.5em,3em);

        \draw[decorate, decoration={brace,amplitude=10pt}] (-0.8em,6.8em) -- (15.8em,6.8em) node {};
        \draw (7.5em,7.9em) node[above] {$L+1$};

        \draw (20.4em,3em) node[right] {$a^{(L+1)} \rightarrow f(\mathbf{x};\mathbf{W})$};
        %\draw (21.4em,1.6em) node[bottom] {$B^{(0)}$};

        %

        \draw[synapse] (0em,1.5em) -- (5em,0em);
        \draw[synapse] (0em,1.5em) -- (5em,1.5em);
        \draw[synapse] (0em,1.5em) -- (5em,3em);
        \draw[synapse] (0em,1.5em) -- (5em,4.5em);
        \draw[synapse] (0em,1.5em) -- (5em,6em);

        \draw[synapse] (0em,3em) -- (5em,0em);
        \draw[synapse] (0em,3em) -- (5em,1.5em);
        \draw[synapse] (0em,3em) -- (5em,3em);
        \draw[synapse] (0em,3em) -- (5em,4.5em);
        \draw[synapse] (0em,3em) -- (5em,6em);

        \draw[synapse] (0em,4.5em) -- (5em,0em);
        \draw[synapse] (0em,4.5em) -- (5em,1.5em);
        \draw[synapse] (0em,4.5em) -- (5em,3em);
        \draw[synapse] (0em,4.5em) -- (5em,4.5em);
        \draw[synapse] (0em,4.5em) -- (5em,6em);

        %

        \draw[synapse] (5em,0em) -- (10em,0em);
        \draw[synapse] (5em,0em) -- (10em,1.5em);
        \draw[synapse] (5em,0em) -- (10em,3em);
        \draw[synapse] (5em,0em) -- (10em,4.5em);
        \draw[synapse] (5em,0em) -- (10em,6em);

        \draw[synapse] (5em,1.5em) -- (10em,0em);
        \draw[synapse] (5em,1.5em) -- (10em,1.5em);
        \draw[synapse] (5em,1.5em) -- (10em,3em);
        \draw[synapse] (5em,1.5em) -- (10em,4.5em);
        \draw[synapse] (5em,1.5em) -- (10em,6em);

        \draw[synapse] (5em,3em) -- (10em,0em);
        \draw[synapse] (5em,3em) -- (10em,1.5em);
        \draw[synapse] (5em,3em) -- (10em,3em);
        \draw[synapse] (5em,3em) -- (10em,4.5em);
        \draw[synapse] (5em,3em) -- (10em,6em);

        \draw[synapse] (5em,4.5em) -- (10em,0em);
        \draw[synapse] (5em,4.5em) -- (10em,1.5em);
        \draw[synapse] (5em,4.5em) -- (10em,3em);
        \draw[synapse] (5em,4.5em) -- (10em,4.5em);
        \draw[synapse] (5em,4.5em) -- (10em,6em);

        \draw[synapse] (5em,6em) -- (10em,0em);
        \draw[synapse] (5em,6em) -- (10em,1.5em);
        \draw[synapse] (5em,6em) -- (10em,3em);
        \draw[synapse] (5em,6em) -- (10em,4.5em);
        \draw[synapse] (5em,6em) -- (10em,6em);

        \draw[fill=white, white] (5.9em,-0.5em) rectangle (9.1em,6.5em);
        \draw (7.5em,3em) node {$\cdots$};

        \draw[synapse] (10em,0em) -- (15em,0em);
        \draw[synapse] (10em,0em) -- (15em,1.5em);
        \draw[synapse] (10em,0em) -- (15em,3em);
        \draw[synapse] (10em,0em) -- (15em,4.5em);
        \draw[synapse] (10em,0em) -- (15em,6em);

        \draw[synapse] (10em,1.5em) -- (15em,0em);
        \draw[synapse] (10em,1.5em) -- (15em,1.5em);
        \draw[synapse] (10em,1.5em) -- (15em,3em);
        \draw[synapse] (10em,1.5em) -- (15em,4.5em);
        \draw[synapse] (10em,1.5em) -- (15em,6em);

        \draw[synapse] (10em,3em) -- (15em,0em);
        \draw[synapse] (10em,3em) -- (15em,1.5em);
        \draw[synapse] (10em,3em) -- (15em,3em);
        \draw[synapse] (10em,3em) -- (15em,4.5em);
        \draw[synapse] (10em,3em) -- (15em,6em);

        \draw[synapse] (10em,4.5em) -- (15em,0em);
        \draw[synapse] (10em,4.5em) -- (15em,1.5em);
        \draw[synapse] (10em,4.5em) -- (15em,3em);
        \draw[synapse] (10em,4.5em) -- (15em,4.5em);
        \draw[synapse] (10em,4.5em) -- (15em,6em);

        \draw[synapse] (10em,6em) -- (15em,0em);
        \draw[synapse] (10em,6em) -- (15em,1.5em);
        \draw[synapse] (10em,6em) -- (15em,3em);
        \draw[synapse] (10em,6em) -- (15em,4.5em);
        \draw[synapse] (10em,6em) -- (15em,6em);

        %

        \draw[synapse] (15em,0em) -- (20em,3em);
        \draw[synapse] (15em,1.5em) -- (20em,3em);
        \draw[synapse] (15em,3em) -- (20em,3em);
        \draw[synapse] (15em,4.5em) -- (20em,3em);
        \draw[synapse] (15em,6em) -- (20em,3em);

        %

        \draw[neuron] (0em,1.5em) circle(0.35em);
        \draw[neuron] (0em,3em) circle(0.35em);
        \draw[neuron] (0em,4.5em) circle(0.35em);

        \draw[neuron] (5em,0em) circle(0.35em);
        \draw[neuron] (5em,1.5em) circle(0.35em);
        \draw[neuron] (5em,3em) circle(0.35em);
        \draw[neuron] (5em,4.5em) circle(0.35em);
        \draw[neuron] (5em,6em) circle(0.35em);

        \draw[neuron] (10em,0em) circle(0.35em);
        \draw[neuron] (10em,1.5em) circle(0.35em);
        \draw[neuron] (10em,3em) circle(0.35em);
        \draw[neuron] (10em,4.5em) circle(0.35em);
        \draw[neuron] (10em,6em) circle(0.35em);

        \draw[neuron] (15em,0em) circle(0.35em);
        \draw[neuron] (15em,1.5em) circle(0.35em);
        \draw[neuron] (15em,3em) circle(0.35em);
        \draw[neuron] (15em,4.5em) circle(0.35em);
        \draw[neuron] (15em,6em) circle(0.35em);

        \draw[neuron] (20em,3em) circle(0.35em);

        %

        %\draw[neuronX] (20em,3em) circle(0.25em); 
        %\draw[neuronX] (15em,0em) circle(0.25em);
        %\draw[neuronX] (10em,0em) circle(0.25em);
        \draw (15.7em,-1.2em) node {$a^{(L)}_\beta$};
        \draw (9.5em,-1.4em) node {$a^{(L-1)}_\alpha$};
        \draw[black] (12.5em,-1.2em) node {$W^{(L)}_{\alpha,\beta}$};
        \draw[black] (18.8em,0.3em) node {$W^{(L+1)}_\alpha$};

        %\draw[neuronX] (5em,0em) circle(0.25em);
        %\draw[neuronX] (0em,1.5em) circle(0.25em);
        \draw (5.5em,-1.2em) node {$a^{(1)}_\delta$};
        \draw (0em,0.1em) node {$x_\gamma$};
        \draw[black] (2.5em,-0.7em) node {$W^{(1)}_{\gamma,\delta}$};

    \end{tikzpicture}\vspace{0.5em}

==> figures/hessian.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mgeiger/anaconda3/envs/t10/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mgeiger/anaconda3/envs/t10/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mgeiger/anaconda3/envs/t10/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335764in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.711361in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.711361in}{2.627778in}}%
\pgfpathlineto{\pgfqpoint{0.335764in}{2.627778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675135in}{0.725694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675135in,y=0.628472in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523563in}{0.725694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523563in,y=0.628472in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371990in}{0.725694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.371990in,y=0.628472in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523563in,y=0.438504in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{\lambda / \sqrt{\mathcal{L}}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335764in}{0.725694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150176in,y=0.672933in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335764in}{1.042708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150176in,y=0.989947in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335764in}{1.359722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150176in,y=1.306961in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335764in}{1.676736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150176in,y=1.623975in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335764in}{1.993750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150176in,y=1.940988in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335764in}{2.310764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150176in,y=2.258002in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335764in}{2.627778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150176in,y=2.575016in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.773194in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.790248in}{0.737711in}}%
\pgfpathlineto{\pgfqpoint{0.807302in}{0.737711in}}%
\pgfpathlineto{\pgfqpoint{0.824356in}{0.745722in}}%
\pgfpathlineto{\pgfqpoint{0.841410in}{0.757738in}}%
\pgfpathlineto{\pgfqpoint{0.875517in}{0.757738in}}%
\pgfpathlineto{\pgfqpoint{0.892571in}{0.761743in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{0.745722in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{0.745722in}}%
\pgfpathlineto{\pgfqpoint{0.960786in}{0.737711in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{1.114271in}{0.773760in}}%
\pgfpathlineto{\pgfqpoint{1.131325in}{0.829836in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{0.954005in}}%
\pgfpathlineto{\pgfqpoint{1.165432in}{1.006076in}}%
\pgfpathlineto{\pgfqpoint{1.182486in}{1.138255in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{1.198337in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{1.278446in}}%
\pgfpathlineto{\pgfqpoint{1.233648in}{1.402615in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{1.502751in}}%
\pgfpathlineto{\pgfqpoint{1.267755in}{1.558827in}}%
\pgfpathlineto{\pgfqpoint{1.284809in}{1.678990in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{1.687001in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.819181in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{1.743078in}}%
\pgfpathlineto{\pgfqpoint{1.370078in}{1.715039in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{1.502751in}}%
\pgfpathlineto{\pgfqpoint{1.438294in}{1.378582in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{1.302479in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{1.170299in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{1.074168in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{0.901934in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{1.178310in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{0.949999in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{1.078174in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{1.178310in}}%
\pgfpathlineto{\pgfqpoint{1.591778in}{1.314495in}}%
\pgfpathlineto{\pgfqpoint{1.608832in}{1.382587in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{1.506756in}}%
\pgfpathlineto{\pgfqpoint{1.642939in}{1.606892in}}%
\pgfpathlineto{\pgfqpoint{1.659993in}{1.691007in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{1.719045in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{1.751088in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.807165in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{1.759099in}}%
\pgfpathlineto{\pgfqpoint{1.745262in}{1.691007in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{1.670980in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{1.562833in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{1.494740in}}%
\pgfpathlineto{\pgfqpoint{1.813478in}{1.414631in}}%
\pgfpathlineto{\pgfqpoint{1.830531in}{1.270435in}}%
\pgfpathlineto{\pgfqpoint{1.864639in}{1.138255in}}%
\pgfpathlineto{\pgfqpoint{1.881693in}{1.010081in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{0.949999in}}%
\pgfpathlineto{\pgfqpoint{1.915801in}{0.833841in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{0.769754in}}%
\pgfpathlineto{\pgfqpoint{1.949908in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.069285in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.086339in}{0.737711in}}%
\pgfpathlineto{\pgfqpoint{2.120446in}{0.745722in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.745722in}}%
\pgfpathlineto{\pgfqpoint{2.154554in}{0.765749in}}%
\pgfpathlineto{\pgfqpoint{2.171608in}{0.753733in}}%
\pgfpathlineto{\pgfqpoint{2.188662in}{0.757738in}}%
\pgfpathlineto{\pgfqpoint{2.205716in}{0.757738in}}%
\pgfpathlineto{\pgfqpoint{2.222769in}{0.745722in}}%
\pgfpathlineto{\pgfqpoint{2.239823in}{0.737711in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{0.737711in}}%
\pgfpathlineto{\pgfqpoint{2.273931in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.725694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.824356in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.841410in}{0.737711in}}%
\pgfpathlineto{\pgfqpoint{0.858464in}{0.741716in}}%
\pgfpathlineto{\pgfqpoint{0.875517in}{0.769754in}}%
\pgfpathlineto{\pgfqpoint{0.892571in}{0.781771in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{0.757738in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{0.761743in}}%
\pgfpathlineto{\pgfqpoint{0.943733in}{0.741716in}}%
\pgfpathlineto{\pgfqpoint{0.960786in}{0.745722in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{0.733705in}}%
\pgfpathlineto{\pgfqpoint{0.994894in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{1.114271in}{0.745722in}}%
\pgfpathlineto{\pgfqpoint{1.131325in}{0.809809in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{0.941988in}}%
\pgfpathlineto{\pgfqpoint{1.165432in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.182486in}{1.114223in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{1.134250in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{1.282451in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{1.414631in}}%
\pgfpathlineto{\pgfqpoint{1.284809in}{1.670980in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.759099in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.823186in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{1.791143in}}%
\pgfpathlineto{\pgfqpoint{1.370078in}{1.807165in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{1.707029in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{1.630925in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{1.578854in}}%
\pgfpathlineto{\pgfqpoint{1.438294in}{1.342533in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{1.302479in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{1.210353in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{0.990054in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{1.014087in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{0.990054in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{1.214359in}}%
\pgfpathlineto{\pgfqpoint{1.591778in}{1.302479in}}%
\pgfpathlineto{\pgfqpoint{1.608832in}{1.350544in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{1.566838in}}%
\pgfpathlineto{\pgfqpoint{1.642939in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{1.659993in}{1.703023in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{1.811170in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{1.779127in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.831197in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{1.759099in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{1.670980in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{1.526784in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{1.422642in}}%
\pgfpathlineto{\pgfqpoint{1.813478in}{1.342533in}}%
\pgfpathlineto{\pgfqpoint{1.830531in}{1.282451in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{1.142261in}}%
\pgfpathlineto{\pgfqpoint{1.864639in}{1.118228in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{0.937983in}}%
\pgfpathlineto{\pgfqpoint{1.915801in}{0.813814in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{0.745722in}}%
\pgfpathlineto{\pgfqpoint{1.949908in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.052231in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.069285in}{0.733705in}}%
\pgfpathlineto{\pgfqpoint{2.086339in}{0.745722in}}%
\pgfpathlineto{\pgfqpoint{2.103393in}{0.741716in}}%
\pgfpathlineto{\pgfqpoint{2.120446in}{0.761743in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.757738in}}%
\pgfpathlineto{\pgfqpoint{2.154554in}{0.781771in}}%
\pgfpathlineto{\pgfqpoint{2.171608in}{0.769754in}}%
\pgfpathlineto{\pgfqpoint{2.188662in}{0.741716in}}%
\pgfpathlineto{\pgfqpoint{2.205716in}{0.737711in}}%
\pgfpathlineto{\pgfqpoint{2.222769in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.725694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.875517in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.892571in}{0.733705in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{0.737711in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{0.745722in}}%
\pgfpathlineto{\pgfqpoint{0.943733in}{0.765749in}}%
\pgfpathlineto{\pgfqpoint{0.960786in}{0.761743in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{0.777765in}}%
\pgfpathlineto{\pgfqpoint{0.994894in}{0.761743in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{0.741716in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{0.737711in}}%
\pgfpathlineto{\pgfqpoint{1.046056in}{0.737711in}}%
\pgfpathlineto{\pgfqpoint{1.063109in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{1.114271in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{1.131325in}{0.745722in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{0.769754in}}%
\pgfpathlineto{\pgfqpoint{1.165432in}{0.817820in}}%
\pgfpathlineto{\pgfqpoint{1.182486in}{0.917956in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{1.062152in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{1.166293in}}%
\pgfpathlineto{\pgfqpoint{1.233648in}{1.258419in}}%
\pgfpathlineto{\pgfqpoint{1.284809in}{1.570843in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{1.719045in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.767110in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.927328in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{1.871252in}}%
\pgfpathlineto{\pgfqpoint{1.370078in}{1.943350in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{1.839208in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{1.763105in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{1.670980in}}%
\pgfpathlineto{\pgfqpoint{1.438294in}{1.542805in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{1.434658in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{1.298473in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{0.921961in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{1.150272in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{0.982043in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{1.118228in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{1.306484in}}%
\pgfpathlineto{\pgfqpoint{1.591778in}{1.442669in}}%
\pgfpathlineto{\pgfqpoint{1.608832in}{1.562833in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{1.670980in}}%
\pgfpathlineto{\pgfqpoint{1.642939in}{1.767110in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{1.935339in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{1.879263in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.923323in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{1.775121in}}%
\pgfpathlineto{\pgfqpoint{1.745262in}{1.711034in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{1.570843in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{1.458691in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{1.066157in}}%
\pgfpathlineto{\pgfqpoint{1.864639in}{0.917956in}}%
\pgfpathlineto{\pgfqpoint{1.881693in}{0.817820in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{0.769754in}}%
\pgfpathlineto{\pgfqpoint{1.915801in}{0.741716in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{1.984016in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.001070in}{0.737711in}}%
\pgfpathlineto{\pgfqpoint{2.018124in}{0.737711in}}%
\pgfpathlineto{\pgfqpoint{2.035177in}{0.745722in}}%
\pgfpathlineto{\pgfqpoint{2.052231in}{0.757738in}}%
\pgfpathlineto{\pgfqpoint{2.069285in}{0.777765in}}%
\pgfpathlineto{\pgfqpoint{2.086339in}{0.765749in}}%
\pgfpathlineto{\pgfqpoint{2.120446in}{0.749727in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.737711in}}%
\pgfpathlineto{\pgfqpoint{2.154554in}{0.733705in}}%
\pgfpathlineto{\pgfqpoint{2.171608in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.725694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.875517in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{0.765749in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{0.761743in}}%
\pgfpathlineto{\pgfqpoint{0.943733in}{0.761743in}}%
\pgfpathlineto{\pgfqpoint{0.960786in}{0.765749in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{0.757738in}}%
\pgfpathlineto{\pgfqpoint{0.994894in}{0.741716in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{0.741716in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{1.114271in}{0.737711in}}%
\pgfpathlineto{\pgfqpoint{1.131325in}{0.765749in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{0.825831in}}%
\pgfpathlineto{\pgfqpoint{1.182486in}{1.026103in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{1.146266in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{1.190326in}}%
\pgfpathlineto{\pgfqpoint{1.233648in}{1.310489in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{1.414631in}}%
\pgfpathlineto{\pgfqpoint{1.267755in}{1.498745in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{1.763105in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.827192in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.799154in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{1.883268in}}%
\pgfpathlineto{\pgfqpoint{1.370078in}{1.871252in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{1.739072in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{1.699018in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{1.586865in}}%
\pgfpathlineto{\pgfqpoint{1.438294in}{1.430653in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{1.342533in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{1.206348in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{1.122234in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{0.933978in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{1.170299in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{0.966021in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{1.126239in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{1.214359in}}%
\pgfpathlineto{\pgfqpoint{1.591778in}{1.354549in}}%
\pgfpathlineto{\pgfqpoint{1.608832in}{1.442669in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{1.590871in}}%
\pgfpathlineto{\pgfqpoint{1.642939in}{1.707029in}}%
\pgfpathlineto{\pgfqpoint{1.659993in}{1.743078in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{1.871252in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{1.879263in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.799154in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{1.827192in}}%
\pgfpathlineto{\pgfqpoint{1.745262in}{1.759099in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{1.510762in}}%
\pgfpathlineto{\pgfqpoint{1.813478in}{1.310489in}}%
\pgfpathlineto{\pgfqpoint{1.830531in}{1.194332in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{1.138255in}}%
\pgfpathlineto{\pgfqpoint{1.864639in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.881693in}{0.917956in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{0.821825in}}%
\pgfpathlineto{\pgfqpoint{1.915801in}{0.769754in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{0.733705in}}%
\pgfpathlineto{\pgfqpoint{1.949908in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.018124in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.035177in}{0.741716in}}%
\pgfpathlineto{\pgfqpoint{2.052231in}{0.741716in}}%
\pgfpathlineto{\pgfqpoint{2.069285in}{0.757738in}}%
\pgfpathlineto{\pgfqpoint{2.086339in}{0.765749in}}%
\pgfpathlineto{\pgfqpoint{2.103393in}{0.761743in}}%
\pgfpathlineto{\pgfqpoint{2.120446in}{0.761743in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.765749in}}%
\pgfpathlineto{\pgfqpoint{2.171608in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.725694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.824356in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.841410in}{0.737711in}}%
\pgfpathlineto{\pgfqpoint{0.858464in}{0.741716in}}%
\pgfpathlineto{\pgfqpoint{0.875517in}{0.749727in}}%
\pgfpathlineto{\pgfqpoint{0.892571in}{0.741716in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{0.765749in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{0.765749in}}%
\pgfpathlineto{\pgfqpoint{0.943733in}{0.769754in}}%
\pgfpathlineto{\pgfqpoint{0.960786in}{0.765749in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{0.753733in}}%
\pgfpathlineto{\pgfqpoint{0.994894in}{0.749727in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{0.761743in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{0.777765in}}%
\pgfpathlineto{\pgfqpoint{1.046056in}{0.761743in}}%
\pgfpathlineto{\pgfqpoint{1.063109in}{0.769754in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{0.749727in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{0.733705in}}%
\pgfpathlineto{\pgfqpoint{1.114271in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{1.165432in}{0.825831in}}%
\pgfpathlineto{\pgfqpoint{1.182486in}{0.877901in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{0.994059in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{1.082179in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{1.302479in}}%
\pgfpathlineto{\pgfqpoint{1.284809in}{1.582860in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{1.650952in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.795148in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.827192in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{1.979399in}}%
\pgfpathlineto{\pgfqpoint{1.370078in}{1.927328in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{1.895284in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{1.855230in}}%
\pgfpathlineto{\pgfqpoint{1.438294in}{1.614903in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{1.414631in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{1.278446in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{1.074168in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{0.909945in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{1.226375in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{0.905939in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{1.078174in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{1.274440in}}%
\pgfpathlineto{\pgfqpoint{1.591778in}{1.422642in}}%
\pgfpathlineto{\pgfqpoint{1.608832in}{1.606892in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{1.743078in}}%
\pgfpathlineto{\pgfqpoint{1.642939in}{1.851225in}}%
\pgfpathlineto{\pgfqpoint{1.659993in}{1.899290in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{1.919317in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{1.987410in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.827192in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{1.791143in}}%
\pgfpathlineto{\pgfqpoint{1.745262in}{1.654958in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{1.582860in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{1.298473in}}%
\pgfpathlineto{\pgfqpoint{1.864639in}{0.885912in}}%
\pgfpathlineto{\pgfqpoint{1.881693in}{0.821825in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{1.915801in}{0.733705in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{1.949908in}{0.733705in}}%
\pgfpathlineto{\pgfqpoint{1.966962in}{0.753733in}}%
\pgfpathlineto{\pgfqpoint{1.984016in}{0.765749in}}%
\pgfpathlineto{\pgfqpoint{2.001070in}{0.765749in}}%
\pgfpathlineto{\pgfqpoint{2.018124in}{0.769754in}}%
\pgfpathlineto{\pgfqpoint{2.035177in}{0.761743in}}%
\pgfpathlineto{\pgfqpoint{2.069285in}{0.753733in}}%
\pgfpathlineto{\pgfqpoint{2.086339in}{0.757738in}}%
\pgfpathlineto{\pgfqpoint{2.103393in}{0.773760in}}%
\pgfpathlineto{\pgfqpoint{2.120446in}{0.765749in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.761743in}}%
\pgfpathlineto{\pgfqpoint{2.154554in}{0.749727in}}%
\pgfpathlineto{\pgfqpoint{2.171608in}{0.749727in}}%
\pgfpathlineto{\pgfqpoint{2.188662in}{0.737711in}}%
\pgfpathlineto{\pgfqpoint{2.205716in}{0.737711in}}%
\pgfpathlineto{\pgfqpoint{2.222769in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.725694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.892571in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{0.733705in}}%
\pgfpathlineto{\pgfqpoint{0.943733in}{0.741716in}}%
\pgfpathlineto{\pgfqpoint{0.960786in}{0.765749in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{0.781771in}}%
\pgfpathlineto{\pgfqpoint{0.994894in}{0.777765in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{0.745722in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{0.753733in}}%
\pgfpathlineto{\pgfqpoint{1.046056in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{1.063109in}{0.733705in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{1.114271in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{1.131325in}{0.733705in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{0.769754in}}%
\pgfpathlineto{\pgfqpoint{1.165432in}{0.817820in}}%
\pgfpathlineto{\pgfqpoint{1.182486in}{0.885912in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{1.030108in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{1.154277in}}%
\pgfpathlineto{\pgfqpoint{1.233648in}{1.234386in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{1.338528in}}%
\pgfpathlineto{\pgfqpoint{1.267755in}{1.474713in}}%
\pgfpathlineto{\pgfqpoint{1.284809in}{1.562833in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{1.687001in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.839208in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.883268in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{1.915312in}}%
\pgfpathlineto{\pgfqpoint{1.370078in}{1.943350in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{1.863241in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{1.803159in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{1.715039in}}%
\pgfpathlineto{\pgfqpoint{1.438294in}{1.526784in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{1.398609in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{1.282451in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{1.146266in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{0.917956in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{1.218364in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{0.970027in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{1.138255in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{1.290462in}}%
\pgfpathlineto{\pgfqpoint{1.591778in}{1.406620in}}%
\pgfpathlineto{\pgfqpoint{1.608832in}{1.542805in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{1.719045in}}%
\pgfpathlineto{\pgfqpoint{1.642939in}{1.807165in}}%
\pgfpathlineto{\pgfqpoint{1.659993in}{1.863241in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{1.943350in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{1.911306in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.891279in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{1.843214in}}%
\pgfpathlineto{\pgfqpoint{1.745262in}{1.678990in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{1.470707in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{1.338528in}}%
\pgfpathlineto{\pgfqpoint{1.813478in}{1.238391in}}%
\pgfpathlineto{\pgfqpoint{1.830531in}{1.154277in}}%
\pgfpathlineto{\pgfqpoint{1.864639in}{0.897929in}}%
\pgfpathlineto{\pgfqpoint{1.881693in}{0.809809in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{0.765749in}}%
\pgfpathlineto{\pgfqpoint{1.915801in}{0.733705in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{1.966962in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{1.984016in}{0.733705in}}%
\pgfpathlineto{\pgfqpoint{2.001070in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.018124in}{0.753733in}}%
\pgfpathlineto{\pgfqpoint{2.035177in}{0.745722in}}%
\pgfpathlineto{\pgfqpoint{2.052231in}{0.777765in}}%
\pgfpathlineto{\pgfqpoint{2.069285in}{0.781771in}}%
\pgfpathlineto{\pgfqpoint{2.086339in}{0.765749in}}%
\pgfpathlineto{\pgfqpoint{2.103393in}{0.741716in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.733705in}}%
\pgfpathlineto{\pgfqpoint{2.154554in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.725694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.704979in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.722033in}{0.737711in}}%
\pgfpathlineto{\pgfqpoint{0.739087in}{0.757738in}}%
\pgfpathlineto{\pgfqpoint{0.756141in}{0.737711in}}%
\pgfpathlineto{\pgfqpoint{0.773194in}{0.757738in}}%
\pgfpathlineto{\pgfqpoint{0.790248in}{0.745722in}}%
\pgfpathlineto{\pgfqpoint{0.807302in}{0.761743in}}%
\pgfpathlineto{\pgfqpoint{0.824356in}{0.761743in}}%
\pgfpathlineto{\pgfqpoint{0.841410in}{0.749727in}}%
\pgfpathlineto{\pgfqpoint{0.858464in}{0.765749in}}%
\pgfpathlineto{\pgfqpoint{0.875517in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{1.063109in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{0.781771in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{0.901934in}}%
\pgfpathlineto{\pgfqpoint{1.114271in}{0.978038in}}%
\pgfpathlineto{\pgfqpoint{1.131325in}{1.070163in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{1.134250in}}%
\pgfpathlineto{\pgfqpoint{1.165432in}{1.178310in}}%
\pgfpathlineto{\pgfqpoint{1.182486in}{1.250408in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{1.310489in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{1.350544in}}%
\pgfpathlineto{\pgfqpoint{1.233648in}{1.438664in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{1.498745in}}%
\pgfpathlineto{\pgfqpoint{1.267755in}{1.574849in}}%
\pgfpathlineto{\pgfqpoint{1.284809in}{1.674985in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{1.687001in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.682996in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.650952in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{1.658963in}}%
\pgfpathlineto{\pgfqpoint{1.370078in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{1.506756in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{1.454685in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{1.342533in}}%
\pgfpathlineto{\pgfqpoint{1.438294in}{1.262424in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{1.174304in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{1.122234in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{0.970027in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{0.917956in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{1.094195in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{0.945994in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{0.974032in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{1.122234in}}%
\pgfpathlineto{\pgfqpoint{1.591778in}{1.166293in}}%
\pgfpathlineto{\pgfqpoint{1.608832in}{1.274440in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{1.338528in}}%
\pgfpathlineto{\pgfqpoint{1.642939in}{1.458691in}}%
\pgfpathlineto{\pgfqpoint{1.659993in}{1.506756in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{1.614903in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{1.658963in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{1.691007in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{1.674985in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{1.574849in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{1.498745in}}%
\pgfpathlineto{\pgfqpoint{1.813478in}{1.438664in}}%
\pgfpathlineto{\pgfqpoint{1.830531in}{1.350544in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{1.314495in}}%
\pgfpathlineto{\pgfqpoint{1.864639in}{1.250408in}}%
\pgfpathlineto{\pgfqpoint{1.881693in}{1.178310in}}%
\pgfpathlineto{\pgfqpoint{1.915801in}{1.074168in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{0.974032in}}%
\pgfpathlineto{\pgfqpoint{1.949908in}{0.905939in}}%
\pgfpathlineto{\pgfqpoint{1.966962in}{0.781771in}}%
\pgfpathlineto{\pgfqpoint{1.984016in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.171608in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.188662in}{0.765749in}}%
\pgfpathlineto{\pgfqpoint{2.205716in}{0.749727in}}%
\pgfpathlineto{\pgfqpoint{2.222769in}{0.761743in}}%
\pgfpathlineto{\pgfqpoint{2.239823in}{0.761743in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{0.749727in}}%
\pgfpathlineto{\pgfqpoint{2.273931in}{0.753733in}}%
\pgfpathlineto{\pgfqpoint{2.290985in}{0.737711in}}%
\pgfpathlineto{\pgfqpoint{2.308038in}{0.757738in}}%
\pgfpathlineto{\pgfqpoint{2.325092in}{0.737711in}}%
\pgfpathlineto{\pgfqpoint{2.342146in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.725694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.704979in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.722033in}{0.733705in}}%
\pgfpathlineto{\pgfqpoint{0.739087in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.756141in}{0.741716in}}%
\pgfpathlineto{\pgfqpoint{0.773194in}{0.765749in}}%
\pgfpathlineto{\pgfqpoint{0.790248in}{0.765749in}}%
\pgfpathlineto{\pgfqpoint{0.807302in}{0.753733in}}%
\pgfpathlineto{\pgfqpoint{0.824356in}{0.769754in}}%
\pgfpathlineto{\pgfqpoint{0.841410in}{0.757738in}}%
\pgfpathlineto{\pgfqpoint{0.875517in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.892571in}{0.737711in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.943733in}{0.733705in}}%
\pgfpathlineto{\pgfqpoint{0.960786in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{1.046056in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{1.063109in}{0.737711in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{0.789782in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{0.901934in}}%
\pgfpathlineto{\pgfqpoint{1.114271in}{0.978038in}}%
\pgfpathlineto{\pgfqpoint{1.131325in}{1.082179in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{1.122234in}}%
\pgfpathlineto{\pgfqpoint{1.165432in}{1.234386in}}%
\pgfpathlineto{\pgfqpoint{1.182486in}{1.262424in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{1.362560in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{1.514767in}}%
\pgfpathlineto{\pgfqpoint{1.267755in}{1.586865in}}%
\pgfpathlineto{\pgfqpoint{1.284809in}{1.666974in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{1.658963in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.654958in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.658963in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{1.622914in}}%
\pgfpathlineto{\pgfqpoint{1.370078in}{1.550816in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{1.470707in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{1.362560in}}%
\pgfpathlineto{\pgfqpoint{1.438294in}{1.238391in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{1.150272in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{1.098201in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{0.901934in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{1.086185in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{0.929972in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{1.006076in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{1.106212in}}%
\pgfpathlineto{\pgfqpoint{1.591778in}{1.146266in}}%
\pgfpathlineto{\pgfqpoint{1.608832in}{1.246402in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{1.366566in}}%
\pgfpathlineto{\pgfqpoint{1.642939in}{1.418636in}}%
\pgfpathlineto{\pgfqpoint{1.659993in}{1.458691in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{1.562833in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{1.622914in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.658963in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{1.662969in}}%
\pgfpathlineto{\pgfqpoint{1.745262in}{1.654958in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{1.658963in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{1.590871in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{1.510762in}}%
\pgfpathlineto{\pgfqpoint{1.813478in}{1.474713in}}%
\pgfpathlineto{\pgfqpoint{1.830531in}{1.414631in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{1.362560in}}%
\pgfpathlineto{\pgfqpoint{1.864639in}{1.258419in}}%
\pgfpathlineto{\pgfqpoint{1.881693in}{1.238391in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{1.118228in}}%
\pgfpathlineto{\pgfqpoint{1.915801in}{1.086185in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{0.982043in}}%
\pgfpathlineto{\pgfqpoint{1.949908in}{0.901934in}}%
\pgfpathlineto{\pgfqpoint{1.966962in}{0.785776in}}%
\pgfpathlineto{\pgfqpoint{1.984016in}{0.737711in}}%
\pgfpathlineto{\pgfqpoint{2.001070in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.086339in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.103393in}{0.733705in}}%
\pgfpathlineto{\pgfqpoint{2.120446in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.154554in}{0.737711in}}%
\pgfpathlineto{\pgfqpoint{2.171608in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.205716in}{0.757738in}}%
\pgfpathlineto{\pgfqpoint{2.222769in}{0.769754in}}%
\pgfpathlineto{\pgfqpoint{2.239823in}{0.753733in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{0.765749in}}%
\pgfpathlineto{\pgfqpoint{2.273931in}{0.765749in}}%
\pgfpathlineto{\pgfqpoint{2.290985in}{0.741716in}}%
\pgfpathlineto{\pgfqpoint{2.308038in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.325092in}{0.733705in}}%
\pgfpathlineto{\pgfqpoint{2.342146in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.725694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.790248in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.807302in}{0.749727in}}%
\pgfpathlineto{\pgfqpoint{0.824356in}{0.749727in}}%
\pgfpathlineto{\pgfqpoint{0.841410in}{0.761743in}}%
\pgfpathlineto{\pgfqpoint{0.858464in}{0.749727in}}%
\pgfpathlineto{\pgfqpoint{0.875517in}{0.781771in}}%
\pgfpathlineto{\pgfqpoint{0.892571in}{0.761743in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{0.753733in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{0.769754in}}%
\pgfpathlineto{\pgfqpoint{1.114271in}{0.865885in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{1.074168in}}%
\pgfpathlineto{\pgfqpoint{1.165432in}{1.098201in}}%
\pgfpathlineto{\pgfqpoint{1.182486in}{1.206348in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{1.290462in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{1.330517in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{1.466702in}}%
\pgfpathlineto{\pgfqpoint{1.267755in}{1.626920in}}%
\pgfpathlineto{\pgfqpoint{1.284809in}{1.614903in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{1.711034in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.747083in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.735067in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{1.731061in}}%
\pgfpathlineto{\pgfqpoint{1.370078in}{1.650952in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{1.550816in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{1.514767in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{1.414631in}}%
\pgfpathlineto{\pgfqpoint{1.438294in}{1.362560in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{1.014087in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{0.958010in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{1.062152in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{0.962016in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{1.018092in}}%
\pgfpathlineto{\pgfqpoint{1.608832in}{1.362560in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{1.418636in}}%
\pgfpathlineto{\pgfqpoint{1.642939in}{1.514767in}}%
\pgfpathlineto{\pgfqpoint{1.659993in}{1.546811in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{1.654958in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{1.727056in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.739072in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{1.743078in}}%
\pgfpathlineto{\pgfqpoint{1.745262in}{1.711034in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{1.618909in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{1.626920in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{1.466702in}}%
\pgfpathlineto{\pgfqpoint{1.813478in}{1.402615in}}%
\pgfpathlineto{\pgfqpoint{1.830531in}{1.326511in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{1.294468in}}%
\pgfpathlineto{\pgfqpoint{1.864639in}{1.206348in}}%
\pgfpathlineto{\pgfqpoint{1.881693in}{1.094195in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{1.074168in}}%
\pgfpathlineto{\pgfqpoint{1.949908in}{0.765749in}}%
\pgfpathlineto{\pgfqpoint{1.966962in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.120446in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.753733in}}%
\pgfpathlineto{\pgfqpoint{2.154554in}{0.761743in}}%
\pgfpathlineto{\pgfqpoint{2.171608in}{0.777765in}}%
\pgfpathlineto{\pgfqpoint{2.188662in}{0.753733in}}%
\pgfpathlineto{\pgfqpoint{2.205716in}{0.761743in}}%
\pgfpathlineto{\pgfqpoint{2.222769in}{0.749727in}}%
\pgfpathlineto{\pgfqpoint{2.239823in}{0.749727in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.725694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.722033in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.739087in}{0.733705in}}%
\pgfpathlineto{\pgfqpoint{0.756141in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.773194in}{0.737711in}}%
\pgfpathlineto{\pgfqpoint{0.790248in}{0.741716in}}%
\pgfpathlineto{\pgfqpoint{0.824356in}{0.773760in}}%
\pgfpathlineto{\pgfqpoint{0.841410in}{0.753733in}}%
\pgfpathlineto{\pgfqpoint{0.858464in}{0.765749in}}%
\pgfpathlineto{\pgfqpoint{0.875517in}{0.757738in}}%
\pgfpathlineto{\pgfqpoint{0.892571in}{0.737711in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{0.741716in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{1.063109in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{0.765749in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{0.865885in}}%
\pgfpathlineto{\pgfqpoint{1.114271in}{0.990054in}}%
\pgfpathlineto{\pgfqpoint{1.131325in}{1.086185in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{1.078174in}}%
\pgfpathlineto{\pgfqpoint{1.165432in}{1.226375in}}%
\pgfpathlineto{\pgfqpoint{1.182486in}{1.242397in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{1.306484in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{1.386593in}}%
\pgfpathlineto{\pgfqpoint{1.233648in}{1.442669in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{1.542805in}}%
\pgfpathlineto{\pgfqpoint{1.267755in}{1.574849in}}%
\pgfpathlineto{\pgfqpoint{1.284809in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{1.682996in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.699018in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{1.646947in}}%
\pgfpathlineto{\pgfqpoint{1.370078in}{1.598882in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{1.494740in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{1.466702in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{1.350544in}}%
\pgfpathlineto{\pgfqpoint{1.438294in}{1.198337in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{1.190326in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{1.130244in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{1.006076in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{0.925967in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{1.090190in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{0.945994in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{0.998065in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{1.142261in}}%
\pgfpathlineto{\pgfqpoint{1.591778in}{1.206348in}}%
\pgfpathlineto{\pgfqpoint{1.608832in}{1.194332in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{1.354549in}}%
\pgfpathlineto{\pgfqpoint{1.642939in}{1.466702in}}%
\pgfpathlineto{\pgfqpoint{1.659993in}{1.498745in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{1.590871in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{1.650952in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.646947in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{1.691007in}}%
\pgfpathlineto{\pgfqpoint{1.745262in}{1.687001in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{1.638936in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{1.578854in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{1.534794in}}%
\pgfpathlineto{\pgfqpoint{1.813478in}{1.450680in}}%
\pgfpathlineto{\pgfqpoint{1.830531in}{1.390598in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{1.302479in}}%
\pgfpathlineto{\pgfqpoint{1.864639in}{1.242397in}}%
\pgfpathlineto{\pgfqpoint{1.881693in}{1.226375in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{1.082179in}}%
\pgfpathlineto{\pgfqpoint{1.915801in}{1.082179in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{0.994059in}}%
\pgfpathlineto{\pgfqpoint{1.949908in}{0.861880in}}%
\pgfpathlineto{\pgfqpoint{1.966962in}{0.769754in}}%
\pgfpathlineto{\pgfqpoint{1.984016in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.120446in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.741716in}}%
\pgfpathlineto{\pgfqpoint{2.154554in}{0.737711in}}%
\pgfpathlineto{\pgfqpoint{2.171608in}{0.757738in}}%
\pgfpathlineto{\pgfqpoint{2.188662in}{0.765749in}}%
\pgfpathlineto{\pgfqpoint{2.205716in}{0.753733in}}%
\pgfpathlineto{\pgfqpoint{2.222769in}{0.773760in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{0.741716in}}%
\pgfpathlineto{\pgfqpoint{2.273931in}{0.737711in}}%
\pgfpathlineto{\pgfqpoint{2.290985in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.308038in}{0.733705in}}%
\pgfpathlineto{\pgfqpoint{2.325092in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.725694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.735402in}}%
\pgfpathlineto{\pgfqpoint{0.329795in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.363903in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.380957in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.398010in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.415064in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.432118in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.449172in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.653818in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.670872in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.687925in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.704979in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.722033in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.756141in}{0.761145in}}%
\pgfpathlineto{\pgfqpoint{0.773194in}{0.765084in}}%
\pgfpathlineto{\pgfqpoint{0.790248in}{0.776900in}}%
\pgfpathlineto{\pgfqpoint{0.807302in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{0.824356in}{0.808412in}}%
\pgfpathlineto{\pgfqpoint{0.841410in}{0.824167in}}%
\pgfpathlineto{\pgfqpoint{0.858464in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{0.875517in}{0.863557in}}%
\pgfpathlineto{\pgfqpoint{0.892571in}{0.895068in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{0.906885in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{0.926579in}}%
\pgfpathlineto{\pgfqpoint{0.943733in}{0.958091in}}%
\pgfpathlineto{\pgfqpoint{0.960786in}{0.973846in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{0.997480in}}%
\pgfpathlineto{\pgfqpoint{0.994894in}{1.013236in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{1.040808in}}%
\pgfpathlineto{\pgfqpoint{1.046056in}{1.103831in}}%
\pgfpathlineto{\pgfqpoint{1.063109in}{1.127464in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{1.155037in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{1.186548in}}%
\pgfpathlineto{\pgfqpoint{1.114271in}{1.202304in}}%
\pgfpathlineto{\pgfqpoint{1.131325in}{1.237754in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{1.249571in}}%
\pgfpathlineto{\pgfqpoint{1.165432in}{1.277143in}}%
\pgfpathlineto{\pgfqpoint{1.182486in}{1.288960in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{1.296838in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{1.308655in}}%
\pgfpathlineto{\pgfqpoint{1.233648in}{1.312594in}}%
\pgfpathlineto{\pgfqpoint{1.267755in}{1.304716in}}%
\pgfpathlineto{\pgfqpoint{1.284809in}{1.292899in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{1.277143in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.229876in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{1.202304in}}%
\pgfpathlineto{\pgfqpoint{1.370078in}{1.170793in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{1.135342in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{1.095953in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{1.072320in}}%
\pgfpathlineto{\pgfqpoint{1.438294in}{1.013236in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{0.985663in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{0.950213in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{0.926579in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{0.891129in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{0.863557in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{0.883251in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{0.938396in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{0.977785in}}%
\pgfpathlineto{\pgfqpoint{1.591778in}{0.997480in}}%
\pgfpathlineto{\pgfqpoint{1.608832in}{1.028991in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{1.064442in}}%
\pgfpathlineto{\pgfqpoint{1.642939in}{1.103831in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{1.174731in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{1.198365in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.233815in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{1.249571in}}%
\pgfpathlineto{\pgfqpoint{1.745262in}{1.277143in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{1.300777in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{1.300777in}}%
\pgfpathlineto{\pgfqpoint{1.813478in}{1.316533in}}%
\pgfpathlineto{\pgfqpoint{1.830531in}{1.304716in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{1.300777in}}%
\pgfpathlineto{\pgfqpoint{1.864639in}{1.288960in}}%
\pgfpathlineto{\pgfqpoint{1.881693in}{1.265327in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{1.257449in}}%
\pgfpathlineto{\pgfqpoint{1.915801in}{1.229876in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{1.210182in}}%
\pgfpathlineto{\pgfqpoint{1.949908in}{1.186548in}}%
\pgfpathlineto{\pgfqpoint{1.966962in}{1.158976in}}%
\pgfpathlineto{\pgfqpoint{1.984016in}{1.135342in}}%
\pgfpathlineto{\pgfqpoint{2.001070in}{1.092014in}}%
\pgfpathlineto{\pgfqpoint{2.018124in}{1.072320in}}%
\pgfpathlineto{\pgfqpoint{2.035177in}{1.040808in}}%
\pgfpathlineto{\pgfqpoint{2.052231in}{1.021114in}}%
\pgfpathlineto{\pgfqpoint{2.069285in}{0.989602in}}%
\pgfpathlineto{\pgfqpoint{2.086339in}{0.977785in}}%
\pgfpathlineto{\pgfqpoint{2.103393in}{0.954152in}}%
\pgfpathlineto{\pgfqpoint{2.120446in}{0.934457in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.902946in}}%
\pgfpathlineto{\pgfqpoint{2.154554in}{0.887190in}}%
\pgfpathlineto{\pgfqpoint{2.171608in}{0.867496in}}%
\pgfpathlineto{\pgfqpoint{2.188662in}{0.839923in}}%
\pgfpathlineto{\pgfqpoint{2.205716in}{0.820229in}}%
\pgfpathlineto{\pgfqpoint{2.222769in}{0.808412in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{0.769023in}}%
\pgfpathlineto{\pgfqpoint{2.290985in}{0.761145in}}%
\pgfpathlineto{\pgfqpoint{2.308038in}{0.749328in}}%
\pgfpathlineto{\pgfqpoint{2.325092in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{2.359200in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.376254in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.615007in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.632061in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.649115in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.666169in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.683223in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.717330in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.735402in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.735402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.729914in}}%
\pgfpathlineto{\pgfqpoint{0.329795in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.346849in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.363903in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.380957in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.398010in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.415064in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.432118in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.449172in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{0.466226in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.517387in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.534441in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.568549in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.585602in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.773194in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.790248in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.807302in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.824356in}{0.745389in}}%
\pgfpathlineto{\pgfqpoint{0.841410in}{0.761145in}}%
\pgfpathlineto{\pgfqpoint{0.858464in}{0.772962in}}%
\pgfpathlineto{\pgfqpoint{0.875517in}{0.780839in}}%
\pgfpathlineto{\pgfqpoint{0.892571in}{0.792656in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{0.839923in}}%
\pgfpathlineto{\pgfqpoint{0.943733in}{0.867496in}}%
\pgfpathlineto{\pgfqpoint{0.960786in}{0.906885in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{0.926579in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{0.989602in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{1.025052in}}%
\pgfpathlineto{\pgfqpoint{1.046056in}{1.048686in}}%
\pgfpathlineto{\pgfqpoint{1.063109in}{1.088075in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{1.115648in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{1.158976in}}%
\pgfpathlineto{\pgfqpoint{1.114271in}{1.186548in}}%
\pgfpathlineto{\pgfqpoint{1.131325in}{1.225937in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{1.261388in}}%
\pgfpathlineto{\pgfqpoint{1.165432in}{1.292899in}}%
\pgfpathlineto{\pgfqpoint{1.182486in}{1.320472in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{1.344105in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{1.351983in}}%
\pgfpathlineto{\pgfqpoint{1.233648in}{1.379555in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{1.387433in}}%
\pgfpathlineto{\pgfqpoint{1.267755in}{1.391372in}}%
\pgfpathlineto{\pgfqpoint{1.284809in}{1.379555in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{1.363800in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.351983in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.320472in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{1.300777in}}%
\pgfpathlineto{\pgfqpoint{1.370078in}{1.249571in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{1.225937in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{1.166854in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{1.131403in}}%
\pgfpathlineto{\pgfqpoint{1.438294in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{1.044747in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{0.997480in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{0.962030in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{0.922641in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{0.847801in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{0.918702in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{0.977785in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{1.013236in}}%
\pgfpathlineto{\pgfqpoint{1.591778in}{1.044747in}}%
\pgfpathlineto{\pgfqpoint{1.608832in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{1.139281in}}%
\pgfpathlineto{\pgfqpoint{1.642939in}{1.166854in}}%
\pgfpathlineto{\pgfqpoint{1.659993in}{1.221999in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{1.292899in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.324410in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{1.351983in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{1.383494in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{1.387433in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{1.379555in}}%
\pgfpathlineto{\pgfqpoint{1.813478in}{1.379555in}}%
\pgfpathlineto{\pgfqpoint{1.830531in}{1.363800in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{1.340166in}}%
\pgfpathlineto{\pgfqpoint{1.864639in}{1.320472in}}%
\pgfpathlineto{\pgfqpoint{1.881693in}{1.288960in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{1.265327in}}%
\pgfpathlineto{\pgfqpoint{1.915801in}{1.221999in}}%
\pgfpathlineto{\pgfqpoint{1.949908in}{1.158976in}}%
\pgfpathlineto{\pgfqpoint{1.966962in}{1.115648in}}%
\pgfpathlineto{\pgfqpoint{1.984016in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{2.001070in}{1.052625in}}%
\pgfpathlineto{\pgfqpoint{2.018124in}{1.028991in}}%
\pgfpathlineto{\pgfqpoint{2.035177in}{0.985663in}}%
\pgfpathlineto{\pgfqpoint{2.052231in}{0.958091in}}%
\pgfpathlineto{\pgfqpoint{2.069285in}{0.926579in}}%
\pgfpathlineto{\pgfqpoint{2.086339in}{0.910824in}}%
\pgfpathlineto{\pgfqpoint{2.103393in}{0.859618in}}%
\pgfpathlineto{\pgfqpoint{2.120446in}{0.847801in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.808412in}}%
\pgfpathlineto{\pgfqpoint{2.154554in}{0.796595in}}%
\pgfpathlineto{\pgfqpoint{2.171608in}{0.780839in}}%
\pgfpathlineto{\pgfqpoint{2.188662in}{0.772962in}}%
\pgfpathlineto{\pgfqpoint{2.205716in}{0.761145in}}%
\pgfpathlineto{\pgfqpoint{2.222769in}{0.745389in}}%
\pgfpathlineto{\pgfqpoint{2.239823in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.273931in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.461523in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.478577in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.512684in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.529738in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.580900in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.597953in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{2.615007in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.632061in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.649115in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.666169in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.683223in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.700276in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.717330in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.729914in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.729914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.735682in}}%
\pgfpathlineto{\pgfqpoint{0.329795in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.346849in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.363903in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.380957in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.398010in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.415064in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.432118in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.466226in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.483279in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.500333in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.517387in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.568549in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.585602in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.602656in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.653818in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.687925in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{0.704979in}{0.745389in}}%
\pgfpathlineto{\pgfqpoint{0.722033in}{0.757206in}}%
\pgfpathlineto{\pgfqpoint{0.739087in}{0.765084in}}%
\pgfpathlineto{\pgfqpoint{0.756141in}{0.769023in}}%
\pgfpathlineto{\pgfqpoint{0.790248in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{0.807302in}{0.788717in}}%
\pgfpathlineto{\pgfqpoint{0.824356in}{0.804473in}}%
\pgfpathlineto{\pgfqpoint{0.841410in}{0.832045in}}%
\pgfpathlineto{\pgfqpoint{0.858464in}{0.832045in}}%
\pgfpathlineto{\pgfqpoint{0.875517in}{0.863557in}}%
\pgfpathlineto{\pgfqpoint{0.892571in}{0.875373in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{0.906885in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.943733in}{0.946274in}}%
\pgfpathlineto{\pgfqpoint{0.960786in}{0.965969in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{1.001419in}}%
\pgfpathlineto{\pgfqpoint{0.994894in}{1.025052in}}%
\pgfpathlineto{\pgfqpoint{1.046056in}{1.107770in}}%
\pgfpathlineto{\pgfqpoint{1.063109in}{1.139281in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{1.194426in}}%
\pgfpathlineto{\pgfqpoint{1.114271in}{1.218060in}}%
\pgfpathlineto{\pgfqpoint{1.131325in}{1.245632in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{1.269266in}}%
\pgfpathlineto{\pgfqpoint{1.165432in}{1.273205in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{1.304716in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{1.304716in}}%
\pgfpathlineto{\pgfqpoint{1.233648in}{1.296838in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{1.300777in}}%
\pgfpathlineto{\pgfqpoint{1.267755in}{1.285021in}}%
\pgfpathlineto{\pgfqpoint{1.284809in}{1.277143in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{1.261388in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.233815in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.214121in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{1.182609in}}%
\pgfpathlineto{\pgfqpoint{1.370078in}{1.158976in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{1.119587in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{1.095953in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{1.052625in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{0.981724in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{0.958091in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{0.926579in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{0.906885in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{0.847801in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{0.891129in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{0.950213in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{0.981724in}}%
\pgfpathlineto{\pgfqpoint{1.591778in}{1.001419in}}%
\pgfpathlineto{\pgfqpoint{1.608832in}{1.032930in}}%
\pgfpathlineto{\pgfqpoint{1.642939in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.659993in}{1.127464in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{1.155037in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{1.186548in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.221999in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{1.233815in}}%
\pgfpathlineto{\pgfqpoint{1.745262in}{1.261388in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{1.273205in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{1.281082in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{1.308655in}}%
\pgfpathlineto{\pgfqpoint{1.813478in}{1.296838in}}%
\pgfpathlineto{\pgfqpoint{1.830531in}{1.304716in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{1.304716in}}%
\pgfpathlineto{\pgfqpoint{1.864639in}{1.285021in}}%
\pgfpathlineto{\pgfqpoint{1.881693in}{1.281082in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{1.261388in}}%
\pgfpathlineto{\pgfqpoint{1.915801in}{1.245632in}}%
\pgfpathlineto{\pgfqpoint{1.949908in}{1.190487in}}%
\pgfpathlineto{\pgfqpoint{1.966962in}{1.170793in}}%
\pgfpathlineto{\pgfqpoint{1.984016in}{1.135342in}}%
\pgfpathlineto{\pgfqpoint{2.001070in}{1.115648in}}%
\pgfpathlineto{\pgfqpoint{2.018124in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{2.035177in}{1.052625in}}%
\pgfpathlineto{\pgfqpoint{2.052231in}{1.017175in}}%
\pgfpathlineto{\pgfqpoint{2.069285in}{0.997480in}}%
\pgfpathlineto{\pgfqpoint{2.086339in}{0.969908in}}%
\pgfpathlineto{\pgfqpoint{2.103393in}{0.954152in}}%
\pgfpathlineto{\pgfqpoint{2.120446in}{0.926579in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.906885in}}%
\pgfpathlineto{\pgfqpoint{2.154554in}{0.875373in}}%
\pgfpathlineto{\pgfqpoint{2.171608in}{0.863557in}}%
\pgfpathlineto{\pgfqpoint{2.188662in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{2.205716in}{0.832045in}}%
\pgfpathlineto{\pgfqpoint{2.222769in}{0.796595in}}%
\pgfpathlineto{\pgfqpoint{2.239823in}{0.792656in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{0.780839in}}%
\pgfpathlineto{\pgfqpoint{2.273931in}{0.780839in}}%
\pgfpathlineto{\pgfqpoint{2.290985in}{0.769023in}}%
\pgfpathlineto{\pgfqpoint{2.308038in}{0.769023in}}%
\pgfpathlineto{\pgfqpoint{2.325092in}{0.753267in}}%
\pgfpathlineto{\pgfqpoint{2.342146in}{0.745389in}}%
\pgfpathlineto{\pgfqpoint{2.359200in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.444469in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.461523in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.478577in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.529738in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.546792in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.563846in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.580900in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.632061in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.649115in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.666169in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.683223in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.700276in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.717330in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.735682in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.735682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.729353in}}%
\pgfpathlineto{\pgfqpoint{0.329795in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.346849in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.363903in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.380957in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.398010in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.415064in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.432118in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.449172in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.466226in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.483279in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.500333in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.517387in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.534441in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.551495in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.568549in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.739087in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.756141in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{0.773194in}{0.745389in}}%
\pgfpathlineto{\pgfqpoint{0.790248in}{0.745389in}}%
\pgfpathlineto{\pgfqpoint{0.807302in}{0.776900in}}%
\pgfpathlineto{\pgfqpoint{0.841410in}{0.800534in}}%
\pgfpathlineto{\pgfqpoint{0.892571in}{0.859618in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{0.887190in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{0.910824in}}%
\pgfpathlineto{\pgfqpoint{0.943733in}{0.938396in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{0.985663in}}%
\pgfpathlineto{\pgfqpoint{0.994894in}{1.021114in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{1.048686in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{1.084136in}}%
\pgfpathlineto{\pgfqpoint{1.063109in}{1.147159in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{1.174731in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{1.210182in}}%
\pgfpathlineto{\pgfqpoint{1.114271in}{1.233815in}}%
\pgfpathlineto{\pgfqpoint{1.131325in}{1.253510in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{1.277143in}}%
\pgfpathlineto{\pgfqpoint{1.182486in}{1.316533in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{1.320472in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{1.316533in}}%
\pgfpathlineto{\pgfqpoint{1.233648in}{1.336227in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{1.320472in}}%
\pgfpathlineto{\pgfqpoint{1.284809in}{1.304716in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{1.281082in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.269266in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.233815in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{1.214121in}}%
\pgfpathlineto{\pgfqpoint{1.370078in}{1.174731in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{1.131403in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{1.111709in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{1.056564in}}%
\pgfpathlineto{\pgfqpoint{1.438294in}{1.021114in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{0.989602in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{0.950213in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{0.926579in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{0.895068in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{0.843862in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{0.879312in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{0.965969in}}%
\pgfpathlineto{\pgfqpoint{1.608832in}{1.028991in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{1.072320in}}%
\pgfpathlineto{\pgfqpoint{1.642939in}{1.103831in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{1.174731in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{1.206243in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.241693in}}%
\pgfpathlineto{\pgfqpoint{1.745262in}{1.288960in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{1.296838in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{1.316533in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{1.324410in}}%
\pgfpathlineto{\pgfqpoint{1.813478in}{1.328349in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{1.320472in}}%
\pgfpathlineto{\pgfqpoint{1.864639in}{1.304716in}}%
\pgfpathlineto{\pgfqpoint{1.881693in}{1.300777in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{1.281082in}}%
\pgfpathlineto{\pgfqpoint{1.915801in}{1.253510in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{1.233815in}}%
\pgfpathlineto{\pgfqpoint{1.949908in}{1.206243in}}%
\pgfpathlineto{\pgfqpoint{1.966962in}{1.174731in}}%
\pgfpathlineto{\pgfqpoint{1.984016in}{1.151098in}}%
\pgfpathlineto{\pgfqpoint{2.018124in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{2.035177in}{1.048686in}}%
\pgfpathlineto{\pgfqpoint{2.052231in}{1.013236in}}%
\pgfpathlineto{\pgfqpoint{2.086339in}{0.965969in}}%
\pgfpathlineto{\pgfqpoint{2.103393in}{0.934457in}}%
\pgfpathlineto{\pgfqpoint{2.120446in}{0.914763in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.883251in}}%
\pgfpathlineto{\pgfqpoint{2.171608in}{0.843862in}}%
\pgfpathlineto{\pgfqpoint{2.188662in}{0.820229in}}%
\pgfpathlineto{\pgfqpoint{2.205716in}{0.800534in}}%
\pgfpathlineto{\pgfqpoint{2.222769in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{2.239823in}{0.776900in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{0.745389in}}%
\pgfpathlineto{\pgfqpoint{2.273931in}{0.749328in}}%
\pgfpathlineto{\pgfqpoint{2.290985in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.308038in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.325092in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.461523in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.478577in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.495631in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.512684in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.529738in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.546792in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.563846in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.580900in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.597953in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.615007in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.632061in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{2.666169in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.683223in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.700276in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.717330in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.729353in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.729353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.329795in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.363903in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{0.380957in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.398010in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{0.415064in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.432118in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.449172in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{0.466226in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{0.483279in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.500333in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.517387in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.534441in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.551495in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.568549in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.585602in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.704979in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.722033in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.739087in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.756141in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.773194in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.790248in}{0.745389in}}%
\pgfpathlineto{\pgfqpoint{0.807302in}{0.757206in}}%
\pgfpathlineto{\pgfqpoint{0.824356in}{0.765084in}}%
\pgfpathlineto{\pgfqpoint{0.875517in}{0.812351in}}%
\pgfpathlineto{\pgfqpoint{0.892571in}{0.832045in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{0.843862in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{0.891129in}}%
\pgfpathlineto{\pgfqpoint{0.943733in}{0.902946in}}%
\pgfpathlineto{\pgfqpoint{0.960786in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{0.965969in}}%
\pgfpathlineto{\pgfqpoint{0.994894in}{0.981724in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{1.021114in}}%
\pgfpathlineto{\pgfqpoint{1.046056in}{1.076258in}}%
\pgfpathlineto{\pgfqpoint{1.063109in}{1.119587in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{1.155037in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{1.186548in}}%
\pgfpathlineto{\pgfqpoint{1.114271in}{1.225937in}}%
\pgfpathlineto{\pgfqpoint{1.131325in}{1.261388in}}%
\pgfpathlineto{\pgfqpoint{1.165432in}{1.300777in}}%
\pgfpathlineto{\pgfqpoint{1.182486in}{1.328349in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{1.340166in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{1.367739in}}%
\pgfpathlineto{\pgfqpoint{1.233648in}{1.351983in}}%
\pgfpathlineto{\pgfqpoint{1.267755in}{1.359861in}}%
\pgfpathlineto{\pgfqpoint{1.284809in}{1.328349in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{1.320472in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.285021in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.277143in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{1.229876in}}%
\pgfpathlineto{\pgfqpoint{1.370078in}{1.194426in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{1.162915in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{1.119587in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{1.084136in}}%
\pgfpathlineto{\pgfqpoint{1.438294in}{1.052625in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{1.009297in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{0.973846in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{0.946274in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{0.914763in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{0.839923in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{0.906885in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{0.965969in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{0.989602in}}%
\pgfpathlineto{\pgfqpoint{1.591778in}{1.021114in}}%
\pgfpathlineto{\pgfqpoint{1.608832in}{1.048686in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{1.084136in}}%
\pgfpathlineto{\pgfqpoint{1.642939in}{1.123525in}}%
\pgfpathlineto{\pgfqpoint{1.659993in}{1.166854in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{1.198365in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{1.237754in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.261388in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{1.288960in}}%
\pgfpathlineto{\pgfqpoint{1.745262in}{1.320472in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{1.332288in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{1.355922in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{1.351983in}}%
\pgfpathlineto{\pgfqpoint{1.813478in}{1.363800in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{1.348044in}}%
\pgfpathlineto{\pgfqpoint{1.864639in}{1.320472in}}%
\pgfpathlineto{\pgfqpoint{1.881693in}{1.304716in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{1.285021in}}%
\pgfpathlineto{\pgfqpoint{1.915801in}{1.253510in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{1.225937in}}%
\pgfpathlineto{\pgfqpoint{1.949908in}{1.182609in}}%
\pgfpathlineto{\pgfqpoint{1.966962in}{1.158976in}}%
\pgfpathlineto{\pgfqpoint{1.984016in}{1.119587in}}%
\pgfpathlineto{\pgfqpoint{2.001070in}{1.088075in}}%
\pgfpathlineto{\pgfqpoint{2.018124in}{1.044747in}}%
\pgfpathlineto{\pgfqpoint{2.035177in}{1.013236in}}%
\pgfpathlineto{\pgfqpoint{2.069285in}{0.965969in}}%
\pgfpathlineto{\pgfqpoint{2.086339in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{2.103393in}{0.906885in}}%
\pgfpathlineto{\pgfqpoint{2.120446in}{0.871435in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.855679in}}%
\pgfpathlineto{\pgfqpoint{2.154554in}{0.828106in}}%
\pgfpathlineto{\pgfqpoint{2.171608in}{0.816290in}}%
\pgfpathlineto{\pgfqpoint{2.188662in}{0.792656in}}%
\pgfpathlineto{\pgfqpoint{2.205716in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{2.222769in}{0.765084in}}%
\pgfpathlineto{\pgfqpoint{2.239823in}{0.757206in}}%
\pgfpathlineto{\pgfqpoint{2.273931in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.290985in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.308038in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.461523in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.478577in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.512684in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.529738in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.546792in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.563846in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.580900in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{2.597953in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.615007in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.632061in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.649115in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{2.666169in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.683223in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{2.717330in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.725694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.363903in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.380957in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.398010in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.415064in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.432118in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.449172in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.466226in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.500333in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{0.517387in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{0.534441in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.551495in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{0.568549in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.585602in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.602656in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.773194in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.790248in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{0.807302in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{0.824356in}{0.753267in}}%
\pgfpathlineto{\pgfqpoint{0.841410in}{0.761145in}}%
\pgfpathlineto{\pgfqpoint{0.858464in}{0.757206in}}%
\pgfpathlineto{\pgfqpoint{0.875517in}{0.765084in}}%
\pgfpathlineto{\pgfqpoint{0.892571in}{0.780839in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{0.804473in}}%
\pgfpathlineto{\pgfqpoint{0.960786in}{0.859618in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{0.879312in}}%
\pgfpathlineto{\pgfqpoint{0.994894in}{0.902946in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{0.942335in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{0.965969in}}%
\pgfpathlineto{\pgfqpoint{1.046056in}{1.009297in}}%
\pgfpathlineto{\pgfqpoint{1.063109in}{1.036869in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{1.068381in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{1.088075in}}%
\pgfpathlineto{\pgfqpoint{1.114271in}{1.127464in}}%
\pgfpathlineto{\pgfqpoint{1.131325in}{1.170793in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{1.194426in}}%
\pgfpathlineto{\pgfqpoint{1.165432in}{1.233815in}}%
\pgfpathlineto{\pgfqpoint{1.182486in}{1.265327in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{1.288960in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{1.320472in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{1.367739in}}%
\pgfpathlineto{\pgfqpoint{1.267755in}{1.371678in}}%
\pgfpathlineto{\pgfqpoint{1.284809in}{1.387433in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{1.395311in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.387433in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{1.375616in}}%
\pgfpathlineto{\pgfqpoint{1.370078in}{1.351983in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{1.332288in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{1.288960in}}%
\pgfpathlineto{\pgfqpoint{1.438294in}{1.186548in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{1.123525in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{1.044747in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{0.997480in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{0.965969in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{0.910824in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{0.934457in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{1.017175in}}%
\pgfpathlineto{\pgfqpoint{1.608832in}{1.206243in}}%
\pgfpathlineto{\pgfqpoint{1.659993in}{1.336227in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{1.363800in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{1.375616in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.391372in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{1.387433in}}%
\pgfpathlineto{\pgfqpoint{1.745262in}{1.387433in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{1.379555in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{1.363800in}}%
\pgfpathlineto{\pgfqpoint{1.813478in}{1.340166in}}%
\pgfpathlineto{\pgfqpoint{1.830531in}{1.328349in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{1.281082in}}%
\pgfpathlineto{\pgfqpoint{1.864639in}{1.269266in}}%
\pgfpathlineto{\pgfqpoint{1.881693in}{1.229876in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{1.198365in}}%
\pgfpathlineto{\pgfqpoint{1.915801in}{1.162915in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{1.135342in}}%
\pgfpathlineto{\pgfqpoint{1.949908in}{1.095953in}}%
\pgfpathlineto{\pgfqpoint{1.966962in}{1.060503in}}%
\pgfpathlineto{\pgfqpoint{1.984016in}{1.036869in}}%
\pgfpathlineto{\pgfqpoint{2.001070in}{1.005358in}}%
\pgfpathlineto{\pgfqpoint{2.018124in}{0.965969in}}%
\pgfpathlineto{\pgfqpoint{2.035177in}{0.942335in}}%
\pgfpathlineto{\pgfqpoint{2.052231in}{0.906885in}}%
\pgfpathlineto{\pgfqpoint{2.069285in}{0.891129in}}%
\pgfpathlineto{\pgfqpoint{2.086339in}{0.843862in}}%
\pgfpathlineto{\pgfqpoint{2.103393in}{0.832045in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.792656in}}%
\pgfpathlineto{\pgfqpoint{2.171608in}{0.761145in}}%
\pgfpathlineto{\pgfqpoint{2.188662in}{0.765084in}}%
\pgfpathlineto{\pgfqpoint{2.205716in}{0.761145in}}%
\pgfpathlineto{\pgfqpoint{2.222769in}{0.753267in}}%
\pgfpathlineto{\pgfqpoint{2.239823in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{2.273931in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.444469in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.461523in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.478577in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.495631in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{2.512684in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.529738in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{2.546792in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{2.580900in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.597953in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.615007in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.632061in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.649115in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.666169in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.683223in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.733572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.729353in}}%
\pgfpathlineto{\pgfqpoint{0.329795in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.398010in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.415064in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.466226in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.483279in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.500333in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{0.517387in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.534441in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.551495in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.568549in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.585602in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.602656in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.636764in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.722033in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.739087in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.756141in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.773194in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.790248in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.807302in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.824356in}{0.749328in}}%
\pgfpathlineto{\pgfqpoint{0.858464in}{0.757206in}}%
\pgfpathlineto{\pgfqpoint{0.875517in}{0.765084in}}%
\pgfpathlineto{\pgfqpoint{0.892571in}{0.769023in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{0.776900in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{0.804473in}}%
\pgfpathlineto{\pgfqpoint{0.943733in}{0.800534in}}%
\pgfpathlineto{\pgfqpoint{0.960786in}{0.828106in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{0.859618in}}%
\pgfpathlineto{\pgfqpoint{0.994894in}{0.887190in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{0.922641in}}%
\pgfpathlineto{\pgfqpoint{1.046056in}{0.977785in}}%
\pgfpathlineto{\pgfqpoint{1.063109in}{1.001419in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{1.028991in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{1.064442in}}%
\pgfpathlineto{\pgfqpoint{1.114271in}{1.115648in}}%
\pgfpathlineto{\pgfqpoint{1.131325in}{1.139281in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{1.186548in}}%
\pgfpathlineto{\pgfqpoint{1.165432in}{1.218060in}}%
\pgfpathlineto{\pgfqpoint{1.182486in}{1.253510in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{1.285021in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{1.308655in}}%
\pgfpathlineto{\pgfqpoint{1.233648in}{1.344105in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{1.363800in}}%
\pgfpathlineto{\pgfqpoint{1.267755in}{1.387433in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{1.411067in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.411067in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.418945in}}%
\pgfpathlineto{\pgfqpoint{1.370078in}{1.403189in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{1.359861in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{1.332288in}}%
\pgfpathlineto{\pgfqpoint{1.438294in}{1.218060in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{1.017175in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{0.910824in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{0.946274in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{1.036869in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{1.103831in}}%
\pgfpathlineto{\pgfqpoint{1.591778in}{1.178670in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{1.288960in}}%
\pgfpathlineto{\pgfqpoint{1.642939in}{1.336227in}}%
\pgfpathlineto{\pgfqpoint{1.659993in}{1.359861in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{1.403189in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{1.407128in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.422884in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{1.422884in}}%
\pgfpathlineto{\pgfqpoint{1.745262in}{1.407128in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{1.407128in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{1.379555in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{1.371678in}}%
\pgfpathlineto{\pgfqpoint{1.813478in}{1.328349in}}%
\pgfpathlineto{\pgfqpoint{1.830531in}{1.320472in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{1.281082in}}%
\pgfpathlineto{\pgfqpoint{1.864639in}{1.249571in}}%
\pgfpathlineto{\pgfqpoint{1.881693in}{1.229876in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{1.182609in}}%
\pgfpathlineto{\pgfqpoint{1.915801in}{1.143220in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{1.111709in}}%
\pgfpathlineto{\pgfqpoint{1.949908in}{1.060503in}}%
\pgfpathlineto{\pgfqpoint{1.966962in}{1.036869in}}%
\pgfpathlineto{\pgfqpoint{1.984016in}{0.997480in}}%
\pgfpathlineto{\pgfqpoint{2.001070in}{0.969908in}}%
\pgfpathlineto{\pgfqpoint{2.018124in}{0.950213in}}%
\pgfpathlineto{\pgfqpoint{2.035177in}{0.922641in}}%
\pgfpathlineto{\pgfqpoint{2.086339in}{0.828106in}}%
\pgfpathlineto{\pgfqpoint{2.103393in}{0.808412in}}%
\pgfpathlineto{\pgfqpoint{2.120446in}{0.792656in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{2.171608in}{0.761145in}}%
\pgfpathlineto{\pgfqpoint{2.188662in}{0.753267in}}%
\pgfpathlineto{\pgfqpoint{2.205716in}{0.753267in}}%
\pgfpathlineto{\pgfqpoint{2.222769in}{0.749328in}}%
\pgfpathlineto{\pgfqpoint{2.239823in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.273931in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.290985in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.308038in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.325092in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.410361in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.427415in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.444469in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.461523in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.478577in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.495631in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.512684in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.529738in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.546792in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{2.563846in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.580900in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.632061in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.649115in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.666169in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.683223in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.717330in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.729353in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.729353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.380957in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.398010in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.415064in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.432118in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.449172in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.466226in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.483279in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{0.500333in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.517387in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.551495in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.568549in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{0.602656in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.636764in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.653818in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.670872in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.687925in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.704979in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.756141in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.790248in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{0.807302in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.824356in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{0.841410in}{0.753267in}}%
\pgfpathlineto{\pgfqpoint{0.858464in}{0.757206in}}%
\pgfpathlineto{\pgfqpoint{0.875517in}{0.757206in}}%
\pgfpathlineto{\pgfqpoint{0.892571in}{0.780839in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{0.780839in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{0.796595in}}%
\pgfpathlineto{\pgfqpoint{0.943733in}{0.824167in}}%
\pgfpathlineto{\pgfqpoint{0.960786in}{0.843862in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{0.855679in}}%
\pgfpathlineto{\pgfqpoint{0.994894in}{0.871435in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{0.906885in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{0.926579in}}%
\pgfpathlineto{\pgfqpoint{1.046056in}{0.962030in}}%
\pgfpathlineto{\pgfqpoint{1.063109in}{0.985663in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{1.064442in}}%
\pgfpathlineto{\pgfqpoint{1.114271in}{1.099892in}}%
\pgfpathlineto{\pgfqpoint{1.131325in}{1.139281in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{1.190487in}}%
\pgfpathlineto{\pgfqpoint{1.165432in}{1.225937in}}%
\pgfpathlineto{\pgfqpoint{1.182486in}{1.273205in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{1.288960in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{1.320472in}}%
\pgfpathlineto{\pgfqpoint{1.233648in}{1.355922in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{1.363800in}}%
\pgfpathlineto{\pgfqpoint{1.267755in}{1.387433in}}%
\pgfpathlineto{\pgfqpoint{1.284809in}{1.391372in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{1.407128in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.399250in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.399250in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{1.391372in}}%
\pgfpathlineto{\pgfqpoint{1.370078in}{1.363800in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{1.348044in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{1.316533in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{1.277143in}}%
\pgfpathlineto{\pgfqpoint{1.438294in}{1.210182in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{1.155037in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{1.009297in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{0.954152in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{1.324410in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{0.942335in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{1.013236in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{1.092014in}}%
\pgfpathlineto{\pgfqpoint{1.591778in}{1.151098in}}%
\pgfpathlineto{\pgfqpoint{1.608832in}{1.233815in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{1.269266in}}%
\pgfpathlineto{\pgfqpoint{1.642939in}{1.320472in}}%
\pgfpathlineto{\pgfqpoint{1.659993in}{1.340166in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{1.379555in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{1.391372in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.395311in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{1.403189in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{1.403189in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{1.379555in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{1.375616in}}%
\pgfpathlineto{\pgfqpoint{1.813478in}{1.348044in}}%
\pgfpathlineto{\pgfqpoint{1.830531in}{1.312594in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{1.304716in}}%
\pgfpathlineto{\pgfqpoint{1.864639in}{1.265327in}}%
\pgfpathlineto{\pgfqpoint{1.881693in}{1.229876in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{1.186548in}}%
\pgfpathlineto{\pgfqpoint{1.915801in}{1.135342in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{1.103831in}}%
\pgfpathlineto{\pgfqpoint{1.949908in}{1.056564in}}%
\pgfpathlineto{\pgfqpoint{1.966962in}{1.028991in}}%
\pgfpathlineto{\pgfqpoint{1.984016in}{0.993541in}}%
\pgfpathlineto{\pgfqpoint{2.001070in}{0.950213in}}%
\pgfpathlineto{\pgfqpoint{2.018124in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{2.035177in}{0.906885in}}%
\pgfpathlineto{\pgfqpoint{2.052231in}{0.875373in}}%
\pgfpathlineto{\pgfqpoint{2.069285in}{0.859618in}}%
\pgfpathlineto{\pgfqpoint{2.086339in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{2.103393in}{0.824167in}}%
\pgfpathlineto{\pgfqpoint{2.120446in}{0.800534in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.788717in}}%
\pgfpathlineto{\pgfqpoint{2.154554in}{0.772962in}}%
\pgfpathlineto{\pgfqpoint{2.171608in}{0.761145in}}%
\pgfpathlineto{\pgfqpoint{2.188662in}{0.753267in}}%
\pgfpathlineto{\pgfqpoint{2.205716in}{0.753267in}}%
\pgfpathlineto{\pgfqpoint{2.222769in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{2.273931in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.342146in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.359200in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.376254in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.410361in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.427415in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.444469in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.461523in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.478577in}{0.745389in}}%
\pgfpathlineto{\pgfqpoint{2.495631in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.563846in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.580900in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.597953in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.615007in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.632061in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.649115in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.666169in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.725694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.534441in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.551495in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.568549in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.602656in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.636764in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.653818in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.670872in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.687925in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.722033in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{0.739087in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.756141in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.773194in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{0.790248in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{0.807302in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.824356in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.841410in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.858464in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.943733in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.960786in}{0.745389in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{0.769023in}}%
\pgfpathlineto{\pgfqpoint{0.994894in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{0.808412in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{0.839923in}}%
\pgfpathlineto{\pgfqpoint{1.046056in}{0.867496in}}%
\pgfpathlineto{\pgfqpoint{1.063109in}{0.902946in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{0.934457in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{0.981724in}}%
\pgfpathlineto{\pgfqpoint{1.114271in}{1.021114in}}%
\pgfpathlineto{\pgfqpoint{1.131325in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{1.127464in}}%
\pgfpathlineto{\pgfqpoint{1.165432in}{1.186548in}}%
\pgfpathlineto{\pgfqpoint{1.182486in}{1.257449in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{1.363800in}}%
\pgfpathlineto{\pgfqpoint{1.233648in}{1.418945in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{1.267755in}{1.493784in}}%
\pgfpathlineto{\pgfqpoint{1.284809in}{1.529234in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.552868in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.541051in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{1.521357in}}%
\pgfpathlineto{\pgfqpoint{1.370078in}{1.485906in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{1.387433in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{1.336227in}}%
\pgfpathlineto{\pgfqpoint{1.438294in}{1.265327in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{1.214121in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{1.147159in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{1.088075in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{1.017175in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{0.914763in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{1.017175in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{1.092014in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{1.143220in}}%
\pgfpathlineto{\pgfqpoint{1.591778in}{1.202304in}}%
\pgfpathlineto{\pgfqpoint{1.608832in}{1.269266in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{1.328349in}}%
\pgfpathlineto{\pgfqpoint{1.642939in}{1.399250in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{1.485906in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{1.521357in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.544990in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{1.548929in}}%
\pgfpathlineto{\pgfqpoint{1.745262in}{1.541051in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{1.529234in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{1.497723in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{1.813478in}{1.411067in}}%
\pgfpathlineto{\pgfqpoint{1.830531in}{1.371678in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{1.304716in}}%
\pgfpathlineto{\pgfqpoint{1.864639in}{1.253510in}}%
\pgfpathlineto{\pgfqpoint{1.881693in}{1.186548in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{1.139281in}}%
\pgfpathlineto{\pgfqpoint{1.915801in}{1.076258in}}%
\pgfpathlineto{\pgfqpoint{1.949908in}{0.973846in}}%
\pgfpathlineto{\pgfqpoint{1.966962in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{1.984016in}{0.902946in}}%
\pgfpathlineto{\pgfqpoint{2.001070in}{0.883251in}}%
\pgfpathlineto{\pgfqpoint{2.018124in}{0.828106in}}%
\pgfpathlineto{\pgfqpoint{2.035177in}{0.812351in}}%
\pgfpathlineto{\pgfqpoint{2.052231in}{0.780839in}}%
\pgfpathlineto{\pgfqpoint{2.069285in}{0.769023in}}%
\pgfpathlineto{\pgfqpoint{2.086339in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{2.120446in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.188662in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.205716in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.222769in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{2.273931in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{2.290985in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.308038in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.325092in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{2.359200in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.376254in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.410361in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.427415in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.444469in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.461523in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.478577in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.495631in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.725694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.729353in}}%
\pgfpathlineto{\pgfqpoint{0.329795in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.346849in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.398010in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.415064in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.432118in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.483279in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.500333in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.517387in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.534441in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.551495in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.568549in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.602656in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.636764in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{0.653818in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.739087in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.773194in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{0.790248in}{0.745389in}}%
\pgfpathlineto{\pgfqpoint{0.807302in}{0.757206in}}%
\pgfpathlineto{\pgfqpoint{0.824356in}{0.765084in}}%
\pgfpathlineto{\pgfqpoint{0.841410in}{0.765084in}}%
\pgfpathlineto{\pgfqpoint{0.858464in}{0.772962in}}%
\pgfpathlineto{\pgfqpoint{0.875517in}{0.792656in}}%
\pgfpathlineto{\pgfqpoint{0.892571in}{0.796595in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{0.820229in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{0.839923in}}%
\pgfpathlineto{\pgfqpoint{0.943733in}{0.855679in}}%
\pgfpathlineto{\pgfqpoint{0.960786in}{0.887190in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{0.891129in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{0.954152in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{0.977785in}}%
\pgfpathlineto{\pgfqpoint{1.046056in}{1.005358in}}%
\pgfpathlineto{\pgfqpoint{1.063109in}{1.028991in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{1.064442in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{1.088075in}}%
\pgfpathlineto{\pgfqpoint{1.131325in}{1.158976in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{1.186548in}}%
\pgfpathlineto{\pgfqpoint{1.182486in}{1.265327in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{1.288960in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{1.320472in}}%
\pgfpathlineto{\pgfqpoint{1.233648in}{1.348044in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{1.355922in}}%
\pgfpathlineto{\pgfqpoint{1.267755in}{1.379555in}}%
\pgfpathlineto{\pgfqpoint{1.284809in}{1.395311in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{1.375616in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.383494in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.375616in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{1.355922in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{1.300777in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{1.261388in}}%
\pgfpathlineto{\pgfqpoint{1.438294in}{1.162915in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{1.095953in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{1.040808in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{0.993541in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{0.938396in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{0.922641in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{1.013236in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{1.068381in}}%
\pgfpathlineto{\pgfqpoint{1.591778in}{1.131403in}}%
\pgfpathlineto{\pgfqpoint{1.608832in}{1.182609in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{1.214121in}}%
\pgfpathlineto{\pgfqpoint{1.642939in}{1.265327in}}%
\pgfpathlineto{\pgfqpoint{1.659993in}{1.300777in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{1.340166in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{1.351983in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.379555in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{1.375616in}}%
\pgfpathlineto{\pgfqpoint{1.745262in}{1.387433in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{1.387433in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{1.371678in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{1.367739in}}%
\pgfpathlineto{\pgfqpoint{1.830531in}{1.320472in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{1.292899in}}%
\pgfpathlineto{\pgfqpoint{1.864639in}{1.261388in}}%
\pgfpathlineto{\pgfqpoint{1.881693in}{1.225937in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{1.194426in}}%
\pgfpathlineto{\pgfqpoint{1.915801in}{1.151098in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{1.127464in}}%
\pgfpathlineto{\pgfqpoint{1.966962in}{1.048686in}}%
\pgfpathlineto{\pgfqpoint{1.984016in}{1.036869in}}%
\pgfpathlineto{\pgfqpoint{2.018124in}{0.981724in}}%
\pgfpathlineto{\pgfqpoint{2.035177in}{0.950213in}}%
\pgfpathlineto{\pgfqpoint{2.052231in}{0.922641in}}%
\pgfpathlineto{\pgfqpoint{2.069285in}{0.899007in}}%
\pgfpathlineto{\pgfqpoint{2.086339in}{0.879312in}}%
\pgfpathlineto{\pgfqpoint{2.103393in}{0.851740in}}%
\pgfpathlineto{\pgfqpoint{2.120446in}{0.843862in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.824167in}}%
\pgfpathlineto{\pgfqpoint{2.154554in}{0.796595in}}%
\pgfpathlineto{\pgfqpoint{2.171608in}{0.788717in}}%
\pgfpathlineto{\pgfqpoint{2.188662in}{0.772962in}}%
\pgfpathlineto{\pgfqpoint{2.205716in}{0.769023in}}%
\pgfpathlineto{\pgfqpoint{2.222769in}{0.761145in}}%
\pgfpathlineto{\pgfqpoint{2.239823in}{0.757206in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{0.745389in}}%
\pgfpathlineto{\pgfqpoint{2.273931in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{2.308038in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.410361in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.427415in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.444469in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.478577in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.495631in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.512684in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.529738in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.546792in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.563846in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.615007in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.632061in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{2.649115in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.700276in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.717330in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.729353in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.729353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.756315in}}%
\pgfpathlineto{\pgfqpoint{0.329795in}{0.756315in}}%
\pgfpathlineto{\pgfqpoint{0.346849in}{0.763970in}}%
\pgfpathlineto{\pgfqpoint{0.363903in}{0.763970in}}%
\pgfpathlineto{\pgfqpoint{0.380957in}{0.775453in}}%
\pgfpathlineto{\pgfqpoint{0.398010in}{0.775453in}}%
\pgfpathlineto{\pgfqpoint{0.432118in}{0.783108in}}%
\pgfpathlineto{\pgfqpoint{0.449172in}{0.790763in}}%
\pgfpathlineto{\pgfqpoint{0.483279in}{0.798418in}}%
\pgfpathlineto{\pgfqpoint{0.500333in}{0.809901in}}%
\pgfpathlineto{\pgfqpoint{0.517387in}{0.813728in}}%
\pgfpathlineto{\pgfqpoint{0.534441in}{0.821383in}}%
\pgfpathlineto{\pgfqpoint{0.551495in}{0.825211in}}%
\pgfpathlineto{\pgfqpoint{0.568549in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{0.585602in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{0.602656in}{0.848176in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{0.855831in}}%
\pgfpathlineto{\pgfqpoint{0.636764in}{0.859659in}}%
\pgfpathlineto{\pgfqpoint{0.653818in}{0.871142in}}%
\pgfpathlineto{\pgfqpoint{0.670872in}{0.878797in}}%
\pgfpathlineto{\pgfqpoint{0.687925in}{0.878797in}}%
\pgfpathlineto{\pgfqpoint{0.704979in}{0.901762in}}%
\pgfpathlineto{\pgfqpoint{0.722033in}{0.901762in}}%
\pgfpathlineto{\pgfqpoint{0.756141in}{0.917072in}}%
\pgfpathlineto{\pgfqpoint{0.773194in}{0.928555in}}%
\pgfpathlineto{\pgfqpoint{0.790248in}{0.928555in}}%
\pgfpathlineto{\pgfqpoint{0.824356in}{0.951520in}}%
\pgfpathlineto{\pgfqpoint{0.858464in}{0.966830in}}%
\pgfpathlineto{\pgfqpoint{0.875517in}{0.982141in}}%
\pgfpathlineto{\pgfqpoint{0.892571in}{0.978313in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{0.985968in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{0.997451in}}%
\pgfpathlineto{\pgfqpoint{0.960786in}{1.012761in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{1.016589in}}%
\pgfpathlineto{\pgfqpoint{0.994894in}{1.028071in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{1.035726in}}%
\pgfpathlineto{\pgfqpoint{1.046056in}{1.031899in}}%
\pgfpathlineto{\pgfqpoint{1.063109in}{1.035726in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{1.054864in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{1.035726in}}%
\pgfpathlineto{\pgfqpoint{1.114271in}{1.051037in}}%
\pgfpathlineto{\pgfqpoint{1.131325in}{1.047209in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{1.051037in}}%
\pgfpathlineto{\pgfqpoint{1.165432in}{1.039554in}}%
\pgfpathlineto{\pgfqpoint{1.182486in}{1.054864in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{1.043382in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{1.043382in}}%
\pgfpathlineto{\pgfqpoint{1.233648in}{1.039554in}}%
\pgfpathlineto{\pgfqpoint{1.267755in}{1.039554in}}%
\pgfpathlineto{\pgfqpoint{1.284809in}{1.031899in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.020416in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{1.020416in}}%
\pgfpathlineto{\pgfqpoint{1.370078in}{1.016589in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{1.005106in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{0.997451in}}%
\pgfpathlineto{\pgfqpoint{1.438294in}{0.989796in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{0.978313in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{0.978313in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{0.963003in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{0.974486in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{1.062519in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{0.951520in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{0.985968in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{0.978313in}}%
\pgfpathlineto{\pgfqpoint{1.591778in}{0.985968in}}%
\pgfpathlineto{\pgfqpoint{1.608832in}{0.989796in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{0.997451in}}%
\pgfpathlineto{\pgfqpoint{1.642939in}{0.997451in}}%
\pgfpathlineto{\pgfqpoint{1.659993in}{1.016589in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{1.008934in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{1.020416in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{1.020416in}}%
\pgfpathlineto{\pgfqpoint{1.745262in}{1.039554in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{1.028071in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{1.035726in}}%
\pgfpathlineto{\pgfqpoint{1.830531in}{1.047209in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{1.043382in}}%
\pgfpathlineto{\pgfqpoint{1.881693in}{1.043382in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{1.054864in}}%
\pgfpathlineto{\pgfqpoint{1.915801in}{1.043382in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{1.051037in}}%
\pgfpathlineto{\pgfqpoint{1.966962in}{1.043382in}}%
\pgfpathlineto{\pgfqpoint{1.984016in}{1.047209in}}%
\pgfpathlineto{\pgfqpoint{2.001070in}{1.031899in}}%
\pgfpathlineto{\pgfqpoint{2.018124in}{1.028071in}}%
\pgfpathlineto{\pgfqpoint{2.035177in}{1.031899in}}%
\pgfpathlineto{\pgfqpoint{2.052231in}{1.020416in}}%
\pgfpathlineto{\pgfqpoint{2.069285in}{1.024244in}}%
\pgfpathlineto{\pgfqpoint{2.086339in}{1.016589in}}%
\pgfpathlineto{\pgfqpoint{2.103393in}{0.993623in}}%
\pgfpathlineto{\pgfqpoint{2.120446in}{1.001278in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.989796in}}%
\pgfpathlineto{\pgfqpoint{2.239823in}{0.943865in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{0.932382in}}%
\pgfpathlineto{\pgfqpoint{2.273931in}{0.928555in}}%
\pgfpathlineto{\pgfqpoint{2.290985in}{0.909417in}}%
\pgfpathlineto{\pgfqpoint{2.308038in}{0.917072in}}%
\pgfpathlineto{\pgfqpoint{2.325092in}{0.897934in}}%
\pgfpathlineto{\pgfqpoint{2.342146in}{0.894107in}}%
\pgfpathlineto{\pgfqpoint{2.359200in}{0.886452in}}%
\pgfpathlineto{\pgfqpoint{2.376254in}{0.874969in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{0.874969in}}%
\pgfpathlineto{\pgfqpoint{2.410361in}{0.855831in}}%
\pgfpathlineto{\pgfqpoint{2.427415in}{0.859659in}}%
\pgfpathlineto{\pgfqpoint{2.444469in}{0.852004in}}%
\pgfpathlineto{\pgfqpoint{2.461523in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{2.478577in}{0.832866in}}%
\pgfpathlineto{\pgfqpoint{2.512684in}{0.817556in}}%
\pgfpathlineto{\pgfqpoint{2.529738in}{0.817556in}}%
\pgfpathlineto{\pgfqpoint{2.546792in}{0.806073in}}%
\pgfpathlineto{\pgfqpoint{2.563846in}{0.802246in}}%
\pgfpathlineto{\pgfqpoint{2.580900in}{0.802246in}}%
\pgfpathlineto{\pgfqpoint{2.597953in}{0.786935in}}%
\pgfpathlineto{\pgfqpoint{2.615007in}{0.779280in}}%
\pgfpathlineto{\pgfqpoint{2.649115in}{0.779280in}}%
\pgfpathlineto{\pgfqpoint{2.666169in}{0.771625in}}%
\pgfpathlineto{\pgfqpoint{2.683223in}{0.767798in}}%
\pgfpathlineto{\pgfqpoint{2.700276in}{0.767798in}}%
\pgfpathlineto{\pgfqpoint{2.717330in}{0.752487in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.754265in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.754265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.785158in}}%
\pgfpathlineto{\pgfqpoint{0.329795in}{0.786935in}}%
\pgfpathlineto{\pgfqpoint{0.346849in}{0.798418in}}%
\pgfpathlineto{\pgfqpoint{0.363903in}{0.802246in}}%
\pgfpathlineto{\pgfqpoint{0.380957in}{0.802246in}}%
\pgfpathlineto{\pgfqpoint{0.398010in}{0.806073in}}%
\pgfpathlineto{\pgfqpoint{0.415064in}{0.821383in}}%
\pgfpathlineto{\pgfqpoint{0.432118in}{0.821383in}}%
\pgfpathlineto{\pgfqpoint{0.449172in}{0.817556in}}%
\pgfpathlineto{\pgfqpoint{0.466226in}{0.829038in}}%
\pgfpathlineto{\pgfqpoint{0.483279in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{0.500333in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{0.517387in}{0.852004in}}%
\pgfpathlineto{\pgfqpoint{0.534441in}{0.848176in}}%
\pgfpathlineto{\pgfqpoint{0.551495in}{0.855831in}}%
\pgfpathlineto{\pgfqpoint{0.568549in}{0.871142in}}%
\pgfpathlineto{\pgfqpoint{0.585602in}{0.863486in}}%
\pgfpathlineto{\pgfqpoint{0.602656in}{0.874969in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{0.878797in}}%
\pgfpathlineto{\pgfqpoint{0.636764in}{0.890279in}}%
\pgfpathlineto{\pgfqpoint{0.670872in}{0.897934in}}%
\pgfpathlineto{\pgfqpoint{0.687925in}{0.905590in}}%
\pgfpathlineto{\pgfqpoint{0.704979in}{0.917072in}}%
\pgfpathlineto{\pgfqpoint{0.722033in}{0.917072in}}%
\pgfpathlineto{\pgfqpoint{0.773194in}{0.940038in}}%
\pgfpathlineto{\pgfqpoint{0.807302in}{0.947693in}}%
\pgfpathlineto{\pgfqpoint{0.824356in}{0.955348in}}%
\pgfpathlineto{\pgfqpoint{0.841410in}{0.966830in}}%
\pgfpathlineto{\pgfqpoint{0.875517in}{0.966830in}}%
\pgfpathlineto{\pgfqpoint{0.892571in}{0.982141in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{0.982141in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{0.997451in}}%
\pgfpathlineto{\pgfqpoint{0.943733in}{0.993623in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{1.001278in}}%
\pgfpathlineto{\pgfqpoint{0.994894in}{1.001278in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{1.012761in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{1.005106in}}%
\pgfpathlineto{\pgfqpoint{1.046056in}{1.020416in}}%
\pgfpathlineto{\pgfqpoint{1.063109in}{1.005106in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{1.020416in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{1.016589in}}%
\pgfpathlineto{\pgfqpoint{1.114271in}{1.001278in}}%
\pgfpathlineto{\pgfqpoint{1.131325in}{1.016589in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{1.008934in}}%
\pgfpathlineto{\pgfqpoint{1.165432in}{1.008934in}}%
\pgfpathlineto{\pgfqpoint{1.182486in}{1.005106in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{1.008934in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{0.989796in}}%
\pgfpathlineto{\pgfqpoint{1.233648in}{1.001278in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{0.993623in}}%
\pgfpathlineto{\pgfqpoint{1.267755in}{0.989796in}}%
\pgfpathlineto{\pgfqpoint{1.284809in}{0.982141in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{0.978313in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{0.978313in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{0.963003in}}%
\pgfpathlineto{\pgfqpoint{1.370078in}{0.963003in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{0.959175in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{0.940038in}}%
\pgfpathlineto{\pgfqpoint{1.438294in}{0.940038in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{0.932382in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{0.928555in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{0.936210in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{0.963003in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{0.963003in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{0.932382in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{0.955348in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{0.947693in}}%
\pgfpathlineto{\pgfqpoint{1.591778in}{0.947693in}}%
\pgfpathlineto{\pgfqpoint{1.608832in}{0.943865in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{0.951520in}}%
\pgfpathlineto{\pgfqpoint{1.642939in}{0.963003in}}%
\pgfpathlineto{\pgfqpoint{1.659993in}{0.951520in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{0.966830in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{0.966830in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{0.982141in}}%
\pgfpathlineto{\pgfqpoint{1.745262in}{0.978313in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{0.982141in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{0.997451in}}%
\pgfpathlineto{\pgfqpoint{1.813478in}{0.989796in}}%
\pgfpathlineto{\pgfqpoint{1.830531in}{1.008934in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{0.997451in}}%
\pgfpathlineto{\pgfqpoint{1.864639in}{1.012761in}}%
\pgfpathlineto{\pgfqpoint{1.881693in}{1.001278in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{1.012761in}}%
\pgfpathlineto{\pgfqpoint{1.949908in}{1.012761in}}%
\pgfpathlineto{\pgfqpoint{1.966962in}{1.016589in}}%
\pgfpathlineto{\pgfqpoint{1.984016in}{1.016589in}}%
\pgfpathlineto{\pgfqpoint{2.001070in}{1.008934in}}%
\pgfpathlineto{\pgfqpoint{2.018124in}{1.008934in}}%
\pgfpathlineto{\pgfqpoint{2.052231in}{1.001278in}}%
\pgfpathlineto{\pgfqpoint{2.069285in}{1.005106in}}%
\pgfpathlineto{\pgfqpoint{2.103393in}{0.997451in}}%
\pgfpathlineto{\pgfqpoint{2.120446in}{0.989796in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.985968in}}%
\pgfpathlineto{\pgfqpoint{2.154554in}{0.970658in}}%
\pgfpathlineto{\pgfqpoint{2.171608in}{0.974486in}}%
\pgfpathlineto{\pgfqpoint{2.188662in}{0.970658in}}%
\pgfpathlineto{\pgfqpoint{2.205716in}{0.963003in}}%
\pgfpathlineto{\pgfqpoint{2.222769in}{0.959175in}}%
\pgfpathlineto{\pgfqpoint{2.239823in}{0.943865in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{0.947693in}}%
\pgfpathlineto{\pgfqpoint{2.273931in}{0.932382in}}%
\pgfpathlineto{\pgfqpoint{2.290985in}{0.936210in}}%
\pgfpathlineto{\pgfqpoint{2.308038in}{0.924727in}}%
\pgfpathlineto{\pgfqpoint{2.325092in}{0.924727in}}%
\pgfpathlineto{\pgfqpoint{2.342146in}{0.909417in}}%
\pgfpathlineto{\pgfqpoint{2.359200in}{0.901762in}}%
\pgfpathlineto{\pgfqpoint{2.376254in}{0.901762in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{0.894107in}}%
\pgfpathlineto{\pgfqpoint{2.427415in}{0.886452in}}%
\pgfpathlineto{\pgfqpoint{2.444469in}{0.867314in}}%
\pgfpathlineto{\pgfqpoint{2.461523in}{0.871142in}}%
\pgfpathlineto{\pgfqpoint{2.478577in}{0.867314in}}%
\pgfpathlineto{\pgfqpoint{2.495631in}{0.852004in}}%
\pgfpathlineto{\pgfqpoint{2.512684in}{0.855831in}}%
\pgfpathlineto{\pgfqpoint{2.529738in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{2.546792in}{0.844349in}}%
\pgfpathlineto{\pgfqpoint{2.580900in}{0.829038in}}%
\pgfpathlineto{\pgfqpoint{2.597953in}{0.829038in}}%
\pgfpathlineto{\pgfqpoint{2.615007in}{0.817556in}}%
\pgfpathlineto{\pgfqpoint{2.632061in}{0.809901in}}%
\pgfpathlineto{\pgfqpoint{2.649115in}{0.809901in}}%
\pgfpathlineto{\pgfqpoint{2.666169in}{0.806073in}}%
\pgfpathlineto{\pgfqpoint{2.683223in}{0.794590in}}%
\pgfpathlineto{\pgfqpoint{2.700276in}{0.798418in}}%
\pgfpathlineto{\pgfqpoint{2.717330in}{0.790763in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.788985in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.788985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.775180in}}%
\pgfpathlineto{\pgfqpoint{0.329795in}{0.771625in}}%
\pgfpathlineto{\pgfqpoint{0.346849in}{0.786935in}}%
\pgfpathlineto{\pgfqpoint{0.363903in}{0.790763in}}%
\pgfpathlineto{\pgfqpoint{0.380957in}{0.790763in}}%
\pgfpathlineto{\pgfqpoint{0.415064in}{0.798418in}}%
\pgfpathlineto{\pgfqpoint{0.432118in}{0.806073in}}%
\pgfpathlineto{\pgfqpoint{0.483279in}{0.817556in}}%
\pgfpathlineto{\pgfqpoint{0.500333in}{0.829038in}}%
\pgfpathlineto{\pgfqpoint{0.534441in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{0.551495in}{0.848176in}}%
\pgfpathlineto{\pgfqpoint{0.568549in}{0.844349in}}%
\pgfpathlineto{\pgfqpoint{0.585602in}{0.855831in}}%
\pgfpathlineto{\pgfqpoint{0.602656in}{0.863486in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{0.863486in}}%
\pgfpathlineto{\pgfqpoint{0.636764in}{0.871142in}}%
\pgfpathlineto{\pgfqpoint{0.653818in}{0.886452in}}%
\pgfpathlineto{\pgfqpoint{0.670872in}{0.882624in}}%
\pgfpathlineto{\pgfqpoint{0.704979in}{0.905590in}}%
\pgfpathlineto{\pgfqpoint{0.722033in}{0.901762in}}%
\pgfpathlineto{\pgfqpoint{0.739087in}{0.909417in}}%
\pgfpathlineto{\pgfqpoint{0.756141in}{0.924727in}}%
\pgfpathlineto{\pgfqpoint{0.773194in}{0.924727in}}%
\pgfpathlineto{\pgfqpoint{0.790248in}{0.936210in}}%
\pgfpathlineto{\pgfqpoint{0.824356in}{0.951520in}}%
\pgfpathlineto{\pgfqpoint{0.841410in}{0.955348in}}%
\pgfpathlineto{\pgfqpoint{0.858464in}{0.963003in}}%
\pgfpathlineto{\pgfqpoint{0.892571in}{0.985968in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{0.982141in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{0.993623in}}%
\pgfpathlineto{\pgfqpoint{0.960786in}{1.008934in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{1.012761in}}%
\pgfpathlineto{\pgfqpoint{0.994894in}{1.012761in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{1.035726in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{1.016589in}}%
\pgfpathlineto{\pgfqpoint{1.046056in}{1.035726in}}%
\pgfpathlineto{\pgfqpoint{1.063109in}{1.028071in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{1.043382in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{1.031899in}}%
\pgfpathlineto{\pgfqpoint{1.131325in}{1.039554in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{1.039554in}}%
\pgfpathlineto{\pgfqpoint{1.165432in}{1.031899in}}%
\pgfpathlineto{\pgfqpoint{1.182486in}{1.035726in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{1.028071in}}%
\pgfpathlineto{\pgfqpoint{1.233648in}{1.020416in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{1.020416in}}%
\pgfpathlineto{\pgfqpoint{1.267755in}{1.012761in}}%
\pgfpathlineto{\pgfqpoint{1.284809in}{1.012761in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{0.997451in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{0.997451in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{0.985968in}}%
\pgfpathlineto{\pgfqpoint{1.370078in}{0.978313in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{0.963003in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{0.963003in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{0.951520in}}%
\pgfpathlineto{\pgfqpoint{1.438294in}{0.936210in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{0.936210in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{0.913245in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{0.901762in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{0.920900in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{1.230932in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{0.894107in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{0.905590in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{0.932382in}}%
\pgfpathlineto{\pgfqpoint{1.591778in}{0.940038in}}%
\pgfpathlineto{\pgfqpoint{1.608832in}{0.943865in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{0.959175in}}%
\pgfpathlineto{\pgfqpoint{1.642939in}{0.966830in}}%
\pgfpathlineto{\pgfqpoint{1.659993in}{0.963003in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{0.989796in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{0.974486in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{0.989796in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{1.001278in}}%
\pgfpathlineto{\pgfqpoint{1.745262in}{0.993623in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{1.012761in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{1.020416in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{1.008934in}}%
\pgfpathlineto{\pgfqpoint{1.813478in}{1.031899in}}%
\pgfpathlineto{\pgfqpoint{1.830531in}{1.012761in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{1.031899in}}%
\pgfpathlineto{\pgfqpoint{1.864639in}{1.047209in}}%
\pgfpathlineto{\pgfqpoint{1.881693in}{1.028071in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{1.043382in}}%
\pgfpathlineto{\pgfqpoint{1.915801in}{1.035726in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{1.039554in}}%
\pgfpathlineto{\pgfqpoint{1.949908in}{1.035726in}}%
\pgfpathlineto{\pgfqpoint{1.984016in}{1.035726in}}%
\pgfpathlineto{\pgfqpoint{2.001070in}{1.028071in}}%
\pgfpathlineto{\pgfqpoint{2.018124in}{1.024244in}}%
\pgfpathlineto{\pgfqpoint{2.035177in}{1.031899in}}%
\pgfpathlineto{\pgfqpoint{2.052231in}{1.020416in}}%
\pgfpathlineto{\pgfqpoint{2.069285in}{1.005106in}}%
\pgfpathlineto{\pgfqpoint{2.086339in}{1.012761in}}%
\pgfpathlineto{\pgfqpoint{2.103393in}{0.997451in}}%
\pgfpathlineto{\pgfqpoint{2.120446in}{1.001278in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.982141in}}%
\pgfpathlineto{\pgfqpoint{2.154554in}{0.978313in}}%
\pgfpathlineto{\pgfqpoint{2.171608in}{0.970658in}}%
\pgfpathlineto{\pgfqpoint{2.188662in}{0.959175in}}%
\pgfpathlineto{\pgfqpoint{2.205716in}{0.959175in}}%
\pgfpathlineto{\pgfqpoint{2.222769in}{0.947693in}}%
\pgfpathlineto{\pgfqpoint{2.239823in}{0.940038in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{0.943865in}}%
\pgfpathlineto{\pgfqpoint{2.273931in}{0.924727in}}%
\pgfpathlineto{\pgfqpoint{2.290985in}{0.928555in}}%
\pgfpathlineto{\pgfqpoint{2.308038in}{0.909417in}}%
\pgfpathlineto{\pgfqpoint{2.325092in}{0.905590in}}%
\pgfpathlineto{\pgfqpoint{2.342146in}{0.897934in}}%
\pgfpathlineto{\pgfqpoint{2.376254in}{0.890279in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{0.878797in}}%
\pgfpathlineto{\pgfqpoint{2.410361in}{0.878797in}}%
\pgfpathlineto{\pgfqpoint{2.427415in}{0.863486in}}%
\pgfpathlineto{\pgfqpoint{2.444469in}{0.852004in}}%
\pgfpathlineto{\pgfqpoint{2.461523in}{0.855831in}}%
\pgfpathlineto{\pgfqpoint{2.478577in}{0.852004in}}%
\pgfpathlineto{\pgfqpoint{2.495631in}{0.840521in}}%
\pgfpathlineto{\pgfqpoint{2.512684in}{0.840521in}}%
\pgfpathlineto{\pgfqpoint{2.529738in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{2.546792in}{0.825211in}}%
\pgfpathlineto{\pgfqpoint{2.580900in}{0.817556in}}%
\pgfpathlineto{\pgfqpoint{2.597953in}{0.802246in}}%
\pgfpathlineto{\pgfqpoint{2.615007in}{0.806073in}}%
\pgfpathlineto{\pgfqpoint{2.632061in}{0.802246in}}%
\pgfpathlineto{\pgfqpoint{2.649115in}{0.790763in}}%
\pgfpathlineto{\pgfqpoint{2.666169in}{0.786935in}}%
\pgfpathlineto{\pgfqpoint{2.683223in}{0.790763in}}%
\pgfpathlineto{\pgfqpoint{2.700276in}{0.790763in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.775725in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.775725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.735400in}}%
\pgfpathlineto{\pgfqpoint{0.329795in}{0.737177in}}%
\pgfpathlineto{\pgfqpoint{0.346849in}{0.737177in}}%
\pgfpathlineto{\pgfqpoint{0.363903in}{0.733350in}}%
\pgfpathlineto{\pgfqpoint{0.380957in}{0.741005in}}%
\pgfpathlineto{\pgfqpoint{0.398010in}{0.737177in}}%
\pgfpathlineto{\pgfqpoint{0.415064in}{0.741005in}}%
\pgfpathlineto{\pgfqpoint{0.449172in}{0.741005in}}%
\pgfpathlineto{\pgfqpoint{0.466226in}{0.748660in}}%
\pgfpathlineto{\pgfqpoint{0.483279in}{0.744832in}}%
\pgfpathlineto{\pgfqpoint{0.534441in}{0.756315in}}%
\pgfpathlineto{\pgfqpoint{0.551495in}{0.756315in}}%
\pgfpathlineto{\pgfqpoint{0.568549in}{0.760142in}}%
\pgfpathlineto{\pgfqpoint{0.585602in}{0.760142in}}%
\pgfpathlineto{\pgfqpoint{0.602656in}{0.763970in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{0.775453in}}%
\pgfpathlineto{\pgfqpoint{0.636764in}{0.790763in}}%
\pgfpathlineto{\pgfqpoint{0.653818in}{0.786935in}}%
\pgfpathlineto{\pgfqpoint{0.670872in}{0.790763in}}%
\pgfpathlineto{\pgfqpoint{0.687925in}{0.802246in}}%
\pgfpathlineto{\pgfqpoint{0.704979in}{0.817556in}}%
\pgfpathlineto{\pgfqpoint{0.722033in}{0.825211in}}%
\pgfpathlineto{\pgfqpoint{0.739087in}{0.829038in}}%
\pgfpathlineto{\pgfqpoint{0.756141in}{0.844349in}}%
\pgfpathlineto{\pgfqpoint{0.773194in}{0.855831in}}%
\pgfpathlineto{\pgfqpoint{0.790248in}{0.863486in}}%
\pgfpathlineto{\pgfqpoint{0.807302in}{0.874969in}}%
\pgfpathlineto{\pgfqpoint{0.824356in}{0.901762in}}%
\pgfpathlineto{\pgfqpoint{0.841410in}{0.901762in}}%
\pgfpathlineto{\pgfqpoint{0.858464in}{0.913245in}}%
\pgfpathlineto{\pgfqpoint{0.875517in}{0.936210in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{0.959175in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{0.985968in}}%
\pgfpathlineto{\pgfqpoint{0.943733in}{0.982141in}}%
\pgfpathlineto{\pgfqpoint{0.960786in}{1.005106in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{1.012761in}}%
\pgfpathlineto{\pgfqpoint{0.994894in}{1.043382in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{1.039554in}}%
\pgfpathlineto{\pgfqpoint{1.046056in}{1.085485in}}%
\pgfpathlineto{\pgfqpoint{1.063109in}{1.093140in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{1.096967in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{1.112278in}}%
\pgfpathlineto{\pgfqpoint{1.114271in}{1.123760in}}%
\pgfpathlineto{\pgfqpoint{1.131325in}{1.123760in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{1.142898in}}%
\pgfpathlineto{\pgfqpoint{1.165432in}{1.142898in}}%
\pgfpathlineto{\pgfqpoint{1.182486in}{1.139070in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{1.150553in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{1.146726in}}%
\pgfpathlineto{\pgfqpoint{1.233648in}{1.146726in}}%
\pgfpathlineto{\pgfqpoint{1.267755in}{1.154381in}}%
\pgfpathlineto{\pgfqpoint{1.284809in}{1.139070in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{1.142898in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.139070in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.131415in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{1.139070in}}%
\pgfpathlineto{\pgfqpoint{1.370078in}{1.112278in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{1.116105in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{1.104622in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{1.089312in}}%
\pgfpathlineto{\pgfqpoint{1.438294in}{1.085485in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{1.054864in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{1.054864in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{1.008934in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{0.955348in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{0.959175in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{1.024244in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{1.039554in}}%
\pgfpathlineto{\pgfqpoint{1.591778in}{1.070174in}}%
\pgfpathlineto{\pgfqpoint{1.642939in}{1.104622in}}%
\pgfpathlineto{\pgfqpoint{1.659993in}{1.108450in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{1.127588in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{1.127588in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.131415in}}%
\pgfpathlineto{\pgfqpoint{1.745262in}{1.146726in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{1.139070in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{1.150553in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{1.146726in}}%
\pgfpathlineto{\pgfqpoint{1.830531in}{1.154381in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{1.142898in}}%
\pgfpathlineto{\pgfqpoint{1.864639in}{1.142898in}}%
\pgfpathlineto{\pgfqpoint{1.881693in}{1.146726in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{1.127588in}}%
\pgfpathlineto{\pgfqpoint{1.915801in}{1.135243in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{1.123760in}}%
\pgfpathlineto{\pgfqpoint{1.949908in}{1.108450in}}%
\pgfpathlineto{\pgfqpoint{1.966962in}{1.100795in}}%
\pgfpathlineto{\pgfqpoint{2.001070in}{1.077830in}}%
\pgfpathlineto{\pgfqpoint{2.018124in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{2.035177in}{1.054864in}}%
\pgfpathlineto{\pgfqpoint{2.052231in}{1.035726in}}%
\pgfpathlineto{\pgfqpoint{2.069285in}{1.012761in}}%
\pgfpathlineto{\pgfqpoint{2.086339in}{1.012761in}}%
\pgfpathlineto{\pgfqpoint{2.103393in}{0.989796in}}%
\pgfpathlineto{\pgfqpoint{2.120446in}{0.970658in}}%
\pgfpathlineto{\pgfqpoint{2.154554in}{0.947693in}}%
\pgfpathlineto{\pgfqpoint{2.171608in}{0.932382in}}%
\pgfpathlineto{\pgfqpoint{2.188662in}{0.924727in}}%
\pgfpathlineto{\pgfqpoint{2.205716in}{0.901762in}}%
\pgfpathlineto{\pgfqpoint{2.222769in}{0.894107in}}%
\pgfpathlineto{\pgfqpoint{2.239823in}{0.878797in}}%
\pgfpathlineto{\pgfqpoint{2.273931in}{0.855831in}}%
\pgfpathlineto{\pgfqpoint{2.290985in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{2.308038in}{0.840521in}}%
\pgfpathlineto{\pgfqpoint{2.325092in}{0.821383in}}%
\pgfpathlineto{\pgfqpoint{2.342146in}{0.809901in}}%
\pgfpathlineto{\pgfqpoint{2.359200in}{0.809901in}}%
\pgfpathlineto{\pgfqpoint{2.376254in}{0.794590in}}%
\pgfpathlineto{\pgfqpoint{2.427415in}{0.771625in}}%
\pgfpathlineto{\pgfqpoint{2.478577in}{0.760142in}}%
\pgfpathlineto{\pgfqpoint{2.495631in}{0.760142in}}%
\pgfpathlineto{\pgfqpoint{2.529738in}{0.744832in}}%
\pgfpathlineto{\pgfqpoint{2.546792in}{0.752487in}}%
\pgfpathlineto{\pgfqpoint{2.563846in}{0.752487in}}%
\pgfpathlineto{\pgfqpoint{2.580900in}{0.744832in}}%
\pgfpathlineto{\pgfqpoint{2.597953in}{0.741005in}}%
\pgfpathlineto{\pgfqpoint{2.615007in}{0.741005in}}%
\pgfpathlineto{\pgfqpoint{2.632061in}{0.737177in}}%
\pgfpathlineto{\pgfqpoint{2.649115in}{0.744832in}}%
\pgfpathlineto{\pgfqpoint{2.666169in}{0.733350in}}%
\pgfpathlineto{\pgfqpoint{2.683223in}{0.741005in}}%
\pgfpathlineto{\pgfqpoint{2.717330in}{0.733350in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.733350in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.733350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.767798in}}%
\pgfpathlineto{\pgfqpoint{0.329795in}{0.767798in}}%
\pgfpathlineto{\pgfqpoint{0.346849in}{0.779280in}}%
\pgfpathlineto{\pgfqpoint{0.363903in}{0.779280in}}%
\pgfpathlineto{\pgfqpoint{0.380957in}{0.790763in}}%
\pgfpathlineto{\pgfqpoint{0.398010in}{0.786935in}}%
\pgfpathlineto{\pgfqpoint{0.415064in}{0.790763in}}%
\pgfpathlineto{\pgfqpoint{0.432118in}{0.802246in}}%
\pgfpathlineto{\pgfqpoint{0.449172in}{0.802246in}}%
\pgfpathlineto{\pgfqpoint{0.466226in}{0.809901in}}%
\pgfpathlineto{\pgfqpoint{0.483279in}{0.825211in}}%
\pgfpathlineto{\pgfqpoint{0.500333in}{0.813728in}}%
\pgfpathlineto{\pgfqpoint{0.517387in}{0.832866in}}%
\pgfpathlineto{\pgfqpoint{0.534441in}{0.832866in}}%
\pgfpathlineto{\pgfqpoint{0.551495in}{0.844349in}}%
\pgfpathlineto{\pgfqpoint{0.568549in}{0.848176in}}%
\pgfpathlineto{\pgfqpoint{0.585602in}{0.859659in}}%
\pgfpathlineto{\pgfqpoint{0.602656in}{0.852004in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{0.867314in}}%
\pgfpathlineto{\pgfqpoint{0.636764in}{0.874969in}}%
\pgfpathlineto{\pgfqpoint{0.653818in}{0.878797in}}%
\pgfpathlineto{\pgfqpoint{0.670872in}{0.894107in}}%
\pgfpathlineto{\pgfqpoint{0.687925in}{0.890279in}}%
\pgfpathlineto{\pgfqpoint{0.704979in}{0.901762in}}%
\pgfpathlineto{\pgfqpoint{0.722033in}{0.905590in}}%
\pgfpathlineto{\pgfqpoint{0.739087in}{0.920900in}}%
\pgfpathlineto{\pgfqpoint{0.756141in}{0.928555in}}%
\pgfpathlineto{\pgfqpoint{0.773194in}{0.928555in}}%
\pgfpathlineto{\pgfqpoint{0.790248in}{0.932382in}}%
\pgfpathlineto{\pgfqpoint{0.807302in}{0.955348in}}%
\pgfpathlineto{\pgfqpoint{0.824356in}{0.951520in}}%
\pgfpathlineto{\pgfqpoint{0.841410in}{0.955348in}}%
\pgfpathlineto{\pgfqpoint{0.858464in}{0.978313in}}%
\pgfpathlineto{\pgfqpoint{0.875517in}{0.974486in}}%
\pgfpathlineto{\pgfqpoint{0.892571in}{0.978313in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{0.997451in}}%
\pgfpathlineto{\pgfqpoint{0.943733in}{0.997451in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{1.012761in}}%
\pgfpathlineto{\pgfqpoint{0.994894in}{1.028071in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{1.020416in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{1.031899in}}%
\pgfpathlineto{\pgfqpoint{1.046056in}{1.020416in}}%
\pgfpathlineto{\pgfqpoint{1.063109in}{1.039554in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{1.028071in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{1.039554in}}%
\pgfpathlineto{\pgfqpoint{1.114271in}{1.031899in}}%
\pgfpathlineto{\pgfqpoint{1.131325in}{1.035726in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{1.031899in}}%
\pgfpathlineto{\pgfqpoint{1.182486in}{1.031899in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{1.028071in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{1.031899in}}%
\pgfpathlineto{\pgfqpoint{1.233648in}{1.028071in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{1.008934in}}%
\pgfpathlineto{\pgfqpoint{1.267755in}{1.028071in}}%
\pgfpathlineto{\pgfqpoint{1.284809in}{1.016589in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{1.012761in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.001278in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.005106in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{1.001278in}}%
\pgfpathlineto{\pgfqpoint{1.370078in}{0.985968in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{0.985968in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{0.982141in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{0.966830in}}%
\pgfpathlineto{\pgfqpoint{1.438294in}{0.966830in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{0.959175in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{0.943865in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{0.940038in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{0.959175in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{0.924727in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{0.940038in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{0.963003in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{0.955348in}}%
\pgfpathlineto{\pgfqpoint{1.608832in}{0.963003in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{0.978313in}}%
\pgfpathlineto{\pgfqpoint{1.642939in}{0.978313in}}%
\pgfpathlineto{\pgfqpoint{1.659993in}{0.985968in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{0.997451in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{0.993623in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.005106in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{1.008934in}}%
\pgfpathlineto{\pgfqpoint{1.745262in}{1.016589in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{1.001278in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{1.024244in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{1.020416in}}%
\pgfpathlineto{\pgfqpoint{1.813478in}{1.031899in}}%
\pgfpathlineto{\pgfqpoint{1.830531in}{1.024244in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{1.031899in}}%
\pgfpathlineto{\pgfqpoint{1.864639in}{1.031899in}}%
\pgfpathlineto{\pgfqpoint{1.881693in}{1.028071in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{1.035726in}}%
\pgfpathlineto{\pgfqpoint{1.915801in}{1.031899in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{1.039554in}}%
\pgfpathlineto{\pgfqpoint{1.984016in}{1.028071in}}%
\pgfpathlineto{\pgfqpoint{2.001070in}{1.035726in}}%
\pgfpathlineto{\pgfqpoint{2.018124in}{1.028071in}}%
\pgfpathlineto{\pgfqpoint{2.035177in}{1.016589in}}%
\pgfpathlineto{\pgfqpoint{2.052231in}{1.012761in}}%
\pgfpathlineto{\pgfqpoint{2.069285in}{1.020416in}}%
\pgfpathlineto{\pgfqpoint{2.086339in}{1.005106in}}%
\pgfpathlineto{\pgfqpoint{2.103393in}{1.005106in}}%
\pgfpathlineto{\pgfqpoint{2.154554in}{0.982141in}}%
\pgfpathlineto{\pgfqpoint{2.171608in}{0.982141in}}%
\pgfpathlineto{\pgfqpoint{2.188662in}{0.963003in}}%
\pgfpathlineto{\pgfqpoint{2.205716in}{0.963003in}}%
\pgfpathlineto{\pgfqpoint{2.222769in}{0.951520in}}%
\pgfpathlineto{\pgfqpoint{2.239823in}{0.943865in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{0.947693in}}%
\pgfpathlineto{\pgfqpoint{2.290985in}{0.917072in}}%
\pgfpathlineto{\pgfqpoint{2.308038in}{0.924727in}}%
\pgfpathlineto{\pgfqpoint{2.325092in}{0.905590in}}%
\pgfpathlineto{\pgfqpoint{2.342146in}{0.905590in}}%
\pgfpathlineto{\pgfqpoint{2.359200in}{0.894107in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{0.878797in}}%
\pgfpathlineto{\pgfqpoint{2.410361in}{0.874969in}}%
\pgfpathlineto{\pgfqpoint{2.444469in}{0.859659in}}%
\pgfpathlineto{\pgfqpoint{2.461523in}{0.859659in}}%
\pgfpathlineto{\pgfqpoint{2.478577in}{0.844349in}}%
\pgfpathlineto{\pgfqpoint{2.495631in}{0.840521in}}%
\pgfpathlineto{\pgfqpoint{2.512684in}{0.832866in}}%
\pgfpathlineto{\pgfqpoint{2.529738in}{0.832866in}}%
\pgfpathlineto{\pgfqpoint{2.546792in}{0.821383in}}%
\pgfpathlineto{\pgfqpoint{2.563846in}{0.817556in}}%
\pgfpathlineto{\pgfqpoint{2.615007in}{0.794590in}}%
\pgfpathlineto{\pgfqpoint{2.632061in}{0.806073in}}%
\pgfpathlineto{\pgfqpoint{2.649115in}{0.790763in}}%
\pgfpathlineto{\pgfqpoint{2.666169in}{0.779280in}}%
\pgfpathlineto{\pgfqpoint{2.683223in}{0.783108in}}%
\pgfpathlineto{\pgfqpoint{2.700276in}{0.779280in}}%
\pgfpathlineto{\pgfqpoint{2.717330in}{0.771625in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.769848in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.769848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.785158in}}%
\pgfpathlineto{\pgfqpoint{0.329795in}{0.786935in}}%
\pgfpathlineto{\pgfqpoint{0.346849in}{0.786935in}}%
\pgfpathlineto{\pgfqpoint{0.363903in}{0.790763in}}%
\pgfpathlineto{\pgfqpoint{0.380957in}{0.802246in}}%
\pgfpathlineto{\pgfqpoint{0.398010in}{0.806073in}}%
\pgfpathlineto{\pgfqpoint{0.415064in}{0.806073in}}%
\pgfpathlineto{\pgfqpoint{0.432118in}{0.809901in}}%
\pgfpathlineto{\pgfqpoint{0.449172in}{0.817556in}}%
\pgfpathlineto{\pgfqpoint{0.500333in}{0.829038in}}%
\pgfpathlineto{\pgfqpoint{0.517387in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{0.534441in}{0.840521in}}%
\pgfpathlineto{\pgfqpoint{0.551495in}{0.852004in}}%
\pgfpathlineto{\pgfqpoint{0.568549in}{0.852004in}}%
\pgfpathlineto{\pgfqpoint{0.585602in}{0.855831in}}%
\pgfpathlineto{\pgfqpoint{0.602656in}{0.867314in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{0.871142in}}%
\pgfpathlineto{\pgfqpoint{0.636764in}{0.878797in}}%
\pgfpathlineto{\pgfqpoint{0.653818in}{0.878797in}}%
\pgfpathlineto{\pgfqpoint{0.670872in}{0.894107in}}%
\pgfpathlineto{\pgfqpoint{0.687925in}{0.894107in}}%
\pgfpathlineto{\pgfqpoint{0.704979in}{0.901762in}}%
\pgfpathlineto{\pgfqpoint{0.722033in}{0.913245in}}%
\pgfpathlineto{\pgfqpoint{0.739087in}{0.920900in}}%
\pgfpathlineto{\pgfqpoint{0.756141in}{0.920900in}}%
\pgfpathlineto{\pgfqpoint{0.773194in}{0.940038in}}%
\pgfpathlineto{\pgfqpoint{0.790248in}{0.940038in}}%
\pgfpathlineto{\pgfqpoint{0.807302in}{0.943865in}}%
\pgfpathlineto{\pgfqpoint{0.841410in}{0.966830in}}%
\pgfpathlineto{\pgfqpoint{0.858464in}{0.963003in}}%
\pgfpathlineto{\pgfqpoint{0.875517in}{0.978313in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{0.993623in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{0.993623in}}%
\pgfpathlineto{\pgfqpoint{0.960786in}{1.008934in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{1.020416in}}%
\pgfpathlineto{\pgfqpoint{0.994894in}{1.016589in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{1.024244in}}%
\pgfpathlineto{\pgfqpoint{1.046056in}{1.031899in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{1.031899in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{1.035726in}}%
\pgfpathlineto{\pgfqpoint{1.114271in}{1.024244in}}%
\pgfpathlineto{\pgfqpoint{1.131325in}{1.035726in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{1.031899in}}%
\pgfpathlineto{\pgfqpoint{1.165432in}{1.031899in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{1.024244in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{1.016589in}}%
\pgfpathlineto{\pgfqpoint{1.233648in}{1.024244in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{1.005106in}}%
\pgfpathlineto{\pgfqpoint{1.267755in}{1.012761in}}%
\pgfpathlineto{\pgfqpoint{1.284809in}{0.997451in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{0.985968in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{0.997451in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{0.982141in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{0.974486in}}%
\pgfpathlineto{\pgfqpoint{1.370078in}{0.963003in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{0.966830in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{0.955348in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{0.940038in}}%
\pgfpathlineto{\pgfqpoint{1.438294in}{0.940038in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{0.932382in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{0.920900in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{0.905590in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{0.882624in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{0.829038in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{0.913245in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{0.924727in}}%
\pgfpathlineto{\pgfqpoint{1.591778in}{0.928555in}}%
\pgfpathlineto{\pgfqpoint{1.608832in}{0.943865in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{0.955348in}}%
\pgfpathlineto{\pgfqpoint{1.642939in}{0.963003in}}%
\pgfpathlineto{\pgfqpoint{1.659993in}{0.963003in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{0.985968in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{0.985968in}}%
\pgfpathlineto{\pgfqpoint{1.745262in}{0.993623in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{1.005106in}}%
\pgfpathlineto{\pgfqpoint{1.881693in}{1.031899in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{1.028071in}}%
\pgfpathlineto{\pgfqpoint{1.915801in}{1.035726in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{1.035726in}}%
\pgfpathlineto{\pgfqpoint{1.966962in}{1.028071in}}%
\pgfpathlineto{\pgfqpoint{1.984016in}{1.031899in}}%
\pgfpathlineto{\pgfqpoint{2.001070in}{1.031899in}}%
\pgfpathlineto{\pgfqpoint{2.018124in}{1.028071in}}%
\pgfpathlineto{\pgfqpoint{2.035177in}{1.020416in}}%
\pgfpathlineto{\pgfqpoint{2.052231in}{1.016589in}}%
\pgfpathlineto{\pgfqpoint{2.069285in}{1.008934in}}%
\pgfpathlineto{\pgfqpoint{2.086339in}{1.016589in}}%
\pgfpathlineto{\pgfqpoint{2.103393in}{1.001278in}}%
\pgfpathlineto{\pgfqpoint{2.120446in}{1.001278in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.989796in}}%
\pgfpathlineto{\pgfqpoint{2.154554in}{0.985968in}}%
\pgfpathlineto{\pgfqpoint{2.171608in}{0.974486in}}%
\pgfpathlineto{\pgfqpoint{2.188662in}{0.970658in}}%
\pgfpathlineto{\pgfqpoint{2.205716in}{0.959175in}}%
\pgfpathlineto{\pgfqpoint{2.222769in}{0.959175in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{0.936210in}}%
\pgfpathlineto{\pgfqpoint{2.273931in}{0.936210in}}%
\pgfpathlineto{\pgfqpoint{2.290985in}{0.917072in}}%
\pgfpathlineto{\pgfqpoint{2.308038in}{0.924727in}}%
\pgfpathlineto{\pgfqpoint{2.325092in}{0.909417in}}%
\pgfpathlineto{\pgfqpoint{2.342146in}{0.909417in}}%
\pgfpathlineto{\pgfqpoint{2.376254in}{0.886452in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{0.886452in}}%
\pgfpathlineto{\pgfqpoint{2.410361in}{0.874969in}}%
\pgfpathlineto{\pgfqpoint{2.427415in}{0.874969in}}%
\pgfpathlineto{\pgfqpoint{2.444469in}{0.863486in}}%
\pgfpathlineto{\pgfqpoint{2.461523in}{0.859659in}}%
\pgfpathlineto{\pgfqpoint{2.478577in}{0.848176in}}%
\pgfpathlineto{\pgfqpoint{2.495631in}{0.848176in}}%
\pgfpathlineto{\pgfqpoint{2.529738in}{0.832866in}}%
\pgfpathlineto{\pgfqpoint{2.563846in}{0.832866in}}%
\pgfpathlineto{\pgfqpoint{2.580900in}{0.813728in}}%
\pgfpathlineto{\pgfqpoint{2.597953in}{0.817556in}}%
\pgfpathlineto{\pgfqpoint{2.615007in}{0.809901in}}%
\pgfpathlineto{\pgfqpoint{2.632061in}{0.809901in}}%
\pgfpathlineto{\pgfqpoint{2.649115in}{0.802246in}}%
\pgfpathlineto{\pgfqpoint{2.683223in}{0.794590in}}%
\pgfpathlineto{\pgfqpoint{2.700276in}{0.786935in}}%
\pgfpathlineto{\pgfqpoint{2.717330in}{0.786935in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.781603in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.781603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.738113in}}%
\pgfpathlineto{\pgfqpoint{0.329795in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.346849in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.363903in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.380957in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.398010in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.415064in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.432118in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.449172in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.466226in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.500333in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.517387in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.534441in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{0.551495in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.568549in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.585602in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.636764in}{0.787528in}}%
\pgfpathlineto{\pgfqpoint{0.653818in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{0.687925in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{0.704979in}{0.795257in}}%
\pgfpathlineto{\pgfqpoint{0.722033in}{0.802986in}}%
\pgfpathlineto{\pgfqpoint{0.739087in}{0.779799in}}%
\pgfpathlineto{\pgfqpoint{0.756141in}{0.810716in}}%
\pgfpathlineto{\pgfqpoint{0.773194in}{0.810716in}}%
\pgfpathlineto{\pgfqpoint{0.790248in}{0.826174in}}%
\pgfpathlineto{\pgfqpoint{0.807302in}{0.810716in}}%
\pgfpathlineto{\pgfqpoint{0.824356in}{0.833903in}}%
\pgfpathlineto{\pgfqpoint{0.841410in}{0.841633in}}%
\pgfpathlineto{\pgfqpoint{0.858464in}{0.841633in}}%
\pgfpathlineto{\pgfqpoint{0.892571in}{0.872549in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{0.872549in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{0.880279in}}%
\pgfpathlineto{\pgfqpoint{0.943733in}{0.895737in}}%
\pgfpathlineto{\pgfqpoint{0.960786in}{0.903466in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{0.918925in}}%
\pgfpathlineto{\pgfqpoint{0.994894in}{0.918925in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{0.942112in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{0.942112in}}%
\pgfpathlineto{\pgfqpoint{1.063109in}{0.973029in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{0.996217in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{0.980758in}}%
\pgfpathlineto{\pgfqpoint{1.114271in}{1.034863in}}%
\pgfpathlineto{\pgfqpoint{1.131325in}{1.034863in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{1.042592in}}%
\pgfpathlineto{\pgfqpoint{1.165432in}{1.065779in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{1.096696in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{1.119884in}}%
\pgfpathlineto{\pgfqpoint{1.233648in}{1.127613in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{1.166259in}}%
\pgfpathlineto{\pgfqpoint{1.267755in}{1.181717in}}%
\pgfpathlineto{\pgfqpoint{1.284809in}{1.189447in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{1.204905in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.212634in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{1.243551in}}%
\pgfpathlineto{\pgfqpoint{1.370078in}{1.235822in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{1.266739in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{1.266739in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{1.243551in}}%
\pgfpathlineto{\pgfqpoint{1.438294in}{1.259010in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{1.212634in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{1.189447in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{1.127613in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{2.070576in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{1.119884in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{1.173988in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{1.220364in}}%
\pgfpathlineto{\pgfqpoint{1.591778in}{1.220364in}}%
\pgfpathlineto{\pgfqpoint{1.608832in}{1.251280in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{1.243551in}}%
\pgfpathlineto{\pgfqpoint{1.642939in}{1.243551in}}%
\pgfpathlineto{\pgfqpoint{1.659993in}{1.259010in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{1.243551in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{1.251280in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.228093in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{1.212634in}}%
\pgfpathlineto{\pgfqpoint{1.745262in}{1.212634in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{1.189447in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{1.173988in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{1.166259in}}%
\pgfpathlineto{\pgfqpoint{1.813478in}{1.127613in}}%
\pgfpathlineto{\pgfqpoint{1.830531in}{1.127613in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{1.096696in}}%
\pgfpathlineto{\pgfqpoint{1.864639in}{1.073509in}}%
\pgfpathlineto{\pgfqpoint{1.881693in}{1.065779in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{1.050321in}}%
\pgfpathlineto{\pgfqpoint{1.915801in}{1.042592in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{1.003946in}}%
\pgfpathlineto{\pgfqpoint{1.949908in}{1.003946in}}%
\pgfpathlineto{\pgfqpoint{1.966962in}{0.988487in}}%
\pgfpathlineto{\pgfqpoint{1.984016in}{0.965300in}}%
\pgfpathlineto{\pgfqpoint{2.001070in}{0.957571in}}%
\pgfpathlineto{\pgfqpoint{2.018124in}{0.965300in}}%
\pgfpathlineto{\pgfqpoint{2.035177in}{0.926654in}}%
\pgfpathlineto{\pgfqpoint{2.052231in}{0.918925in}}%
\pgfpathlineto{\pgfqpoint{2.069285in}{0.903466in}}%
\pgfpathlineto{\pgfqpoint{2.086339in}{0.911195in}}%
\pgfpathlineto{\pgfqpoint{2.120446in}{0.880279in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.872549in}}%
\pgfpathlineto{\pgfqpoint{2.154554in}{0.872549in}}%
\pgfpathlineto{\pgfqpoint{2.188662in}{0.841633in}}%
\pgfpathlineto{\pgfqpoint{2.205716in}{0.849362in}}%
\pgfpathlineto{\pgfqpoint{2.222769in}{0.818445in}}%
\pgfpathlineto{\pgfqpoint{2.239823in}{0.841633in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{0.810716in}}%
\pgfpathlineto{\pgfqpoint{2.273931in}{0.810716in}}%
\pgfpathlineto{\pgfqpoint{2.290985in}{0.802986in}}%
\pgfpathlineto{\pgfqpoint{2.308038in}{0.802986in}}%
\pgfpathlineto{\pgfqpoint{2.325092in}{0.787528in}}%
\pgfpathlineto{\pgfqpoint{2.342146in}{0.779799in}}%
\pgfpathlineto{\pgfqpoint{2.359200in}{0.787528in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{2.427415in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{2.461523in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.478577in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{2.495631in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.512684in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{2.529738in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{2.546792in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.563846in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.597953in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.615007in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.632061in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.649115in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.666169in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.683223in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.700276in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.717330in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.741153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.415064in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.432118in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.449172in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.466226in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.483279in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.500333in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.517387in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.534441in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.551495in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.568549in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.585602in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.602656in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.636764in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.653818in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.670872in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.722033in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.739087in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.756141in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.773194in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{0.790248in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.807302in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{0.824356in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{0.858464in}{0.779799in}}%
\pgfpathlineto{\pgfqpoint{0.875517in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{0.892571in}{0.795257in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{0.779799in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{0.795257in}}%
\pgfpathlineto{\pgfqpoint{0.943733in}{0.802986in}}%
\pgfpathlineto{\pgfqpoint{0.960786in}{0.818445in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{0.826174in}}%
\pgfpathlineto{\pgfqpoint{0.994894in}{0.841633in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{0.849362in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{0.864820in}}%
\pgfpathlineto{\pgfqpoint{1.046056in}{0.864820in}}%
\pgfpathlineto{\pgfqpoint{1.063109in}{0.895737in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{0.918925in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{0.911195in}}%
\pgfpathlineto{\pgfqpoint{1.114271in}{0.957571in}}%
\pgfpathlineto{\pgfqpoint{1.131325in}{0.942112in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{0.988487in}}%
\pgfpathlineto{\pgfqpoint{1.165432in}{1.011675in}}%
\pgfpathlineto{\pgfqpoint{1.182486in}{1.027133in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{1.058050in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{1.096696in}}%
\pgfpathlineto{\pgfqpoint{1.233648in}{1.119884in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{1.173988in}}%
\pgfpathlineto{\pgfqpoint{1.267755in}{1.197176in}}%
\pgfpathlineto{\pgfqpoint{1.284809in}{1.251280in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{1.289926in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.313114in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.367218in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{1.390406in}}%
\pgfpathlineto{\pgfqpoint{1.370078in}{1.452240in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{1.483156in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{1.521802in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{1.544990in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{1.575907in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{1.529532in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{1.467698in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{1.382677in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{1.282197in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{1.475427in}}%
\pgfpathlineto{\pgfqpoint{1.591778in}{1.568178in}}%
\pgfpathlineto{\pgfqpoint{1.608832in}{1.583636in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{1.537261in}}%
\pgfpathlineto{\pgfqpoint{1.642939in}{1.529532in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{1.452240in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{1.398135in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.359489in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{1.313114in}}%
\pgfpathlineto{\pgfqpoint{1.745262in}{1.297656in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{1.235822in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{1.204905in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{1.150801in}}%
\pgfpathlineto{\pgfqpoint{1.830531in}{1.104425in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{1.058050in}}%
\pgfpathlineto{\pgfqpoint{1.864639in}{1.042592in}}%
\pgfpathlineto{\pgfqpoint{1.881693in}{0.996217in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{0.980758in}}%
\pgfpathlineto{\pgfqpoint{1.915801in}{0.957571in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{0.949841in}}%
\pgfpathlineto{\pgfqpoint{1.949908in}{0.918925in}}%
\pgfpathlineto{\pgfqpoint{1.966962in}{0.911195in}}%
\pgfpathlineto{\pgfqpoint{1.984016in}{0.880279in}}%
\pgfpathlineto{\pgfqpoint{2.001070in}{0.888008in}}%
\pgfpathlineto{\pgfqpoint{2.035177in}{0.841633in}}%
\pgfpathlineto{\pgfqpoint{2.069285in}{0.826174in}}%
\pgfpathlineto{\pgfqpoint{2.086339in}{0.826174in}}%
\pgfpathlineto{\pgfqpoint{2.103393in}{0.795257in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.795257in}}%
\pgfpathlineto{\pgfqpoint{2.154554in}{0.779799in}}%
\pgfpathlineto{\pgfqpoint{2.171608in}{0.787528in}}%
\pgfpathlineto{\pgfqpoint{2.188662in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{2.205716in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{2.222769in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{2.239823in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.273931in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{2.290985in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.308038in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.325092in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.342146in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.359200in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.376254in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.410361in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.427415in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.444469in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.461523in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.478577in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.495631in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.512684in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.580900in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.597953in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.615007in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.725694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.733974in}}%
\pgfpathlineto{\pgfqpoint{0.329795in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.346849in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.398010in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.415064in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.449172in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.466226in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.483279in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.500333in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.517387in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.534441in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.551495in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.568549in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.585602in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.602656in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.636764in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.653818in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.670872in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.704979in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.722033in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.739087in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.756141in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.790248in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.807302in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{0.824356in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.841410in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.858464in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{0.779799in}}%
\pgfpathlineto{\pgfqpoint{0.943733in}{0.779799in}}%
\pgfpathlineto{\pgfqpoint{0.960786in}{0.802986in}}%
\pgfpathlineto{\pgfqpoint{0.994894in}{0.833903in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{0.833903in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{0.857091in}}%
\pgfpathlineto{\pgfqpoint{1.063109in}{0.872549in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{0.918925in}}%
\pgfpathlineto{\pgfqpoint{1.114271in}{0.918925in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{0.980758in}}%
\pgfpathlineto{\pgfqpoint{1.165432in}{0.996217in}}%
\pgfpathlineto{\pgfqpoint{1.182486in}{1.019404in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{1.034863in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{1.081238in}}%
\pgfpathlineto{\pgfqpoint{1.233648in}{1.135342in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{1.150801in}}%
\pgfpathlineto{\pgfqpoint{1.267755in}{1.181717in}}%
\pgfpathlineto{\pgfqpoint{1.284809in}{1.235822in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{1.259010in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.313114in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.382677in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{1.390406in}}%
\pgfpathlineto{\pgfqpoint{1.370078in}{1.467698in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{1.506344in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{1.537261in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{1.591365in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{1.591365in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{1.552719in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{1.483156in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{1.289926in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{1.807783in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{1.297656in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{1.475427in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{1.575907in}}%
\pgfpathlineto{\pgfqpoint{1.591778in}{1.575907in}}%
\pgfpathlineto{\pgfqpoint{1.608832in}{1.599095in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{1.575907in}}%
\pgfpathlineto{\pgfqpoint{1.659993in}{1.514073in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{1.452240in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{1.405864in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.367218in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{1.320843in}}%
\pgfpathlineto{\pgfqpoint{1.745262in}{1.266739in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{1.243551in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{1.173988in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{1.150801in}}%
\pgfpathlineto{\pgfqpoint{1.813478in}{1.112155in}}%
\pgfpathlineto{\pgfqpoint{1.830531in}{1.088967in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{1.050321in}}%
\pgfpathlineto{\pgfqpoint{1.881693in}{0.988487in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{0.965300in}}%
\pgfpathlineto{\pgfqpoint{1.915801in}{0.965300in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{0.926654in}}%
\pgfpathlineto{\pgfqpoint{1.966962in}{0.895737in}}%
\pgfpathlineto{\pgfqpoint{1.984016in}{0.872549in}}%
\pgfpathlineto{\pgfqpoint{2.001070in}{0.872549in}}%
\pgfpathlineto{\pgfqpoint{2.018124in}{0.841633in}}%
\pgfpathlineto{\pgfqpoint{2.035177in}{0.849362in}}%
\pgfpathlineto{\pgfqpoint{2.052231in}{0.833903in}}%
\pgfpathlineto{\pgfqpoint{2.069285in}{0.810716in}}%
\pgfpathlineto{\pgfqpoint{2.086339in}{0.795257in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{2.154554in}{0.779799in}}%
\pgfpathlineto{\pgfqpoint{2.188662in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{2.205716in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.222769in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.273931in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.290985in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.325092in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.342146in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.359200in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.410361in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.478577in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.495631in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.512684in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.563846in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.580900in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.597953in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.615007in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.632061in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.649115in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.725694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.329795in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.346849in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.363903in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.380957in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.398010in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.415064in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.432118in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.449172in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.466226in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.483279in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.500333in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.517387in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.534441in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.551495in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.568549in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.585602in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.602656in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.636764in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.653818in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.670872in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.687925in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.704979in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.722033in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.756141in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{0.773194in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{0.790248in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{0.807302in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{0.824356in}{0.787528in}}%
\pgfpathlineto{\pgfqpoint{0.841410in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{0.858464in}{0.802986in}}%
\pgfpathlineto{\pgfqpoint{0.875517in}{0.795257in}}%
\pgfpathlineto{\pgfqpoint{0.892571in}{0.818445in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{0.818445in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{0.833903in}}%
\pgfpathlineto{\pgfqpoint{0.943733in}{0.826174in}}%
\pgfpathlineto{\pgfqpoint{0.960786in}{0.841633in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{0.849362in}}%
\pgfpathlineto{\pgfqpoint{0.994894in}{0.872549in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{0.864820in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{0.880279in}}%
\pgfpathlineto{\pgfqpoint{1.046056in}{0.903466in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{0.934383in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{0.934383in}}%
\pgfpathlineto{\pgfqpoint{1.114271in}{0.965300in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{0.996217in}}%
\pgfpathlineto{\pgfqpoint{1.165432in}{1.027133in}}%
\pgfpathlineto{\pgfqpoint{1.182486in}{1.027133in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{1.073509in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{1.088967in}}%
\pgfpathlineto{\pgfqpoint{1.233648in}{1.135342in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{1.150801in}}%
\pgfpathlineto{\pgfqpoint{1.284809in}{1.212634in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{1.235822in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.282197in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.297656in}}%
\pgfpathlineto{\pgfqpoint{1.370078in}{1.359489in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{1.398135in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{1.405864in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{1.421323in}}%
\pgfpathlineto{\pgfqpoint{1.438294in}{1.398135in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{1.421323in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{1.382677in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{1.382677in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{1.344031in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{2.271535in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{1.344031in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{1.382677in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{1.413594in}}%
\pgfpathlineto{\pgfqpoint{1.591778in}{1.421323in}}%
\pgfpathlineto{\pgfqpoint{1.608832in}{1.436781in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{1.413594in}}%
\pgfpathlineto{\pgfqpoint{1.659993in}{1.398135in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{1.359489in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{1.328572in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.320843in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{1.266739in}}%
\pgfpathlineto{\pgfqpoint{1.745262in}{1.235822in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{1.212634in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{1.150801in}}%
\pgfpathlineto{\pgfqpoint{1.813478in}{1.127613in}}%
\pgfpathlineto{\pgfqpoint{1.830531in}{1.112155in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{1.058050in}}%
\pgfpathlineto{\pgfqpoint{1.864639in}{1.034863in}}%
\pgfpathlineto{\pgfqpoint{1.881693in}{1.027133in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{1.003946in}}%
\pgfpathlineto{\pgfqpoint{1.915801in}{0.973029in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{0.957571in}}%
\pgfpathlineto{\pgfqpoint{1.949908in}{0.934383in}}%
\pgfpathlineto{\pgfqpoint{1.966962in}{0.934383in}}%
\pgfpathlineto{\pgfqpoint{1.984016in}{0.911195in}}%
\pgfpathlineto{\pgfqpoint{2.018124in}{0.880279in}}%
\pgfpathlineto{\pgfqpoint{2.035177in}{0.888008in}}%
\pgfpathlineto{\pgfqpoint{2.052231in}{0.864820in}}%
\pgfpathlineto{\pgfqpoint{2.086339in}{0.833903in}}%
\pgfpathlineto{\pgfqpoint{2.103393in}{0.841633in}}%
\pgfpathlineto{\pgfqpoint{2.120446in}{0.826174in}}%
\pgfpathlineto{\pgfqpoint{2.188662in}{0.795257in}}%
\pgfpathlineto{\pgfqpoint{2.205716in}{0.779799in}}%
\pgfpathlineto{\pgfqpoint{2.222769in}{0.787528in}}%
\pgfpathlineto{\pgfqpoint{2.239823in}{0.779799in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{2.273931in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{2.290985in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{2.308038in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.325092in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{2.342146in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.359200in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.376254in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.410361in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.427415in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.444469in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.461523in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.478577in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.495631in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.512684in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.529738in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.546792in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.580900in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.597953in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.615007in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.632061in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.649115in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.683223in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.700276in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.717330in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.725694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.733974in}}%
\pgfpathlineto{\pgfqpoint{0.329795in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.346849in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.363903in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.380957in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.415064in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.432118in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.449172in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.466226in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.483279in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.500333in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.517387in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.534441in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.551495in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.568549in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.585602in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.602656in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.636764in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.653818in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.670872in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.704979in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.722033in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{0.739087in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{0.773194in}{0.779799in}}%
\pgfpathlineto{\pgfqpoint{0.790248in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{0.824356in}{0.787528in}}%
\pgfpathlineto{\pgfqpoint{0.841410in}{0.810716in}}%
\pgfpathlineto{\pgfqpoint{0.875517in}{0.810716in}}%
\pgfpathlineto{\pgfqpoint{0.892571in}{0.818445in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{0.833903in}}%
\pgfpathlineto{\pgfqpoint{0.943733in}{0.849362in}}%
\pgfpathlineto{\pgfqpoint{0.960786in}{0.849362in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{0.864820in}}%
\pgfpathlineto{\pgfqpoint{0.994894in}{0.872549in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{0.888008in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{0.888008in}}%
\pgfpathlineto{\pgfqpoint{1.046056in}{0.911195in}}%
\pgfpathlineto{\pgfqpoint{1.063109in}{0.918925in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{0.934383in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{0.957571in}}%
\pgfpathlineto{\pgfqpoint{1.131325in}{0.973029in}}%
\pgfpathlineto{\pgfqpoint{1.165432in}{1.034863in}}%
\pgfpathlineto{\pgfqpoint{1.182486in}{1.058050in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{1.065779in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{1.104425in}}%
\pgfpathlineto{\pgfqpoint{1.233648in}{1.112155in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{1.166259in}}%
\pgfpathlineto{\pgfqpoint{1.267755in}{1.181717in}}%
\pgfpathlineto{\pgfqpoint{1.284809in}{1.204905in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{1.259010in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.259010in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.313114in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{1.313114in}}%
\pgfpathlineto{\pgfqpoint{1.370078in}{1.359489in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{1.374948in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{1.413594in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{1.413594in}}%
\pgfpathlineto{\pgfqpoint{1.438294in}{1.429052in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{1.421323in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{1.398135in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{1.359489in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{1.305385in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{1.614553in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{1.297656in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{1.374948in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{1.429052in}}%
\pgfpathlineto{\pgfqpoint{1.608832in}{1.429052in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{1.436781in}}%
\pgfpathlineto{\pgfqpoint{1.642939in}{1.405864in}}%
\pgfpathlineto{\pgfqpoint{1.659993in}{1.390406in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{1.351760in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{1.344031in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.297656in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{1.282197in}}%
\pgfpathlineto{\pgfqpoint{1.745262in}{1.235822in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{1.204905in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{1.197176in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{1.158530in}}%
\pgfpathlineto{\pgfqpoint{1.813478in}{1.112155in}}%
\pgfpathlineto{\pgfqpoint{1.830531in}{1.104425in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{1.081238in}}%
\pgfpathlineto{\pgfqpoint{1.881693in}{1.019404in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{0.973029in}}%
\pgfpathlineto{\pgfqpoint{1.949908in}{0.942112in}}%
\pgfpathlineto{\pgfqpoint{1.966962in}{0.926654in}}%
\pgfpathlineto{\pgfqpoint{1.984016in}{0.926654in}}%
\pgfpathlineto{\pgfqpoint{2.001070in}{0.903466in}}%
\pgfpathlineto{\pgfqpoint{2.018124in}{0.903466in}}%
\pgfpathlineto{\pgfqpoint{2.035177in}{0.880279in}}%
\pgfpathlineto{\pgfqpoint{2.052231in}{0.880279in}}%
\pgfpathlineto{\pgfqpoint{2.086339in}{0.849362in}}%
\pgfpathlineto{\pgfqpoint{2.103393in}{0.849362in}}%
\pgfpathlineto{\pgfqpoint{2.120446in}{0.841633in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.826174in}}%
\pgfpathlineto{\pgfqpoint{2.154554in}{0.818445in}}%
\pgfpathlineto{\pgfqpoint{2.171608in}{0.818445in}}%
\pgfpathlineto{\pgfqpoint{2.205716in}{0.802986in}}%
\pgfpathlineto{\pgfqpoint{2.222769in}{0.779799in}}%
\pgfpathlineto{\pgfqpoint{2.239823in}{0.787528in}}%
\pgfpathlineto{\pgfqpoint{2.273931in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{2.290985in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{2.308038in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.325092in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{2.342146in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{2.376254in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{2.410361in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.427415in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.444469in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.461523in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.478577in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.495631in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.512684in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.529738in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.546792in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.563846in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.580900in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.597953in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.615007in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.632061in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.649115in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.666169in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.683223in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.700276in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.717330in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.733974in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.733974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.329795in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.346849in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.363903in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.380957in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.398010in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.415064in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.449172in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.466226in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.483279in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.500333in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.517387in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{0.534441in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.551495in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.568549in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.585602in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{0.602656in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{0.636764in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{0.670872in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{0.687925in}{0.787528in}}%
\pgfpathlineto{\pgfqpoint{0.704979in}{0.779799in}}%
\pgfpathlineto{\pgfqpoint{0.722033in}{0.787528in}}%
\pgfpathlineto{\pgfqpoint{0.756141in}{0.787528in}}%
\pgfpathlineto{\pgfqpoint{0.790248in}{0.802986in}}%
\pgfpathlineto{\pgfqpoint{0.807302in}{0.795257in}}%
\pgfpathlineto{\pgfqpoint{0.824356in}{0.802986in}}%
\pgfpathlineto{\pgfqpoint{0.841410in}{0.802986in}}%
\pgfpathlineto{\pgfqpoint{0.875517in}{0.818445in}}%
\pgfpathlineto{\pgfqpoint{0.892571in}{0.833903in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{0.833903in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{0.818445in}}%
\pgfpathlineto{\pgfqpoint{0.960786in}{0.849362in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{0.833903in}}%
\pgfpathlineto{\pgfqpoint{0.994894in}{0.857091in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{0.864820in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{0.880279in}}%
\pgfpathlineto{\pgfqpoint{1.046056in}{0.880279in}}%
\pgfpathlineto{\pgfqpoint{1.063109in}{0.895737in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{0.918925in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{0.918925in}}%
\pgfpathlineto{\pgfqpoint{1.114271in}{0.942112in}}%
\pgfpathlineto{\pgfqpoint{1.131325in}{0.957571in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{0.965300in}}%
\pgfpathlineto{\pgfqpoint{1.165432in}{0.988487in}}%
\pgfpathlineto{\pgfqpoint{1.182486in}{1.003946in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{1.034863in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{1.050321in}}%
\pgfpathlineto{\pgfqpoint{1.233648in}{1.050321in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{1.096696in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.189447in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.235822in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{1.251280in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{1.344031in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{1.351760in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{1.374948in}}%
\pgfpathlineto{\pgfqpoint{1.438294in}{1.421323in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{1.382677in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{1.367218in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{1.305385in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{1.846429in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{1.313114in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{1.359489in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{1.382677in}}%
\pgfpathlineto{\pgfqpoint{1.608832in}{1.398135in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{1.390406in}}%
\pgfpathlineto{\pgfqpoint{1.659993in}{1.328572in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{1.305385in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{1.266739in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.235822in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{1.197176in}}%
\pgfpathlineto{\pgfqpoint{1.745262in}{1.166259in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{1.150801in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{1.096696in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{1.088967in}}%
\pgfpathlineto{\pgfqpoint{1.813478in}{1.073509in}}%
\pgfpathlineto{\pgfqpoint{1.830531in}{1.050321in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{1.019404in}}%
\pgfpathlineto{\pgfqpoint{1.881693in}{0.988487in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{0.965300in}}%
\pgfpathlineto{\pgfqpoint{1.915801in}{0.965300in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{0.942112in}}%
\pgfpathlineto{\pgfqpoint{1.949908in}{0.934383in}}%
\pgfpathlineto{\pgfqpoint{1.966962in}{0.911195in}}%
\pgfpathlineto{\pgfqpoint{2.001070in}{0.880279in}}%
\pgfpathlineto{\pgfqpoint{2.018124in}{0.872549in}}%
\pgfpathlineto{\pgfqpoint{2.035177in}{0.857091in}}%
\pgfpathlineto{\pgfqpoint{2.052231in}{0.857091in}}%
\pgfpathlineto{\pgfqpoint{2.069285in}{0.864820in}}%
\pgfpathlineto{\pgfqpoint{2.086339in}{0.833903in}}%
\pgfpathlineto{\pgfqpoint{2.103393in}{0.833903in}}%
\pgfpathlineto{\pgfqpoint{2.120446in}{0.826174in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.833903in}}%
\pgfpathlineto{\pgfqpoint{2.205716in}{0.802986in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{0.802986in}}%
\pgfpathlineto{\pgfqpoint{2.290985in}{0.787528in}}%
\pgfpathlineto{\pgfqpoint{2.308038in}{0.795257in}}%
\pgfpathlineto{\pgfqpoint{2.325092in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{2.342146in}{0.787528in}}%
\pgfpathlineto{\pgfqpoint{2.359200in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{2.376254in}{0.787528in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.410361in}{0.787528in}}%
\pgfpathlineto{\pgfqpoint{2.427415in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.444469in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{2.461523in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.478577in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.495631in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{2.512684in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.529738in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.546792in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.563846in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.580900in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.597953in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.615007in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.632061in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.666169in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.683223in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.700276in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.717330in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.741153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.329795in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.346849in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.363903in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.380957in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.398010in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.415064in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.432118in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.449172in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.466226in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.483279in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.500333in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.517387in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.534441in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.551495in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.568549in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.585602in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.602656in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.636764in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.653818in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.670872in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.687925in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.704979in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.722033in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.739087in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.756141in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.773194in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{0.790248in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{0.807302in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{0.824356in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.841410in}{0.795257in}}%
\pgfpathlineto{\pgfqpoint{0.858464in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{0.875517in}{0.795257in}}%
\pgfpathlineto{\pgfqpoint{0.892571in}{0.802986in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{0.795257in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{0.810716in}}%
\pgfpathlineto{\pgfqpoint{0.943733in}{0.818445in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{0.818445in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{0.864820in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{0.849362in}}%
\pgfpathlineto{\pgfqpoint{1.046056in}{0.880279in}}%
\pgfpathlineto{\pgfqpoint{1.063109in}{0.872549in}}%
\pgfpathlineto{\pgfqpoint{1.114271in}{0.942112in}}%
\pgfpathlineto{\pgfqpoint{1.131325in}{0.942112in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{0.965300in}}%
\pgfpathlineto{\pgfqpoint{1.165432in}{1.003946in}}%
\pgfpathlineto{\pgfqpoint{1.182486in}{1.003946in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{1.050321in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{1.058050in}}%
\pgfpathlineto{\pgfqpoint{1.233648in}{1.096696in}}%
\pgfpathlineto{\pgfqpoint{1.267755in}{1.158530in}}%
\pgfpathlineto{\pgfqpoint{1.284809in}{1.181717in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{1.251280in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.266739in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.305385in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{1.359489in}}%
\pgfpathlineto{\pgfqpoint{1.370078in}{1.382677in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{1.413594in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{1.459969in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{1.459969in}}%
\pgfpathlineto{\pgfqpoint{1.438294in}{1.490886in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{1.475427in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{1.444510in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{1.421323in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{1.390406in}}%
\pgfpathlineto{\pgfqpoint{1.521513in}{2.641667in}}%
\pgfpathmoveto{\pgfqpoint{1.525635in}{2.641667in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{1.405864in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{1.436781in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{1.483156in}}%
\pgfpathlineto{\pgfqpoint{1.608832in}{1.483156in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{1.467698in}}%
\pgfpathlineto{\pgfqpoint{1.642939in}{1.459969in}}%
\pgfpathlineto{\pgfqpoint{1.659993in}{1.413594in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{1.390406in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{1.336302in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.313114in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{1.266739in}}%
\pgfpathlineto{\pgfqpoint{1.745262in}{1.243551in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{1.181717in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{1.158530in}}%
\pgfpathlineto{\pgfqpoint{1.813478in}{1.096696in}}%
\pgfpathlineto{\pgfqpoint{1.830531in}{1.081238in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{1.034863in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{0.965300in}}%
\pgfpathlineto{\pgfqpoint{1.915801in}{0.957571in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{0.926654in}}%
\pgfpathlineto{\pgfqpoint{1.949908in}{0.926654in}}%
\pgfpathlineto{\pgfqpoint{1.966962in}{0.880279in}}%
\pgfpathlineto{\pgfqpoint{1.984016in}{0.895737in}}%
\pgfpathlineto{\pgfqpoint{2.001070in}{0.872549in}}%
\pgfpathlineto{\pgfqpoint{2.035177in}{0.857091in}}%
\pgfpathlineto{\pgfqpoint{2.052231in}{0.826174in}}%
\pgfpathlineto{\pgfqpoint{2.069285in}{0.833903in}}%
\pgfpathlineto{\pgfqpoint{2.086339in}{0.818445in}}%
\pgfpathlineto{\pgfqpoint{2.103393in}{0.818445in}}%
\pgfpathlineto{\pgfqpoint{2.120446in}{0.802986in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.802986in}}%
\pgfpathlineto{\pgfqpoint{2.171608in}{0.787528in}}%
\pgfpathlineto{\pgfqpoint{2.188662in}{0.795257in}}%
\pgfpathlineto{\pgfqpoint{2.205716in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{2.222769in}{0.779799in}}%
\pgfpathlineto{\pgfqpoint{2.239823in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{2.273931in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.290985in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{2.308038in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.325092in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.342146in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.359200in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{2.376254in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.410361in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.427415in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.444469in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.461523in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.478577in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.495631in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.512684in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.529738in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.546792in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.563846in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.597953in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.615007in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.632061in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.649115in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.666169in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.683223in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.700276in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.717330in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.732874in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.732874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.733974in}}%
\pgfpathlineto{\pgfqpoint{0.329795in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.346849in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.483279in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.500333in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.551495in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.568549in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.636764in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.653818in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.670872in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.722033in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.739087in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.756141in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.790248in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.807302in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.824356in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.841410in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.858464in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{0.875517in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.892571in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{0.943733in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{0.960786in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{0.802986in}}%
\pgfpathlineto{\pgfqpoint{1.063109in}{0.833903in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{0.849362in}}%
\pgfpathlineto{\pgfqpoint{1.114271in}{0.880279in}}%
\pgfpathlineto{\pgfqpoint{1.131325in}{0.903466in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{0.918925in}}%
\pgfpathlineto{\pgfqpoint{1.165432in}{0.918925in}}%
\pgfpathlineto{\pgfqpoint{1.182486in}{0.949841in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{0.957571in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{0.996217in}}%
\pgfpathlineto{\pgfqpoint{1.233648in}{1.027133in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{1.065779in}}%
\pgfpathlineto{\pgfqpoint{1.267755in}{1.081238in}}%
\pgfpathlineto{\pgfqpoint{1.284809in}{1.150801in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.228093in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.313114in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{1.351760in}}%
\pgfpathlineto{\pgfqpoint{1.370078in}{1.421323in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{1.475427in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{1.521802in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{1.591365in}}%
\pgfpathlineto{\pgfqpoint{1.438294in}{1.614553in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{1.684116in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{1.668657in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{1.745949in}}%
\pgfpathlineto{\pgfqpoint{1.517933in}{2.641667in}}%
\pgfpathmoveto{\pgfqpoint{1.529225in}{2.641667in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{1.753679in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{1.684116in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{1.676387in}}%
\pgfpathlineto{\pgfqpoint{1.591778in}{1.676387in}}%
\pgfpathlineto{\pgfqpoint{1.608832in}{1.645470in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{1.599095in}}%
\pgfpathlineto{\pgfqpoint{1.642939in}{1.521802in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{1.413594in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{1.367218in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.297656in}}%
\pgfpathlineto{\pgfqpoint{1.745262in}{1.189447in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{1.143071in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{1.081238in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{1.065779in}}%
\pgfpathlineto{\pgfqpoint{1.813478in}{1.019404in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{0.973029in}}%
\pgfpathlineto{\pgfqpoint{1.864639in}{0.942112in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{0.911195in}}%
\pgfpathlineto{\pgfqpoint{1.915801in}{0.903466in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{0.880279in}}%
\pgfpathlineto{\pgfqpoint{1.949908in}{0.849362in}}%
\pgfpathlineto{\pgfqpoint{1.966962in}{0.833903in}}%
\pgfpathlineto{\pgfqpoint{1.984016in}{0.826174in}}%
\pgfpathlineto{\pgfqpoint{2.001070in}{0.826174in}}%
\pgfpathlineto{\pgfqpoint{2.018124in}{0.802986in}}%
\pgfpathlineto{\pgfqpoint{2.035177in}{0.795257in}}%
\pgfpathlineto{\pgfqpoint{2.052231in}{0.779799in}}%
\pgfpathlineto{\pgfqpoint{2.069285in}{0.795257in}}%
\pgfpathlineto{\pgfqpoint{2.086339in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{2.103393in}{0.779799in}}%
\pgfpathlineto{\pgfqpoint{2.120446in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{2.154554in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.171608in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.188662in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{2.205716in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.222769in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{2.239823in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.273931in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.308038in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.342146in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.376254in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.410361in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.427415in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.444469in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.478577in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.495631in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.512684in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.529738in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.546792in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.563846in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.580900in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.597953in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.700276in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.717330in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.733974in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.733974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.733974in}}%
\pgfpathlineto{\pgfqpoint{0.329795in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.398010in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.415064in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.432118in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.449172in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.466226in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.483279in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.534441in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.551495in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{0.568549in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.585602in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.602656in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{0.636764in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{0.653818in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{0.670872in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{0.704979in}{0.779799in}}%
\pgfpathlineto{\pgfqpoint{0.722033in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{0.756141in}{0.787528in}}%
\pgfpathlineto{\pgfqpoint{0.773194in}{0.787528in}}%
\pgfpathlineto{\pgfqpoint{0.790248in}{0.795257in}}%
\pgfpathlineto{\pgfqpoint{0.807302in}{0.787528in}}%
\pgfpathlineto{\pgfqpoint{0.824356in}{0.810716in}}%
\pgfpathlineto{\pgfqpoint{0.841410in}{0.802986in}}%
\pgfpathlineto{\pgfqpoint{0.858464in}{0.810716in}}%
\pgfpathlineto{\pgfqpoint{0.875517in}{0.810716in}}%
\pgfpathlineto{\pgfqpoint{0.892571in}{0.833903in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{0.826174in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{0.826174in}}%
\pgfpathlineto{\pgfqpoint{0.943733in}{0.833903in}}%
\pgfpathlineto{\pgfqpoint{0.960786in}{0.849362in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{0.857091in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{0.857091in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{0.880279in}}%
\pgfpathlineto{\pgfqpoint{1.063109in}{0.895737in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{0.911195in}}%
\pgfpathlineto{\pgfqpoint{1.114271in}{0.926654in}}%
\pgfpathlineto{\pgfqpoint{1.131325in}{0.965300in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{0.965300in}}%
\pgfpathlineto{\pgfqpoint{1.165432in}{0.988487in}}%
\pgfpathlineto{\pgfqpoint{1.182486in}{0.996217in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{1.027133in}}%
\pgfpathlineto{\pgfqpoint{1.216594in}{1.034863in}}%
\pgfpathlineto{\pgfqpoint{1.233648in}{1.081238in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{1.096696in}}%
\pgfpathlineto{\pgfqpoint{1.267755in}{1.127613in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{1.173988in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.204905in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.243551in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{1.266739in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{1.328572in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{1.351760in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{1.398135in}}%
\pgfpathlineto{\pgfqpoint{1.438294in}{1.398135in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{1.413594in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{1.405864in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{1.351760in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{1.274468in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{2.526599in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{1.282197in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{1.374948in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{1.390406in}}%
\pgfpathlineto{\pgfqpoint{1.591778in}{1.398135in}}%
\pgfpathlineto{\pgfqpoint{1.608832in}{1.413594in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{1.374948in}}%
\pgfpathlineto{\pgfqpoint{1.642939in}{1.359489in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{1.313114in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{1.259010in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.243551in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{1.212634in}}%
\pgfpathlineto{\pgfqpoint{1.745262in}{1.166259in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{1.173988in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{1.112155in}}%
\pgfpathlineto{\pgfqpoint{1.813478in}{1.065779in}}%
\pgfpathlineto{\pgfqpoint{1.830531in}{1.050321in}}%
\pgfpathlineto{\pgfqpoint{1.864639in}{1.003946in}}%
\pgfpathlineto{\pgfqpoint{1.881693in}{0.988487in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{0.957571in}}%
\pgfpathlineto{\pgfqpoint{1.915801in}{0.965300in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{0.926654in}}%
\pgfpathlineto{\pgfqpoint{1.949908in}{0.918925in}}%
\pgfpathlineto{\pgfqpoint{1.966962in}{0.903466in}}%
\pgfpathlineto{\pgfqpoint{2.001070in}{0.888008in}}%
\pgfpathlineto{\pgfqpoint{2.018124in}{0.872549in}}%
\pgfpathlineto{\pgfqpoint{2.035177in}{0.872549in}}%
\pgfpathlineto{\pgfqpoint{2.052231in}{0.864820in}}%
\pgfpathlineto{\pgfqpoint{2.069285in}{0.841633in}}%
\pgfpathlineto{\pgfqpoint{2.086339in}{0.857091in}}%
\pgfpathlineto{\pgfqpoint{2.103393in}{0.826174in}}%
\pgfpathlineto{\pgfqpoint{2.120446in}{0.826174in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.833903in}}%
\pgfpathlineto{\pgfqpoint{2.154554in}{0.818445in}}%
\pgfpathlineto{\pgfqpoint{2.171608in}{0.818445in}}%
\pgfpathlineto{\pgfqpoint{2.188662in}{0.810716in}}%
\pgfpathlineto{\pgfqpoint{2.205716in}{0.810716in}}%
\pgfpathlineto{\pgfqpoint{2.222769in}{0.802986in}}%
\pgfpathlineto{\pgfqpoint{2.239823in}{0.802986in}}%
\pgfpathlineto{\pgfqpoint{2.273931in}{0.787528in}}%
\pgfpathlineto{\pgfqpoint{2.290985in}{0.795257in}}%
\pgfpathlineto{\pgfqpoint{2.308038in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{2.325092in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{2.342146in}{0.779799in}}%
\pgfpathlineto{\pgfqpoint{2.376254in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{2.410361in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{2.427415in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.444469in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{2.461523in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.478577in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.495631in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.512684in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.529738in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.546792in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.563846in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.580900in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.597953in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.615007in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.632061in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.649115in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.683223in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.700276in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.717330in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.732874in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.732874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335764in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321875in}{0.744742in}}%
\pgfpathlineto{\pgfqpoint{0.329795in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.346849in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.363903in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{0.380957in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.398010in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.415064in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{0.432118in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.449172in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.500333in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{0.517387in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{0.551495in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{0.568549in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{0.585602in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{0.602656in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{0.619710in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{0.636764in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{0.670872in}{0.779799in}}%
\pgfpathlineto{\pgfqpoint{0.687925in}{0.779799in}}%
\pgfpathlineto{\pgfqpoint{0.704979in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{0.739087in}{0.802986in}}%
\pgfpathlineto{\pgfqpoint{0.756141in}{0.787528in}}%
\pgfpathlineto{\pgfqpoint{0.773194in}{0.818445in}}%
\pgfpathlineto{\pgfqpoint{0.790248in}{0.802986in}}%
\pgfpathlineto{\pgfqpoint{0.807302in}{0.818445in}}%
\pgfpathlineto{\pgfqpoint{0.824356in}{0.818445in}}%
\pgfpathlineto{\pgfqpoint{0.841410in}{0.810716in}}%
\pgfpathlineto{\pgfqpoint{0.858464in}{0.833903in}}%
\pgfpathlineto{\pgfqpoint{0.892571in}{0.818445in}}%
\pgfpathlineto{\pgfqpoint{0.943733in}{0.841633in}}%
\pgfpathlineto{\pgfqpoint{0.960786in}{0.857091in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{0.849362in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{0.864820in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{0.895737in}}%
\pgfpathlineto{\pgfqpoint{1.046056in}{0.880279in}}%
\pgfpathlineto{\pgfqpoint{1.063109in}{0.911195in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{0.903466in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{0.926654in}}%
\pgfpathlineto{\pgfqpoint{1.114271in}{0.942112in}}%
\pgfpathlineto{\pgfqpoint{1.131325in}{0.942112in}}%
\pgfpathlineto{\pgfqpoint{1.148379in}{0.957571in}}%
\pgfpathlineto{\pgfqpoint{1.182486in}{1.003946in}}%
\pgfpathlineto{\pgfqpoint{1.250701in}{1.065779in}}%
\pgfpathlineto{\pgfqpoint{1.267755in}{1.096696in}}%
\pgfpathlineto{\pgfqpoint{1.284809in}{1.104425in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{1.158530in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.166259in}}%
\pgfpathlineto{\pgfqpoint{1.335971in}{1.197176in}}%
\pgfpathlineto{\pgfqpoint{1.353024in}{1.220364in}}%
\pgfpathlineto{\pgfqpoint{1.370078in}{1.274468in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{1.282197in}}%
\pgfpathlineto{\pgfqpoint{1.404186in}{1.320843in}}%
\pgfpathlineto{\pgfqpoint{1.421240in}{1.351760in}}%
\pgfpathlineto{\pgfqpoint{1.455347in}{1.382677in}}%
\pgfpathlineto{\pgfqpoint{1.472401in}{1.374948in}}%
\pgfpathlineto{\pgfqpoint{1.489455in}{1.382677in}}%
\pgfpathlineto{\pgfqpoint{1.506509in}{1.452240in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{2.333369in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{1.444510in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{1.382677in}}%
\pgfpathlineto{\pgfqpoint{1.574724in}{1.398135in}}%
\pgfpathlineto{\pgfqpoint{1.608832in}{1.367218in}}%
\pgfpathlineto{\pgfqpoint{1.625886in}{1.336302in}}%
\pgfpathlineto{\pgfqpoint{1.642939in}{1.336302in}}%
\pgfpathlineto{\pgfqpoint{1.659993in}{1.282197in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{1.274468in}}%
\pgfpathlineto{\pgfqpoint{1.694101in}{1.220364in}}%
\pgfpathlineto{\pgfqpoint{1.711155in}{1.189447in}}%
\pgfpathlineto{\pgfqpoint{1.728209in}{1.166259in}}%
\pgfpathlineto{\pgfqpoint{1.745262in}{1.127613in}}%
\pgfpathlineto{\pgfqpoint{1.762316in}{1.127613in}}%
\pgfpathlineto{\pgfqpoint{1.779370in}{1.088967in}}%
\pgfpathlineto{\pgfqpoint{1.796424in}{1.065779in}}%
\pgfpathlineto{\pgfqpoint{1.813478in}{1.065779in}}%
\pgfpathlineto{\pgfqpoint{1.830531in}{1.027133in}}%
\pgfpathlineto{\pgfqpoint{1.847585in}{1.019404in}}%
\pgfpathlineto{\pgfqpoint{1.881693in}{0.973029in}}%
\pgfpathlineto{\pgfqpoint{1.915801in}{0.942112in}}%
\pgfpathlineto{\pgfqpoint{1.932854in}{0.942112in}}%
\pgfpathlineto{\pgfqpoint{1.949908in}{0.934383in}}%
\pgfpathlineto{\pgfqpoint{1.966962in}{0.903466in}}%
\pgfpathlineto{\pgfqpoint{1.984016in}{0.911195in}}%
\pgfpathlineto{\pgfqpoint{2.001070in}{0.888008in}}%
\pgfpathlineto{\pgfqpoint{2.018124in}{0.888008in}}%
\pgfpathlineto{\pgfqpoint{2.035177in}{0.864820in}}%
\pgfpathlineto{\pgfqpoint{2.069285in}{0.849362in}}%
\pgfpathlineto{\pgfqpoint{2.086339in}{0.849362in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.826174in}}%
\pgfpathlineto{\pgfqpoint{2.154554in}{0.826174in}}%
\pgfpathlineto{\pgfqpoint{2.171608in}{0.818445in}}%
\pgfpathlineto{\pgfqpoint{2.188662in}{0.833903in}}%
\pgfpathlineto{\pgfqpoint{2.205716in}{0.833903in}}%
\pgfpathlineto{\pgfqpoint{2.222769in}{0.802986in}}%
\pgfpathlineto{\pgfqpoint{2.239823in}{0.818445in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{0.802986in}}%
\pgfpathlineto{\pgfqpoint{2.273931in}{0.810716in}}%
\pgfpathlineto{\pgfqpoint{2.290985in}{0.787528in}}%
\pgfpathlineto{\pgfqpoint{2.308038in}{0.802986in}}%
\pgfpathlineto{\pgfqpoint{2.359200in}{0.779799in}}%
\pgfpathlineto{\pgfqpoint{2.376254in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{2.410361in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{2.427415in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{2.461523in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.478577in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{2.512684in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.615007in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.632061in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.649115in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.666169in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.683223in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.700276in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.717330in}{0.741153in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.748332in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.748332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335764in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{0.335764in}{2.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711361in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.711361in}{2.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335764in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{2.711361in}{0.725694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335764in}{2.627778in}}%
\pgfpathlineto{\pgfqpoint{2.711361in}{2.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573324in,y=2.437569in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523563in,y=2.711111in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \mathcal{H}_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350396in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{5.725993in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{5.725993in}{2.627778in}}%
\pgfpathlineto{\pgfqpoint{3.350396in}{2.627778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350396in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045721in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.045721in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.062861in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.080001in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.097141in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.114281in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.131421in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.148561in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.165701in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.182841in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.199981in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.217121in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.234261in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.251401in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.268541in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.285681in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.302821in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.319960in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.337100in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.354240in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.371380in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.388520in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.405660in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.422800in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.439940in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.457080in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.474220in}{1.530053in}}%
\pgfpathlineto{\pgfqpoint{4.491360in}{2.008142in}}%
\pgfpathlineto{\pgfqpoint{4.508500in}{2.141494in}}%
\pgfpathlineto{\pgfqpoint{4.525640in}{2.210495in}}%
\pgfpathlineto{\pgfqpoint{4.542780in}{2.252473in}}%
\pgfpathlineto{\pgfqpoint{4.559920in}{2.271808in}}%
\pgfpathlineto{\pgfqpoint{4.577060in}{2.283395in}}%
\pgfpathlineto{\pgfqpoint{4.594200in}{2.289233in}}%
\pgfpathlineto{\pgfqpoint{4.611340in}{2.293528in}}%
\pgfpathlineto{\pgfqpoint{4.628480in}{2.295013in}}%
\pgfpathlineto{\pgfqpoint{4.645620in}{2.294747in}}%
\pgfpathlineto{\pgfqpoint{4.662760in}{2.293120in}}%
\pgfpathlineto{\pgfqpoint{4.679899in}{2.290195in}}%
\pgfpathlineto{\pgfqpoint{4.697039in}{2.285486in}}%
\pgfpathlineto{\pgfqpoint{4.714179in}{2.279555in}}%
\pgfpathlineto{\pgfqpoint{4.731319in}{2.271312in}}%
\pgfpathlineto{\pgfqpoint{4.748459in}{2.261532in}}%
\pgfpathlineto{\pgfqpoint{4.765599in}{2.249105in}}%
\pgfpathlineto{\pgfqpoint{4.782739in}{2.234448in}}%
\pgfpathlineto{\pgfqpoint{4.799879in}{2.217287in}}%
\pgfpathlineto{\pgfqpoint{4.817019in}{2.198119in}}%
\pgfpathlineto{\pgfqpoint{4.834159in}{2.177520in}}%
\pgfpathlineto{\pgfqpoint{4.851299in}{2.155860in}}%
\pgfpathlineto{\pgfqpoint{4.868439in}{2.133044in}}%
\pgfpathlineto{\pgfqpoint{4.885579in}{2.109290in}}%
\pgfpathlineto{\pgfqpoint{4.902719in}{2.084830in}}%
\pgfpathlineto{\pgfqpoint{4.919859in}{2.058646in}}%
\pgfpathlineto{\pgfqpoint{4.936999in}{2.031005in}}%
\pgfpathlineto{\pgfqpoint{4.954139in}{2.000404in}}%
\pgfpathlineto{\pgfqpoint{4.971279in}{1.966138in}}%
\pgfpathlineto{\pgfqpoint{4.988419in}{1.928731in}}%
\pgfpathlineto{\pgfqpoint{5.005559in}{1.888200in}}%
\pgfpathlineto{\pgfqpoint{5.022699in}{1.845024in}}%
\pgfpathlineto{\pgfqpoint{5.039838in}{1.800306in}}%
\pgfpathlineto{\pgfqpoint{5.056978in}{1.755656in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.711437in}}%
\pgfpathlineto{\pgfqpoint{5.091258in}{1.663803in}}%
\pgfpathlineto{\pgfqpoint{5.108398in}{1.611118in}}%
\pgfpathlineto{\pgfqpoint{5.125538in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{5.142678in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{5.159818in}{1.400298in}}%
\pgfpathlineto{\pgfqpoint{5.176958in}{1.334040in}}%
\pgfpathlineto{\pgfqpoint{5.194098in}{1.316154in}}%
\pgfpathlineto{\pgfqpoint{5.211238in}{1.305406in}}%
\pgfpathlineto{\pgfqpoint{5.228378in}{1.276747in}}%
\pgfpathlineto{\pgfqpoint{5.245518in}{1.253863in}}%
\pgfpathlineto{\pgfqpoint{5.262658in}{1.230845in}}%
\pgfpathlineto{\pgfqpoint{5.279798in}{1.211439in}}%
\pgfpathlineto{\pgfqpoint{5.296938in}{1.186959in}}%
\pgfpathlineto{\pgfqpoint{5.314078in}{1.168225in}}%
\pgfpathlineto{\pgfqpoint{5.331218in}{1.136024in}}%
\pgfpathlineto{\pgfqpoint{5.348358in}{1.091223in}}%
\pgfpathlineto{\pgfqpoint{5.365498in}{1.010977in}}%
\pgfpathlineto{\pgfqpoint{5.382638in}{0.900451in}}%
\pgfpathlineto{\pgfqpoint{5.399778in}{0.696821in}}%
\pgfpathlineto{\pgfqpoint{5.416917in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.434057in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.451197in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.468337in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.485477in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.502617in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.519757in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.536897in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.554037in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.571177in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.588317in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.605457in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.622597in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.639737in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.656877in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.674017in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.691157in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.708297in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.725437in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.725437in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.725437in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.708297in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.691157in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.674017in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.656877in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.639737in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.622597in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.605457in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.588317in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.571177in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.554037in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.536897in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.519757in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.502617in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.485477in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.468337in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.451197in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.434057in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.416917in}{0.535464in}}%
\pgfpathlineto{\pgfqpoint{5.399778in}{0.802105in}}%
\pgfpathlineto{\pgfqpoint{5.382638in}{0.952771in}}%
\pgfpathlineto{\pgfqpoint{5.365498in}{1.044527in}}%
\pgfpathlineto{\pgfqpoint{5.348358in}{1.108533in}}%
\pgfpathlineto{\pgfqpoint{5.331218in}{1.147476in}}%
\pgfpathlineto{\pgfqpoint{5.314078in}{1.177449in}}%
\pgfpathlineto{\pgfqpoint{5.296938in}{1.196112in}}%
\pgfpathlineto{\pgfqpoint{5.279798in}{1.217985in}}%
\pgfpathlineto{\pgfqpoint{5.262658in}{1.238059in}}%
\pgfpathlineto{\pgfqpoint{5.245518in}{1.262554in}}%
\pgfpathlineto{\pgfqpoint{5.228378in}{1.286366in}}%
\pgfpathlineto{\pgfqpoint{5.211238in}{1.312026in}}%
\pgfpathlineto{\pgfqpoint{5.194098in}{1.327001in}}%
\pgfpathlineto{\pgfqpoint{5.176958in}{1.349126in}}%
\pgfpathlineto{\pgfqpoint{5.159818in}{1.427911in}}%
\pgfpathlineto{\pgfqpoint{5.142678in}{1.501213in}}%
\pgfpathlineto{\pgfqpoint{5.125538in}{1.568856in}}%
\pgfpathlineto{\pgfqpoint{5.108398in}{1.626037in}}%
\pgfpathlineto{\pgfqpoint{5.091258in}{1.674553in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.721767in}}%
\pgfpathlineto{\pgfqpoint{5.056978in}{1.766252in}}%
\pgfpathlineto{\pgfqpoint{5.039838in}{1.811258in}}%
\pgfpathlineto{\pgfqpoint{5.022699in}{1.855729in}}%
\pgfpathlineto{\pgfqpoint{5.005559in}{1.898267in}}%
\pgfpathlineto{\pgfqpoint{4.988419in}{1.938051in}}%
\pgfpathlineto{\pgfqpoint{4.971279in}{1.974226in}}%
\pgfpathlineto{\pgfqpoint{4.954139in}{2.007123in}}%
\pgfpathlineto{\pgfqpoint{4.936999in}{2.036747in}}%
\pgfpathlineto{\pgfqpoint{4.919859in}{2.063771in}}%
\pgfpathlineto{\pgfqpoint{4.902719in}{2.089433in}}%
\pgfpathlineto{\pgfqpoint{4.885579in}{2.113641in}}%
\pgfpathlineto{\pgfqpoint{4.868439in}{2.137194in}}%
\pgfpathlineto{\pgfqpoint{4.851299in}{2.159587in}}%
\pgfpathlineto{\pgfqpoint{4.834159in}{2.180820in}}%
\pgfpathlineto{\pgfqpoint{4.817019in}{2.200765in}}%
\pgfpathlineto{\pgfqpoint{4.799879in}{2.219146in}}%
\pgfpathlineto{\pgfqpoint{4.782739in}{2.235530in}}%
\pgfpathlineto{\pgfqpoint{4.765599in}{2.250051in}}%
\pgfpathlineto{\pgfqpoint{4.748459in}{2.263152in}}%
\pgfpathlineto{\pgfqpoint{4.731319in}{2.273715in}}%
\pgfpathlineto{\pgfqpoint{4.714179in}{2.282721in}}%
\pgfpathlineto{\pgfqpoint{4.697039in}{2.289417in}}%
\pgfpathlineto{\pgfqpoint{4.679899in}{2.294719in}}%
\pgfpathlineto{\pgfqpoint{4.662760in}{2.298342in}}%
\pgfpathlineto{\pgfqpoint{4.645620in}{2.300314in}}%
\pgfpathlineto{\pgfqpoint{4.628480in}{2.301250in}}%
\pgfpathlineto{\pgfqpoint{4.611340in}{2.300413in}}%
\pgfpathlineto{\pgfqpoint{4.594200in}{2.296855in}}%
\pgfpathlineto{\pgfqpoint{4.577060in}{2.292020in}}%
\pgfpathlineto{\pgfqpoint{4.559920in}{2.282244in}}%
\pgfpathlineto{\pgfqpoint{4.542780in}{2.266405in}}%
\pgfpathlineto{\pgfqpoint{4.525640in}{2.233291in}}%
\pgfpathlineto{\pgfqpoint{4.508500in}{2.177083in}}%
\pgfpathlineto{\pgfqpoint{4.491360in}{2.065107in}}%
\pgfpathlineto{\pgfqpoint{4.474220in}{1.679157in}}%
\pgfpathlineto{\pgfqpoint{4.457080in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.439940in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.422800in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.405660in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.388520in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.371380in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.354240in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.337100in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.319960in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.302821in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.285681in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.268541in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.251401in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.234261in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.217121in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.199981in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.182841in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.165701in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.148561in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.131421in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.114281in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.097141in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.080001in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.062861in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.045721in}{0.408681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350396in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045721in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.045721in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.062861in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.080001in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.097141in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.114281in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.131421in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.148561in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.165701in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.182841in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.199981in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.217121in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.234261in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.251401in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.268541in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.285681in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.302821in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.319960in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.337100in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.354240in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.371380in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.388520in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.405660in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.422800in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.439940in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.457080in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.474220in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.491360in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.508500in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.525640in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.542780in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.559920in}{1.822251in}}%
\pgfpathlineto{\pgfqpoint{4.577060in}{2.011065in}}%
\pgfpathlineto{\pgfqpoint{4.594200in}{2.119180in}}%
\pgfpathlineto{\pgfqpoint{4.611340in}{2.172594in}}%
\pgfpathlineto{\pgfqpoint{4.628480in}{2.195130in}}%
\pgfpathlineto{\pgfqpoint{4.645620in}{2.206812in}}%
\pgfpathlineto{\pgfqpoint{4.662760in}{2.213574in}}%
\pgfpathlineto{\pgfqpoint{4.679899in}{2.217674in}}%
\pgfpathlineto{\pgfqpoint{4.697039in}{2.219133in}}%
\pgfpathlineto{\pgfqpoint{4.714179in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{4.731319in}{2.217930in}}%
\pgfpathlineto{\pgfqpoint{4.748459in}{2.214999in}}%
\pgfpathlineto{\pgfqpoint{4.765599in}{2.210829in}}%
\pgfpathlineto{\pgfqpoint{4.782739in}{2.205024in}}%
\pgfpathlineto{\pgfqpoint{4.799879in}{2.198305in}}%
\pgfpathlineto{\pgfqpoint{4.817019in}{2.189476in}}%
\pgfpathlineto{\pgfqpoint{4.834159in}{2.179237in}}%
\pgfpathlineto{\pgfqpoint{4.851299in}{2.166440in}}%
\pgfpathlineto{\pgfqpoint{4.868439in}{2.152044in}}%
\pgfpathlineto{\pgfqpoint{4.885579in}{2.135811in}}%
\pgfpathlineto{\pgfqpoint{4.902719in}{2.117955in}}%
\pgfpathlineto{\pgfqpoint{4.919859in}{2.099241in}}%
\pgfpathlineto{\pgfqpoint{4.936999in}{2.078618in}}%
\pgfpathlineto{\pgfqpoint{4.954139in}{2.056805in}}%
\pgfpathlineto{\pgfqpoint{4.971279in}{2.033501in}}%
\pgfpathlineto{\pgfqpoint{4.988419in}{2.007598in}}%
\pgfpathlineto{\pgfqpoint{5.005559in}{1.979682in}}%
\pgfpathlineto{\pgfqpoint{5.022699in}{1.947842in}}%
\pgfpathlineto{\pgfqpoint{5.039838in}{1.912304in}}%
\pgfpathlineto{\pgfqpoint{5.056978in}{1.872980in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.826759in}}%
\pgfpathlineto{\pgfqpoint{5.091258in}{1.776992in}}%
\pgfpathlineto{\pgfqpoint{5.108398in}{1.722062in}}%
\pgfpathlineto{\pgfqpoint{5.125538in}{1.666287in}}%
\pgfpathlineto{\pgfqpoint{5.142678in}{1.611761in}}%
\pgfpathlineto{\pgfqpoint{5.159818in}{1.554917in}}%
\pgfpathlineto{\pgfqpoint{5.176958in}{1.502010in}}%
\pgfpathlineto{\pgfqpoint{5.194098in}{1.445966in}}%
\pgfpathlineto{\pgfqpoint{5.211238in}{1.400152in}}%
\pgfpathlineto{\pgfqpoint{5.228378in}{1.352145in}}%
\pgfpathlineto{\pgfqpoint{5.245518in}{1.308398in}}%
\pgfpathlineto{\pgfqpoint{5.262658in}{1.280009in}}%
\pgfpathlineto{\pgfqpoint{5.279798in}{1.250569in}}%
\pgfpathlineto{\pgfqpoint{5.296938in}{1.200287in}}%
\pgfpathlineto{\pgfqpoint{5.314078in}{1.176165in}}%
\pgfpathlineto{\pgfqpoint{5.331218in}{1.157089in}}%
\pgfpathlineto{\pgfqpoint{5.348358in}{1.105206in}}%
\pgfpathlineto{\pgfqpoint{5.365498in}{1.088852in}}%
\pgfpathlineto{\pgfqpoint{5.382638in}{1.069208in}}%
\pgfpathlineto{\pgfqpoint{5.399778in}{0.979696in}}%
\pgfpathlineto{\pgfqpoint{5.416917in}{0.849116in}}%
\pgfpathlineto{\pgfqpoint{5.434057in}{0.684326in}}%
\pgfpathlineto{\pgfqpoint{5.451197in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.468337in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.485477in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.502617in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.519757in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.536897in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.554037in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.571177in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.588317in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.605457in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.622597in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.639737in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.656877in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.674017in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.691157in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.708297in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.725437in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.725437in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.725437in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.708297in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.691157in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.674017in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.656877in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.639737in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.622597in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.605457in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.588317in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.571177in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.554037in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.536897in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.519757in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.502617in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.485477in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.468337in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.451197in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.434057in}{0.802259in}}%
\pgfpathlineto{\pgfqpoint{5.416917in}{0.921471in}}%
\pgfpathlineto{\pgfqpoint{5.399778in}{1.010638in}}%
\pgfpathlineto{\pgfqpoint{5.382638in}{1.087138in}}%
\pgfpathlineto{\pgfqpoint{5.365498in}{1.106265in}}%
\pgfpathlineto{\pgfqpoint{5.348358in}{1.121973in}}%
\pgfpathlineto{\pgfqpoint{5.331218in}{1.169685in}}%
\pgfpathlineto{\pgfqpoint{5.314078in}{1.187819in}}%
\pgfpathlineto{\pgfqpoint{5.296938in}{1.212966in}}%
\pgfpathlineto{\pgfqpoint{5.279798in}{1.262345in}}%
\pgfpathlineto{\pgfqpoint{5.262658in}{1.294909in}}%
\pgfpathlineto{\pgfqpoint{5.245518in}{1.319716in}}%
\pgfpathlineto{\pgfqpoint{5.228378in}{1.366480in}}%
\pgfpathlineto{\pgfqpoint{5.211238in}{1.413254in}}%
\pgfpathlineto{\pgfqpoint{5.194098in}{1.460245in}}%
\pgfpathlineto{\pgfqpoint{5.176958in}{1.516432in}}%
\pgfpathlineto{\pgfqpoint{5.159818in}{1.569310in}}%
\pgfpathlineto{\pgfqpoint{5.142678in}{1.625128in}}%
\pgfpathlineto{\pgfqpoint{5.125538in}{1.682215in}}%
\pgfpathlineto{\pgfqpoint{5.108398in}{1.738419in}}%
\pgfpathlineto{\pgfqpoint{5.091258in}{1.793332in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.840587in}}%
\pgfpathlineto{\pgfqpoint{5.056978in}{1.884999in}}%
\pgfpathlineto{\pgfqpoint{5.039838in}{1.922351in}}%
\pgfpathlineto{\pgfqpoint{5.022699in}{1.956418in}}%
\pgfpathlineto{\pgfqpoint{5.005559in}{1.986855in}}%
\pgfpathlineto{\pgfqpoint{4.988419in}{2.013723in}}%
\pgfpathlineto{\pgfqpoint{4.971279in}{2.038656in}}%
\pgfpathlineto{\pgfqpoint{4.954139in}{2.061288in}}%
\pgfpathlineto{\pgfqpoint{4.936999in}{2.082433in}}%
\pgfpathlineto{\pgfqpoint{4.919859in}{2.102716in}}%
\pgfpathlineto{\pgfqpoint{4.902719in}{2.120892in}}%
\pgfpathlineto{\pgfqpoint{4.885579in}{2.138078in}}%
\pgfpathlineto{\pgfqpoint{4.868439in}{2.153554in}}%
\pgfpathlineto{\pgfqpoint{4.851299in}{2.167566in}}%
\pgfpathlineto{\pgfqpoint{4.834159in}{2.180594in}}%
\pgfpathlineto{\pgfqpoint{4.817019in}{2.191757in}}%
\pgfpathlineto{\pgfqpoint{4.799879in}{2.201395in}}%
\pgfpathlineto{\pgfqpoint{4.782739in}{2.209275in}}%
\pgfpathlineto{\pgfqpoint{4.765599in}{2.215665in}}%
\pgfpathlineto{\pgfqpoint{4.748459in}{2.220804in}}%
\pgfpathlineto{\pgfqpoint{4.731319in}{2.224240in}}%
\pgfpathlineto{\pgfqpoint{4.714179in}{2.226442in}}%
\pgfpathlineto{\pgfqpoint{4.697039in}{2.226724in}}%
\pgfpathlineto{\pgfqpoint{4.679899in}{2.226095in}}%
\pgfpathlineto{\pgfqpoint{4.662760in}{2.222824in}}%
\pgfpathlineto{\pgfqpoint{4.645620in}{2.217232in}}%
\pgfpathlineto{\pgfqpoint{4.628480in}{2.207342in}}%
\pgfpathlineto{\pgfqpoint{4.611340in}{2.189306in}}%
\pgfpathlineto{\pgfqpoint{4.594200in}{2.150979in}}%
\pgfpathlineto{\pgfqpoint{4.577060in}{2.074904in}}%
\pgfpathlineto{\pgfqpoint{4.559920in}{1.912454in}}%
\pgfpathlineto{\pgfqpoint{4.542780in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.525640in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.508500in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.491360in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.474220in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.457080in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.439940in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.422800in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.405660in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.388520in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.371380in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.354240in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.337100in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.319960in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.302821in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.285681in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.268541in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.251401in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.234261in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.217121in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.199981in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.182841in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.165701in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.148561in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.131421in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.114281in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.097141in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.080001in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.062861in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.045721in}{0.408681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350396in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045721in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.045721in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.062861in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.080001in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.097141in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.114281in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.131421in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.148561in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.165701in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.182841in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.199981in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.217121in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.234261in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.251401in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.268541in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.285681in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.302821in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.319960in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.337100in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.354240in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.371380in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.388520in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.405660in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.422800in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.439940in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.457080in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.474220in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.491360in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.508500in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.525640in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.542780in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.559920in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.577060in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.594200in}{1.695492in}}%
\pgfpathlineto{\pgfqpoint{4.611340in}{1.944558in}}%
\pgfpathlineto{\pgfqpoint{4.628480in}{2.063298in}}%
\pgfpathlineto{\pgfqpoint{4.645620in}{2.109064in}}%
\pgfpathlineto{\pgfqpoint{4.662760in}{2.128924in}}%
\pgfpathlineto{\pgfqpoint{4.679899in}{2.138659in}}%
\pgfpathlineto{\pgfqpoint{4.697039in}{2.143894in}}%
\pgfpathlineto{\pgfqpoint{4.714179in}{2.145420in}}%
\pgfpathlineto{\pgfqpoint{4.731319in}{2.144605in}}%
\pgfpathlineto{\pgfqpoint{4.748459in}{2.142607in}}%
\pgfpathlineto{\pgfqpoint{4.765599in}{2.139299in}}%
\pgfpathlineto{\pgfqpoint{4.782739in}{2.135359in}}%
\pgfpathlineto{\pgfqpoint{4.799879in}{2.130103in}}%
\pgfpathlineto{\pgfqpoint{4.817019in}{2.124378in}}%
\pgfpathlineto{\pgfqpoint{4.834159in}{2.117393in}}%
\pgfpathlineto{\pgfqpoint{4.851299in}{2.110825in}}%
\pgfpathlineto{\pgfqpoint{4.868439in}{2.102248in}}%
\pgfpathlineto{\pgfqpoint{4.885579in}{2.093835in}}%
\pgfpathlineto{\pgfqpoint{4.902719in}{2.084238in}}%
\pgfpathlineto{\pgfqpoint{4.919859in}{2.073999in}}%
\pgfpathlineto{\pgfqpoint{4.936999in}{2.062156in}}%
\pgfpathlineto{\pgfqpoint{4.954139in}{2.049918in}}%
\pgfpathlineto{\pgfqpoint{4.971279in}{2.035508in}}%
\pgfpathlineto{\pgfqpoint{4.988419in}{2.020347in}}%
\pgfpathlineto{\pgfqpoint{5.005559in}{2.004426in}}%
\pgfpathlineto{\pgfqpoint{5.022699in}{1.984815in}}%
\pgfpathlineto{\pgfqpoint{5.039838in}{1.965850in}}%
\pgfpathlineto{\pgfqpoint{5.056978in}{1.943998in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.921486in}}%
\pgfpathlineto{\pgfqpoint{5.091258in}{1.897067in}}%
\pgfpathlineto{\pgfqpoint{5.108398in}{1.871055in}}%
\pgfpathlineto{\pgfqpoint{5.125538in}{1.841877in}}%
\pgfpathlineto{\pgfqpoint{5.142678in}{1.811034in}}%
\pgfpathlineto{\pgfqpoint{5.159818in}{1.775525in}}%
\pgfpathlineto{\pgfqpoint{5.176958in}{1.737534in}}%
\pgfpathlineto{\pgfqpoint{5.194098in}{1.693849in}}%
\pgfpathlineto{\pgfqpoint{5.211238in}{1.645097in}}%
\pgfpathlineto{\pgfqpoint{5.228378in}{1.591862in}}%
\pgfpathlineto{\pgfqpoint{5.245518in}{1.536380in}}%
\pgfpathlineto{\pgfqpoint{5.262658in}{1.481637in}}%
\pgfpathlineto{\pgfqpoint{5.279798in}{1.431936in}}%
\pgfpathlineto{\pgfqpoint{5.296938in}{1.378973in}}%
\pgfpathlineto{\pgfqpoint{5.314078in}{1.331997in}}%
\pgfpathlineto{\pgfqpoint{5.331218in}{1.297633in}}%
\pgfpathlineto{\pgfqpoint{5.348358in}{1.257682in}}%
\pgfpathlineto{\pgfqpoint{5.365498in}{1.232234in}}%
\pgfpathlineto{\pgfqpoint{5.382638in}{1.206135in}}%
\pgfpathlineto{\pgfqpoint{5.399778in}{1.162911in}}%
\pgfpathlineto{\pgfqpoint{5.416917in}{1.122712in}}%
\pgfpathlineto{\pgfqpoint{5.434057in}{1.061040in}}%
\pgfpathlineto{\pgfqpoint{5.451197in}{1.013773in}}%
\pgfpathlineto{\pgfqpoint{5.468337in}{0.957151in}}%
\pgfpathlineto{\pgfqpoint{5.485477in}{0.839204in}}%
\pgfpathlineto{\pgfqpoint{5.502617in}{0.430779in}}%
\pgfpathlineto{\pgfqpoint{5.519757in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.536897in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.554037in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.571177in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.588317in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.605457in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.622597in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.639737in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.656877in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.674017in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.691157in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.708297in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.725437in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.725437in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.725437in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.708297in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.691157in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.674017in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.656877in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.639737in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.622597in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.605457in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.588317in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.571177in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.554037in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.536897in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.519757in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.502617in}{0.652363in}}%
\pgfpathlineto{\pgfqpoint{5.485477in}{0.888340in}}%
\pgfpathlineto{\pgfqpoint{5.468337in}{0.986103in}}%
\pgfpathlineto{\pgfqpoint{5.451197in}{1.040902in}}%
\pgfpathlineto{\pgfqpoint{5.434057in}{1.078543in}}%
\pgfpathlineto{\pgfqpoint{5.416917in}{1.137597in}}%
\pgfpathlineto{\pgfqpoint{5.399778in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{5.382638in}{1.217512in}}%
\pgfpathlineto{\pgfqpoint{5.365498in}{1.242064in}}%
\pgfpathlineto{\pgfqpoint{5.348358in}{1.272735in}}%
\pgfpathlineto{\pgfqpoint{5.331218in}{1.309177in}}%
\pgfpathlineto{\pgfqpoint{5.314078in}{1.346783in}}%
\pgfpathlineto{\pgfqpoint{5.296938in}{1.392334in}}%
\pgfpathlineto{\pgfqpoint{5.279798in}{1.446664in}}%
\pgfpathlineto{\pgfqpoint{5.262658in}{1.494555in}}%
\pgfpathlineto{\pgfqpoint{5.245518in}{1.548169in}}%
\pgfpathlineto{\pgfqpoint{5.228378in}{1.603028in}}%
\pgfpathlineto{\pgfqpoint{5.211238in}{1.654301in}}%
\pgfpathlineto{\pgfqpoint{5.194098in}{1.701232in}}%
\pgfpathlineto{\pgfqpoint{5.176958in}{1.743336in}}%
\pgfpathlineto{\pgfqpoint{5.159818in}{1.780427in}}%
\pgfpathlineto{\pgfqpoint{5.142678in}{1.815100in}}%
\pgfpathlineto{\pgfqpoint{5.125538in}{1.845258in}}%
\pgfpathlineto{\pgfqpoint{5.108398in}{1.874146in}}%
\pgfpathlineto{\pgfqpoint{5.091258in}{1.899795in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.923950in}}%
\pgfpathlineto{\pgfqpoint{5.056978in}{1.946458in}}%
\pgfpathlineto{\pgfqpoint{5.039838in}{1.967753in}}%
\pgfpathlineto{\pgfqpoint{5.022699in}{1.986741in}}%
\pgfpathlineto{\pgfqpoint{5.005559in}{2.006065in}}%
\pgfpathlineto{\pgfqpoint{4.988419in}{2.021972in}}%
\pgfpathlineto{\pgfqpoint{4.971279in}{2.037069in}}%
\pgfpathlineto{\pgfqpoint{4.954139in}{2.051454in}}%
\pgfpathlineto{\pgfqpoint{4.936999in}{2.063783in}}%
\pgfpathlineto{\pgfqpoint{4.919859in}{2.075599in}}%
\pgfpathlineto{\pgfqpoint{4.902719in}{2.086063in}}%
\pgfpathlineto{\pgfqpoint{4.885579in}{2.095692in}}%
\pgfpathlineto{\pgfqpoint{4.868439in}{2.104268in}}%
\pgfpathlineto{\pgfqpoint{4.851299in}{2.112753in}}%
\pgfpathlineto{\pgfqpoint{4.834159in}{2.119568in}}%
\pgfpathlineto{\pgfqpoint{4.817019in}{2.126861in}}%
\pgfpathlineto{\pgfqpoint{4.799879in}{2.132623in}}%
\pgfpathlineto{\pgfqpoint{4.782739in}{2.137995in}}%
\pgfpathlineto{\pgfqpoint{4.765599in}{2.142503in}}%
\pgfpathlineto{\pgfqpoint{4.748459in}{2.145715in}}%
\pgfpathlineto{\pgfqpoint{4.731319in}{2.148371in}}%
\pgfpathlineto{\pgfqpoint{4.714179in}{2.149528in}}%
\pgfpathlineto{\pgfqpoint{4.697039in}{2.148766in}}%
\pgfpathlineto{\pgfqpoint{4.679899in}{2.144410in}}%
\pgfpathlineto{\pgfqpoint{4.662760in}{2.136576in}}%
\pgfpathlineto{\pgfqpoint{4.645620in}{2.121196in}}%
\pgfpathlineto{\pgfqpoint{4.628480in}{2.087544in}}%
\pgfpathlineto{\pgfqpoint{4.611340in}{2.002512in}}%
\pgfpathlineto{\pgfqpoint{4.594200in}{1.829702in}}%
\pgfpathlineto{\pgfqpoint{4.577060in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.559920in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.542780in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.525640in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.508500in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.491360in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.474220in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.457080in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.439940in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.422800in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.405660in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.388520in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.371380in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.354240in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.337100in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.319960in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.302821in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.285681in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.268541in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.251401in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.234261in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.217121in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.199981in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.182841in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.165701in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.148561in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.131421in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.114281in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.097141in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.080001in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.062861in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.045721in}{0.408681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350396in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045721in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.045721in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.062861in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.080001in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.097141in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.114281in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.131421in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.148561in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.165701in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.182841in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.199981in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.217121in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.234261in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.251401in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.268541in}{1.314496in}}%
\pgfpathlineto{\pgfqpoint{4.285681in}{1.298485in}}%
\pgfpathlineto{\pgfqpoint{4.302821in}{1.338297in}}%
\pgfpathlineto{\pgfqpoint{4.319960in}{1.322287in}}%
\pgfpathlineto{\pgfqpoint{4.337100in}{1.816651in}}%
\pgfpathlineto{\pgfqpoint{4.354240in}{1.790989in}}%
\pgfpathlineto{\pgfqpoint{4.371380in}{2.019860in}}%
\pgfpathlineto{\pgfqpoint{4.388520in}{2.070892in}}%
\pgfpathlineto{\pgfqpoint{4.405660in}{2.154158in}}%
\pgfpathlineto{\pgfqpoint{4.422800in}{2.216004in}}%
\pgfpathlineto{\pgfqpoint{4.439940in}{2.256775in}}%
\pgfpathlineto{\pgfqpoint{4.457080in}{2.277974in}}%
\pgfpathlineto{\pgfqpoint{4.474220in}{2.295795in}}%
\pgfpathlineto{\pgfqpoint{4.491360in}{2.306049in}}%
\pgfpathlineto{\pgfqpoint{4.508500in}{2.307237in}}%
\pgfpathlineto{\pgfqpoint{4.525640in}{2.306699in}}%
\pgfpathlineto{\pgfqpoint{4.542780in}{2.305269in}}%
\pgfpathlineto{\pgfqpoint{4.559920in}{2.300337in}}%
\pgfpathlineto{\pgfqpoint{4.577060in}{2.295082in}}%
\pgfpathlineto{\pgfqpoint{4.594200in}{2.289143in}}%
\pgfpathlineto{\pgfqpoint{4.611340in}{2.280988in}}%
\pgfpathlineto{\pgfqpoint{4.628480in}{2.272036in}}%
\pgfpathlineto{\pgfqpoint{4.645620in}{2.261865in}}%
\pgfpathlineto{\pgfqpoint{4.662760in}{2.252187in}}%
\pgfpathlineto{\pgfqpoint{4.679899in}{2.240869in}}%
\pgfpathlineto{\pgfqpoint{4.697039in}{2.229572in}}%
\pgfpathlineto{\pgfqpoint{4.714179in}{2.216585in}}%
\pgfpathlineto{\pgfqpoint{4.731319in}{2.203092in}}%
\pgfpathlineto{\pgfqpoint{4.748459in}{2.189523in}}%
\pgfpathlineto{\pgfqpoint{4.765599in}{2.173735in}}%
\pgfpathlineto{\pgfqpoint{4.782739in}{2.157931in}}%
\pgfpathlineto{\pgfqpoint{4.799879in}{2.141180in}}%
\pgfpathlineto{\pgfqpoint{4.817019in}{2.124705in}}%
\pgfpathlineto{\pgfqpoint{4.834159in}{2.106274in}}%
\pgfpathlineto{\pgfqpoint{4.851299in}{2.084114in}}%
\pgfpathlineto{\pgfqpoint{4.868439in}{2.064817in}}%
\pgfpathlineto{\pgfqpoint{4.885579in}{2.043882in}}%
\pgfpathlineto{\pgfqpoint{4.902719in}{2.020453in}}%
\pgfpathlineto{\pgfqpoint{4.919859in}{1.996531in}}%
\pgfpathlineto{\pgfqpoint{4.936999in}{1.971958in}}%
\pgfpathlineto{\pgfqpoint{4.954139in}{1.947570in}}%
\pgfpathlineto{\pgfqpoint{4.971279in}{1.921148in}}%
\pgfpathlineto{\pgfqpoint{4.988419in}{1.893871in}}%
\pgfpathlineto{\pgfqpoint{5.005559in}{1.868153in}}%
\pgfpathlineto{\pgfqpoint{5.022699in}{1.840515in}}%
\pgfpathlineto{\pgfqpoint{5.039838in}{1.808450in}}%
\pgfpathlineto{\pgfqpoint{5.056978in}{1.780487in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.745857in}}%
\pgfpathlineto{\pgfqpoint{5.091258in}{1.717566in}}%
\pgfpathlineto{\pgfqpoint{5.108398in}{1.675421in}}%
\pgfpathlineto{\pgfqpoint{5.125538in}{1.643625in}}%
\pgfpathlineto{\pgfqpoint{5.142678in}{1.603892in}}%
\pgfpathlineto{\pgfqpoint{5.159818in}{1.560267in}}%
\pgfpathlineto{\pgfqpoint{5.176958in}{1.519191in}}%
\pgfpathlineto{\pgfqpoint{5.194098in}{1.479521in}}%
\pgfpathlineto{\pgfqpoint{5.211238in}{1.438554in}}%
\pgfpathlineto{\pgfqpoint{5.228378in}{1.406106in}}%
\pgfpathlineto{\pgfqpoint{5.245518in}{1.366727in}}%
\pgfpathlineto{\pgfqpoint{5.262658in}{1.334272in}}%
\pgfpathlineto{\pgfqpoint{5.279798in}{1.293429in}}%
\pgfpathlineto{\pgfqpoint{5.296938in}{1.254837in}}%
\pgfpathlineto{\pgfqpoint{5.314078in}{1.188966in}}%
\pgfpathlineto{\pgfqpoint{5.331218in}{1.121392in}}%
\pgfpathlineto{\pgfqpoint{5.348358in}{1.105381in}}%
\pgfpathlineto{\pgfqpoint{5.365498in}{0.695097in}}%
\pgfpathlineto{\pgfqpoint{5.382638in}{0.951717in}}%
\pgfpathlineto{\pgfqpoint{5.399778in}{0.857187in}}%
\pgfpathlineto{\pgfqpoint{5.416917in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.434057in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.451197in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.468337in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.485477in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.502617in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.519757in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.536897in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.554037in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.571177in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.588317in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.605457in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.622597in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.639737in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.656877in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.674017in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.691157in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.708297in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.725437in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.725437in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.725437in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.708297in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.691157in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.674017in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.656877in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.639737in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.622597in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.605457in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.588317in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.571177in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.554037in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.536897in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.519757in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.502617in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.485477in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.468337in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.451197in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{5.434057in}{0.774907in}}%
\pgfpathlineto{\pgfqpoint{5.416917in}{0.790918in}}%
\pgfpathlineto{\pgfqpoint{5.399778in}{0.985260in}}%
\pgfpathlineto{\pgfqpoint{5.382638in}{1.047000in}}%
\pgfpathlineto{\pgfqpoint{5.365498in}{0.910810in}}%
\pgfpathlineto{\pgfqpoint{5.348358in}{1.151267in}}%
\pgfpathlineto{\pgfqpoint{5.331218in}{1.167278in}}%
\pgfpathlineto{\pgfqpoint{5.314078in}{1.215803in}}%
\pgfpathlineto{\pgfqpoint{5.296938in}{1.272313in}}%
\pgfpathlineto{\pgfqpoint{5.279798in}{1.312424in}}%
\pgfpathlineto{\pgfqpoint{5.262658in}{1.351065in}}%
\pgfpathlineto{\pgfqpoint{5.245518in}{1.381561in}}%
\pgfpathlineto{\pgfqpoint{5.228378in}{1.424212in}}%
\pgfpathlineto{\pgfqpoint{5.211238in}{1.454542in}}%
\pgfpathlineto{\pgfqpoint{5.194098in}{1.494255in}}%
\pgfpathlineto{\pgfqpoint{5.176958in}{1.534733in}}%
\pgfpathlineto{\pgfqpoint{5.159818in}{1.573989in}}%
\pgfpathlineto{\pgfqpoint{5.142678in}{1.616648in}}%
\pgfpathlineto{\pgfqpoint{5.125538in}{1.655255in}}%
\pgfpathlineto{\pgfqpoint{5.108398in}{1.685541in}}%
\pgfpathlineto{\pgfqpoint{5.091258in}{1.726404in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.754171in}}%
\pgfpathlineto{\pgfqpoint{5.056978in}{1.788263in}}%
\pgfpathlineto{\pgfqpoint{5.039838in}{1.814005in}}%
\pgfpathlineto{\pgfqpoint{5.022699in}{1.845969in}}%
\pgfpathlineto{\pgfqpoint{5.005559in}{1.873261in}}%
\pgfpathlineto{\pgfqpoint{4.988419in}{1.899039in}}%
\pgfpathlineto{\pgfqpoint{4.971279in}{1.926242in}}%
\pgfpathlineto{\pgfqpoint{4.954139in}{1.950842in}}%
\pgfpathlineto{\pgfqpoint{4.936999in}{1.976211in}}%
\pgfpathlineto{\pgfqpoint{4.919859in}{2.000338in}}%
\pgfpathlineto{\pgfqpoint{4.902719in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{4.885579in}{2.047905in}}%
\pgfpathlineto{\pgfqpoint{4.868439in}{2.068743in}}%
\pgfpathlineto{\pgfqpoint{4.851299in}{2.088750in}}%
\pgfpathlineto{\pgfqpoint{4.834159in}{2.110612in}}%
\pgfpathlineto{\pgfqpoint{4.817019in}{2.129504in}}%
\pgfpathlineto{\pgfqpoint{4.799879in}{2.145557in}}%
\pgfpathlineto{\pgfqpoint{4.782739in}{2.163054in}}%
\pgfpathlineto{\pgfqpoint{4.765599in}{2.178777in}}%
\pgfpathlineto{\pgfqpoint{4.748459in}{2.194759in}}%
\pgfpathlineto{\pgfqpoint{4.731319in}{2.208447in}}%
\pgfpathlineto{\pgfqpoint{4.714179in}{2.222377in}}%
\pgfpathlineto{\pgfqpoint{4.697039in}{2.235689in}}%
\pgfpathlineto{\pgfqpoint{4.679899in}{2.247333in}}%
\pgfpathlineto{\pgfqpoint{4.662760in}{2.258656in}}%
\pgfpathlineto{\pgfqpoint{4.645620in}{2.268650in}}%
\pgfpathlineto{\pgfqpoint{4.628480in}{2.278806in}}%
\pgfpathlineto{\pgfqpoint{4.611340in}{2.288052in}}%
\pgfpathlineto{\pgfqpoint{4.594200in}{2.296013in}}%
\pgfpathlineto{\pgfqpoint{4.577060in}{2.303707in}}%
\pgfpathlineto{\pgfqpoint{4.559920in}{2.308478in}}%
\pgfpathlineto{\pgfqpoint{4.542780in}{2.313780in}}%
\pgfpathlineto{\pgfqpoint{4.525640in}{2.316912in}}%
\pgfpathlineto{\pgfqpoint{4.508500in}{2.318452in}}%
\pgfpathlineto{\pgfqpoint{4.491360in}{2.318643in}}%
\pgfpathlineto{\pgfqpoint{4.474220in}{2.311503in}}%
\pgfpathlineto{\pgfqpoint{4.457080in}{2.299179in}}%
\pgfpathlineto{\pgfqpoint{4.439940in}{2.286788in}}%
\pgfpathlineto{\pgfqpoint{4.422800in}{2.254624in}}%
\pgfpathlineto{\pgfqpoint{4.405660in}{2.210711in}}%
\pgfpathlineto{\pgfqpoint{4.388520in}{2.152151in}}%
\pgfpathlineto{\pgfqpoint{4.371380in}{2.116340in}}%
\pgfpathlineto{\pgfqpoint{4.354240in}{2.006702in}}%
\pgfpathlineto{\pgfqpoint{4.337100in}{1.989102in}}%
\pgfpathlineto{\pgfqpoint{4.319960in}{1.871432in}}%
\pgfpathlineto{\pgfqpoint{4.302821in}{1.887443in}}%
\pgfpathlineto{\pgfqpoint{4.285681in}{1.847630in}}%
\pgfpathlineto{\pgfqpoint{4.268541in}{1.863641in}}%
\pgfpathlineto{\pgfqpoint{4.251401in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.234261in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.217121in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.199981in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.182841in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.165701in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.148561in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.131421in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.114281in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.097141in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.080001in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.062861in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{4.045721in}{0.408681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527846in}{0.725694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.527846in,y=0.628472in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206588in}{0.725694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.206588in,y=0.628472in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885330in}{0.725694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885330in,y=0.628472in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.564072in}{0.725694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.564072in,y=0.628472in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.538194in,y=0.438504in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{\lambda}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350396in}{0.725694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965171in,y=0.672933in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350396in}{1.359722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965171in,y=1.306961in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350396in}{1.993750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965171in,y=1.940988in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350396in}{2.627778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.051977in,y=2.575016in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.350396in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527846in}{0.711806in}}%
\pgfpathlineto{\pgfqpoint{3.527846in}{2.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350396in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{3.350396in}{2.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725993in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{5.725993in}{2.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350396in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{5.725993in}{0.725694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350396in}{2.627778in}}%
\pgfpathlineto{\pgfqpoint{5.725993in}{2.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.825515in,y=2.437569in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.538194in,y=2.711111in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \mathcal{H}_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.365027in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{8.740625in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{8.740625in}{2.627778in}}%
\pgfpathlineto{\pgfqpoint{6.365027in}{2.627778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.365027in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195110in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.195110in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.240508in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.285906in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.331303in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.422099in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.467497in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.512894in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.558292in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.603690in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.649087in}{0.742521in}}%
\pgfpathlineto{\pgfqpoint{6.694485in}{0.939973in}}%
\pgfpathlineto{\pgfqpoint{6.739883in}{1.109915in}}%
\pgfpathlineto{\pgfqpoint{6.785281in}{16.907226in}}%
\pgfpathlineto{\pgfqpoint{6.830678in}{22.081165in}}%
\pgfpathlineto{\pgfqpoint{6.876076in}{1.748298in}}%
\pgfpathlineto{\pgfqpoint{6.921474in}{1.015379in}}%
\pgfpathlineto{\pgfqpoint{6.966871in}{0.761893in}}%
\pgfpathlineto{\pgfqpoint{7.012269in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.057667in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.103065in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.148462in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.193860in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.239258in}{0.783260in}}%
\pgfpathlineto{\pgfqpoint{7.284655in}{0.937817in}}%
\pgfpathlineto{\pgfqpoint{7.330053in}{1.095714in}}%
\pgfpathlineto{\pgfqpoint{7.375451in}{1.240862in}}%
\pgfpathlineto{\pgfqpoint{7.420849in}{1.375968in}}%
\pgfpathlineto{\pgfqpoint{7.466246in}{1.454342in}}%
\pgfpathlineto{\pgfqpoint{7.511644in}{1.517842in}}%
\pgfpathlineto{\pgfqpoint{7.557042in}{1.554720in}}%
\pgfpathlineto{\pgfqpoint{7.602439in}{1.592208in}}%
\pgfpathlineto{\pgfqpoint{7.647837in}{1.607076in}}%
\pgfpathlineto{\pgfqpoint{7.693235in}{1.630915in}}%
\pgfpathlineto{\pgfqpoint{7.738633in}{1.638532in}}%
\pgfpathlineto{\pgfqpoint{7.784030in}{1.656148in}}%
\pgfpathlineto{\pgfqpoint{7.829428in}{1.654741in}}%
\pgfpathlineto{\pgfqpoint{7.874826in}{1.663502in}}%
\pgfpathlineto{\pgfqpoint{7.920223in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{7.965621in}{1.665431in}}%
\pgfpathlineto{\pgfqpoint{8.011019in}{1.668828in}}%
\pgfpathlineto{\pgfqpoint{8.056417in}{1.665935in}}%
\pgfpathlineto{\pgfqpoint{8.101814in}{1.665779in}}%
\pgfpathlineto{\pgfqpoint{8.147212in}{1.662050in}}%
\pgfpathlineto{\pgfqpoint{8.192610in}{1.663310in}}%
\pgfpathlineto{\pgfqpoint{8.238007in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{8.283405in}{1.650570in}}%
\pgfpathlineto{\pgfqpoint{8.328803in}{1.642963in}}%
\pgfpathlineto{\pgfqpoint{8.374201in}{1.641476in}}%
\pgfpathlineto{\pgfqpoint{8.419598in}{1.633411in}}%
\pgfpathlineto{\pgfqpoint{8.464996in}{1.623350in}}%
\pgfpathlineto{\pgfqpoint{8.510394in}{1.625475in}}%
\pgfpathlineto{\pgfqpoint{8.555791in}{1.616405in}}%
\pgfpathlineto{\pgfqpoint{8.601189in}{1.601836in}}%
\pgfpathlineto{\pgfqpoint{8.646587in}{1.599200in}}%
\pgfpathlineto{\pgfqpoint{8.691985in}{1.583130in}}%
\pgfpathlineto{\pgfqpoint{8.737382in}{1.588816in}}%
\pgfpathlineto{\pgfqpoint{8.782780in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{8.828178in}{1.562107in}}%
\pgfpathlineto{\pgfqpoint{8.873575in}{1.559505in}}%
\pgfpathlineto{\pgfqpoint{8.918973in}{1.551812in}}%
\pgfpathlineto{\pgfqpoint{8.964371in}{1.536475in}}%
\pgfpathlineto{\pgfqpoint{9.009769in}{1.537695in}}%
\pgfpathlineto{\pgfqpoint{9.055166in}{1.521443in}}%
\pgfpathlineto{\pgfqpoint{9.100564in}{1.511513in}}%
\pgfpathlineto{\pgfqpoint{9.145962in}{1.505018in}}%
\pgfpathlineto{\pgfqpoint{9.191359in}{1.498752in}}%
\pgfpathlineto{\pgfqpoint{9.236757in}{1.486150in}}%
\pgfpathlineto{\pgfqpoint{9.282155in}{1.473090in}}%
\pgfpathlineto{\pgfqpoint{9.327553in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{9.372950in}{1.454187in}}%
\pgfpathlineto{\pgfqpoint{9.418348in}{1.454312in}}%
\pgfpathlineto{\pgfqpoint{9.463746in}{1.437160in}}%
\pgfpathlineto{\pgfqpoint{9.509143in}{1.433509in}}%
\pgfpathlineto{\pgfqpoint{9.554541in}{1.418514in}}%
\pgfpathlineto{\pgfqpoint{9.599939in}{1.410075in}}%
\pgfpathlineto{\pgfqpoint{9.645337in}{1.410060in}}%
\pgfpathlineto{\pgfqpoint{9.690734in}{1.392400in}}%
\pgfpathlineto{\pgfqpoint{9.736132in}{1.391221in}}%
\pgfpathlineto{\pgfqpoint{9.781530in}{1.369810in}}%
\pgfpathlineto{\pgfqpoint{9.826927in}{1.368521in}}%
\pgfpathlineto{\pgfqpoint{9.872325in}{1.361130in}}%
\pgfpathlineto{\pgfqpoint{9.917723in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{9.963121in}{1.335773in}}%
\pgfpathlineto{\pgfqpoint{10.008518in}{1.336909in}}%
\pgfpathlineto{\pgfqpoint{10.053916in}{1.322594in}}%
\pgfpathlineto{\pgfqpoint{10.099314in}{1.316399in}}%
\pgfpathlineto{\pgfqpoint{10.144711in}{1.304119in}}%
\pgfpathlineto{\pgfqpoint{10.190109in}{1.302797in}}%
\pgfpathlineto{\pgfqpoint{10.235507in}{1.286379in}}%
\pgfpathlineto{\pgfqpoint{10.280905in}{1.277930in}}%
\pgfpathlineto{\pgfqpoint{10.326302in}{1.279784in}}%
\pgfpathlineto{\pgfqpoint{10.371700in}{1.266350in}}%
\pgfpathlineto{\pgfqpoint{10.417098in}{1.255837in}}%
\pgfpathlineto{\pgfqpoint{10.462495in}{1.250466in}}%
\pgfpathlineto{\pgfqpoint{10.507893in}{1.244302in}}%
\pgfpathlineto{\pgfqpoint{10.553291in}{1.239869in}}%
\pgfpathlineto{\pgfqpoint{10.598689in}{1.225636in}}%
\pgfpathlineto{\pgfqpoint{10.644086in}{1.222688in}}%
\pgfpathlineto{\pgfqpoint{10.644086in}{1.232500in}}%
\pgfpathlineto{\pgfqpoint{10.644086in}{1.232500in}}%
\pgfpathlineto{\pgfqpoint{10.598689in}{1.236013in}}%
\pgfpathlineto{\pgfqpoint{10.553291in}{1.249237in}}%
\pgfpathlineto{\pgfqpoint{10.507893in}{1.254495in}}%
\pgfpathlineto{\pgfqpoint{10.462495in}{1.258829in}}%
\pgfpathlineto{\pgfqpoint{10.417098in}{1.265571in}}%
\pgfpathlineto{\pgfqpoint{10.371700in}{1.275248in}}%
\pgfpathlineto{\pgfqpoint{10.326302in}{1.288463in}}%
\pgfpathlineto{\pgfqpoint{10.280905in}{1.287086in}}%
\pgfpathlineto{\pgfqpoint{10.235507in}{1.294788in}}%
\pgfpathlineto{\pgfqpoint{10.190109in}{1.310673in}}%
\pgfpathlineto{\pgfqpoint{10.144711in}{1.312582in}}%
\pgfpathlineto{\pgfqpoint{10.099314in}{1.323721in}}%
\pgfpathlineto{\pgfqpoint{10.053916in}{1.330447in}}%
\pgfpathlineto{\pgfqpoint{10.008518in}{1.345204in}}%
\pgfpathlineto{\pgfqpoint{9.963121in}{1.343110in}}%
\pgfpathlineto{\pgfqpoint{9.917723in}{1.356159in}}%
\pgfpathlineto{\pgfqpoint{9.872325in}{1.368629in}}%
\pgfpathlineto{\pgfqpoint{9.826927in}{1.376582in}}%
\pgfpathlineto{\pgfqpoint{9.781530in}{1.376908in}}%
\pgfpathlineto{\pgfqpoint{9.736132in}{1.399913in}}%
\pgfpathlineto{\pgfqpoint{9.690734in}{1.399542in}}%
\pgfpathlineto{\pgfqpoint{9.645337in}{1.417414in}}%
\pgfpathlineto{\pgfqpoint{9.599939in}{1.418207in}}%
\pgfpathlineto{\pgfqpoint{9.554541in}{1.426726in}}%
\pgfpathlineto{\pgfqpoint{9.509143in}{1.442418in}}%
\pgfpathlineto{\pgfqpoint{9.463746in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{9.418348in}{1.464416in}}%
\pgfpathlineto{\pgfqpoint{9.372950in}{1.462926in}}%
\pgfpathlineto{\pgfqpoint{9.327553in}{1.482225in}}%
\pgfpathlineto{\pgfqpoint{9.282155in}{1.484402in}}%
\pgfpathlineto{\pgfqpoint{9.236757in}{1.498799in}}%
\pgfpathlineto{\pgfqpoint{9.191359in}{1.511231in}}%
\pgfpathlineto{\pgfqpoint{9.145962in}{1.519501in}}%
\pgfpathlineto{\pgfqpoint{9.100564in}{1.526735in}}%
\pgfpathlineto{\pgfqpoint{9.055166in}{1.535379in}}%
\pgfpathlineto{\pgfqpoint{9.009769in}{1.553044in}}%
\pgfpathlineto{\pgfqpoint{8.964371in}{1.554265in}}%
\pgfpathlineto{\pgfqpoint{8.918973in}{1.569615in}}%
\pgfpathlineto{\pgfqpoint{8.873575in}{1.578880in}}%
\pgfpathlineto{\pgfqpoint{8.828178in}{1.583547in}}%
\pgfpathlineto{\pgfqpoint{8.782780in}{1.597635in}}%
\pgfpathlineto{\pgfqpoint{8.737382in}{1.610944in}}%
\pgfpathlineto{\pgfqpoint{8.691985in}{1.606940in}}%
\pgfpathlineto{\pgfqpoint{8.646587in}{1.624787in}}%
\pgfpathlineto{\pgfqpoint{8.601189in}{1.627804in}}%
\pgfpathlineto{\pgfqpoint{8.555791in}{1.644730in}}%
\pgfpathlineto{\pgfqpoint{8.510394in}{1.653426in}}%
\pgfpathlineto{\pgfqpoint{8.464996in}{1.653128in}}%
\pgfpathlineto{\pgfqpoint{8.419598in}{1.664065in}}%
\pgfpathlineto{\pgfqpoint{8.374201in}{1.672151in}}%
\pgfpathlineto{\pgfqpoint{8.328803in}{1.677931in}}%
\pgfpathlineto{\pgfqpoint{8.283405in}{1.684053in}}%
\pgfpathlineto{\pgfqpoint{8.238007in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{8.192610in}{1.699577in}}%
\pgfpathlineto{\pgfqpoint{8.147212in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{8.101814in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{8.056417in}{1.707451in}}%
\pgfpathlineto{\pgfqpoint{8.011019in}{1.710210in}}%
\pgfpathlineto{\pgfqpoint{7.965621in}{1.707955in}}%
\pgfpathlineto{\pgfqpoint{7.920223in}{1.718340in}}%
\pgfpathlineto{\pgfqpoint{7.874826in}{1.709884in}}%
\pgfpathlineto{\pgfqpoint{7.829428in}{1.701686in}}%
\pgfpathlineto{\pgfqpoint{7.784030in}{1.705933in}}%
\pgfpathlineto{\pgfqpoint{7.738633in}{1.689630in}}%
\pgfpathlineto{\pgfqpoint{7.693235in}{1.680289in}}%
\pgfpathlineto{\pgfqpoint{7.647837in}{1.662942in}}%
\pgfpathlineto{\pgfqpoint{7.602439in}{1.647931in}}%
\pgfpathlineto{\pgfqpoint{7.557042in}{1.614353in}}%
\pgfpathlineto{\pgfqpoint{7.511644in}{1.580973in}}%
\pgfpathlineto{\pgfqpoint{7.466246in}{1.525762in}}%
\pgfpathlineto{\pgfqpoint{7.420849in}{1.452313in}}%
\pgfpathlineto{\pgfqpoint{7.375451in}{1.333845in}}%
\pgfpathlineto{\pgfqpoint{7.330053in}{1.191501in}}%
\pgfpathlineto{\pgfqpoint{7.284655in}{1.019105in}}%
\pgfpathlineto{\pgfqpoint{7.239258in}{0.821565in}}%
\pgfpathlineto{\pgfqpoint{7.193860in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.148462in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.103065in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.057667in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.012269in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.966871in}{0.925304in}}%
\pgfpathlineto{\pgfqpoint{6.921474in}{1.549638in}}%
\pgfpathlineto{\pgfqpoint{6.876076in}{2.446379in}}%
\pgfpathlineto{\pgfqpoint{6.830678in}{23.985591in}}%
\pgfpathlineto{\pgfqpoint{6.785281in}{18.005486in}}%
\pgfpathlineto{\pgfqpoint{6.739883in}{1.766820in}}%
\pgfpathlineto{\pgfqpoint{6.694485in}{1.369047in}}%
\pgfpathlineto{\pgfqpoint{6.649087in}{0.820311in}}%
\pgfpathlineto{\pgfqpoint{6.603690in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.558292in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.512894in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.467497in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.422099in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.331303in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.285906in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.240508in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.195110in}{0.725694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.365027in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195110in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.195110in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.240508in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.285906in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.331303in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.422099in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.467497in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.512894in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.558292in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.603690in}{0.727175in}}%
\pgfpathlineto{\pgfqpoint{6.649087in}{0.750217in}}%
\pgfpathlineto{\pgfqpoint{6.694485in}{1.081471in}}%
\pgfpathlineto{\pgfqpoint{6.739883in}{2.984569in}}%
\pgfpathlineto{\pgfqpoint{6.785281in}{15.471753in}}%
\pgfpathlineto{\pgfqpoint{6.830678in}{16.595189in}}%
\pgfpathlineto{\pgfqpoint{6.876076in}{5.069528in}}%
\pgfpathlineto{\pgfqpoint{6.921474in}{1.224439in}}%
\pgfpathlineto{\pgfqpoint{6.966871in}{0.824187in}}%
\pgfpathlineto{\pgfqpoint{7.012269in}{0.728174in}}%
\pgfpathlineto{\pgfqpoint{7.057667in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.103065in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.148462in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.193860in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.239258in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.284655in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.330053in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.375451in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.420849in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.466246in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.511644in}{0.740490in}}%
\pgfpathlineto{\pgfqpoint{7.557042in}{0.796252in}}%
\pgfpathlineto{\pgfqpoint{7.602439in}{0.841778in}}%
\pgfpathlineto{\pgfqpoint{7.647837in}{0.887264in}}%
\pgfpathlineto{\pgfqpoint{7.693235in}{0.966863in}}%
\pgfpathlineto{\pgfqpoint{7.738633in}{1.045862in}}%
\pgfpathlineto{\pgfqpoint{7.784030in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{7.829428in}{1.123267in}}%
\pgfpathlineto{\pgfqpoint{7.874826in}{1.157580in}}%
\pgfpathlineto{\pgfqpoint{7.920223in}{1.176717in}}%
\pgfpathlineto{\pgfqpoint{7.965621in}{1.188805in}}%
\pgfpathlineto{\pgfqpoint{8.011019in}{1.204512in}}%
\pgfpathlineto{\pgfqpoint{8.056417in}{1.220042in}}%
\pgfpathlineto{\pgfqpoint{8.101814in}{1.231006in}}%
\pgfpathlineto{\pgfqpoint{8.147212in}{1.234777in}}%
\pgfpathlineto{\pgfqpoint{8.192610in}{1.243671in}}%
\pgfpathlineto{\pgfqpoint{8.238007in}{1.247134in}}%
\pgfpathlineto{\pgfqpoint{8.283405in}{1.250682in}}%
\pgfpathlineto{\pgfqpoint{8.328803in}{1.262477in}}%
\pgfpathlineto{\pgfqpoint{8.374201in}{1.253041in}}%
\pgfpathlineto{\pgfqpoint{8.419598in}{1.271049in}}%
\pgfpathlineto{\pgfqpoint{8.464996in}{1.263328in}}%
\pgfpathlineto{\pgfqpoint{8.510394in}{1.272378in}}%
\pgfpathlineto{\pgfqpoint{8.555791in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{8.601189in}{1.268789in}}%
\pgfpathlineto{\pgfqpoint{8.646587in}{1.267223in}}%
\pgfpathlineto{\pgfqpoint{8.691985in}{1.274570in}}%
\pgfpathlineto{\pgfqpoint{8.737382in}{1.272767in}}%
\pgfpathlineto{\pgfqpoint{8.782780in}{1.260651in}}%
\pgfpathlineto{\pgfqpoint{8.828178in}{1.276181in}}%
\pgfpathlineto{\pgfqpoint{8.873575in}{1.268286in}}%
\pgfpathlineto{\pgfqpoint{8.918973in}{1.266004in}}%
\pgfpathlineto{\pgfqpoint{8.964371in}{1.264856in}}%
\pgfpathlineto{\pgfqpoint{9.009769in}{1.267162in}}%
\pgfpathlineto{\pgfqpoint{9.055166in}{1.263428in}}%
\pgfpathlineto{\pgfqpoint{9.100564in}{1.264039in}}%
\pgfpathlineto{\pgfqpoint{9.145962in}{1.262299in}}%
\pgfpathlineto{\pgfqpoint{9.191359in}{1.255701in}}%
\pgfpathlineto{\pgfqpoint{9.236757in}{1.253396in}}%
\pgfpathlineto{\pgfqpoint{9.282155in}{1.258986in}}%
\pgfpathlineto{\pgfqpoint{9.327553in}{1.253096in}}%
\pgfpathlineto{\pgfqpoint{9.372950in}{1.251274in}}%
\pgfpathlineto{\pgfqpoint{9.418348in}{1.250195in}}%
\pgfpathlineto{\pgfqpoint{9.463746in}{1.251384in}}%
\pgfpathlineto{\pgfqpoint{9.509143in}{1.240269in}}%
\pgfpathlineto{\pgfqpoint{9.554541in}{1.238324in}}%
\pgfpathlineto{\pgfqpoint{9.599939in}{1.240655in}}%
\pgfpathlineto{\pgfqpoint{9.645337in}{1.239047in}}%
\pgfpathlineto{\pgfqpoint{9.690734in}{1.237027in}}%
\pgfpathlineto{\pgfqpoint{9.736132in}{1.227289in}}%
\pgfpathlineto{\pgfqpoint{9.781530in}{1.230567in}}%
\pgfpathlineto{\pgfqpoint{9.826927in}{1.235491in}}%
\pgfpathlineto{\pgfqpoint{9.872325in}{1.219645in}}%
\pgfpathlineto{\pgfqpoint{9.917723in}{1.220379in}}%
\pgfpathlineto{\pgfqpoint{9.963121in}{1.229596in}}%
\pgfpathlineto{\pgfqpoint{10.008518in}{1.208990in}}%
\pgfpathlineto{\pgfqpoint{10.053916in}{1.209968in}}%
\pgfpathlineto{\pgfqpoint{10.099314in}{1.214136in}}%
\pgfpathlineto{\pgfqpoint{10.144711in}{1.199952in}}%
\pgfpathlineto{\pgfqpoint{10.190109in}{1.210675in}}%
\pgfpathlineto{\pgfqpoint{10.235507in}{1.208241in}}%
\pgfpathlineto{\pgfqpoint{10.280905in}{1.192700in}}%
\pgfpathlineto{\pgfqpoint{10.326302in}{1.199051in}}%
\pgfpathlineto{\pgfqpoint{10.371700in}{1.188271in}}%
\pgfpathlineto{\pgfqpoint{10.417098in}{1.192862in}}%
\pgfpathlineto{\pgfqpoint{10.462495in}{1.193758in}}%
\pgfpathlineto{\pgfqpoint{10.507893in}{1.175996in}}%
\pgfpathlineto{\pgfqpoint{10.553291in}{1.176684in}}%
\pgfpathlineto{\pgfqpoint{10.598689in}{1.185322in}}%
\pgfpathlineto{\pgfqpoint{10.644086in}{1.170916in}}%
\pgfpathlineto{\pgfqpoint{10.644086in}{1.182765in}}%
\pgfpathlineto{\pgfqpoint{10.644086in}{1.182765in}}%
\pgfpathlineto{\pgfqpoint{10.598689in}{1.197570in}}%
\pgfpathlineto{\pgfqpoint{10.553291in}{1.188357in}}%
\pgfpathlineto{\pgfqpoint{10.507893in}{1.190668in}}%
\pgfpathlineto{\pgfqpoint{10.462495in}{1.208608in}}%
\pgfpathlineto{\pgfqpoint{10.417098in}{1.207881in}}%
\pgfpathlineto{\pgfqpoint{10.371700in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{10.326302in}{1.213052in}}%
\pgfpathlineto{\pgfqpoint{10.280905in}{1.206420in}}%
\pgfpathlineto{\pgfqpoint{10.235507in}{1.220090in}}%
\pgfpathlineto{\pgfqpoint{10.190109in}{1.229016in}}%
\pgfpathlineto{\pgfqpoint{10.144711in}{1.217019in}}%
\pgfpathlineto{\pgfqpoint{10.099314in}{1.228800in}}%
\pgfpathlineto{\pgfqpoint{10.053916in}{1.226477in}}%
\pgfpathlineto{\pgfqpoint{10.008518in}{1.227455in}}%
\pgfpathlineto{\pgfqpoint{9.963121in}{1.245796in}}%
\pgfpathlineto{\pgfqpoint{9.917723in}{1.237163in}}%
\pgfpathlineto{\pgfqpoint{9.872325in}{1.239520in}}%
\pgfpathlineto{\pgfqpoint{9.826927in}{1.251261in}}%
\pgfpathlineto{\pgfqpoint{9.781530in}{1.251317in}}%
\pgfpathlineto{\pgfqpoint{9.736132in}{1.244859in}}%
\pgfpathlineto{\pgfqpoint{9.690734in}{1.256217in}}%
\pgfpathlineto{\pgfqpoint{9.645337in}{1.260688in}}%
\pgfpathlineto{\pgfqpoint{9.599939in}{1.260703in}}%
\pgfpathlineto{\pgfqpoint{9.554541in}{1.259789in}}%
\pgfpathlineto{\pgfqpoint{9.509143in}{1.264335in}}%
\pgfpathlineto{\pgfqpoint{9.463746in}{1.272694in}}%
\pgfpathlineto{\pgfqpoint{9.418348in}{1.272260in}}%
\pgfpathlineto{\pgfqpoint{9.372950in}{1.277672in}}%
\pgfpathlineto{\pgfqpoint{9.327553in}{1.275850in}}%
\pgfpathlineto{\pgfqpoint{9.282155in}{1.282942in}}%
\pgfpathlineto{\pgfqpoint{9.236757in}{1.278795in}}%
\pgfpathlineto{\pgfqpoint{9.191359in}{1.282982in}}%
\pgfpathlineto{\pgfqpoint{9.145962in}{1.286121in}}%
\pgfpathlineto{\pgfqpoint{9.100564in}{1.292495in}}%
\pgfpathlineto{\pgfqpoint{9.055166in}{1.288238in}}%
\pgfpathlineto{\pgfqpoint{9.009769in}{1.294241in}}%
\pgfpathlineto{\pgfqpoint{8.964371in}{1.293301in}}%
\pgfpathlineto{\pgfqpoint{8.918973in}{1.293776in}}%
\pgfpathlineto{\pgfqpoint{8.873575in}{1.296362in}}%
\pgfpathlineto{\pgfqpoint{8.828178in}{1.306318in}}%
\pgfpathlineto{\pgfqpoint{8.782780in}{1.289392in}}%
\pgfpathlineto{\pgfqpoint{8.737382in}{1.303241in}}%
\pgfpathlineto{\pgfqpoint{8.691985in}{1.306306in}}%
\pgfpathlineto{\pgfqpoint{8.646587in}{1.299049in}}%
\pgfpathlineto{\pgfqpoint{8.601189in}{1.297482in}}%
\pgfpathlineto{\pgfqpoint{8.555791in}{1.296257in}}%
\pgfpathlineto{\pgfqpoint{8.510394in}{1.306876in}}%
\pgfpathlineto{\pgfqpoint{8.464996in}{1.298075in}}%
\pgfpathlineto{\pgfqpoint{8.419598in}{1.303336in}}%
\pgfpathlineto{\pgfqpoint{8.374201in}{1.288888in}}%
\pgfpathlineto{\pgfqpoint{8.328803in}{1.298925in}}%
\pgfpathlineto{\pgfqpoint{8.283405in}{1.286378in}}%
\pgfpathlineto{\pgfqpoint{8.238007in}{1.281812in}}%
\pgfpathlineto{\pgfqpoint{8.192610in}{1.280407in}}%
\pgfpathlineto{\pgfqpoint{8.147212in}{1.273073in}}%
\pgfpathlineto{\pgfqpoint{8.101814in}{1.271975in}}%
\pgfpathlineto{\pgfqpoint{8.056417in}{1.261843in}}%
\pgfpathlineto{\pgfqpoint{8.011019in}{1.240047in}}%
\pgfpathlineto{\pgfqpoint{7.965621in}{1.236280in}}%
\pgfpathlineto{\pgfqpoint{7.920223in}{1.220780in}}%
\pgfpathlineto{\pgfqpoint{7.874826in}{1.200969in}}%
\pgfpathlineto{\pgfqpoint{7.829428in}{1.171992in}}%
\pgfpathlineto{\pgfqpoint{7.784030in}{1.141702in}}%
\pgfpathlineto{\pgfqpoint{7.738633in}{1.104966in}}%
\pgfpathlineto{\pgfqpoint{7.693235in}{1.041156in}}%
\pgfpathlineto{\pgfqpoint{7.647837in}{0.964964in}}%
\pgfpathlineto{\pgfqpoint{7.602439in}{0.914702in}}%
\pgfpathlineto{\pgfqpoint{7.557042in}{0.849877in}}%
\pgfpathlineto{\pgfqpoint{7.511644in}{0.762829in}}%
\pgfpathlineto{\pgfqpoint{7.466246in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.420849in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.375451in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.330053in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.284655in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.239258in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.193860in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.148462in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.103065in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.057667in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.012269in}{0.948788in}}%
\pgfpathlineto{\pgfqpoint{6.966871in}{1.263350in}}%
\pgfpathlineto{\pgfqpoint{6.921474in}{2.154869in}}%
\pgfpathlineto{\pgfqpoint{6.876076in}{6.901027in}}%
\pgfpathlineto{\pgfqpoint{6.830678in}{19.782687in}}%
\pgfpathlineto{\pgfqpoint{6.785281in}{17.567968in}}%
\pgfpathlineto{\pgfqpoint{6.739883in}{4.471281in}}%
\pgfpathlineto{\pgfqpoint{6.694485in}{1.872656in}}%
\pgfpathlineto{\pgfqpoint{6.649087in}{1.137712in}}%
\pgfpathlineto{\pgfqpoint{6.603690in}{0.858909in}}%
\pgfpathlineto{\pgfqpoint{6.558292in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.512894in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.467497in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.422099in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.331303in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.285906in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.240508in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.195110in}{0.725694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.365027in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195110in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.195110in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.240508in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.285906in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.331303in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.422099in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.467497in}{0.757062in}}%
\pgfpathlineto{\pgfqpoint{6.512894in}{0.936127in}}%
\pgfpathlineto{\pgfqpoint{6.558292in}{1.316640in}}%
\pgfpathlineto{\pgfqpoint{6.603690in}{1.897764in}}%
\pgfpathlineto{\pgfqpoint{6.649087in}{3.021386in}}%
\pgfpathlineto{\pgfqpoint{6.694485in}{4.580729in}}%
\pgfpathlineto{\pgfqpoint{6.739883in}{6.101416in}}%
\pgfpathlineto{\pgfqpoint{6.785281in}{6.537212in}}%
\pgfpathlineto{\pgfqpoint{6.830678in}{6.792316in}}%
\pgfpathlineto{\pgfqpoint{6.876076in}{6.476554in}}%
\pgfpathlineto{\pgfqpoint{6.921474in}{5.032912in}}%
\pgfpathlineto{\pgfqpoint{6.966871in}{3.479731in}}%
\pgfpathlineto{\pgfqpoint{7.012269in}{2.143646in}}%
\pgfpathlineto{\pgfqpoint{7.057667in}{1.429658in}}%
\pgfpathlineto{\pgfqpoint{7.103065in}{1.018971in}}%
\pgfpathlineto{\pgfqpoint{7.148462in}{0.777748in}}%
\pgfpathlineto{\pgfqpoint{7.193860in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.239258in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.284655in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.330053in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.375451in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.420849in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.466246in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.511644in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.557042in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.602439in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.647837in}{0.725780in}}%
\pgfpathlineto{\pgfqpoint{7.693235in}{0.732186in}}%
\pgfpathlineto{\pgfqpoint{7.738633in}{0.744605in}}%
\pgfpathlineto{\pgfqpoint{7.784030in}{0.774848in}}%
\pgfpathlineto{\pgfqpoint{7.829428in}{0.803467in}}%
\pgfpathlineto{\pgfqpoint{7.874826in}{0.849503in}}%
\pgfpathlineto{\pgfqpoint{7.920223in}{0.882953in}}%
\pgfpathlineto{\pgfqpoint{7.965621in}{0.929345in}}%
\pgfpathlineto{\pgfqpoint{8.011019in}{0.942190in}}%
\pgfpathlineto{\pgfqpoint{8.056417in}{0.965403in}}%
\pgfpathlineto{\pgfqpoint{8.101814in}{0.985269in}}%
\pgfpathlineto{\pgfqpoint{8.147212in}{0.978856in}}%
\pgfpathlineto{\pgfqpoint{8.192610in}{1.007303in}}%
\pgfpathlineto{\pgfqpoint{8.238007in}{1.009397in}}%
\pgfpathlineto{\pgfqpoint{8.283405in}{1.020269in}}%
\pgfpathlineto{\pgfqpoint{8.328803in}{1.021110in}}%
\pgfpathlineto{\pgfqpoint{8.374201in}{1.024053in}}%
\pgfpathlineto{\pgfqpoint{8.419598in}{1.031557in}}%
\pgfpathlineto{\pgfqpoint{8.464996in}{1.022749in}}%
\pgfpathlineto{\pgfqpoint{8.510394in}{1.038953in}}%
\pgfpathlineto{\pgfqpoint{8.555791in}{1.038519in}}%
\pgfpathlineto{\pgfqpoint{8.601189in}{1.041632in}}%
\pgfpathlineto{\pgfqpoint{8.646587in}{1.034341in}}%
\pgfpathlineto{\pgfqpoint{8.691985in}{1.041632in}}%
\pgfpathlineto{\pgfqpoint{8.737382in}{1.043915in}}%
\pgfpathlineto{\pgfqpoint{8.782780in}{1.041632in}}%
\pgfpathlineto{\pgfqpoint{8.828178in}{1.041325in}}%
\pgfpathlineto{\pgfqpoint{8.873575in}{1.042472in}}%
\pgfpathlineto{\pgfqpoint{8.918973in}{1.043595in}}%
\pgfpathlineto{\pgfqpoint{8.964371in}{1.044609in}}%
\pgfpathlineto{\pgfqpoint{9.009769in}{1.036992in}}%
\pgfpathlineto{\pgfqpoint{9.055166in}{1.048733in}}%
\pgfpathlineto{\pgfqpoint{9.100564in}{1.032684in}}%
\pgfpathlineto{\pgfqpoint{9.145962in}{1.042047in}}%
\pgfpathlineto{\pgfqpoint{9.191359in}{1.037490in}}%
\pgfpathlineto{\pgfqpoint{9.236757in}{1.036975in}}%
\pgfpathlineto{\pgfqpoint{9.282155in}{1.038503in}}%
\pgfpathlineto{\pgfqpoint{9.327553in}{1.037961in}}%
\pgfpathlineto{\pgfqpoint{9.372950in}{1.033660in}}%
\pgfpathlineto{\pgfqpoint{9.418348in}{1.030169in}}%
\pgfpathlineto{\pgfqpoint{9.463746in}{1.039171in}}%
\pgfpathlineto{\pgfqpoint{9.509143in}{1.030169in}}%
\pgfpathlineto{\pgfqpoint{9.554541in}{1.030957in}}%
\pgfpathlineto{\pgfqpoint{9.599939in}{1.028369in}}%
\pgfpathlineto{\pgfqpoint{9.645337in}{1.035316in}}%
\pgfpathlineto{\pgfqpoint{9.690734in}{1.023656in}}%
\pgfpathlineto{\pgfqpoint{9.736132in}{1.025401in}}%
\pgfpathlineto{\pgfqpoint{9.781530in}{1.025586in}}%
\pgfpathlineto{\pgfqpoint{9.826927in}{1.021842in}}%
\pgfpathlineto{\pgfqpoint{9.872325in}{1.025778in}}%
\pgfpathlineto{\pgfqpoint{9.917723in}{1.020946in}}%
\pgfpathlineto{\pgfqpoint{9.963121in}{1.016201in}}%
\pgfpathlineto{\pgfqpoint{10.008518in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{10.053916in}{1.017766in}}%
\pgfpathlineto{\pgfqpoint{10.099314in}{1.014096in}}%
\pgfpathlineto{\pgfqpoint{10.144711in}{1.016662in}}%
\pgfpathlineto{\pgfqpoint{10.190109in}{1.015407in}}%
\pgfpathlineto{\pgfqpoint{10.235507in}{1.006203in}}%
\pgfpathlineto{\pgfqpoint{10.280905in}{1.016023in}}%
\pgfpathlineto{\pgfqpoint{10.326302in}{1.006038in}}%
\pgfpathlineto{\pgfqpoint{10.371700in}{1.005332in}}%
\pgfpathlineto{\pgfqpoint{10.417098in}{1.008268in}}%
\pgfpathlineto{\pgfqpoint{10.462495in}{1.009615in}}%
\pgfpathlineto{\pgfqpoint{10.507893in}{1.006587in}}%
\pgfpathlineto{\pgfqpoint{10.553291in}{1.006386in}}%
\pgfpathlineto{\pgfqpoint{10.598689in}{1.000796in}}%
\pgfpathlineto{\pgfqpoint{10.644086in}{0.999531in}}%
\pgfpathlineto{\pgfqpoint{10.644086in}{1.012024in}}%
\pgfpathlineto{\pgfqpoint{10.644086in}{1.012024in}}%
\pgfpathlineto{\pgfqpoint{10.598689in}{1.010759in}}%
\pgfpathlineto{\pgfqpoint{10.553291in}{1.017258in}}%
\pgfpathlineto{\pgfqpoint{10.507893in}{1.015043in}}%
\pgfpathlineto{\pgfqpoint{10.462495in}{1.020074in}}%
\pgfpathlineto{\pgfqpoint{10.417098in}{1.017391in}}%
\pgfpathlineto{\pgfqpoint{10.371700in}{1.016297in}}%
\pgfpathlineto{\pgfqpoint{10.326302in}{1.013577in}}%
\pgfpathlineto{\pgfqpoint{10.280905in}{1.027772in}}%
\pgfpathlineto{\pgfqpoint{10.235507in}{1.017442in}}%
\pgfpathlineto{\pgfqpoint{10.190109in}{1.026372in}}%
\pgfpathlineto{\pgfqpoint{10.144711in}{1.025118in}}%
\pgfpathlineto{\pgfqpoint{10.099314in}{1.023654in}}%
\pgfpathlineto{\pgfqpoint{10.053916in}{1.024013in}}%
\pgfpathlineto{\pgfqpoint{10.008518in}{1.033605in}}%
\pgfpathlineto{\pgfqpoint{9.963121in}{1.029609in}}%
\pgfpathlineto{\pgfqpoint{9.917723in}{1.030908in}}%
\pgfpathlineto{\pgfqpoint{9.872325in}{1.036151in}}%
\pgfpathlineto{\pgfqpoint{9.826927in}{1.030013in}}%
\pgfpathlineto{\pgfqpoint{9.781530in}{1.036343in}}%
\pgfpathlineto{\pgfqpoint{9.736132in}{1.036529in}}%
\pgfpathlineto{\pgfqpoint{9.690734in}{1.034244in}}%
\pgfpathlineto{\pgfqpoint{9.645337in}{1.046763in}}%
\pgfpathlineto{\pgfqpoint{9.599939in}{1.037590in}}%
\pgfpathlineto{\pgfqpoint{9.554541in}{1.045078in}}%
\pgfpathlineto{\pgfqpoint{9.509143in}{1.039821in}}%
\pgfpathlineto{\pgfqpoint{9.463746in}{1.050968in}}%
\pgfpathlineto{\pgfqpoint{9.418348in}{1.039821in}}%
\pgfpathlineto{\pgfqpoint{9.372950in}{1.046404in}}%
\pgfpathlineto{\pgfqpoint{9.327553in}{1.046133in}}%
\pgfpathlineto{\pgfqpoint{9.282155in}{1.049621in}}%
\pgfpathlineto{\pgfqpoint{9.236757in}{1.045104in}}%
\pgfpathlineto{\pgfqpoint{9.191359in}{1.048619in}}%
\pgfpathlineto{\pgfqpoint{9.145962in}{1.050107in}}%
\pgfpathlineto{\pgfqpoint{9.100564in}{1.045365in}}%
\pgfpathlineto{\pgfqpoint{9.055166in}{1.061556in}}%
\pgfpathlineto{\pgfqpoint{9.009769in}{1.053147in}}%
\pgfpathlineto{\pgfqpoint{8.964371in}{1.055605in}}%
\pgfpathlineto{\pgfqpoint{8.918973in}{1.056619in}}%
\pgfpathlineto{\pgfqpoint{8.873575in}{1.053712in}}%
\pgfpathlineto{\pgfqpoint{8.828178in}{1.054859in}}%
\pgfpathlineto{\pgfqpoint{8.782780in}{1.054552in}}%
\pgfpathlineto{\pgfqpoint{8.737382in}{1.056299in}}%
\pgfpathlineto{\pgfqpoint{8.691985in}{1.054552in}}%
\pgfpathlineto{\pgfqpoint{8.646587in}{1.043708in}}%
\pgfpathlineto{\pgfqpoint{8.601189in}{1.054552in}}%
\pgfpathlineto{\pgfqpoint{8.555791in}{1.051620in}}%
\pgfpathlineto{\pgfqpoint{8.510394in}{1.053201in}}%
\pgfpathlineto{\pgfqpoint{8.464996in}{1.039180in}}%
\pgfpathlineto{\pgfqpoint{8.419598in}{1.044477in}}%
\pgfpathlineto{\pgfqpoint{8.374201in}{1.039891in}}%
\pgfpathlineto{\pgfqpoint{8.328803in}{1.038804in}}%
\pgfpathlineto{\pgfqpoint{8.283405in}{1.035615in}}%
\pgfpathlineto{\pgfqpoint{8.238007in}{1.028353in}}%
\pgfpathlineto{\pgfqpoint{8.192610in}{1.024401in}}%
\pgfpathlineto{\pgfqpoint{8.147212in}{0.998444in}}%
\pgfpathlineto{\pgfqpoint{8.101814in}{1.008150in}}%
\pgfpathlineto{\pgfqpoint{8.056417in}{0.989732in}}%
\pgfpathlineto{\pgfqpoint{8.011019in}{0.968616in}}%
\pgfpathlineto{\pgfqpoint{7.965621in}{0.959296in}}%
\pgfpathlineto{\pgfqpoint{7.920223in}{0.921058in}}%
\pgfpathlineto{\pgfqpoint{7.874826in}{0.894059in}}%
\pgfpathlineto{\pgfqpoint{7.829428in}{0.843376in}}%
\pgfpathlineto{\pgfqpoint{7.784030in}{0.813560in}}%
\pgfpathlineto{\pgfqpoint{7.738633in}{0.773279in}}%
\pgfpathlineto{\pgfqpoint{7.693235in}{0.747413in}}%
\pgfpathlineto{\pgfqpoint{7.647837in}{0.731654in}}%
\pgfpathlineto{\pgfqpoint{7.602439in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.557042in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.511644in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.466246in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.420849in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.375451in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.330053in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.284655in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.239258in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.193860in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{7.148462in}{0.897304in}}%
\pgfpathlineto{\pgfqpoint{7.103065in}{1.353266in}}%
\pgfpathlineto{\pgfqpoint{7.057667in}{1.974251in}}%
\pgfpathlineto{\pgfqpoint{7.012269in}{2.811802in}}%
\pgfpathlineto{\pgfqpoint{6.966871in}{4.133481in}}%
\pgfpathlineto{\pgfqpoint{6.921474in}{5.681362in}}%
\pgfpathlineto{\pgfqpoint{6.876076in}{7.421396in}}%
\pgfpathlineto{\pgfqpoint{6.830678in}{8.127231in}}%
\pgfpathlineto{\pgfqpoint{6.785281in}{7.930978in}}%
\pgfpathlineto{\pgfqpoint{6.739883in}{6.849491in}}%
\pgfpathlineto{\pgfqpoint{6.694485in}{5.226802in}}%
\pgfpathlineto{\pgfqpoint{6.649087in}{3.695158in}}%
\pgfpathlineto{\pgfqpoint{6.603690in}{2.541848in}}%
\pgfpathlineto{\pgfqpoint{6.558292in}{1.811216in}}%
\pgfpathlineto{\pgfqpoint{6.512894in}{1.220507in}}%
\pgfpathlineto{\pgfqpoint{6.467497in}{0.831346in}}%
\pgfpathlineto{\pgfqpoint{6.422099in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.331303in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.285906in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.240508in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.195110in}{0.725694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.365027in}{0.725694in}}{\pgfqpoint{2.375598in}{1.902083in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195110in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.195110in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.240508in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.285906in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.331303in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.422099in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.467497in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.512894in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.558292in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.603690in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.649087in}{0.744486in}}%
\pgfpathlineto{\pgfqpoint{6.694485in}{0.850323in}}%
\pgfpathlineto{\pgfqpoint{6.739883in}{2.931245in}}%
\pgfpathlineto{\pgfqpoint{6.785281in}{19.391784in}}%
\pgfpathlineto{\pgfqpoint{6.830678in}{32.049965in}}%
\pgfpathlineto{\pgfqpoint{6.876076in}{4.848563in}}%
\pgfpathlineto{\pgfqpoint{6.921474in}{0.986820in}}%
\pgfpathlineto{\pgfqpoint{6.966871in}{0.796634in}}%
\pgfpathlineto{\pgfqpoint{7.012269in}{0.856978in}}%
\pgfpathlineto{\pgfqpoint{7.057667in}{1.050491in}}%
\pgfpathlineto{\pgfqpoint{7.103065in}{1.306230in}}%
\pgfpathlineto{\pgfqpoint{7.148462in}{1.507251in}}%
\pgfpathlineto{\pgfqpoint{7.193860in}{1.653110in}}%
\pgfpathlineto{\pgfqpoint{7.239258in}{1.727773in}}%
\pgfpathlineto{\pgfqpoint{7.284655in}{1.748290in}}%
\pgfpathlineto{\pgfqpoint{7.330053in}{1.762760in}}%
\pgfpathlineto{\pgfqpoint{7.375451in}{1.754156in}}%
\pgfpathlineto{\pgfqpoint{7.420849in}{1.741966in}}%
\pgfpathlineto{\pgfqpoint{7.466246in}{1.742266in}}%
\pgfpathlineto{\pgfqpoint{7.511644in}{1.702561in}}%
\pgfpathlineto{\pgfqpoint{7.557042in}{1.683066in}}%
\pgfpathlineto{\pgfqpoint{7.602439in}{1.676793in}}%
\pgfpathlineto{\pgfqpoint{7.647837in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{7.693235in}{1.626204in}}%
\pgfpathlineto{\pgfqpoint{7.738633in}{1.610932in}}%
\pgfpathlineto{\pgfqpoint{7.784030in}{1.593810in}}%
\pgfpathlineto{\pgfqpoint{7.829428in}{1.571608in}}%
\pgfpathlineto{\pgfqpoint{7.874826in}{1.539604in}}%
\pgfpathlineto{\pgfqpoint{7.920223in}{1.529827in}}%
\pgfpathlineto{\pgfqpoint{7.965621in}{1.514611in}}%
\pgfpathlineto{\pgfqpoint{8.011019in}{1.490603in}}%
\pgfpathlineto{\pgfqpoint{8.056417in}{1.463862in}}%
\pgfpathlineto{\pgfqpoint{8.101814in}{1.461523in}}%
\pgfpathlineto{\pgfqpoint{8.147212in}{1.445665in}}%
\pgfpathlineto{\pgfqpoint{8.192610in}{1.433354in}}%
\pgfpathlineto{\pgfqpoint{8.238007in}{1.408352in}}%
\pgfpathlineto{\pgfqpoint{8.283405in}{1.383727in}}%
\pgfpathlineto{\pgfqpoint{8.328803in}{1.390620in}}%
\pgfpathlineto{\pgfqpoint{8.374201in}{1.370750in}}%
\pgfpathlineto{\pgfqpoint{8.419598in}{1.349306in}}%
\pgfpathlineto{\pgfqpoint{8.464996in}{1.340323in}}%
\pgfpathlineto{\pgfqpoint{8.510394in}{1.322591in}}%
\pgfpathlineto{\pgfqpoint{8.555791in}{1.336316in}}%
\pgfpathlineto{\pgfqpoint{8.601189in}{1.318376in}}%
\pgfpathlineto{\pgfqpoint{8.646587in}{1.289367in}}%
\pgfpathlineto{\pgfqpoint{8.691985in}{1.288007in}}%
\pgfpathlineto{\pgfqpoint{8.737382in}{1.252654in}}%
\pgfpathlineto{\pgfqpoint{8.782780in}{1.269944in}}%
\pgfpathlineto{\pgfqpoint{8.828178in}{1.250013in}}%
\pgfpathlineto{\pgfqpoint{8.873575in}{1.250987in}}%
\pgfpathlineto{\pgfqpoint{8.918973in}{1.247203in}}%
\pgfpathlineto{\pgfqpoint{8.964371in}{1.225048in}}%
\pgfpathlineto{\pgfqpoint{9.009769in}{1.229846in}}%
\pgfpathlineto{\pgfqpoint{9.055166in}{1.209500in}}%
\pgfpathlineto{\pgfqpoint{9.100564in}{1.186089in}}%
\pgfpathlineto{\pgfqpoint{9.145962in}{1.178585in}}%
\pgfpathlineto{\pgfqpoint{9.191359in}{1.192265in}}%
\pgfpathlineto{\pgfqpoint{9.236757in}{1.186624in}}%
\pgfpathlineto{\pgfqpoint{9.282155in}{1.163608in}}%
\pgfpathlineto{\pgfqpoint{9.327553in}{1.159301in}}%
\pgfpathlineto{\pgfqpoint{9.372950in}{1.150225in}}%
\pgfpathlineto{\pgfqpoint{9.418348in}{1.148459in}}%
\pgfpathlineto{\pgfqpoint{9.463746in}{1.146089in}}%
\pgfpathlineto{\pgfqpoint{9.509143in}{1.123992in}}%
\pgfpathlineto{\pgfqpoint{9.554541in}{1.116825in}}%
\pgfpathlineto{\pgfqpoint{9.599939in}{1.140599in}}%
\pgfpathlineto{\pgfqpoint{9.645337in}{1.102554in}}%
\pgfpathlineto{\pgfqpoint{9.690734in}{1.105019in}}%
\pgfpathlineto{\pgfqpoint{9.736132in}{1.116026in}}%
\pgfpathlineto{\pgfqpoint{9.781530in}{1.099129in}}%
\pgfpathlineto{\pgfqpoint{9.826927in}{1.089838in}}%
\pgfpathlineto{\pgfqpoint{9.872325in}{1.099270in}}%
\pgfpathlineto{\pgfqpoint{9.917723in}{1.074860in}}%
\pgfpathlineto{\pgfqpoint{9.963121in}{1.064099in}}%
\pgfpathlineto{\pgfqpoint{10.008518in}{1.076301in}}%
\pgfpathlineto{\pgfqpoint{10.053916in}{1.057507in}}%
\pgfpathlineto{\pgfqpoint{10.099314in}{1.062649in}}%
\pgfpathlineto{\pgfqpoint{10.144711in}{1.072848in}}%
\pgfpathlineto{\pgfqpoint{10.190109in}{1.039606in}}%
\pgfpathlineto{\pgfqpoint{10.235507in}{1.048492in}}%
\pgfpathlineto{\pgfqpoint{10.280905in}{1.038436in}}%
\pgfpathlineto{\pgfqpoint{10.326302in}{1.039041in}}%
\pgfpathlineto{\pgfqpoint{10.371700in}{1.039872in}}%
\pgfpathlineto{\pgfqpoint{10.417098in}{1.022980in}}%
\pgfpathlineto{\pgfqpoint{10.462495in}{1.017313in}}%
\pgfpathlineto{\pgfqpoint{10.507893in}{1.024081in}}%
\pgfpathlineto{\pgfqpoint{10.553291in}{1.030737in}}%
\pgfpathlineto{\pgfqpoint{10.598689in}{0.996822in}}%
\pgfpathlineto{\pgfqpoint{10.644086in}{1.023799in}}%
\pgfpathlineto{\pgfqpoint{10.644086in}{1.039680in}}%
\pgfpathlineto{\pgfqpoint{10.644086in}{1.039680in}}%
\pgfpathlineto{\pgfqpoint{10.598689in}{1.014341in}}%
\pgfpathlineto{\pgfqpoint{10.553291in}{1.053669in}}%
\pgfpathlineto{\pgfqpoint{10.507893in}{1.044630in}}%
\pgfpathlineto{\pgfqpoint{10.462495in}{1.035703in}}%
\pgfpathlineto{\pgfqpoint{10.417098in}{1.040499in}}%
\pgfpathlineto{\pgfqpoint{10.371700in}{1.054996in}}%
\pgfpathlineto{\pgfqpoint{10.326302in}{1.061059in}}%
\pgfpathlineto{\pgfqpoint{10.280905in}{1.061664in}}%
\pgfpathlineto{\pgfqpoint{10.235507in}{1.067303in}}%
\pgfpathlineto{\pgfqpoint{10.190109in}{1.065726in}}%
\pgfpathlineto{\pgfqpoint{10.144711in}{1.095262in}}%
\pgfpathlineto{\pgfqpoint{10.099314in}{1.084534in}}%
\pgfpathlineto{\pgfqpoint{10.053916in}{1.079213in}}%
\pgfpathlineto{\pgfqpoint{10.008518in}{1.097040in}}%
\pgfpathlineto{\pgfqpoint{9.963121in}{1.088316in}}%
\pgfpathlineto{\pgfqpoint{9.917723in}{1.093250in}}%
\pgfpathlineto{\pgfqpoint{9.872325in}{1.121155in}}%
\pgfpathlineto{\pgfqpoint{9.826927in}{1.109661in}}%
\pgfpathlineto{\pgfqpoint{9.781530in}{1.126528in}}%
\pgfpathlineto{\pgfqpoint{9.736132in}{1.130557in}}%
\pgfpathlineto{\pgfqpoint{9.690734in}{1.131101in}}%
\pgfpathlineto{\pgfqpoint{9.645337in}{1.123103in}}%
\pgfpathlineto{\pgfqpoint{9.599939in}{1.163531in}}%
\pgfpathlineto{\pgfqpoint{9.554541in}{1.140221in}}%
\pgfpathlineto{\pgfqpoint{9.509143in}{1.153980in}}%
\pgfpathlineto{\pgfqpoint{9.463746in}{1.168504in}}%
\pgfpathlineto{\pgfqpoint{9.418348in}{1.176597in}}%
\pgfpathlineto{\pgfqpoint{9.372950in}{1.169599in}}%
\pgfpathlineto{\pgfqpoint{9.327553in}{1.191912in}}%
\pgfpathlineto{\pgfqpoint{9.282155in}{1.192837in}}%
\pgfpathlineto{\pgfqpoint{9.236757in}{1.211674in}}%
\pgfpathlineto{\pgfqpoint{9.191359in}{1.221727in}}%
\pgfpathlineto{\pgfqpoint{9.145962in}{1.209250in}}%
\pgfpathlineto{\pgfqpoint{9.100564in}{1.212209in}}%
\pgfpathlineto{\pgfqpoint{9.055166in}{1.235881in}}%
\pgfpathlineto{\pgfqpoint{9.009769in}{1.257387in}}%
\pgfpathlineto{\pgfqpoint{8.964371in}{1.251723in}}%
\pgfpathlineto{\pgfqpoint{8.918973in}{1.271420in}}%
\pgfpathlineto{\pgfqpoint{8.873575in}{1.278099in}}%
\pgfpathlineto{\pgfqpoint{8.828178in}{1.279073in}}%
\pgfpathlineto{\pgfqpoint{8.782780in}{1.295763in}}%
\pgfpathlineto{\pgfqpoint{8.737382in}{1.292127in}}%
\pgfpathlineto{\pgfqpoint{8.691985in}{1.319552in}}%
\pgfpathlineto{\pgfqpoint{8.646587in}{1.318192in}}%
\pgfpathlineto{\pgfqpoint{8.601189in}{1.351962in}}%
\pgfpathlineto{\pgfqpoint{8.555791in}{1.365411in}}%
\pgfpathlineto{\pgfqpoint{8.510394in}{1.358210in}}%
\pgfpathlineto{\pgfqpoint{8.464996in}{1.371867in}}%
\pgfpathlineto{\pgfqpoint{8.419598in}{1.383810in}}%
\pgfpathlineto{\pgfqpoint{8.374201in}{1.404219in}}%
\pgfpathlineto{\pgfqpoint{8.328803in}{1.431432in}}%
\pgfpathlineto{\pgfqpoint{8.283405in}{1.417400in}}%
\pgfpathlineto{\pgfqpoint{8.238007in}{1.450321in}}%
\pgfpathlineto{\pgfqpoint{8.192610in}{1.472403in}}%
\pgfpathlineto{\pgfqpoint{8.147212in}{1.496713in}}%
\pgfpathlineto{\pgfqpoint{8.101814in}{1.501781in}}%
\pgfpathlineto{\pgfqpoint{8.056417in}{1.504674in}}%
\pgfpathlineto{\pgfqpoint{8.011019in}{1.530248in}}%
\pgfpathlineto{\pgfqpoint{7.965621in}{1.563787in}}%
\pgfpathlineto{\pgfqpoint{7.920223in}{1.569497in}}%
\pgfpathlineto{\pgfqpoint{7.874826in}{1.591109in}}%
\pgfpathlineto{\pgfqpoint{7.829428in}{1.621884in}}%
\pgfpathlineto{\pgfqpoint{7.784030in}{1.641534in}}%
\pgfpathlineto{\pgfqpoint{7.738633in}{1.661033in}}%
\pgfpathlineto{\pgfqpoint{7.693235in}{1.671919in}}%
\pgfpathlineto{\pgfqpoint{7.647837in}{1.694852in}}%
\pgfpathlineto{\pgfqpoint{7.602439in}{1.741655in}}%
\pgfpathlineto{\pgfqpoint{7.557042in}{1.745845in}}%
\pgfpathlineto{\pgfqpoint{7.511644in}{1.768202in}}%
\pgfpathlineto{\pgfqpoint{7.466246in}{1.796508in}}%
\pgfpathlineto{\pgfqpoint{7.420849in}{1.822965in}}%
\pgfpathlineto{\pgfqpoint{7.375451in}{1.836933in}}%
\pgfpathlineto{\pgfqpoint{7.330053in}{1.838791in}}%
\pgfpathlineto{\pgfqpoint{7.284655in}{1.842799in}}%
\pgfpathlineto{\pgfqpoint{7.239258in}{1.831926in}}%
\pgfpathlineto{\pgfqpoint{7.193860in}{1.775801in}}%
\pgfpathlineto{\pgfqpoint{7.148462in}{1.660083in}}%
\pgfpathlineto{\pgfqpoint{7.103065in}{1.468739in}}%
\pgfpathlineto{\pgfqpoint{7.057667in}{1.232712in}}%
\pgfpathlineto{\pgfqpoint{7.012269in}{0.971082in}}%
\pgfpathlineto{\pgfqpoint{6.966871in}{0.900637in}}%
\pgfpathlineto{\pgfqpoint{6.921474in}{1.312078in}}%
\pgfpathlineto{\pgfqpoint{6.876076in}{7.249009in}}%
\pgfpathlineto{\pgfqpoint{6.830678in}{38.776876in}}%
\pgfpathlineto{\pgfqpoint{6.785281in}{20.788696in}}%
\pgfpathlineto{\pgfqpoint{6.739883in}{4.484100in}}%
\pgfpathlineto{\pgfqpoint{6.694485in}{1.009126in}}%
\pgfpathlineto{\pgfqpoint{6.649087in}{0.795839in}}%
\pgfpathlineto{\pgfqpoint{6.603690in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.558292in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.512894in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.467497in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.422099in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.376701in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.331303in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.285906in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.240508in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.195110in}{0.725694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814465in}{0.725694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.814465in,y=0.628472in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.456518in}{0.725694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.456518in,y=0.628472in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.098572in}{0.725694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.098572in,y=0.628472in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.740625in}{0.725694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.740625in,y=0.628472in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.552826in,y=0.438504in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{\lambda}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.365027in}{0.725694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.046926in,y=0.672933in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.365027in}{1.254051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.046926in,y=1.201289in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.365027in}{1.782407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.046926in,y=1.729646in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.365027in}{2.310764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.046926in,y=2.258002in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.365027in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{6.365027in}{2.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.740625in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{8.740625in}{2.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.365027in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{8.740625in}{0.725694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.365027in}{2.627778in}}%
\pgfpathlineto{\pgfqpoint{8.740625in}{2.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.196487in,y=2.437569in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.552826in,y=2.711111in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \mathcal{H}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516990in}{2.445866in}}%
\pgfpathlineto{\pgfqpoint{7.655879in}{2.445866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.683657in,y=2.397255in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont random \(\displaystyle L=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516990in}{2.276731in}}%
\pgfpathlineto{\pgfqpoint{7.655879in}{2.276731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.683657in,y=2.228120in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont random \(\displaystyle L=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516990in}{2.107596in}}%
\pgfpathlineto{\pgfqpoint{7.655879in}{2.107596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.683657in,y=2.058985in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont random \(\displaystyle L=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516990in}{1.938461in}}%
\pgfpathlineto{\pgfqpoint{7.655879in}{1.938461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.683657in,y=1.889850in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MNIST \(\displaystyle L=5\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/nips1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mgeiger/anaconda3/envs/t04/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mgeiger/anaconda3/envs/t04/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mgeiger/anaconda3/envs/t04/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686739in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{2.462970in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{2.462970in}{2.801389in}}%
\pgfpathlineto{\pgfqpoint{0.686739in}{2.801389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672850in}{1.340949in}}%
\pgfpathlineto{\pgfqpoint{1.953483in}{2.815278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968462in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.968462in,y=0.563889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636119in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.636119in,y=0.563889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303776in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.303776in,y=0.563889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702774in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767477in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820343in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865041in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903759in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937912in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169447in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287015in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370432in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435134in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488000in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532698in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571416in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605569in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837104in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954672in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038089in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102791in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155657in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200355in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239073in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273226in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574855in,y=0.373921in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686739in}{1.218504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388320in,y=1.165743in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686739in}{1.987144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388320in,y=1.934383in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686739in}{2.755785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388320in,y=2.703023in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686739in}{0.681248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686739in}{0.816598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686739in}{0.912631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686739in}{0.987120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686739in}{1.047982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686739in}{1.099440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686739in}{1.144015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686739in}{1.183333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686739in}{1.449888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686739in}{1.585239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686739in}{1.681272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686739in}{1.755761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686739in}{1.816623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686739in}{1.868081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686739in}{1.912655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686739in}{1.951973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686739in}{2.218528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686739in}{2.353879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686739in}{2.449912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686739in}{2.524401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686739in}{2.585263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686739in}{2.636721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686739in}{2.681296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686739in}{2.720614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402209in,y=1.731250in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874815in}{0.813243in}}%
\pgfpathlineto{\pgfqpoint{0.874815in}{0.842289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126051in}{1.059466in}}%
\pgfpathlineto{\pgfqpoint{1.126051in}{1.087300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377308in}{1.416382in}}%
\pgfpathlineto{\pgfqpoint{1.377308in}{1.445012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628540in}{1.725231in}}%
\pgfpathlineto{\pgfqpoint{1.628540in}{1.753617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879764in}{2.033073in}}%
\pgfpathlineto{\pgfqpoint{1.879764in}{2.060938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131002in}{2.396386in}}%
\pgfpathlineto{\pgfqpoint{2.131002in}{2.424284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874815in}{0.899873in}}%
\pgfpathlineto{\pgfqpoint{0.874815in}{0.967883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126051in}{1.183333in}}%
\pgfpathlineto{\pgfqpoint{1.126051in}{1.227398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377308in}{1.442633in}}%
\pgfpathlineto{\pgfqpoint{1.377308in}{1.501012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628540in}{1.693319in}}%
\pgfpathlineto{\pgfqpoint{1.628540in}{1.753079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879764in}{2.003813in}}%
\pgfpathlineto{\pgfqpoint{1.879764in}{2.054071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131002in}{2.327974in}}%
\pgfpathlineto{\pgfqpoint{2.131002in}{2.381880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382232in}{2.651916in}}%
\pgfpathlineto{\pgfqpoint{2.382232in}{2.704104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874815in}{1.064269in}}%
\pgfpathlineto{\pgfqpoint{0.874815in}{1.140660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126051in}{1.270915in}}%
\pgfpathlineto{\pgfqpoint{1.126051in}{1.327469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377308in}{1.554489in}}%
\pgfpathlineto{\pgfqpoint{1.377308in}{1.627217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628540in}{1.881631in}}%
\pgfpathlineto{\pgfqpoint{1.628540in}{1.927029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879764in}{2.148927in}}%
\pgfpathlineto{\pgfqpoint{1.879764in}{2.194518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131002in}{2.467864in}}%
\pgfpathlineto{\pgfqpoint{2.131002in}{2.523947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874815in}{0.925724in}}%
\pgfpathlineto{\pgfqpoint{0.874815in}{0.965042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126051in}{1.087794in}}%
\pgfpathlineto{\pgfqpoint{1.126051in}{1.112533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377308in}{1.408729in}}%
\pgfpathlineto{\pgfqpoint{1.377308in}{1.436956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628540in}{1.694364in}}%
\pgfpathlineto{\pgfqpoint{1.628540in}{1.722365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879764in}{2.027470in}}%
\pgfpathlineto{\pgfqpoint{1.879764in}{2.055488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131002in}{2.363617in}}%
\pgfpathlineto{\pgfqpoint{2.131002in}{2.391631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382232in}{2.503433in}}%
\pgfpathlineto{\pgfqpoint{2.382232in}{2.531430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126051in}{1.190670in}}%
\pgfpathlineto{\pgfqpoint{1.126051in}{1.236693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377308in}{1.424944in}}%
\pgfpathlineto{\pgfqpoint{1.377308in}{1.486525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628540in}{1.706963in}}%
\pgfpathlineto{\pgfqpoint{1.628540in}{1.747104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879764in}{1.988211in}}%
\pgfpathlineto{\pgfqpoint{1.879764in}{2.039897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131002in}{2.143204in}}%
\pgfpathlineto{\pgfqpoint{2.131002in}{2.194303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382232in}{2.451843in}}%
\pgfpathlineto{\pgfqpoint{2.382232in}{2.503177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126051in}{1.278530in}}%
\pgfpathlineto{\pgfqpoint{1.126051in}{1.335559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377308in}{1.562803in}}%
\pgfpathlineto{\pgfqpoint{1.377308in}{1.600039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628540in}{1.814222in}}%
\pgfpathlineto{\pgfqpoint{1.628540in}{1.864485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879764in}{2.105256in}}%
\pgfpathlineto{\pgfqpoint{1.879764in}{2.169363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131002in}{2.213686in}}%
\pgfpathlineto{\pgfqpoint{2.131002in}{2.268533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382232in}{2.535930in}}%
\pgfpathlineto{\pgfqpoint{2.382232in}{2.594914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874815in}{1.054593in}}%
\pgfpathlineto{\pgfqpoint{0.874815in}{1.106051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126051in}{1.225115in}}%
\pgfpathlineto{\pgfqpoint{1.126051in}{1.256931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377308in}{1.337434in}}%
\pgfpathlineto{\pgfqpoint{1.377308in}{1.360465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628540in}{1.633631in}}%
\pgfpathlineto{\pgfqpoint{1.628540in}{1.661857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879764in}{1.919266in}}%
\pgfpathlineto{\pgfqpoint{1.879764in}{1.947267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131002in}{2.225139in}}%
\pgfpathlineto{\pgfqpoint{2.131002in}{2.252371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382232in}{2.504625in}}%
\pgfpathlineto{\pgfqpoint{2.382232in}{2.532344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874815in}{1.053500in}}%
\pgfpathlineto{\pgfqpoint{0.874815in}{1.125131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126051in}{1.241713in}}%
\pgfpathlineto{\pgfqpoint{1.126051in}{1.290850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377308in}{1.376648in}}%
\pgfpathlineto{\pgfqpoint{1.377308in}{1.414717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628540in}{1.625248in}}%
\pgfpathlineto{\pgfqpoint{1.628540in}{1.673333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879764in}{1.884821in}}%
\pgfpathlineto{\pgfqpoint{1.879764in}{1.916472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131002in}{2.146534in}}%
\pgfpathlineto{\pgfqpoint{2.131002in}{2.198051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382232in}{2.442742in}}%
\pgfpathlineto{\pgfqpoint{2.382232in}{2.488725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377308in}{1.527037in}}%
\pgfpathlineto{\pgfqpoint{1.377308in}{1.567765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628540in}{1.675887in}}%
\pgfpathlineto{\pgfqpoint{1.628540in}{1.738779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879764in}{1.963457in}}%
\pgfpathlineto{\pgfqpoint{1.879764in}{2.004289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131002in}{2.206825in}}%
\pgfpathlineto{\pgfqpoint{2.131002in}{2.249006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382232in}{2.505411in}}%
\pgfpathlineto{\pgfqpoint{2.382232in}{2.558678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126051in}{1.282688in}}%
\pgfpathlineto{\pgfqpoint{1.126051in}{1.334146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377308in}{1.418038in}}%
\pgfpathlineto{\pgfqpoint{1.377308in}{1.453209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628540in}{1.610104in}}%
\pgfpathlineto{\pgfqpoint{1.628540in}{1.649422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879764in}{1.924220in}}%
\pgfpathlineto{\pgfqpoint{1.879764in}{1.947793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131002in}{2.201195in}}%
\pgfpathlineto{\pgfqpoint{2.131002in}{2.228460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382232in}{2.508485in}}%
\pgfpathlineto{\pgfqpoint{2.382232in}{2.536941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377308in}{1.472785in}}%
\pgfpathlineto{\pgfqpoint{1.377308in}{1.513520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628540in}{1.647212in}}%
\pgfpathlineto{\pgfqpoint{1.628540in}{1.675378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879764in}{1.893330in}}%
\pgfpathlineto{\pgfqpoint{1.879764in}{1.927748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131002in}{2.156971in}}%
\pgfpathlineto{\pgfqpoint{2.131002in}{2.199856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382232in}{2.415315in}}%
\pgfpathlineto{\pgfqpoint{2.382232in}{2.464286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126051in}{1.288963in}}%
\pgfpathlineto{\pgfqpoint{1.126051in}{1.361772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377308in}{1.480488in}}%
\pgfpathlineto{\pgfqpoint{1.377308in}{1.530594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628540in}{1.727345in}}%
\pgfpathlineto{\pgfqpoint{1.628540in}{1.759413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879764in}{1.921346in}}%
\pgfpathlineto{\pgfqpoint{1.879764in}{1.966738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131002in}{2.215089in}}%
\pgfpathlineto{\pgfqpoint{2.131002in}{2.271095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382232in}{2.504597in}}%
\pgfpathlineto{\pgfqpoint{2.382232in}{2.549690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377308in}{1.563873in}}%
\pgfpathlineto{\pgfqpoint{1.377308in}{1.608448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628540in}{1.682937in}}%
\pgfpathlineto{\pgfqpoint{1.628540in}{1.714753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879764in}{1.897198in}}%
\pgfpathlineto{\pgfqpoint{1.879764in}{1.930607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131002in}{2.206566in}}%
\pgfpathlineto{\pgfqpoint{2.131002in}{2.233286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382232in}{2.486414in}}%
\pgfpathlineto{\pgfqpoint{2.382232in}{2.515209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377308in}{1.586350in}}%
\pgfpathlineto{\pgfqpoint{1.377308in}{1.634015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628540in}{1.714602in}}%
\pgfpathlineto{\pgfqpoint{1.628540in}{1.749425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879764in}{1.934147in}}%
\pgfpathlineto{\pgfqpoint{1.879764in}{1.955001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131002in}{2.163490in}}%
\pgfpathlineto{\pgfqpoint{2.131002in}{2.188729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382232in}{2.452406in}}%
\pgfpathlineto{\pgfqpoint{2.382232in}{2.488413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377308in}{1.486973in}}%
\pgfpathlineto{\pgfqpoint{1.377308in}{1.554489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628540in}{1.709042in}}%
\pgfpathlineto{\pgfqpoint{1.628540in}{1.750376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879764in}{1.942035in}}%
\pgfpathlineto{\pgfqpoint{1.879764in}{1.992180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131002in}{2.205370in}}%
\pgfpathlineto{\pgfqpoint{2.131002in}{2.251556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382232in}{2.491005in}}%
\pgfpathlineto{\pgfqpoint{2.382232in}{2.538487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155657in}{2.150281in}}%
\pgfpathlineto{\pgfqpoint{2.155657in}{2.206324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066025in}{0.993731in}}%
\pgfpathlineto{\pgfqpoint{1.066025in}{1.056767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968462in}{0.924115in}}%
\pgfpathlineto{\pgfqpoint{0.968462in}{0.993731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154574in}{1.114362in}}%
\pgfpathlineto{\pgfqpoint{1.154574in}{1.167380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552703in}{1.485626in}}%
\pgfpathlineto{\pgfqpoint{1.552703in}{1.546088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753688in}{1.744628in}}%
\pgfpathlineto{\pgfqpoint{1.753688in}{1.765757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954672in}{1.962488in}}%
\pgfpathlineto{\pgfqpoint{1.954672in}{1.977802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267010in}{1.216495in}}%
\pgfpathlineto{\pgfqpoint{1.267010in}{1.262243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767477in}{0.758396in}}%
\pgfpathlineto{\pgfqpoint{0.767477in}{0.846385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355559in}{1.305057in}}%
\pgfpathlineto{\pgfqpoint{1.355559in}{1.383234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874815in}{0.828082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126051in}{1.073673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377308in}{1.431004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628540in}{1.739726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879764in}{2.047296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131002in}{2.410626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874815in}{0.935607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126051in}{1.206092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377308in}{1.473097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628540in}{1.724535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879764in}{2.029887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131002in}{2.356014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382232in}{2.679029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874815in}{1.104645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126051in}{1.300388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377308in}{1.592830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628540in}{1.905102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879764in}{2.172500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131002in}{2.497082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874815in}{0.945961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126051in}{1.100393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377308in}{1.423141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628540in}{1.708658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879764in}{2.041773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131002in}{2.377917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382232in}{2.517725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126051in}{1.214474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377308in}{1.457152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628540in}{1.727636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879764in}{2.015053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131002in}{2.169730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382232in}{2.478496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126051in}{1.308261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377308in}{1.581940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628540in}{1.840298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879764in}{2.138846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131002in}{2.242235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382232in}{2.566723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019247in}{-0.019247in}}{\pgfqpoint{0.019247in}{0.019247in}}{%
\pgfpathmoveto{\pgfqpoint{-0.007973in}{0.019247in}}%
\pgfpathlineto{\pgfqpoint{-0.019247in}{0.007973in}}%
\pgfpathlineto{\pgfqpoint{-0.019247in}{-0.007973in}}%
\pgfpathlineto{\pgfqpoint{-0.007973in}{-0.019247in}}%
\pgfpathlineto{\pgfqpoint{0.007973in}{-0.019247in}}%
\pgfpathlineto{\pgfqpoint{0.019247in}{-0.007973in}}%
\pgfpathlineto{\pgfqpoint{0.019247in}{0.007973in}}%
\pgfpathlineto{\pgfqpoint{0.007973in}{0.019247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874815in}{1.081312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126051in}{1.241402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377308in}{1.349149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628540in}{1.648042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879764in}{1.933560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131002in}{2.239033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382232in}{2.518772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019247in}{-0.019247in}}{\pgfqpoint{0.019247in}{0.019247in}}{%
\pgfpathmoveto{\pgfqpoint{-0.007973in}{0.019247in}}%
\pgfpathlineto{\pgfqpoint{-0.019247in}{0.007973in}}%
\pgfpathlineto{\pgfqpoint{-0.019247in}{-0.007973in}}%
\pgfpathlineto{\pgfqpoint{-0.007973in}{-0.019247in}}%
\pgfpathlineto{\pgfqpoint{0.007973in}{-0.019247in}}%
\pgfpathlineto{\pgfqpoint{0.019247in}{-0.007973in}}%
\pgfpathlineto{\pgfqpoint{0.019247in}{0.007973in}}%
\pgfpathlineto{\pgfqpoint{0.007973in}{0.019247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874815in}{1.091233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126051in}{1.267185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377308in}{1.396225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628540in}{1.650156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879764in}{1.901022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131002in}{2.173285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382232in}{2.466525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019247in}{-0.019247in}}{\pgfqpoint{0.019247in}{0.019247in}}{%
\pgfpathmoveto{\pgfqpoint{-0.007973in}{0.019247in}}%
\pgfpathlineto{\pgfqpoint{-0.019247in}{0.007973in}}%
\pgfpathlineto{\pgfqpoint{-0.019247in}{-0.007973in}}%
\pgfpathlineto{\pgfqpoint{-0.007973in}{-0.019247in}}%
\pgfpathlineto{\pgfqpoint{0.007973in}{-0.019247in}}%
\pgfpathlineto{\pgfqpoint{0.019247in}{-0.007973in}}%
\pgfpathlineto{\pgfqpoint{0.019247in}{0.007973in}}%
\pgfpathlineto{\pgfqpoint{0.007973in}{0.019247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377308in}{1.548021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628540in}{1.708812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879764in}{1.984497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131002in}{2.228582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382232in}{2.533106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126051in}{1.309407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377308in}{1.436087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628540in}{1.630342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879764in}{1.936215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131002in}{2.215106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382232in}{2.523016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377308in}{1.493774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628540in}{1.661592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879764in}{1.910982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131002in}{2.179102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382232in}{2.440698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126051in}{1.327349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377308in}{1.506480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628540in}{1.743764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879764in}{1.944813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131002in}{2.244265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382232in}{2.527904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377308in}{1.586904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628540in}{1.699224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879764in}{1.914320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131002in}{2.220193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382232in}{2.501122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377308in}{1.611033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628540in}{1.732467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879764in}{1.944737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131002in}{2.176348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382232in}{2.470895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377308in}{1.522435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628540in}{1.730349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879764in}{1.968048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131002in}{2.229261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382232in}{2.515590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686739in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155657in}{2.179477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066025in}{1.026735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968462in}{0.960734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154574in}{1.141922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552703in}{1.517224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753688in}{1.755360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954672in}{1.970233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267010in}{1.240152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767477in}{0.805282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355559in}{1.346429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686739in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{0.686739in}{2.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462970in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{2.462970in}{2.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686739in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{2.462970in}{0.661111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686739in}{2.801389in}}%
\pgfpathlineto{\pgfqpoint{2.462970in}{2.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930101in,y=2.630167in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont A - random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811739in}{2.619477in}}%
\pgfpathlineto{\pgfqpoint{0.950628in}{2.619477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.978406in,y=2.570866in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811739in}{2.451731in}}%
\pgfpathlineto{\pgfqpoint{0.950628in}{2.451731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.978406in,y=2.403120in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811739in}{2.283985in}}%
\pgfpathlineto{\pgfqpoint{0.950628in}{2.283985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.978406in,y=2.235374in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L=10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811739in}{2.116239in}}%
\pgfpathlineto{\pgfqpoint{0.950628in}{2.116239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.978406in,y=2.067627in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont hinge \(\displaystyle L=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029167in}{-0.029167in}}{\pgfqpoint{0.029167in}{0.029167in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029167in}}%
\pgfpathlineto{\pgfqpoint{0.029167in}{0.029167in}}%
\pgfpathlineto{\pgfqpoint{-0.029167in}{0.029167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802718in}{1.534596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872163in,y=1.485985in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle d=25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029167in}{-0.029167in}}{\pgfqpoint{0.029167in}{0.029167in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029167in}{-0.029167in}}%
\pgfpathlineto{\pgfqpoint{0.029167in}{-0.029167in}}%
\pgfpathlineto{\pgfqpoint{0.029167in}{0.029167in}}%
\pgfpathlineto{\pgfqpoint{-0.029167in}{0.029167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802718in}{1.366850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872163in,y=1.318239in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle d=50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026946in}{-0.026946in}}{\pgfqpoint{0.026946in}{0.026946in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011162in}{0.026946in}}%
\pgfpathlineto{\pgfqpoint{-0.026946in}{0.011162in}}%
\pgfpathlineto{\pgfqpoint{-0.026946in}{-0.011162in}}%
\pgfpathlineto{\pgfqpoint{-0.011162in}{-0.026946in}}%
\pgfpathlineto{\pgfqpoint{0.011162in}{-0.026946in}}%
\pgfpathlineto{\pgfqpoint{0.026946in}{-0.011162in}}%
\pgfpathlineto{\pgfqpoint{0.026946in}{0.011162in}}%
\pgfpathlineto{\pgfqpoint{0.011162in}{0.026946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802718in}{1.199104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872163in,y=1.150493in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle d=100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029167in}{-0.029167in}}{\pgfqpoint{0.029167in}{0.029167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.029167in}}%
\pgfpathlineto{\pgfqpoint{-0.029167in}{-0.029167in}}%
\pgfpathlineto{\pgfqpoint{0.029167in}{-0.029167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802718in}{1.031358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872163in,y=0.982747in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle d=200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024749in}{-0.041248in}}{\pgfqpoint{0.024749in}{0.041248in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041248in}}%
\pgfpathlineto{\pgfqpoint{0.024749in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041248in}}%
\pgfpathlineto{\pgfqpoint{-0.024749in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802718in}{0.863612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872163in,y=0.815001in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle d=400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117765in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{4.893996in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{4.893996in}{2.801389in}}%
\pgfpathlineto{\pgfqpoint{3.117765in}{2.801389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.198503in,y=0.563889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857692in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.857692in,y=0.563889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516881in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.516881in,y=0.563889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.005881in,y=0.373921in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{L}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117765in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843073in,y=0.705635in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117765in}{1.111077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843073in,y=1.058315in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117765in}{1.463757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843073in,y=1.410995in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117765in}{1.816437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843073in,y=1.763676in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117765in}{2.169117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843073in,y=2.116356in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117765in}{2.521798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843073in,y=2.469036in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787518in,y=1.731250in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N_\Delta / N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.117765in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.885634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.957718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.760945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.770046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.760763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.075490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.191078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.626490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.175970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.173239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.890367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.032713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198506in}{1.715320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.961722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.150668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.761673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.806452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.146117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.491789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.259521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.404416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.295017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198509in}{1.732613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198506in}{1.726788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198518in}{1.760281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.477227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198511in}{1.754456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198563in}{1.780669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198526in}{1.750816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198510in}{1.738256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198510in}{1.750816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198510in}{1.752454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198509in}{1.742625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198510in}{1.748268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198505in}{1.727334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198510in}{1.753728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198539in}{1.775572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198513in}{1.764104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198535in}{1.793229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198560in}{1.782489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198522in}{1.773387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198510in}{1.759189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198553in}{1.789406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198554in}{1.787040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198513in}{1.781579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198543in}{1.793593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198543in}{1.778120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198561in}{1.788678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198567in}{1.792865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198769in}{1.801420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198632in}{1.788860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198606in}{1.787222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294565in}{1.838008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198631in}{1.788678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198530in}{1.775208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315281in}{1.861489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198738in}{1.800328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198687in}{1.781943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198768in}{1.796141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198574in}{1.792682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198637in}{1.801966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198645in}{1.785947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198581in}{1.786676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198611in}{1.792136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198735in}{1.801420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198729in}{1.775572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198865in}{1.786311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198678in}{1.788678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206592in}{1.807609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206372in}{1.821807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340170in}{1.866222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353722in}{1.865676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198886in}{1.803604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554733in}{1.885153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198756in}{1.795959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281038in}{1.846745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230343in}{1.831273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219937in}{1.830726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198682in}{1.798507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827922in}{1.953778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199020in}{1.804332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292877in}{1.850932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198704in}{1.806153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296651in}{1.851114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469653in}{1.887883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628253in}{1.901171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813990in}{1.966702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508243in}{1.898077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682717in}{1.927020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223883in}{1.846017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125518in}{2.003654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665452in}{1.939944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677063in}{1.933755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981648in}{1.984541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989447in}{1.970160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584251in}{1.929022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746832in}{2.441068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483430in}{2.180767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813258in}{2.523163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069376in}{2.026771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603803in}{2.310372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296708in}{2.074099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.117765in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.915562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.760193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.759115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.974836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.452800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.557158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.816952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.518900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.580150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.512613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.572067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.532730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.646608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.534167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.622360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.581048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.210316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.625413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.422804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198505in}{1.724563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198504in}{1.700134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.581586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198532in}{1.756175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198530in}{1.750607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198542in}{1.766952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.650380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198510in}{1.727077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.551770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.642118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198510in}{1.749889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198654in}{1.759588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198515in}{1.756894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198511in}{1.757433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.486389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198543in}{1.775754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198505in}{1.736956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198608in}{1.766054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198505in}{1.724383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.677503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198583in}{1.762821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199330in}{1.764438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198577in}{1.775035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198569in}{1.765695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198855in}{1.774137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198559in}{1.775574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198753in}{1.782220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198947in}{1.782579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326293in}{1.843470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324013in}{1.855504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232279in}{1.812935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253566in}{1.810420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232245in}{1.813473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398702in}{1.844188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446359in}{1.856761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198725in}{1.790842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750660in}{1.941900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198705in}{1.792458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202235in}{1.795332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269710in}{1.834848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603934in}{1.896816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201342in}{1.796410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198930in}{1.779526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121690in}{2.000815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215440in}{1.820299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258488in}{1.819760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532917in}{1.902923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562717in}{1.889093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992490in}{1.974591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324312in}{2.098348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975747in}{1.947109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187856in}{2.009976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879999in}{1.966149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954705in}{1.944774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346856in}{2.088469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177518in}{2.019496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334623in}{2.114154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136006in}{1.995247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905812in}{1.959503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.117765in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.172664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.227233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199935in}{1.748007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268530in}{1.803102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240664in}{1.776783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267369in}{1.816964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.366375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338292in}{1.852407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216429in}{1.783801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199405in}{1.748709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357557in}{1.839598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414450in}{1.878726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198679in}{1.753446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751456in}{2.171048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682081in}{2.044363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199038in}{1.758184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270418in}{1.806611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.685893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826616in}{2.336860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856693in}{2.378445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207254in}{1.773624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776776in}{2.242636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793662in}{2.280361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958518in}{2.569874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.674839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650650in}{2.037169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009333in}{2.704104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.771907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.065456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955398in}{2.638130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242061in}{1.776081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.282328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200834in}{1.763974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256925in}{1.789767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.337073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313434in}{1.822929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202720in}{1.764149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332868in}{1.813103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.357251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.762432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.259343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198517in}{1.740637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304559in}{1.815560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207200in}{1.759412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198513in}{1.729583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.381465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200679in}{1.750288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.794366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.362515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215521in}{1.764676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.884730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198967in}{1.761166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225121in}{1.780292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211873in}{1.756955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.415856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305584in}{1.828018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200353in}{1.767308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198561in}{1.756604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202659in}{1.748358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.165470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.138273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330098in}{1.829597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208507in}{1.773098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200489in}{1.771870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199067in}{1.749937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198514in}{1.733443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247620in}{1.789065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366327in}{1.859777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292358in}{1.823456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203746in}{1.755903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640263in}{1.969265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210242in}{1.774151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471473in}{1.898729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327142in}{1.836264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218418in}{1.795908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.525344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206898in}{1.780116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.275134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.770679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213588in}{1.783801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200258in}{1.773273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446115in}{1.876270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.347250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204571in}{1.769940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.286189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305294in}{1.830299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198503in}{1.345846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307391in}{1.828895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263872in}{1.809068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440518in}{1.857846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207855in}{1.782573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217296in}{1.778888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459382in}{1.904344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263423in}{1.804155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383658in}{1.874866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329539in}{1.838721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226718in}{1.801347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117765in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{3.117765in}{2.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893996in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{4.893996in}{2.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117765in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{4.893996in}{0.661111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117765in}{2.801389in}}%
\pgfpathlineto{\pgfqpoint{4.893996in}{2.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361127in,y=2.587361in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont B - random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.008288in}{-0.031250in}}{\pgfqpoint{0.016237in}{-0.027957in}}{\pgfqpoint{0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.027957in}{-0.016237in}}{\pgfqpoint{0.031250in}{-0.008288in}}{\pgfqpoint{0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031250in}{0.008288in}}{\pgfqpoint{0.027957in}{0.016237in}}{\pgfqpoint{0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.016237in}{0.027957in}}{\pgfqpoint{0.008288in}{0.031250in}}{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.008288in}{0.031250in}}{\pgfqpoint{-0.016237in}{0.027957in}}{\pgfqpoint{-0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.027957in}{0.016237in}}{\pgfqpoint{-0.031250in}{0.008288in}}{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031250in}{-0.008288in}}{\pgfqpoint{-0.027957in}{-0.016237in}}{\pgfqpoint{-0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.016237in}{-0.027957in}}{\pgfqpoint{-0.008288in}{-0.031250in}}{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312210in}{2.619477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.451098in,y=2.570866in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.008288in}{-0.031250in}}{\pgfqpoint{0.016237in}{-0.027957in}}{\pgfqpoint{0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.027957in}{-0.016237in}}{\pgfqpoint{0.031250in}{-0.008288in}}{\pgfqpoint{0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031250in}{0.008288in}}{\pgfqpoint{0.027957in}{0.016237in}}{\pgfqpoint{0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.016237in}{0.027957in}}{\pgfqpoint{0.008288in}{0.031250in}}{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.008288in}{0.031250in}}{\pgfqpoint{-0.016237in}{0.027957in}}{\pgfqpoint{-0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.027957in}{0.016237in}}{\pgfqpoint{-0.031250in}{0.008288in}}{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031250in}{-0.008288in}}{\pgfqpoint{-0.027957in}{-0.016237in}}{\pgfqpoint{-0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.016237in}{-0.027957in}}{\pgfqpoint{-0.008288in}{-0.031250in}}{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312210in}{2.415620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.451098in,y=2.367009in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.008288in}{-0.031250in}}{\pgfqpoint{0.016237in}{-0.027957in}}{\pgfqpoint{0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.027957in}{-0.016237in}}{\pgfqpoint{0.031250in}{-0.008288in}}{\pgfqpoint{0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031250in}{0.008288in}}{\pgfqpoint{0.027957in}{0.016237in}}{\pgfqpoint{0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.016237in}{0.027957in}}{\pgfqpoint{0.008288in}{0.031250in}}{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.008288in}{0.031250in}}{\pgfqpoint{-0.016237in}{0.027957in}}{\pgfqpoint{-0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.027957in}{0.016237in}}{\pgfqpoint{-0.031250in}{0.008288in}}{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031250in}{-0.008288in}}{\pgfqpoint{-0.027957in}{-0.016237in}}{\pgfqpoint{-0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.016237in}{-0.027957in}}{\pgfqpoint{-0.008288in}{-0.031250in}}{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312210in}{2.211762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.451098in,y=2.163151in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548791in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{7.325022in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{7.325022in}{2.801389in}}%
\pgfpathlineto{\pgfqpoint{5.548791in}{2.801389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534902in}{1.109823in}}%
\pgfpathlineto{\pgfqpoint{6.749179in}{2.815278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.787392in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.787392in,y=0.563889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311803in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.311803in,y=0.563889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.836213in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.836213in,y=0.563889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.578708in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.629529in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671052in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.706160in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.736571in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.763396in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.945255in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.037599in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.103119in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.153939in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.195463in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.230570in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260982in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.287807in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.469666in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.562010in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.627529in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.678350in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.719873in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.754981in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.785393in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.812218in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.994077in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.086421in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.151940in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202761in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.244284in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.279392in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.309803in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.436906in,y=0.373921in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548791in}{1.021006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.250372in,y=0.968245in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548791in}{1.757543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.250372in,y=1.704781in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548791in}{2.494079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.250372in,y=2.441317in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548791in}{0.727909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548791in}{0.799287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548791in}{0.857607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548791in}{0.906916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548791in}{0.949629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548791in}{0.987304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548791in}{1.242726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548791in}{1.372423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548791in}{1.464445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548791in}{1.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548791in}{1.594143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548791in}{1.643452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548791in}{1.686165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548791in}{1.723841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548791in}{1.979262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548791in}{2.108960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548791in}{2.200982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548791in}{2.272359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548791in}{2.330679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548791in}{2.379988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548791in}{2.422701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548791in}{2.460377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548791in}{2.715798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.194817in,y=1.731250in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153939in}{1.316652in}}%
\pgfpathlineto{\pgfqpoint{6.153939in}{1.400966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.311803in}{1.475450in}}%
\pgfpathlineto{\pgfqpoint{6.311803in}{1.542157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.388434in}{1.542157in}}%
\pgfpathlineto{\pgfqpoint{6.388434in}{1.602561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457984in}{1.657750in}}%
\pgfpathlineto{\pgfqpoint{6.457984in}{1.708554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.546297in}{1.755618in}}%
\pgfpathlineto{\pgfqpoint{6.546297in}{1.799455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.615847in}{1.840480in}}%
\pgfpathlineto{\pgfqpoint{6.615847in}{1.915393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.770694in}{2.013507in}}%
\pgfpathlineto{\pgfqpoint{6.770694in}{2.071444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.928557in}{2.261691in}}%
\pgfpathlineto{\pgfqpoint{6.928557in}{2.281939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086421in}{2.470452in}}%
\pgfpathlineto{\pgfqpoint{7.086421in}{2.485126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.244284in}{2.650402in}}%
\pgfpathlineto{\pgfqpoint{7.244284in}{2.704104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.945255in}{0.758396in}}%
\pgfpathlineto{\pgfqpoint{5.945255in}{0.829774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153939in}{0.937403in}}%
\pgfpathlineto{\pgfqpoint{6.153939in}{0.980116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.311803in}{1.135417in}}%
\pgfpathlineto{\pgfqpoint{6.311803in}{1.159122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469666in}{1.239511in}}%
\pgfpathlineto{\pgfqpoint{6.469666in}{1.256806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.678350in}{1.502831in}}%
\pgfpathlineto{\pgfqpoint{6.678350in}{1.518066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.836213in}{1.687362in}}%
\pgfpathlineto{\pgfqpoint{6.836213in}{1.716652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.994077in}{1.849004in}}%
\pgfpathlineto{\pgfqpoint{6.994077in}{1.876837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202761in}{2.143684in}}%
\pgfpathlineto{\pgfqpoint{7.202761in}{2.170902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629529in}{0.933221in}}%
\pgfpathlineto{\pgfqpoint{5.629529in}{1.036613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.787392in}{0.933221in}}%
\pgfpathlineto{\pgfqpoint{5.787392in}{1.036613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153939in}{1.036613in}}%
\pgfpathlineto{\pgfqpoint{6.153939in}{1.124032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.311803in}{1.200013in}}%
\pgfpathlineto{\pgfqpoint{6.311803in}{1.267344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469666in}{1.327877in}}%
\pgfpathlineto{\pgfqpoint{6.469666in}{1.382912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.678350in}{1.523431in}}%
\pgfpathlineto{\pgfqpoint{6.678350in}{1.563975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.836213in}{1.637921in}}%
\pgfpathlineto{\pgfqpoint{6.836213in}{1.704048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.994077in}{1.892527in}}%
\pgfpathlineto{\pgfqpoint{6.994077in}{1.937462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202761in}{2.124058in}}%
\pgfpathlineto{\pgfqpoint{7.202761in}{2.155607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.787392in}{0.902313in}}%
\pgfpathlineto{\pgfqpoint{5.787392in}{1.045624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153939in}{1.342256in}}%
\pgfpathlineto{\pgfqpoint{6.153939in}{1.258333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.311803in}{1.258333in}}%
\pgfpathlineto{\pgfqpoint{6.311803in}{1.342256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469666in}{1.416201in}}%
\pgfpathlineto{\pgfqpoint{6.469666in}{1.482329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.678350in}{1.596798in}}%
\pgfpathlineto{\pgfqpoint{6.678350in}{1.647087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.836213in}{1.737069in}}%
\pgfpathlineto{\pgfqpoint{6.836213in}{1.777687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.994077in}{1.885958in}}%
\pgfpathlineto{\pgfqpoint{6.994077in}{1.918308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202761in}{2.130901in}}%
\pgfpathlineto{\pgfqpoint{7.202761in}{2.174571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.153939in}{1.361579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311803in}{1.510539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.388434in}{1.573783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.457984in}{1.684159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.546297in}{1.778287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.615847in}{1.880124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770694in}{2.043786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.928557in}{2.271975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.086421in}{2.477873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.244284in}{2.678378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.945255in}{0.796072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.153939in}{0.959472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311803in}{1.147489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.469666in}{1.248275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.678350in}{1.510539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.836213in}{1.702342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.994077in}{1.863223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202761in}{2.157582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.629529in}{0.989077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.787392in}{0.989077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.153939in}{1.083300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311803in}{1.235447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.469666in}{1.356577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.678350in}{1.544345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.836213in}{1.672690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.994077in}{1.915783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202761in}{2.140221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.548791in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.787392in}{0.981928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.153939in}{1.303039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311803in}{1.303039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.469666in}{1.450971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.678350in}{1.622929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.836213in}{1.758022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.994077in}{1.902542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202761in}{2.153480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548791in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{5.548791in}{2.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.325022in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{7.325022in}{2.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548791in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{7.325022in}{0.661111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548791in}{2.801389in}}%
\pgfpathlineto{\pgfqpoint{7.325022in}{2.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.147399in,y=0.875139in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.673791in}{2.550032in}}%
\pgfpathlineto{\pgfqpoint{5.673791in}{2.688921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673791in}{2.619477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.743235in,y=2.570866in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont random \(\displaystyle L=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.673791in}{2.346175in}}%
\pgfpathlineto{\pgfqpoint{5.673791in}{2.485064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673791in}{2.415620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.743235in,y=2.367009in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MNIST \(\displaystyle L=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.673791in}{2.142318in}}%
\pgfpathlineto{\pgfqpoint{5.673791in}{2.281207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673791in}{2.211762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.743235in,y=2.163151in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MNIST \(\displaystyle L=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.673791in}{1.938461in}}%
\pgfpathlineto{\pgfqpoint{5.673791in}{2.077350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673791in}{2.007905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.743235in,y=1.959294in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MNIST \(\displaystyle L=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979817in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{9.756048in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{9.756048in}{2.801389in}}%
\pgfpathlineto{\pgfqpoint{7.979817in}{2.801389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.060555in,y=0.563889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.601774in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.601774in,y=0.563889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.142993in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.142993in,y=0.563889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.684213in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.684213in,y=0.563889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.867932in,y=0.373921in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{L}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.979817in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.705125in,y=0.705635in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.979817in}{1.116301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.705125in,y=1.063539in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.979817in}{1.474205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.705125in,y=1.421444in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.979817in}{1.832110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.705125in,y=1.779348in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.979817in}{2.190014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.705125in,y=2.137253in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.979817in}{2.547919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.705125in,y=2.495157in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.649569in,y=1.731250in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N_\Delta / N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.979817in}{0.661111in}}{\pgfqpoint{1.776231in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{1.276584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.588416in}{2.605748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.970134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{1.386323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{1.058927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{1.022954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060556in}{1.651792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060820in}{1.804789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.072036in}{1.819360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.074425in}{1.831654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.971500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{1.042534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.083148in}{1.845770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.890903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.317801in}{1.999678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{1.635399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.094487in}{1.903144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{1.208281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.218671in}{1.954599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.070798in}{1.893582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.587617in}{2.130364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.804367in}{2.158140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.159594in}{1.927733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.277232in}{2.001955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.474903in}{2.092114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.216079in}{2.432260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.200008in}{2.322976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.813654in}{2.214603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{1.155006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060617in}{1.750602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.849930in}{2.084829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{1.117212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.456559in}{2.062972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.064128in}{1.907698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.476650in}{2.450474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.448960in}{2.111694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.534673in}{2.663577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.675310in}{2.704104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.683202in}{2.084373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.066936in}{1.935474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.352152in}{2.074356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.935072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.907147in}{2.257406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.982428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.184760in}{2.406305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.101181in}{2.306584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{1.507446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{1.048909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.715185in}{2.223255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.499695in}{2.575695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.996089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060792in}{1.754700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.084541in}{1.859886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.131301in}{1.852145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{1.217388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.061167in}{1.613087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.981518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.758396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.179864in}{1.874913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{1.032972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.192853in}{1.930921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060589in}{1.768816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.138159in}{1.840761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060569in}{1.787030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060555in}{0.979241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060559in}{1.788396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.195877in}{1.967804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.179319in}{1.945036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979817in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{7.979817in}{2.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.756048in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{9.756048in}{2.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979817in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{9.756048in}{0.661111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979817in}{2.801389in}}%
\pgfpathlineto{\pgfqpoint{9.756048in}{2.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.423874in,y=2.587361in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont D - MNIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800000in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.830000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{1.830000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055641in}{1.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.055641in,y=0.982778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405952in}{1.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.405952in,y=0.982778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.756263in}{1.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756263in,y=0.982778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.300000in,y=0.862254in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P / N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800000in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.633333in,y=1.061329in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800000in}{1.659123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.633333in,y=1.606362in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.647222in,y=1.455000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N_\Delta / N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800000in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{1.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800000in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800000in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800000in}{1.830000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.800000in}{1.080000in}}{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125703in}{1.114161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131128in}{1.114161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142157in}{1.114302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136732in}{1.163249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153186in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147762in}{1.191099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158791in}{1.115075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164215in}{1.118592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175244in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169820in}{1.115005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186273in}{1.114161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180849in}{1.114161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191878in}{1.236600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208332in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197302in}{1.281258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202907in}{1.114161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213937in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230390in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219361in}{1.114161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224966in}{1.449479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247024in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235995in}{1.275421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241419in}{1.274366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252448in}{1.165078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258053in}{1.220073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263477in}{1.483799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269082in}{1.192646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274506in}{1.265645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285536in}{1.115357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291141in}{1.132657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296565in}{1.263887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307594in}{1.397438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313199in}{1.307701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318623in}{1.363681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324228in}{1.321414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280111in}{1.490480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340681in}{1.488229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302170in}{1.501170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351710in}{1.391811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346286in}{1.498919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329652in}{1.509046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335257in}{1.497513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368345in}{1.492660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357315in}{1.497513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362920in}{1.498145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379374in}{1.494348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384979in}{1.496528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396008in}{1.488440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.390403in}{1.498638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373950in}{1.507077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401432in}{1.502646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407037in}{1.513899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412461in}{1.509749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418066in}{1.506233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429095in}{1.500748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423490in}{1.512422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434519in}{1.511508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445549in}{1.509398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440124in}{1.514039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451154in}{1.508062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456578in}{1.512141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462183in}{1.513758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473212in}{1.517063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467607in}{1.512211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478636in}{1.511578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484241in}{1.531199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495270in}{1.512141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489665in}{1.506936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500694in}{1.540271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506299in}{1.516641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511723in}{1.509538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.517328in}{1.515024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.522753in}{1.513688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528358in}{1.517274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533782in}{1.511086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539387in}{1.511367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544811in}{1.513477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550416in}{1.517063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555840in}{1.507077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561445in}{1.511226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566869in}{1.512141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572474in}{1.519454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577898in}{1.524940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583503in}{1.542100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588927in}{1.541889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594532in}{1.517907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600137in}{1.549414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.605562in}{1.514954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611167in}{1.534575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616591in}{1.528597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.622196in}{1.528386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627620in}{1.515938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633225in}{1.575927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638649in}{1.518189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644254in}{1.536192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649678in}{1.518892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.655283in}{1.536263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660707in}{1.550469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666312in}{1.555602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671736in}{1.580920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677341in}{1.554407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682766in}{1.565589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688371in}{1.534293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693795in}{1.595196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699400in}{1.570582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704824in}{1.568191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710429in}{1.587812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715853in}{1.582256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726882in}{1.566362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721458in}{1.764192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732487in}{1.663624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743516in}{1.795909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737911in}{1.604128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.748940in}{1.713697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754545in}{1.622413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845455in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885413in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965510in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925371in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005468in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045606in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085564in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125703in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.700000in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{1.830000in}}%
\pgfpathlineto{\pgfqpoint{8.700000in}{1.830000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.936842in}{1.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.936842in,y=0.982778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.415311in}{1.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.415311in,y=0.982778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.200000in,y=0.862254in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P / N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.700000in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.533333in,y=1.061329in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.700000in}{1.741179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.533333in,y=1.688417in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.547222in,y=1.455000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N_\Delta / N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.700000in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{8.700000in}{1.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.700000in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{1.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.700000in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{1.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.700000in}{1.830000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{1.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.700000in}{1.080000in}}{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.745455in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.048485in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.162392in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.230741in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196579in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128230in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.264928in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.351515in}{1.295675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.333277in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.654545in}{1.761443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.367464in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.299091in}{1.188288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.347376in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.319617in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.365906in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.356653in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.338123in}{1.334130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.375159in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.328870in}{1.219403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.384436in}{1.206798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.402941in}{1.427156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.393689in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.412219in}{1.480770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.430724in}{1.485876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.421471in}{1.490184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.440001in}{1.188767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.449254in}{1.213659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.467784in}{1.495130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.458507in}{1.160524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.477037in}{1.549063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.486290in}{1.421412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.495567in}{1.515236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.504820in}{1.271740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.514073in}{1.533266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.523350in}{1.511885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.541856in}{1.594858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.551133in}{1.604592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.532603in}{1.523852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.560386in}{1.549861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.569639in}{1.581455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.578916in}{1.700649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.588169in}{1.662354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.597421in}{1.624377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.419085in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.415311in}{1.253071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.430481in}{1.461781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.422884in}{1.578902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.426682in}{1.239828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.601366in}{1.571243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.605165in}{1.516831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.608963in}{1.707032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.616560in}{1.588316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.620359in}{1.781708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.624157in}{1.795909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.631754in}{1.578742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.627956in}{1.526565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.612762in}{1.575232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.399362in}{1.176002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.635553in}{1.639377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.405742in}{1.192597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.639351in}{1.691554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.643150in}{1.656609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.418501in}{1.376574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.424880in}{1.215893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.646948in}{1.627409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.650747in}{1.750912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.412121in}{1.197383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.431260in}{1.463218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.444019in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.437640in}{1.500077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.456778in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.450399in}{1.497364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.463158in}{1.274932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.223923in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.242137in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.356069in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.251244in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.360622in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.246690in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.269481in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.365175in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.233030in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.237584in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.387966in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.392520in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.274035in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.278588in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.301379in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.310486in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.296826in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.337831in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.369729in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.305933in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.428971in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.283142in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.383413in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.397073in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.228477in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.374282in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.328724in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.378835in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.419864in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.342384in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.447209in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.469976in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.401627in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.497320in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.501874in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.451762in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.460869in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.346937in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.406180in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.433524in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.442631in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.315040in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.410733in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.260375in}{1.413593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.324171in}{1.192277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.474529in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.424418in}{1.505343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.438078in}{1.210308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.479107in}{1.524969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.465422in}{1.468164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.456316in}{1.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.492767in}{1.474547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.483660in}{1.191480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.488214in}{1.475025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.506427in}{1.537894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.511005in}{1.529915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/nips10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mgeiger/anaconda3/envs/t04/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mgeiger/anaconda3/envs/t04/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mgeiger/anaconda3/envs/t04/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770185in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{3.561005in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{3.561005in}{2.780556in}}%
\pgfpathlineto{\pgfqpoint{0.770185in}{2.780556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770185in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770185in,y=0.602778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328349in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328349in,y=0.602778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886513in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.886513in,y=0.602778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444677in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444677in,y=0.602778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002841in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002841in,y=0.602778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561005in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.561005in,y=0.602778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938209in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036497in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106233in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160325in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204521in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241888in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274257in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302809in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496373in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594661in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664397in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718489in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762685in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800052in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832421in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860973in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054537in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152825in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222561in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276653in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320849in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358216in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390585in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419137in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612701in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710989in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780725in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834817in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879013in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916380in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948749in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977301in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170865in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269153in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338889in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392981in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437177in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474544in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506913in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535465in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.165595in,y=0.412809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770185in}{0.838704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426048in,y=0.785942in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770185in}{1.393519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426048in,y=1.340757in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770185in}{1.948333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426048in,y=1.895572in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.08\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770185in}{2.503148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426048in,y=2.450387in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370493in,y=1.740278in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770185in}{0.700000in}}{\pgfqpoint{2.790820in}{2.080556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197791in}{2.794444in}}%
\pgfpathlineto{\pgfqpoint{2.222561in}{2.553811in}}%
\pgfpathlineto{\pgfqpoint{2.236972in}{2.450718in}}%
\pgfpathlineto{\pgfqpoint{2.258278in}{2.380026in}}%
\pgfpathlineto{\pgfqpoint{2.300900in}{2.131131in}}%
\pgfpathlineto{\pgfqpoint{2.322219in}{1.977965in}}%
\pgfpathlineto{\pgfqpoint{2.343548in}{1.879291in}}%
\pgfpathlineto{\pgfqpoint{2.358216in}{1.833635in}}%
\pgfpathlineto{\pgfqpoint{2.364843in}{1.829217in}}%
\pgfpathlineto{\pgfqpoint{2.386182in}{1.742325in}}%
\pgfpathlineto{\pgfqpoint{2.390585in}{1.737907in}}%
\pgfpathlineto{\pgfqpoint{2.407495in}{1.673106in}}%
\pgfpathlineto{\pgfqpoint{2.419137in}{1.637760in}}%
\pgfpathlineto{\pgfqpoint{2.428799in}{1.623032in}}%
\pgfpathlineto{\pgfqpoint{2.444677in}{1.609777in}}%
\pgfpathlineto{\pgfqpoint{2.450118in}{1.620087in}}%
\pgfpathlineto{\pgfqpoint{2.467781in}{1.620087in}}%
\pgfpathlineto{\pgfqpoint{2.471433in}{1.612723in}}%
\pgfpathlineto{\pgfqpoint{2.488873in}{1.571486in}}%
\pgfpathlineto{\pgfqpoint{2.492741in}{1.552340in}}%
\pgfpathlineto{\pgfqpoint{2.514061in}{1.558231in}}%
\pgfpathlineto{\pgfqpoint{2.535381in}{1.531721in}}%
\pgfpathlineto{\pgfqpoint{2.542965in}{1.525830in}}%
\pgfpathlineto{\pgfqpoint{2.556693in}{1.508157in}}%
\pgfpathlineto{\pgfqpoint{2.558609in}{1.497848in}}%
\pgfpathlineto{\pgfqpoint{2.573305in}{1.503739in}}%
\pgfpathlineto{\pgfqpoint{2.578008in}{1.490484in}}%
\pgfpathlineto{\pgfqpoint{2.587161in}{1.478702in}}%
\pgfpathlineto{\pgfqpoint{2.599321in}{1.472811in}}%
\pgfpathlineto{\pgfqpoint{2.600267in}{1.465448in}}%
\pgfpathlineto{\pgfqpoint{2.624528in}{1.465448in}}%
\pgfpathlineto{\pgfqpoint{2.635805in}{1.456611in}}%
\pgfpathlineto{\pgfqpoint{2.641952in}{1.456611in}}%
\pgfpathlineto{\pgfqpoint{2.646580in}{1.462502in}}%
\pgfpathlineto{\pgfqpoint{2.656897in}{1.459557in}}%
\pgfpathlineto{\pgfqpoint{2.676300in}{1.430102in}}%
\pgfpathlineto{\pgfqpoint{2.685449in}{1.430102in}}%
\pgfpathlineto{\pgfqpoint{2.694264in}{1.421265in}}%
\pgfpathlineto{\pgfqpoint{2.702771in}{1.425683in}}%
\pgfpathlineto{\pgfqpoint{2.705902in}{1.422738in}}%
\pgfpathlineto{\pgfqpoint{2.710989in}{1.425683in}}%
\pgfpathlineto{\pgfqpoint{2.718937in}{1.416847in}}%
\pgfpathlineto{\pgfqpoint{2.726633in}{1.425683in}}%
\pgfpathlineto{\pgfqpoint{2.727216in}{1.424211in}}%
\pgfpathlineto{\pgfqpoint{2.734093in}{1.422738in}}%
\pgfpathlineto{\pgfqpoint{2.741329in}{1.409483in}}%
\pgfpathlineto{\pgfqpoint{2.748529in}{1.408010in}}%
\pgfpathlineto{\pgfqpoint{2.755185in}{1.396228in}}%
\pgfpathlineto{\pgfqpoint{2.761827in}{1.393283in}}%
\pgfpathlineto{\pgfqpoint{2.768291in}{1.403592in}}%
\pgfpathlineto{\pgfqpoint{2.769843in}{1.400647in}}%
\pgfpathlineto{\pgfqpoint{2.774588in}{1.408010in}}%
\pgfpathlineto{\pgfqpoint{2.780725in}{1.410956in}}%
\pgfpathlineto{\pgfqpoint{2.791163in}{1.409483in}}%
\pgfpathlineto{\pgfqpoint{2.792552in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{2.803829in}{1.402119in}}%
\pgfpathlineto{\pgfqpoint{2.819818in}{1.408010in}}%
\pgfpathlineto{\pgfqpoint{2.833792in}{1.410956in}}%
\pgfpathlineto{\pgfqpoint{2.834817in}{1.405065in}}%
\pgfpathlineto{\pgfqpoint{2.839617in}{1.410956in}}%
\pgfpathlineto{\pgfqpoint{2.844324in}{1.419792in}}%
\pgfpathlineto{\pgfqpoint{2.853473in}{1.418320in}}%
\pgfpathlineto{\pgfqpoint{2.862288in}{1.427156in}}%
\pgfpathlineto{\pgfqpoint{2.866579in}{1.425683in}}%
\pgfpathlineto{\pgfqpoint{2.870795in}{1.427156in}}%
\pgfpathlineto{\pgfqpoint{2.874939in}{1.424211in}}%
\pgfpathlineto{\pgfqpoint{2.876421in}{1.428629in}}%
\pgfpathlineto{\pgfqpoint{2.879013in}{1.427156in}}%
\pgfpathlineto{\pgfqpoint{2.883020in}{1.419792in}}%
\pgfpathlineto{\pgfqpoint{2.886961in}{1.416847in}}%
\pgfpathlineto{\pgfqpoint{2.890840in}{1.421265in}}%
\pgfpathlineto{\pgfqpoint{2.894657in}{1.422738in}}%
\pgfpathlineto{\pgfqpoint{2.897736in}{1.418320in}}%
\pgfpathlineto{\pgfqpoint{2.898416in}{1.419792in}}%
\pgfpathlineto{\pgfqpoint{2.909353in}{1.434520in}}%
\pgfpathlineto{\pgfqpoint{2.923209in}{1.433047in}}%
\pgfpathlineto{\pgfqpoint{2.933105in}{1.430102in}}%
\pgfpathlineto{\pgfqpoint{2.936315in}{1.431574in}}%
\pgfpathlineto{\pgfqpoint{2.942612in}{1.427156in}}%
\pgfpathlineto{\pgfqpoint{2.945700in}{1.430102in}}%
\pgfpathlineto{\pgfqpoint{2.948749in}{1.428629in}}%
\pgfpathlineto{\pgfqpoint{2.951760in}{1.430102in}}%
\pgfpathlineto{\pgfqpoint{2.954735in}{1.427156in}}%
\pgfpathlineto{\pgfqpoint{2.966280in}{1.428629in}}%
\pgfpathlineto{\pgfqpoint{2.971853in}{1.431574in}}%
\pgfpathlineto{\pgfqpoint{2.974592in}{1.430102in}}%
\pgfpathlineto{\pgfqpoint{2.977301in}{1.433047in}}%
\pgfpathlineto{\pgfqpoint{2.982997in}{1.430102in}}%
\pgfpathlineto{\pgfqpoint{2.985249in}{1.431574in}}%
\pgfpathlineto{\pgfqpoint{2.987842in}{1.427156in}}%
\pgfpathlineto{\pgfqpoint{2.990407in}{1.427156in}}%
\pgfpathlineto{\pgfqpoint{2.992945in}{1.416847in}}%
\pgfpathlineto{\pgfqpoint{2.995457in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{2.997944in}{1.422738in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{1.425683in}}%
\pgfpathlineto{\pgfqpoint{3.004313in}{1.435993in}}%
\pgfpathlineto{\pgfqpoint{3.005253in}{1.434520in}}%
\pgfpathlineto{\pgfqpoint{3.007641in}{1.434520in}}%
\pgfpathlineto{\pgfqpoint{3.010006in}{1.437465in}}%
\pgfpathlineto{\pgfqpoint{3.012348in}{1.437465in}}%
\pgfpathlineto{\pgfqpoint{3.014668in}{1.431574in}}%
\pgfpathlineto{\pgfqpoint{3.019242in}{1.443356in}}%
\pgfpathlineto{\pgfqpoint{3.021497in}{1.438938in}}%
\pgfpathlineto{\pgfqpoint{3.030313in}{1.443356in}}%
\pgfpathlineto{\pgfqpoint{3.032467in}{1.441884in}}%
\pgfpathlineto{\pgfqpoint{3.034603in}{1.443356in}}%
\pgfpathlineto{\pgfqpoint{3.036720in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{3.038819in}{1.443356in}}%
\pgfpathlineto{\pgfqpoint{3.042963in}{1.453666in}}%
\pgfpathlineto{\pgfqpoint{3.045008in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.046942in}{1.456611in}}%
\pgfpathlineto{\pgfqpoint{3.047037in}{1.455138in}}%
\pgfpathlineto{\pgfqpoint{3.049049in}{1.441884in}}%
\pgfpathlineto{\pgfqpoint{3.051044in}{1.443356in}}%
\pgfpathlineto{\pgfqpoint{3.053023in}{1.438938in}}%
\pgfpathlineto{\pgfqpoint{3.054985in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{1.455138in}}%
\pgfpathlineto{\pgfqpoint{3.064568in}{1.453666in}}%
\pgfpathlineto{\pgfqpoint{3.068259in}{1.456611in}}%
\pgfpathlineto{\pgfqpoint{3.070141in}{1.456611in}}%
\pgfpathlineto{\pgfqpoint{3.071970in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.073786in}{1.453666in}}%
\pgfpathlineto{\pgfqpoint{3.075588in}{1.450720in}}%
\pgfpathlineto{\pgfqpoint{3.079153in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{3.080916in}{1.453666in}}%
\pgfpathlineto{\pgfqpoint{3.084404in}{1.462502in}}%
\pgfpathlineto{\pgfqpoint{3.086130in}{1.452193in}}%
\pgfpathlineto{\pgfqpoint{3.091233in}{1.452193in}}%
\pgfpathlineto{\pgfqpoint{3.092911in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.094577in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.096231in}{1.452193in}}%
\pgfpathlineto{\pgfqpoint{3.097875in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{3.101129in}{1.458084in}}%
\pgfpathlineto{\pgfqpoint{3.104339in}{1.458084in}}%
\pgfpathlineto{\pgfqpoint{3.107508in}{1.450720in}}%
\pgfpathlineto{\pgfqpoint{3.110888in}{1.459557in}}%
\pgfpathlineto{\pgfqpoint{3.112185in}{1.458084in}}%
\pgfpathlineto{\pgfqpoint{3.113724in}{1.452193in}}%
\pgfpathlineto{\pgfqpoint{3.119785in}{1.458084in}}%
\pgfpathlineto{\pgfqpoint{3.122759in}{1.450720in}}%
\pgfpathlineto{\pgfqpoint{3.124233in}{1.453666in}}%
\pgfpathlineto{\pgfqpoint{3.125697in}{1.452193in}}%
\pgfpathlineto{\pgfqpoint{3.128600in}{1.458084in}}%
\pgfpathlineto{\pgfqpoint{3.130039in}{1.455138in}}%
\pgfpathlineto{\pgfqpoint{3.131469in}{1.444829in}}%
\pgfpathlineto{\pgfqpoint{3.132891in}{1.453666in}}%
\pgfpathlineto{\pgfqpoint{3.135710in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.137107in}{1.450720in}}%
\pgfpathlineto{\pgfqpoint{3.139877in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.141251in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.142616in}{1.444829in}}%
\pgfpathlineto{\pgfqpoint{3.145325in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.146668in}{1.443356in}}%
\pgfpathlineto{\pgfqpoint{3.149332in}{1.444829in}}%
\pgfpathlineto{\pgfqpoint{3.150653in}{1.444829in}}%
\pgfpathlineto{\pgfqpoint{3.151966in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.154573in}{1.443356in}}%
\pgfpathlineto{\pgfqpoint{3.155866in}{1.444829in}}%
\pgfpathlineto{\pgfqpoint{3.157152in}{1.440411in}}%
\pgfpathlineto{\pgfqpoint{3.158431in}{1.441884in}}%
\pgfpathlineto{\pgfqpoint{3.159704in}{1.438938in}}%
\pgfpathlineto{\pgfqpoint{3.163481in}{1.453666in}}%
\pgfpathlineto{\pgfqpoint{3.164728in}{1.443356in}}%
\pgfpathlineto{\pgfqpoint{3.165968in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{3.168429in}{1.441884in}}%
\pgfpathlineto{\pgfqpoint{3.170865in}{1.450720in}}%
\pgfpathlineto{\pgfqpoint{3.173277in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{3.175665in}{1.453666in}}%
\pgfpathlineto{\pgfqpoint{3.178030in}{1.450720in}}%
\pgfpathlineto{\pgfqpoint{3.180372in}{1.453666in}}%
\pgfpathlineto{\pgfqpoint{3.181535in}{1.452193in}}%
\pgfpathlineto{\pgfqpoint{3.182692in}{1.453666in}}%
\pgfpathlineto{\pgfqpoint{3.184990in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{3.187266in}{1.453666in}}%
\pgfpathlineto{\pgfqpoint{3.188396in}{1.450720in}}%
\pgfpathlineto{\pgfqpoint{3.190641in}{1.452193in}}%
\pgfpathlineto{\pgfqpoint{3.191755in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{3.193969in}{1.453666in}}%
\pgfpathlineto{\pgfqpoint{3.196148in}{1.455138in}}%
\pgfpathlineto{\pgfqpoint{3.197252in}{1.450720in}}%
\pgfpathlineto{\pgfqpoint{3.199416in}{1.452193in}}%
\pgfpathlineto{\pgfqpoint{3.201562in}{1.458084in}}%
\pgfpathlineto{\pgfqpoint{3.202627in}{1.459557in}}%
\pgfpathlineto{\pgfqpoint{3.204744in}{1.452193in}}%
\pgfpathlineto{\pgfqpoint{3.207886in}{1.458084in}}%
\pgfpathlineto{\pgfqpoint{3.210987in}{1.458084in}}%
\pgfpathlineto{\pgfqpoint{3.212012in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{3.214049in}{1.458084in}}%
\pgfpathlineto{\pgfqpoint{3.216069in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{3.218072in}{1.459557in}}%
\pgfpathlineto{\pgfqpoint{3.220059in}{1.459557in}}%
\pgfpathlineto{\pgfqpoint{3.222030in}{1.462502in}}%
\pgfpathlineto{\pgfqpoint{3.223010in}{1.462502in}}%
\pgfpathlineto{\pgfqpoint{3.223985in}{1.458084in}}%
\pgfpathlineto{\pgfqpoint{3.224957in}{1.459557in}}%
\pgfpathlineto{\pgfqpoint{3.225924in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{3.226888in}{1.458084in}}%
\pgfpathlineto{\pgfqpoint{3.227848in}{1.459557in}}%
\pgfpathlineto{\pgfqpoint{3.229757in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{3.230706in}{1.463975in}}%
\pgfpathlineto{\pgfqpoint{3.233530in}{1.458084in}}%
\pgfpathlineto{\pgfqpoint{3.246291in}{1.459557in}}%
\pgfpathlineto{\pgfqpoint{3.248940in}{1.462502in}}%
\pgfpathlineto{\pgfqpoint{3.250691in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{3.251561in}{1.462502in}}%
\pgfpathlineto{\pgfqpoint{3.252428in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{3.253293in}{1.455138in}}%
\pgfpathlineto{\pgfqpoint{3.254154in}{1.458084in}}%
\pgfpathlineto{\pgfqpoint{3.255867in}{1.456611in}}%
\pgfpathlineto{\pgfqpoint{3.257568in}{1.453666in}}%
\pgfpathlineto{\pgfqpoint{3.260097in}{1.458084in}}%
\pgfpathlineto{\pgfqpoint{3.265079in}{1.456611in}}%
\pgfpathlineto{\pgfqpoint{3.265899in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{3.266716in}{1.458084in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.459557in}}%
\pgfpathlineto{\pgfqpoint{3.275532in}{1.463975in}}%
\pgfpathlineto{\pgfqpoint{3.279436in}{1.465448in}}%
\pgfpathlineto{\pgfqpoint{3.280209in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{3.280980in}{1.463975in}}%
\pgfpathlineto{\pgfqpoint{3.281410in}{1.466920in}}%
\pgfpathlineto{\pgfqpoint{3.282514in}{1.463975in}}%
\pgfpathlineto{\pgfqpoint{3.286308in}{1.458084in}}%
\pgfpathlineto{\pgfqpoint{3.288556in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{3.289300in}{1.462502in}}%
\pgfpathlineto{\pgfqpoint{3.290043in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{3.292990in}{1.459557in}}%
\pgfpathlineto{\pgfqpoint{3.294450in}{1.455138in}}%
\pgfpathlineto{\pgfqpoint{3.295177in}{1.456611in}}%
\pgfpathlineto{\pgfqpoint{3.295902in}{1.453666in}}%
\pgfpathlineto{\pgfqpoint{3.296624in}{1.456611in}}%
\pgfpathlineto{\pgfqpoint{3.298779in}{1.456611in}}%
\pgfpathlineto{\pgfqpoint{3.300915in}{1.452193in}}%
\pgfpathlineto{\pgfqpoint{3.302725in}{1.453666in}}%
\pgfpathlineto{\pgfqpoint{3.304433in}{1.450720in}}%
\pgfpathlineto{\pgfqpoint{3.307212in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{3.308589in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.309275in}{1.450720in}}%
\pgfpathlineto{\pgfqpoint{3.309958in}{1.444829in}}%
\pgfpathlineto{\pgfqpoint{3.310640in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.314021in}{1.450720in}}%
\pgfpathlineto{\pgfqpoint{3.316027in}{1.443356in}}%
\pgfpathlineto{\pgfqpoint{3.317356in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.318017in}{1.444829in}}%
\pgfpathlineto{\pgfqpoint{3.318677in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.319991in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{3.320645in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.321297in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.322597in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.323244in}{1.443356in}}%
\pgfpathlineto{\pgfqpoint{3.323890in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{3.324534in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.326455in}{1.444829in}}%
\pgfpathlineto{\pgfqpoint{3.328993in}{1.452193in}}%
\pgfpathlineto{\pgfqpoint{3.331505in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{3.348396in}{1.450720in}}%
\pgfpathlineto{\pgfqpoint{3.348978in}{1.452193in}}%
\pgfpathlineto{\pgfqpoint{3.349559in}{1.450720in}}%
\pgfpathlineto{\pgfqpoint{3.350716in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.351293in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{3.353014in}{1.453666in}}%
\pgfpathlineto{\pgfqpoint{3.355290in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.356983in}{1.450720in}}%
\pgfpathlineto{\pgfqpoint{3.357545in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{3.358105in}{1.450720in}}%
\pgfpathlineto{\pgfqpoint{3.358665in}{1.450720in}}%
\pgfpathlineto{\pgfqpoint{3.360889in}{1.444829in}}%
\pgfpathlineto{\pgfqpoint{3.362543in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.363092in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.363640in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{3.364187in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.365819in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.366361in}{1.444829in}}%
\pgfpathlineto{\pgfqpoint{3.366901in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.370119in}{1.452193in}}%
\pgfpathlineto{\pgfqpoint{3.372241in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.372768in}{1.443356in}}%
\pgfpathlineto{\pgfqpoint{3.373295in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.373820in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.374344in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{3.374867in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.379524in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.380036in}{1.444829in}}%
\pgfpathlineto{\pgfqpoint{3.381057in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.382073in}{1.444829in}}%
\pgfpathlineto{\pgfqpoint{3.383085in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.391034in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.391522in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{3.392009in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.392495in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.393948in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.395393in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.397305in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.399203in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.401554in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{3.402021in}{1.444829in}}%
\pgfpathlineto{\pgfqpoint{3.402954in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.404808in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.405729in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{3.406189in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.408019in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.425168in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.425592in}{1.450720in}}%
\pgfpathlineto{\pgfqpoint{3.426860in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{3.428541in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.431040in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.431454in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{3.432280in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.445125in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.445516in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{3.446684in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.449772in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.451682in}{1.444829in}}%
\pgfpathlineto{\pgfqpoint{3.453578in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.455083in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.456952in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{3.457696in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{3.459545in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.459913in}{1.450720in}}%
\pgfpathlineto{\pgfqpoint{3.461014in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.465369in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{3.465728in}{1.444829in}}%
\pgfpathlineto{\pgfqpoint{3.466087in}{1.450720in}}%
\pgfpathlineto{\pgfqpoint{3.466803in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.468229in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.470000in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.471407in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.472108in}{1.450720in}}%
\pgfpathlineto{\pgfqpoint{3.473247in}{1.444829in}}%
\pgfpathlineto{\pgfqpoint{3.474890in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.476956in}{1.444829in}}%
\pgfpathlineto{\pgfqpoint{3.479005in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.480699in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.486041in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.486371in}{1.450720in}}%
\pgfpathlineto{\pgfqpoint{3.487687in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.488669in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{3.489321in}{1.444829in}}%
\pgfpathlineto{\pgfqpoint{3.490621in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.490945in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.493520in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.493840in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{3.494562in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.494798in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.495434in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{3.496385in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.498277in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.499842in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.501706in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.503864in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.504171in}{1.444829in}}%
\pgfpathlineto{\pgfqpoint{3.504783in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.505088in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.506306in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.506610in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.512010in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.512307in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{3.512899in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.513194in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.514666in}{1.444829in}}%
\pgfpathlineto{\pgfqpoint{3.516420in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.517583in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.517873in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.540529in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.540792in}{1.444829in}}%
\pgfpathlineto{\pgfqpoint{3.542106in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.542368in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{3.543413in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.544713in}{1.444829in}}%
\pgfpathlineto{\pgfqpoint{3.544453in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{3.544972in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.548571in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.549081in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{3.550097in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.550351in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.550604in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{3.551866in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.552870in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.554121in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.554619in}{1.452193in}}%
\pgfpathlineto{\pgfqpoint{3.555860in}{1.444829in}}%
\pgfpathlineto{\pgfqpoint{3.556355in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.557341in}{1.444829in}}%
\pgfpathlineto{\pgfqpoint{3.556848in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.557587in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.558507in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{3.558568in}{1.444829in}}%
\pgfpathlineto{\pgfqpoint{3.559058in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.559790in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.561247in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{3.561247in}{1.447775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770185in}{0.700000in}}{\pgfqpoint{2.790820in}{2.080556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653487in}{2.794444in}}%
\pgfpathlineto{\pgfqpoint{1.661348in}{2.755578in}}%
\pgfpathlineto{\pgfqpoint{1.682491in}{2.612721in}}%
\pgfpathlineto{\pgfqpoint{1.725183in}{2.396226in}}%
\pgfpathlineto{\pgfqpoint{1.767881in}{2.246006in}}%
\pgfpathlineto{\pgfqpoint{1.789434in}{2.191514in}}%
\pgfpathlineto{\pgfqpoint{1.810556in}{2.100203in}}%
\pgfpathlineto{\pgfqpoint{1.832118in}{2.020675in}}%
\pgfpathlineto{\pgfqpoint{1.874589in}{1.842472in}}%
\pgfpathlineto{\pgfqpoint{1.886513in}{1.813017in}}%
\pgfpathlineto{\pgfqpoint{1.896020in}{1.783562in}}%
\pgfpathlineto{\pgfqpoint{1.917210in}{1.681942in}}%
\pgfpathlineto{\pgfqpoint{1.938462in}{1.608305in}}%
\pgfpathlineto{\pgfqpoint{1.959799in}{1.519939in}}%
\pgfpathlineto{\pgfqpoint{1.981219in}{1.463975in}}%
\pgfpathlineto{\pgfqpoint{2.002557in}{1.418320in}}%
\pgfpathlineto{\pgfqpoint{2.023825in}{1.378555in}}%
\pgfpathlineto{\pgfqpoint{2.045146in}{1.324064in}}%
\pgfpathlineto{\pgfqpoint{2.054537in}{1.316700in}}%
\pgfpathlineto{\pgfqpoint{2.066480in}{1.304918in}}%
\pgfpathlineto{\pgfqpoint{2.087783in}{1.265154in}}%
\pgfpathlineto{\pgfqpoint{2.109113in}{1.231280in}}%
\pgfpathlineto{\pgfqpoint{2.130407in}{1.192989in}}%
\pgfpathlineto{\pgfqpoint{2.151691in}{1.178261in}}%
\pgfpathlineto{\pgfqpoint{2.152825in}{1.181207in}}%
\pgfpathlineto{\pgfqpoint{2.173047in}{1.134079in}}%
\pgfpathlineto{\pgfqpoint{2.194312in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.215677in}{1.117878in}}%
\pgfpathlineto{\pgfqpoint{2.222561in}{1.092842in}}%
\pgfpathlineto{\pgfqpoint{2.236972in}{1.098733in}}%
\pgfpathlineto{\pgfqpoint{2.258278in}{1.078114in}}%
\pgfpathlineto{\pgfqpoint{2.276653in}{1.081060in}}%
\pgfpathlineto{\pgfqpoint{2.279592in}{1.079587in}}%
\pgfpathlineto{\pgfqpoint{2.300900in}{1.089896in}}%
\pgfpathlineto{\pgfqpoint{2.320849in}{1.086951in}}%
\pgfpathlineto{\pgfqpoint{2.322219in}{1.089896in}}%
\pgfpathlineto{\pgfqpoint{2.343548in}{1.107569in}}%
\pgfpathlineto{\pgfqpoint{2.358216in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.364843in}{1.135551in}}%
\pgfpathlineto{\pgfqpoint{2.386182in}{1.190043in}}%
\pgfpathlineto{\pgfqpoint{2.390585in}{1.187098in}}%
\pgfpathlineto{\pgfqpoint{2.407495in}{1.210662in}}%
\pgfpathlineto{\pgfqpoint{2.419137in}{1.209189in}}%
\pgfpathlineto{\pgfqpoint{2.428799in}{1.213607in}}%
\pgfpathlineto{\pgfqpoint{2.444677in}{1.223916in}}%
\pgfpathlineto{\pgfqpoint{2.450118in}{1.238644in}}%
\pgfpathlineto{\pgfqpoint{2.467781in}{1.253372in}}%
\pgfpathlineto{\pgfqpoint{2.471433in}{1.247481in}}%
\pgfpathlineto{\pgfqpoint{2.492741in}{1.275463in}}%
\pgfpathlineto{\pgfqpoint{2.508276in}{1.299027in}}%
\pgfpathlineto{\pgfqpoint{2.514061in}{1.293136in}}%
\pgfpathlineto{\pgfqpoint{2.526240in}{1.291663in}}%
\pgfpathlineto{\pgfqpoint{2.535381in}{1.288718in}}%
\pgfpathlineto{\pgfqpoint{2.558609in}{1.318173in}}%
\pgfpathlineto{\pgfqpoint{2.578008in}{1.337318in}}%
\pgfpathlineto{\pgfqpoint{2.587161in}{1.338791in}}%
\pgfpathlineto{\pgfqpoint{2.599321in}{1.356464in}}%
\pgfpathlineto{\pgfqpoint{2.600267in}{1.360882in}}%
\pgfpathlineto{\pgfqpoint{2.620642in}{1.387392in}}%
\pgfpathlineto{\pgfqpoint{2.624528in}{1.391810in}}%
\pgfpathlineto{\pgfqpoint{2.635805in}{1.397701in}}%
\pgfpathlineto{\pgfqpoint{2.641952in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{2.646580in}{1.416847in}}%
\pgfpathlineto{\pgfqpoint{2.663267in}{1.435993in}}%
\pgfpathlineto{\pgfqpoint{2.666793in}{1.434520in}}%
\pgfpathlineto{\pgfqpoint{2.676300in}{1.446302in}}%
\pgfpathlineto{\pgfqpoint{2.684585in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.685449in}{1.459557in}}%
\pgfpathlineto{\pgfqpoint{2.694264in}{1.481648in}}%
\pgfpathlineto{\pgfqpoint{2.710989in}{1.483121in}}%
\pgfpathlineto{\pgfqpoint{2.718937in}{1.494903in}}%
\pgfpathlineto{\pgfqpoint{2.726633in}{1.484593in}}%
\pgfpathlineto{\pgfqpoint{2.727216in}{1.487539in}}%
\pgfpathlineto{\pgfqpoint{2.734093in}{1.496375in}}%
\pgfpathlineto{\pgfqpoint{2.741329in}{1.490484in}}%
\pgfpathlineto{\pgfqpoint{2.748529in}{1.486066in}}%
\pgfpathlineto{\pgfqpoint{2.755185in}{1.494903in}}%
\pgfpathlineto{\pgfqpoint{2.761827in}{1.499321in}}%
\pgfpathlineto{\pgfqpoint{2.768291in}{1.506685in}}%
\pgfpathlineto{\pgfqpoint{2.769843in}{1.500794in}}%
\pgfpathlineto{\pgfqpoint{2.774588in}{1.503739in}}%
\pgfpathlineto{\pgfqpoint{2.780725in}{1.511103in}}%
\pgfpathlineto{\pgfqpoint{2.791163in}{1.534667in}}%
\pgfpathlineto{\pgfqpoint{2.792552in}{1.527303in}}%
\pgfpathlineto{\pgfqpoint{2.803829in}{1.537612in}}%
\pgfpathlineto{\pgfqpoint{2.809277in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{2.814604in}{1.561177in}}%
\pgfpathlineto{\pgfqpoint{2.829919in}{1.565595in}}%
\pgfpathlineto{\pgfqpoint{2.839617in}{1.575904in}}%
\pgfpathlineto{\pgfqpoint{2.844324in}{1.578850in}}%
\pgfpathlineto{\pgfqpoint{2.848942in}{1.574431in}}%
\pgfpathlineto{\pgfqpoint{2.853473in}{1.580322in}}%
\pgfpathlineto{\pgfqpoint{2.855106in}{1.586213in}}%
\pgfpathlineto{\pgfqpoint{2.857921in}{1.587686in}}%
\pgfpathlineto{\pgfqpoint{2.862288in}{1.584741in}}%
\pgfpathlineto{\pgfqpoint{2.866579in}{1.590632in}}%
\pgfpathlineto{\pgfqpoint{2.870795in}{1.584741in}}%
\pgfpathlineto{\pgfqpoint{2.883020in}{1.592104in}}%
\pgfpathlineto{\pgfqpoint{2.886961in}{1.587686in}}%
\pgfpathlineto{\pgfqpoint{2.890840in}{1.593577in}}%
\pgfpathlineto{\pgfqpoint{2.894657in}{1.605359in}}%
\pgfpathlineto{\pgfqpoint{2.897736in}{1.600941in}}%
\pgfpathlineto{\pgfqpoint{2.898416in}{1.605359in}}%
\pgfpathlineto{\pgfqpoint{2.902117in}{1.608305in}}%
\pgfpathlineto{\pgfqpoint{2.909353in}{1.603886in}}%
\pgfpathlineto{\pgfqpoint{2.912892in}{1.605359in}}%
\pgfpathlineto{\pgfqpoint{2.916380in}{1.602414in}}%
\pgfpathlineto{\pgfqpoint{2.919053in}{1.595050in}}%
\pgfpathlineto{\pgfqpoint{2.919819in}{1.602414in}}%
\pgfpathlineto{\pgfqpoint{2.923209in}{1.596523in}}%
\pgfpathlineto{\pgfqpoint{2.926553in}{1.605359in}}%
\pgfpathlineto{\pgfqpoint{2.933105in}{1.612723in}}%
\pgfpathlineto{\pgfqpoint{2.936315in}{1.608305in}}%
\pgfpathlineto{\pgfqpoint{2.945700in}{1.611250in}}%
\pgfpathlineto{\pgfqpoint{2.951760in}{1.608305in}}%
\pgfpathlineto{\pgfqpoint{2.954735in}{1.612723in}}%
\pgfpathlineto{\pgfqpoint{2.957673in}{1.611250in}}%
\pgfpathlineto{\pgfqpoint{2.960576in}{1.614196in}}%
\pgfpathlineto{\pgfqpoint{2.961682in}{1.609777in}}%
\pgfpathlineto{\pgfqpoint{2.963445in}{1.609777in}}%
\pgfpathlineto{\pgfqpoint{2.966280in}{1.615668in}}%
\pgfpathlineto{\pgfqpoint{2.971853in}{1.614196in}}%
\pgfpathlineto{\pgfqpoint{2.974592in}{1.606832in}}%
\pgfpathlineto{\pgfqpoint{2.977301in}{1.611250in}}%
\pgfpathlineto{\pgfqpoint{2.979979in}{1.611250in}}%
\pgfpathlineto{\pgfqpoint{2.987842in}{1.603886in}}%
\pgfpathlineto{\pgfqpoint{2.990407in}{1.606832in}}%
\pgfpathlineto{\pgfqpoint{2.992945in}{1.603886in}}%
\pgfpathlineto{\pgfqpoint{2.997944in}{1.614196in}}%
\pgfpathlineto{\pgfqpoint{3.000405in}{1.614196in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{1.623032in}}%
\pgfpathlineto{\pgfqpoint{3.005253in}{1.614196in}}%
\pgfpathlineto{\pgfqpoint{3.007641in}{1.612723in}}%
\pgfpathlineto{\pgfqpoint{3.014668in}{1.620087in}}%
\pgfpathlineto{\pgfqpoint{3.016966in}{1.620087in}}%
\pgfpathlineto{\pgfqpoint{3.019242in}{1.623032in}}%
\pgfpathlineto{\pgfqpoint{3.021497in}{1.618614in}}%
\pgfpathlineto{\pgfqpoint{3.028138in}{1.633341in}}%
\pgfpathlineto{\pgfqpoint{3.030313in}{1.630396in}}%
\pgfpathlineto{\pgfqpoint{3.032467in}{1.633341in}}%
\pgfpathlineto{\pgfqpoint{3.034603in}{1.630396in}}%
\pgfpathlineto{\pgfqpoint{3.036720in}{1.636287in}}%
\pgfpathlineto{\pgfqpoint{3.038819in}{1.631869in}}%
\pgfpathlineto{\pgfqpoint{3.040900in}{1.633341in}}%
\pgfpathlineto{\pgfqpoint{3.042963in}{1.640705in}}%
\pgfpathlineto{\pgfqpoint{3.045008in}{1.639232in}}%
\pgfpathlineto{\pgfqpoint{3.046942in}{1.631869in}}%
\pgfpathlineto{\pgfqpoint{3.047037in}{1.637760in}}%
\pgfpathlineto{\pgfqpoint{3.049049in}{1.639232in}}%
\pgfpathlineto{\pgfqpoint{3.051044in}{1.637760in}}%
\pgfpathlineto{\pgfqpoint{3.053023in}{1.639232in}}%
\pgfpathlineto{\pgfqpoint{3.054985in}{1.636287in}}%
\pgfpathlineto{\pgfqpoint{3.056932in}{1.639232in}}%
\pgfpathlineto{\pgfqpoint{3.058864in}{1.637760in}}%
\pgfpathlineto{\pgfqpoint{3.060780in}{1.639232in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{1.634814in}}%
\pgfpathlineto{\pgfqpoint{3.064568in}{1.640705in}}%
\pgfpathlineto{\pgfqpoint{3.066440in}{1.636287in}}%
\pgfpathlineto{\pgfqpoint{3.068297in}{1.640705in}}%
\pgfpathlineto{\pgfqpoint{3.070141in}{1.639232in}}%
\pgfpathlineto{\pgfqpoint{3.077377in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.082667in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.086130in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.087843in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.089544in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.089573in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.091233in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{3.092911in}{1.649542in}}%
\pgfpathlineto{\pgfqpoint{3.096231in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.118284in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.119785in}{1.651014in}}%
\pgfpathlineto{\pgfqpoint{3.122759in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.124233in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.125697in}{1.651014in}}%
\pgfpathlineto{\pgfqpoint{3.130039in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.132891in}{1.651014in}}%
\pgfpathlineto{\pgfqpoint{3.134304in}{1.649542in}}%
\pgfpathlineto{\pgfqpoint{3.135710in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.138496in}{1.649542in}}%
\pgfpathlineto{\pgfqpoint{3.141251in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.142616in}{1.651014in}}%
\pgfpathlineto{\pgfqpoint{3.143974in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.146668in}{1.649542in}}%
\pgfpathlineto{\pgfqpoint{3.148003in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.149332in}{1.651014in}}%
\pgfpathlineto{\pgfqpoint{3.150653in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.151966in}{1.651014in}}%
\pgfpathlineto{\pgfqpoint{3.153273in}{1.633341in}}%
\pgfpathlineto{\pgfqpoint{3.153518in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.154573in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{3.155866in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.160969in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{3.162229in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.163481in}{1.651014in}}%
\pgfpathlineto{\pgfqpoint{3.164728in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.167201in}{1.653960in}}%
\pgfpathlineto{\pgfqpoint{3.168429in}{1.651014in}}%
\pgfpathlineto{\pgfqpoint{3.169650in}{1.655433in}}%
\pgfpathlineto{\pgfqpoint{3.170865in}{1.649542in}}%
\pgfpathlineto{\pgfqpoint{3.173277in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{3.174833in}{1.653960in}}%
\pgfpathlineto{\pgfqpoint{3.175665in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.176851in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.179204in}{1.653960in}}%
\pgfpathlineto{\pgfqpoint{3.181535in}{1.649542in}}%
\pgfpathlineto{\pgfqpoint{3.182692in}{1.651014in}}%
\pgfpathlineto{\pgfqpoint{3.184990in}{1.655433in}}%
\pgfpathlineto{\pgfqpoint{3.186130in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.187266in}{1.649542in}}%
\pgfpathlineto{\pgfqpoint{3.190641in}{1.653960in}}%
\pgfpathlineto{\pgfqpoint{3.191755in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.192864in}{1.649542in}}%
\pgfpathlineto{\pgfqpoint{3.193969in}{1.651014in}}%
\pgfpathlineto{\pgfqpoint{3.195068in}{1.649542in}}%
\pgfpathlineto{\pgfqpoint{3.196163in}{1.655433in}}%
\pgfpathlineto{\pgfqpoint{3.197252in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{3.199416in}{1.651014in}}%
\pgfpathlineto{\pgfqpoint{3.201562in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{3.202627in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.203688in}{1.651014in}}%
\pgfpathlineto{\pgfqpoint{3.204744in}{1.649542in}}%
\pgfpathlineto{\pgfqpoint{3.206843in}{1.651014in}}%
\pgfpathlineto{\pgfqpoint{3.207886in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.208924in}{1.649542in}}%
\pgfpathlineto{\pgfqpoint{3.209958in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{3.212012in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.215061in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{3.218072in}{1.649542in}}%
\pgfpathlineto{\pgfqpoint{3.220059in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.223010in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.223985in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.224957in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{3.225924in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.226888in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.227848in}{1.640705in}}%
\pgfpathlineto{\pgfqpoint{3.228804in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.230706in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.231651in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{1.639232in}}%
\pgfpathlineto{\pgfqpoint{3.233530in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.234464in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.237245in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.238165in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.239081in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{3.239994in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.241810in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.242713in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.243613in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{3.246291in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.247177in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.248060in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.248940in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.255867in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.256719in}{1.640705in}}%
\pgfpathlineto{\pgfqpoint{3.257568in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{3.262601in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{3.264255in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.265079in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.265899in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.266716in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{3.267531in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.269959in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.270763in}{1.642178in}}%
\pgfpathlineto{\pgfqpoint{3.271565in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.272363in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.273953in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.274744in}{1.640705in}}%
\pgfpathlineto{\pgfqpoint{3.275532in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{3.277101in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.278660in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.279436in}{1.639232in}}%
\pgfpathlineto{\pgfqpoint{3.280209in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{3.280980in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{3.281410in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.282514in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.283278in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.284039in}{1.639232in}}%
\pgfpathlineto{\pgfqpoint{3.284797in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.286308in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{3.288556in}{1.639232in}}%
\pgfpathlineto{\pgfqpoint{3.290043in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.290783in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.292257in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{3.292990in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.294450in}{1.649542in}}%
\pgfpathlineto{\pgfqpoint{3.295177in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.295902in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.296624in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.297345in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.298063in}{1.651014in}}%
\pgfpathlineto{\pgfqpoint{3.298779in}{1.649542in}}%
\pgfpathlineto{\pgfqpoint{3.300205in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.300915in}{1.611250in}}%
\pgfpathlineto{\pgfqpoint{3.301623in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{3.302328in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{3.303734in}{1.651014in}}%
\pgfpathlineto{\pgfqpoint{3.304433in}{1.649542in}}%
\pgfpathlineto{\pgfqpoint{3.305131in}{1.640705in}}%
\pgfpathlineto{\pgfqpoint{3.305826in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.307212in}{1.651014in}}%
\pgfpathlineto{\pgfqpoint{3.309275in}{1.642178in}}%
\pgfpathlineto{\pgfqpoint{3.311998in}{1.651014in}}%
\pgfpathlineto{\pgfqpoint{3.314021in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.316692in}{1.649542in}}%
\pgfpathlineto{\pgfqpoint{3.317356in}{1.649542in}}%
\pgfpathlineto{\pgfqpoint{3.318677in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{3.321297in}{1.653960in}}%
\pgfpathlineto{\pgfqpoint{3.321948in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.322597in}{1.649542in}}%
\pgfpathlineto{\pgfqpoint{3.324534in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{3.325176in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{3.325816in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.326455in}{1.651014in}}%
\pgfpathlineto{\pgfqpoint{3.328993in}{1.651014in}}%
\pgfpathlineto{\pgfqpoint{3.329624in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.330253in}{1.651014in}}%
\pgfpathlineto{\pgfqpoint{3.332129in}{1.649542in}}%
\pgfpathlineto{\pgfqpoint{3.332752in}{1.639232in}}%
\pgfpathlineto{\pgfqpoint{3.333373in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.334609in}{1.651014in}}%
\pgfpathlineto{\pgfqpoint{3.335840in}{1.649542in}}%
\pgfpathlineto{\pgfqpoint{3.336453in}{1.649542in}}%
\pgfpathlineto{\pgfqpoint{3.337064in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{3.337674in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.338282in}{1.649542in}}%
\pgfpathlineto{\pgfqpoint{3.338889in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.340700in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.341301in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{3.342498in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.344283in}{1.649542in}}%
\pgfpathlineto{\pgfqpoint{3.344875in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.346054in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{3.347813in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.348978in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.350716in}{1.649542in}}%
\pgfpathlineto{\pgfqpoint{3.351293in}{1.639232in}}%
\pgfpathlineto{\pgfqpoint{3.352441in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.354155in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.354723in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.355856in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{3.357545in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.359223in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{3.360334in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.360889in}{1.639232in}}%
\pgfpathlineto{\pgfqpoint{3.361441in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.362543in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.363640in}{1.649542in}}%
\pgfpathlineto{\pgfqpoint{3.364187in}{1.637760in}}%
\pgfpathlineto{\pgfqpoint{3.365276in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{3.366901in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.367440in}{1.639232in}}%
\pgfpathlineto{\pgfqpoint{3.367979in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.369051in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.370119in}{1.649542in}}%
\pgfpathlineto{\pgfqpoint{3.370651in}{1.639232in}}%
\pgfpathlineto{\pgfqpoint{3.371712in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{3.376429in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{3.376948in}{1.640705in}}%
\pgfpathlineto{\pgfqpoint{3.377465in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.379011in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{3.379524in}{1.636287in}}%
\pgfpathlineto{\pgfqpoint{3.380547in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.382073in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{3.382580in}{1.634814in}}%
\pgfpathlineto{\pgfqpoint{3.383590in}{1.642178in}}%
\pgfpathlineto{\pgfqpoint{3.385597in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.386096in}{1.639232in}}%
\pgfpathlineto{\pgfqpoint{3.387092in}{1.642178in}}%
\pgfpathlineto{\pgfqpoint{3.390544in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.391522in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{3.392495in}{1.640705in}}%
\pgfpathlineto{\pgfqpoint{3.393465in}{1.642178in}}%
\pgfpathlineto{\pgfqpoint{3.397305in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.397781in}{1.637760in}}%
\pgfpathlineto{\pgfqpoint{3.398730in}{1.642178in}}%
\pgfpathlineto{\pgfqpoint{3.400146in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.400616in}{1.636287in}}%
\pgfpathlineto{\pgfqpoint{3.401554in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.402954in}{1.642178in}}%
\pgfpathlineto{\pgfqpoint{3.403419in}{1.637760in}}%
\pgfpathlineto{\pgfqpoint{3.404346in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.406189in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.406648in}{1.636287in}}%
\pgfpathlineto{\pgfqpoint{3.407562in}{1.640705in}}%
\pgfpathlineto{\pgfqpoint{3.408928in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.409301in}{1.642178in}}%
\pgfpathlineto{\pgfqpoint{3.409382in}{1.636287in}}%
\pgfpathlineto{\pgfqpoint{3.410737in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{3.411637in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{3.412085in}{1.636287in}}%
\pgfpathlineto{\pgfqpoint{3.412980in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{3.413871in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{3.414315in}{1.633341in}}%
\pgfpathlineto{\pgfqpoint{3.415201in}{1.642178in}}%
\pgfpathlineto{\pgfqpoint{3.416085in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{3.416964in}{1.643651in}}%
\pgfpathlineto{\pgfqpoint{3.417403in}{1.636287in}}%
\pgfpathlineto{\pgfqpoint{3.418278in}{1.639232in}}%
\pgfpathlineto{\pgfqpoint{3.418715in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{3.419585in}{1.642178in}}%
\pgfpathlineto{\pgfqpoint{3.420452in}{1.634814in}}%
\pgfpathlineto{\pgfqpoint{3.421317in}{1.640705in}}%
\pgfpathlineto{\pgfqpoint{3.422607in}{1.640705in}}%
\pgfpathlineto{\pgfqpoint{3.423891in}{1.631869in}}%
\pgfpathlineto{\pgfqpoint{3.424317in}{1.636287in}}%
\pgfpathlineto{\pgfqpoint{3.426015in}{1.640705in}}%
\pgfpathlineto{\pgfqpoint{3.426438in}{1.633341in}}%
\pgfpathlineto{\pgfqpoint{3.427702in}{1.637760in}}%
\pgfpathlineto{\pgfqpoint{3.428541in}{1.640705in}}%
\pgfpathlineto{\pgfqpoint{3.428959in}{1.636287in}}%
\pgfpathlineto{\pgfqpoint{3.429376in}{1.633341in}}%
\pgfpathlineto{\pgfqpoint{3.430209in}{1.636287in}}%
\pgfpathlineto{\pgfqpoint{3.433103in}{1.637760in}}%
\pgfpathlineto{\pgfqpoint{3.434332in}{1.642178in}}%
\pgfpathlineto{\pgfqpoint{3.435148in}{1.634814in}}%
\pgfpathlineto{\pgfqpoint{3.435962in}{1.637760in}}%
\pgfpathlineto{\pgfqpoint{3.436367in}{1.637760in}}%
\pgfpathlineto{\pgfqpoint{3.436772in}{1.617141in}}%
\pgfpathlineto{\pgfqpoint{3.437580in}{1.637760in}}%
\pgfpathlineto{\pgfqpoint{3.437983in}{1.636287in}}%
\pgfpathlineto{\pgfqpoint{3.438787in}{1.637760in}}%
\pgfpathlineto{\pgfqpoint{3.439188in}{1.639232in}}%
\pgfpathlineto{\pgfqpoint{3.439589in}{1.633341in}}%
\pgfpathlineto{\pgfqpoint{3.440786in}{1.636287in}}%
\pgfpathlineto{\pgfqpoint{3.441581in}{1.633341in}}%
\pgfpathlineto{\pgfqpoint{3.441977in}{1.640705in}}%
\pgfpathlineto{\pgfqpoint{3.443162in}{1.636287in}}%
\pgfpathlineto{\pgfqpoint{3.444734in}{1.631869in}}%
\pgfpathlineto{\pgfqpoint{3.445516in}{1.633341in}}%
\pgfpathlineto{\pgfqpoint{3.447072in}{1.633341in}}%
\pgfpathlineto{\pgfqpoint{3.448233in}{1.636287in}}%
\pgfpathlineto{\pgfqpoint{3.448619in}{1.633341in}}%
\pgfpathlineto{\pgfqpoint{3.452442in}{1.634814in}}%
\pgfpathlineto{\pgfqpoint{3.452821in}{1.636287in}}%
\pgfpathlineto{\pgfqpoint{3.453578in}{1.634814in}}%
\pgfpathlineto{\pgfqpoint{3.455833in}{1.631869in}}%
\pgfpathlineto{\pgfqpoint{3.456580in}{1.631869in}}%
\pgfpathlineto{\pgfqpoint{3.457696in}{1.637760in}}%
\pgfpathlineto{\pgfqpoint{3.458067in}{1.634814in}}%
\pgfpathlineto{\pgfqpoint{3.458807in}{1.634814in}}%
\pgfpathlineto{\pgfqpoint{3.459176in}{1.596523in}}%
\pgfpathlineto{\pgfqpoint{3.459913in}{1.636287in}}%
\pgfpathlineto{\pgfqpoint{3.460281in}{1.636287in}}%
\pgfpathlineto{\pgfqpoint{3.462110in}{1.634814in}}%
\pgfpathlineto{\pgfqpoint{3.462474in}{1.637760in}}%
\pgfpathlineto{\pgfqpoint{3.463564in}{1.636287in}}%
\pgfpathlineto{\pgfqpoint{3.464288in}{1.634814in}}%
\pgfpathlineto{\pgfqpoint{3.465728in}{1.633341in}}%
\pgfpathlineto{\pgfqpoint{3.467517in}{1.636287in}}%
\pgfpathlineto{\pgfqpoint{3.468584in}{1.634814in}}%
\pgfpathlineto{\pgfqpoint{3.468939in}{1.637760in}}%
\pgfpathlineto{\pgfqpoint{3.469647in}{1.634814in}}%
\pgfpathlineto{\pgfqpoint{3.471056in}{1.633341in}}%
\pgfpathlineto{\pgfqpoint{3.471758in}{1.636287in}}%
\pgfpathlineto{\pgfqpoint{3.472108in}{1.631869in}}%
\pgfpathlineto{\pgfqpoint{3.473503in}{1.631869in}}%
\pgfpathlineto{\pgfqpoint{3.473850in}{1.639232in}}%
\pgfpathlineto{\pgfqpoint{3.474890in}{1.633341in}}%
\pgfpathlineto{\pgfqpoint{3.475581in}{1.634814in}}%
\pgfpathlineto{\pgfqpoint{3.475925in}{1.630396in}}%
\pgfpathlineto{\pgfqpoint{3.476269in}{1.637760in}}%
\pgfpathlineto{\pgfqpoint{3.477299in}{1.631869in}}%
\pgfpathlineto{\pgfqpoint{3.478324in}{1.630396in}}%
\pgfpathlineto{\pgfqpoint{3.478664in}{1.637760in}}%
\pgfpathlineto{\pgfqpoint{3.479684in}{1.633341in}}%
\pgfpathlineto{\pgfqpoint{3.480699in}{1.631869in}}%
\pgfpathlineto{\pgfqpoint{3.481373in}{1.636287in}}%
\pgfpathlineto{\pgfqpoint{3.482045in}{1.633341in}}%
\pgfpathlineto{\pgfqpoint{3.482381in}{1.633341in}}%
\pgfpathlineto{\pgfqpoint{3.482716in}{1.617141in}}%
\pgfpathlineto{\pgfqpoint{3.483385in}{1.634814in}}%
\pgfpathlineto{\pgfqpoint{3.483718in}{1.634814in}}%
\pgfpathlineto{\pgfqpoint{3.484717in}{1.634814in}}%
\pgfpathlineto{\pgfqpoint{3.485048in}{1.631869in}}%
\pgfpathlineto{\pgfqpoint{3.486041in}{1.633341in}}%
\pgfpathlineto{\pgfqpoint{3.487687in}{1.639232in}}%
\pgfpathlineto{\pgfqpoint{3.488015in}{1.637760in}}%
\pgfpathlineto{\pgfqpoint{3.489321in}{1.630396in}}%
\pgfpathlineto{\pgfqpoint{3.489972in}{1.633341in}}%
\pgfpathlineto{\pgfqpoint{3.491268in}{1.630396in}}%
\pgfpathlineto{\pgfqpoint{3.491591in}{1.634814in}}%
\pgfpathlineto{\pgfqpoint{3.492558in}{1.630396in}}%
\pgfpathlineto{\pgfqpoint{3.493520in}{1.631869in}}%
\pgfpathlineto{\pgfqpoint{3.493840in}{1.636287in}}%
\pgfpathlineto{\pgfqpoint{3.494798in}{1.630396in}}%
\pgfpathlineto{\pgfqpoint{3.495434in}{1.628923in}}%
\pgfpathlineto{\pgfqpoint{3.495752in}{1.634814in}}%
\pgfpathlineto{\pgfqpoint{3.497018in}{1.630396in}}%
\pgfpathlineto{\pgfqpoint{3.497648in}{1.631869in}}%
\pgfpathlineto{\pgfqpoint{3.499217in}{1.633341in}}%
\pgfpathlineto{\pgfqpoint{3.499842in}{1.630396in}}%
\pgfpathlineto{\pgfqpoint{3.500776in}{1.633341in}}%
\pgfpathlineto{\pgfqpoint{3.501397in}{1.634814in}}%
\pgfpathlineto{\pgfqpoint{3.503249in}{1.628923in}}%
\pgfpathlineto{\pgfqpoint{3.505088in}{1.636287in}}%
\pgfpathlineto{\pgfqpoint{3.506306in}{1.628923in}}%
\pgfpathlineto{\pgfqpoint{3.506610in}{1.630396in}}%
\pgfpathlineto{\pgfqpoint{3.509325in}{1.631869in}}%
\pgfpathlineto{\pgfqpoint{3.509924in}{1.630396in}}%
\pgfpathlineto{\pgfqpoint{3.511119in}{1.633341in}}%
\pgfpathlineto{\pgfqpoint{3.512899in}{1.630396in}}%
\pgfpathlineto{\pgfqpoint{3.513489in}{1.628923in}}%
\pgfpathlineto{\pgfqpoint{3.514666in}{1.631869in}}%
\pgfpathlineto{\pgfqpoint{3.514959in}{1.631869in}}%
\pgfpathlineto{\pgfqpoint{3.515252in}{1.625978in}}%
\pgfpathlineto{\pgfqpoint{3.516420in}{1.630396in}}%
\pgfpathlineto{\pgfqpoint{3.517293in}{1.628923in}}%
\pgfpathlineto{\pgfqpoint{3.517873in}{1.630396in}}%
\pgfpathlineto{\pgfqpoint{3.518451in}{1.631869in}}%
\pgfpathlineto{\pgfqpoint{3.518740in}{1.630396in}}%
\pgfpathlineto{\pgfqpoint{3.519892in}{1.625978in}}%
\pgfpathlineto{\pgfqpoint{3.520466in}{1.627450in}}%
\pgfpathlineto{\pgfqpoint{3.522179in}{1.627450in}}%
\pgfpathlineto{\pgfqpoint{3.522179in}{1.627450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770185in}{0.700000in}}{\pgfqpoint{2.790820in}{2.080556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293252in}{2.794444in}}%
\pgfpathlineto{\pgfqpoint{1.300100in}{2.724650in}}%
\pgfpathlineto{\pgfqpoint{1.320965in}{2.581793in}}%
\pgfpathlineto{\pgfqpoint{1.342474in}{2.458082in}}%
\pgfpathlineto{\pgfqpoint{1.362228in}{2.343207in}}%
\pgfpathlineto{\pgfqpoint{1.384372in}{2.207714in}}%
\pgfpathlineto{\pgfqpoint{1.406424in}{2.082530in}}%
\pgfpathlineto{\pgfqpoint{1.426637in}{1.947037in}}%
\pgfpathlineto{\pgfqpoint{1.448267in}{1.845417in}}%
\pgfpathlineto{\pgfqpoint{1.469482in}{1.732016in}}%
\pgfpathlineto{\pgfqpoint{1.491476in}{1.658378in}}%
\pgfpathlineto{\pgfqpoint{1.512774in}{1.586213in}}%
\pgfpathlineto{\pgfqpoint{1.533394in}{1.505212in}}%
\pgfpathlineto{\pgfqpoint{1.555265in}{1.422738in}}%
\pgfpathlineto{\pgfqpoint{1.576199in}{1.363828in}}%
\pgfpathlineto{\pgfqpoint{1.597872in}{1.287245in}}%
\pgfpathlineto{\pgfqpoint{1.618498in}{1.248953in}}%
\pgfpathlineto{\pgfqpoint{1.640200in}{1.194461in}}%
\pgfpathlineto{\pgfqpoint{1.661348in}{1.153224in}}%
\pgfpathlineto{\pgfqpoint{1.682491in}{1.126715in}}%
\pgfpathlineto{\pgfqpoint{1.704005in}{1.125242in}}%
\pgfpathlineto{\pgfqpoint{1.725183in}{1.104624in}}%
\pgfpathlineto{\pgfqpoint{1.746825in}{1.054550in}}%
\pgfpathlineto{\pgfqpoint{1.767881in}{1.039823in}}%
\pgfpathlineto{\pgfqpoint{1.789434in}{1.051605in}}%
\pgfpathlineto{\pgfqpoint{1.810556in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{1.832118in}{1.060441in}}%
\pgfpathlineto{\pgfqpoint{1.853311in}{1.101678in}}%
\pgfpathlineto{\pgfqpoint{1.874589in}{1.116406in}}%
\pgfpathlineto{\pgfqpoint{1.886513in}{1.145861in}}%
\pgfpathlineto{\pgfqpoint{1.896020in}{1.142915in}}%
\pgfpathlineto{\pgfqpoint{1.917210in}{1.187098in}}%
\pgfpathlineto{\pgfqpoint{1.938462in}{1.232753in}}%
\pgfpathlineto{\pgfqpoint{1.959799in}{1.248953in}}%
\pgfpathlineto{\pgfqpoint{1.981219in}{1.254844in}}%
\pgfpathlineto{\pgfqpoint{2.002557in}{1.287245in}}%
\pgfpathlineto{\pgfqpoint{2.023825in}{1.299027in}}%
\pgfpathlineto{\pgfqpoint{2.045146in}{1.310809in}}%
\pgfpathlineto{\pgfqpoint{2.054537in}{1.306391in}}%
\pgfpathlineto{\pgfqpoint{2.066480in}{1.319645in}}%
\pgfpathlineto{\pgfqpoint{2.087783in}{1.324064in}}%
\pgfpathlineto{\pgfqpoint{2.109113in}{1.337318in}}%
\pgfpathlineto{\pgfqpoint{2.130407in}{1.328482in}}%
\pgfpathlineto{\pgfqpoint{2.151691in}{1.335846in}}%
\pgfpathlineto{\pgfqpoint{2.152825in}{1.335846in}}%
\pgfpathlineto{\pgfqpoint{2.173047in}{1.340264in}}%
\pgfpathlineto{\pgfqpoint{2.194312in}{1.300500in}}%
\pgfpathlineto{\pgfqpoint{2.215677in}{1.316700in}}%
\pgfpathlineto{\pgfqpoint{2.222561in}{1.319645in}}%
\pgfpathlineto{\pgfqpoint{2.236972in}{1.322591in}}%
\pgfpathlineto{\pgfqpoint{2.258278in}{1.327009in}}%
\pgfpathlineto{\pgfqpoint{2.276653in}{1.328482in}}%
\pgfpathlineto{\pgfqpoint{2.279592in}{1.329955in}}%
\pgfpathlineto{\pgfqpoint{2.300900in}{1.328482in}}%
\pgfpathlineto{\pgfqpoint{2.320849in}{1.331427in}}%
\pgfpathlineto{\pgfqpoint{2.322219in}{1.331427in}}%
\pgfpathlineto{\pgfqpoint{2.343548in}{1.332900in}}%
\pgfpathlineto{\pgfqpoint{2.358216in}{1.331427in}}%
\pgfpathlineto{\pgfqpoint{2.364843in}{1.331427in}}%
\pgfpathlineto{\pgfqpoint{2.386182in}{1.329955in}}%
\pgfpathlineto{\pgfqpoint{2.390585in}{1.327009in}}%
\pgfpathlineto{\pgfqpoint{2.407495in}{1.327009in}}%
\pgfpathlineto{\pgfqpoint{2.419137in}{1.325536in}}%
\pgfpathlineto{\pgfqpoint{2.428799in}{1.325536in}}%
\pgfpathlineto{\pgfqpoint{2.444677in}{1.297554in}}%
\pgfpathlineto{\pgfqpoint{2.450118in}{1.312282in}}%
\pgfpathlineto{\pgfqpoint{2.467781in}{1.316700in}}%
\pgfpathlineto{\pgfqpoint{2.471433in}{1.313754in}}%
\pgfpathlineto{\pgfqpoint{2.488873in}{1.315227in}}%
\pgfpathlineto{\pgfqpoint{2.492741in}{1.316700in}}%
\pgfpathlineto{\pgfqpoint{2.508276in}{1.319645in}}%
\pgfpathlineto{\pgfqpoint{2.514061in}{1.319645in}}%
\pgfpathlineto{\pgfqpoint{2.526240in}{1.316700in}}%
\pgfpathlineto{\pgfqpoint{2.535381in}{1.316700in}}%
\pgfpathlineto{\pgfqpoint{2.542965in}{1.316700in}}%
\pgfpathlineto{\pgfqpoint{2.556693in}{1.316700in}}%
\pgfpathlineto{\pgfqpoint{2.558609in}{1.316700in}}%
\pgfpathlineto{\pgfqpoint{2.573305in}{1.316700in}}%
\pgfpathlineto{\pgfqpoint{2.578008in}{1.316700in}}%
\pgfpathlineto{\pgfqpoint{2.587161in}{1.316700in}}%
\pgfpathlineto{\pgfqpoint{2.599321in}{1.316700in}}%
\pgfpathlineto{\pgfqpoint{2.600267in}{1.316700in}}%
\pgfpathlineto{\pgfqpoint{2.612701in}{1.316700in}}%
\pgfpathlineto{\pgfqpoint{2.620642in}{1.316700in}}%
\pgfpathlineto{\pgfqpoint{2.624528in}{1.316700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770185in}{0.700000in}}{\pgfqpoint{2.790820in}{2.080556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772611in}{2.794444in}}%
\pgfpathlineto{\pgfqpoint{0.793289in}{2.686358in}}%
\pgfpathlineto{\pgfqpoint{0.814381in}{2.577375in}}%
\pgfpathlineto{\pgfqpoint{0.833784in}{2.459555in}}%
\pgfpathlineto{\pgfqpoint{0.851748in}{2.408008in}}%
\pgfpathlineto{\pgfqpoint{0.868473in}{2.325534in}}%
\pgfpathlineto{\pgfqpoint{0.898813in}{2.198878in}}%
\pgfpathlineto{\pgfqpoint{0.912669in}{2.170895in}}%
\pgfpathlineto{\pgfqpoint{0.938209in}{2.088421in}}%
\pgfpathlineto{\pgfqpoint{0.961313in}{1.995638in}}%
\pgfpathlineto{\pgfqpoint{0.982405in}{1.920528in}}%
\pgfpathlineto{\pgfqpoint{1.001808in}{1.826272in}}%
\pgfpathlineto{\pgfqpoint{1.019772in}{1.740852in}}%
\pgfpathlineto{\pgfqpoint{1.044445in}{1.653960in}}%
\pgfpathlineto{\pgfqpoint{1.066837in}{1.595050in}}%
\pgfpathlineto{\pgfqpoint{1.087335in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{1.106233in}{1.505212in}}%
\pgfpathlineto{\pgfqpoint{1.129337in}{1.377083in}}%
\pgfpathlineto{\pgfqpoint{1.150429in}{1.324064in}}%
\pgfpathlineto{\pgfqpoint{1.169832in}{1.299027in}}%
\pgfpathlineto{\pgfqpoint{1.192087in}{1.256317in}}%
\pgfpathlineto{\pgfqpoint{1.212469in}{1.228335in}}%
\pgfpathlineto{\pgfqpoint{1.234861in}{1.172370in}}%
\pgfpathlineto{\pgfqpoint{1.255359in}{1.151752in}}%
\pgfpathlineto{\pgfqpoint{1.277269in}{1.104624in}}%
\pgfpathlineto{\pgfqpoint{1.300100in}{1.091369in}}%
\pgfpathlineto{\pgfqpoint{1.320965in}{1.056023in}}%
\pgfpathlineto{\pgfqpoint{1.342474in}{1.041295in}}%
\pgfpathlineto{\pgfqpoint{1.362228in}{1.016259in}}%
\pgfpathlineto{\pgfqpoint{1.384372in}{1.019204in}}%
\pgfpathlineto{\pgfqpoint{1.406424in}{1.004477in}}%
\pgfpathlineto{\pgfqpoint{1.426637in}{0.976494in}}%
\pgfpathlineto{\pgfqpoint{1.448267in}{0.954403in}}%
\pgfpathlineto{\pgfqpoint{1.469482in}{1.039823in}}%
\pgfpathlineto{\pgfqpoint{1.491476in}{0.927894in}}%
\pgfpathlineto{\pgfqpoint{1.512774in}{0.901384in}}%
\pgfpathlineto{\pgfqpoint{1.533394in}{0.911693in}}%
\pgfpathlineto{\pgfqpoint{1.555265in}{0.973549in}}%
\pgfpathlineto{\pgfqpoint{1.576199in}{0.895493in}}%
\pgfpathlineto{\pgfqpoint{1.597872in}{0.960294in}}%
\pgfpathlineto{\pgfqpoint{1.618498in}{0.917584in}}%
\pgfpathlineto{\pgfqpoint{1.640200in}{1.014786in}}%
\pgfpathlineto{\pgfqpoint{1.661348in}{0.916112in}}%
\pgfpathlineto{\pgfqpoint{1.682491in}{0.920530in}}%
\pgfpathlineto{\pgfqpoint{1.704005in}{0.927894in}}%
\pgfpathlineto{\pgfqpoint{1.725183in}{0.905802in}}%
\pgfpathlineto{\pgfqpoint{1.746825in}{0.923475in}}%
\pgfpathlineto{\pgfqpoint{1.767881in}{0.952930in}}%
\pgfpathlineto{\pgfqpoint{1.789434in}{0.969131in}}%
\pgfpathlineto{\pgfqpoint{1.810556in}{0.980913in}}%
\pgfpathlineto{\pgfqpoint{1.832118in}{0.983858in}}%
\pgfpathlineto{\pgfqpoint{1.853311in}{0.992695in}}%
\pgfpathlineto{\pgfqpoint{1.874589in}{0.988276in}}%
\pgfpathlineto{\pgfqpoint{1.886513in}{0.992695in}}%
\pgfpathlineto{\pgfqpoint{1.896020in}{0.991222in}}%
\pgfpathlineto{\pgfqpoint{1.917210in}{0.991222in}}%
\pgfpathlineto{\pgfqpoint{1.938462in}{0.992695in}}%
\pgfpathlineto{\pgfqpoint{1.959799in}{0.997113in}}%
\pgfpathlineto{\pgfqpoint{1.981219in}{0.998586in}}%
\pgfpathlineto{\pgfqpoint{2.002557in}{1.000058in}}%
\pgfpathlineto{\pgfqpoint{2.023825in}{1.000058in}}%
\pgfpathlineto{\pgfqpoint{2.045146in}{0.998586in}}%
\pgfpathlineto{\pgfqpoint{2.054537in}{0.998586in}}%
\pgfpathlineto{\pgfqpoint{2.066480in}{0.998586in}}%
\pgfpathlineto{\pgfqpoint{2.087783in}{0.998586in}}%
\pgfpathlineto{\pgfqpoint{2.109113in}{0.998586in}}%
\pgfpathlineto{\pgfqpoint{2.130407in}{0.998586in}}%
\pgfpathlineto{\pgfqpoint{2.151691in}{0.998586in}}%
\pgfpathlineto{\pgfqpoint{2.152825in}{0.998586in}}%
\pgfpathlineto{\pgfqpoint{2.173047in}{0.998586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770185in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.770185in}{2.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561005in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{3.561005in}{2.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770185in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{3.561005in}{0.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770185in}{2.780556in}}%
\pgfpathlineto{\pgfqpoint{3.561005in}{2.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419610in}{1.830686in}}%
\pgfpathlineto{\pgfqpoint{3.463783in}{1.830686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491560in}{1.830686in}}{\pgfqpoint{3.491560in}{1.858463in}}%
\pgfpathlineto{\pgfqpoint{3.491560in}{2.683333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.491560in}{2.711111in}}{\pgfqpoint{3.463783in}{2.711111in}}%
\pgfpathlineto{\pgfqpoint{2.419610in}{2.711111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.391832in}{2.711111in}}{\pgfqpoint{2.391832in}{2.683333in}}%
\pgfpathlineto{\pgfqpoint{2.391832in}{1.858463in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.391832in}{1.830686in}}{\pgfqpoint{2.419610in}{1.830686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447387in}{2.598644in}}%
\pgfpathlineto{\pgfqpoint{2.586276in}{2.598644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.655721in,y=2.550032in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N/N^* = 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447387in}{2.388954in}}%
\pgfpathlineto{\pgfqpoint{2.586276in}{2.388954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.655721in,y=2.340343in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N/N^* = 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447387in}{2.179264in}}%
\pgfpathlineto{\pgfqpoint{2.586276in}{2.179264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.655721in,y=2.130653in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N/N^* = 21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447387in}{1.969574in}}%
\pgfpathlineto{\pgfqpoint{2.586276in}{1.969574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.655721in,y=1.920963in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N/N^* = 675\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890377in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{6.681197in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{6.681197in}{2.780556in}}%
\pgfpathlineto{\pgfqpoint{3.890377in}{2.780556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001879in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.001879in,y=0.602778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461228in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.461228in,y=0.602778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920576in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.920576in,y=0.602778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379925in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.379925in,y=0.602778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.839273in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.839273in,y=0.602778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298622in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.298622in,y=0.602778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899973in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930725in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957364in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980861in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140157in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221044in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278435in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322950in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359322in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.390074in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416712in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440209in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599506in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680393in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737783in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782299in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.818670in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849422in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.876061in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.899558in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058854in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139741in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197132in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241647in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278019in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.308771in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335409in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358906in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.518203in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.599090in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.656480in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.700996in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.737367in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.768119in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.794758in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.818255in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977551in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.058438in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.115829in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.160344in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196716in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.227468in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.254106in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.277603in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.436900in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.517787in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.575177in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.619693in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656064in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.686816in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.285787in,y=0.412809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890377in}{0.838704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890377in}{1.393519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890377in}{1.948333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890377in}{2.503148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.890377in}{0.700000in}}{\pgfqpoint{2.790820in}{2.080556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032440in}{2.794444in}}%
\pgfpathlineto{\pgfqpoint{4.089308in}{2.654568in}}%
\pgfpathlineto{\pgfqpoint{4.149890in}{2.547539in}}%
\pgfpathlineto{\pgfqpoint{4.202230in}{2.377920in}}%
\pgfpathlineto{\pgfqpoint{4.248347in}{2.299063in}}%
\pgfpathlineto{\pgfqpoint{4.289588in}{2.257807in}}%
\pgfpathlineto{\pgfqpoint{4.326901in}{2.199460in}}%
\pgfpathlineto{\pgfqpoint{4.360978in}{2.273366in}}%
\pgfpathlineto{\pgfqpoint{4.392341in}{2.226099in}}%
\pgfpathlineto{\pgfqpoint{4.421395in}{2.342911in}}%
\pgfpathlineto{\pgfqpoint{4.448459in}{2.593392in}}%
\pgfpathlineto{\pgfqpoint{4.473791in}{2.517835in}}%
\pgfpathlineto{\pgfqpoint{4.497600in}{2.411278in}}%
\pgfpathlineto{\pgfqpoint{4.520059in}{2.315211in}}%
\pgfpathlineto{\pgfqpoint{4.541316in}{2.256275in}}%
\pgfpathlineto{\pgfqpoint{4.561491in}{2.251088in}}%
\pgfpathlineto{\pgfqpoint{4.580691in}{2.285271in}}%
\pgfpathlineto{\pgfqpoint{4.616514in}{2.256157in}}%
\pgfpathlineto{\pgfqpoint{4.633284in}{2.153371in}}%
\pgfpathlineto{\pgfqpoint{4.649375in}{2.135337in}}%
\pgfpathlineto{\pgfqpoint{4.664840in}{2.085594in}}%
\pgfpathlineto{\pgfqpoint{4.679727in}{2.077579in}}%
\pgfpathlineto{\pgfqpoint{4.694077in}{2.040331in}}%
\pgfpathlineto{\pgfqpoint{4.707927in}{2.041038in}}%
\pgfpathlineto{\pgfqpoint{4.721312in}{2.016521in}}%
\pgfpathlineto{\pgfqpoint{4.734261in}{1.996011in}}%
\pgfpathlineto{\pgfqpoint{4.758961in}{1.924108in}}%
\pgfpathlineto{\pgfqpoint{4.793357in}{1.994832in}}%
\pgfpathlineto{\pgfqpoint{4.825019in}{1.948626in}}%
\pgfpathlineto{\pgfqpoint{4.844810in}{1.928941in}}%
\pgfpathlineto{\pgfqpoint{4.863664in}{1.845840in}}%
\pgfpathlineto{\pgfqpoint{4.890372in}{1.842893in}}%
\pgfpathlineto{\pgfqpoint{4.915403in}{1.802581in}}%
\pgfpathlineto{\pgfqpoint{4.931257in}{1.790911in}}%
\pgfpathlineto{\pgfqpoint{4.968337in}{1.813189in}}%
\pgfpathlineto{\pgfqpoint{5.002260in}{1.725256in}}%
\pgfpathlineto{\pgfqpoint{5.033522in}{1.798455in}}%
\pgfpathlineto{\pgfqpoint{5.062511in}{1.748831in}}%
\pgfpathlineto{\pgfqpoint{5.089535in}{1.743526in}}%
\pgfpathlineto{\pgfqpoint{5.114843in}{1.658540in}}%
\pgfpathlineto{\pgfqpoint{5.138641in}{1.679993in}}%
\pgfpathlineto{\pgfqpoint{5.161099in}{1.663962in}}%
\pgfpathlineto{\pgfqpoint{5.202544in}{1.638737in}}%
\pgfpathlineto{\pgfqpoint{5.240085in}{1.636380in}}%
\pgfpathlineto{\pgfqpoint{5.274395in}{1.562237in}}%
\pgfpathlineto{\pgfqpoint{5.305987in}{1.575439in}}%
\pgfpathlineto{\pgfqpoint{5.335260in}{1.567424in}}%
\pgfpathlineto{\pgfqpoint{5.362530in}{1.574261in}}%
\pgfpathlineto{\pgfqpoint{5.388056in}{1.525343in}}%
\pgfpathlineto{\pgfqpoint{5.412046in}{1.526050in}}%
\pgfpathlineto{\pgfqpoint{5.434675in}{1.515678in}}%
\pgfpathlineto{\pgfqpoint{5.456089in}{1.511906in}}%
\pgfpathlineto{\pgfqpoint{5.476411in}{1.516856in}}%
\pgfpathlineto{\pgfqpoint{5.514193in}{1.471004in}}%
\pgfpathlineto{\pgfqpoint{5.548704in}{1.480551in}}%
\pgfpathlineto{\pgfqpoint{5.564900in}{1.488449in}}%
\pgfpathlineto{\pgfqpoint{5.580465in}{1.448608in}}%
\pgfpathlineto{\pgfqpoint{5.609884in}{1.460395in}}%
\pgfpathlineto{\pgfqpoint{5.637282in}{1.425740in}}%
\pgfpathlineto{\pgfqpoint{5.751609in}{1.374701in}}%
\pgfpathlineto{\pgfqpoint{5.840368in}{1.372226in}}%
\pgfpathlineto{\pgfqpoint{5.912929in}{1.385428in}}%
\pgfpathlineto{\pgfqpoint{5.944795in}{1.334742in}}%
\pgfpathlineto{\pgfqpoint{6.027482in}{1.339104in}}%
\pgfpathlineto{\pgfqpoint{6.116377in}{1.315883in}}%
\pgfpathlineto{\pgfqpoint{6.189029in}{1.308692in}}%
\pgfpathlineto{\pgfqpoint{6.250468in}{1.304095in}}%
\pgfpathlineto{\pgfqpoint{6.277969in}{1.278045in}}%
\pgfpathlineto{\pgfqpoint{6.392658in}{1.268969in}}%
\pgfpathlineto{\pgfqpoint{6.481634in}{1.255649in}}%
\pgfpathlineto{\pgfqpoint{6.497274in}{1.266140in}}%
\pgfpathlineto{\pgfqpoint{6.512324in}{1.228892in}}%
\pgfpathlineto{\pgfqpoint{6.554341in}{1.237615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.890377in}{0.700000in}}{\pgfqpoint{2.790820in}{2.080556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.017954in}{2.794444in}}%
\pgfpathlineto{\pgfqpoint{4.089308in}{2.580779in}}%
\pgfpathlineto{\pgfqpoint{4.149890in}{2.419647in}}%
\pgfpathlineto{\pgfqpoint{4.202230in}{2.223388in}}%
\pgfpathlineto{\pgfqpoint{4.248347in}{2.092431in}}%
\pgfpathlineto{\pgfqpoint{4.289588in}{2.006266in}}%
\pgfpathlineto{\pgfqpoint{4.326901in}{1.952044in}}%
\pgfpathlineto{\pgfqpoint{4.360978in}{1.867411in}}%
\pgfpathlineto{\pgfqpoint{4.392341in}{1.788200in}}%
\pgfpathlineto{\pgfqpoint{4.421395in}{1.783721in}}%
\pgfpathlineto{\pgfqpoint{4.448459in}{1.802581in}}%
\pgfpathlineto{\pgfqpoint{4.473791in}{1.789851in}}%
\pgfpathlineto{\pgfqpoint{4.497600in}{1.772405in}}%
\pgfpathlineto{\pgfqpoint{4.520059in}{1.709697in}}%
\pgfpathlineto{\pgfqpoint{4.541316in}{1.710640in}}%
\pgfpathlineto{\pgfqpoint{4.561491in}{1.718655in}}%
\pgfpathlineto{\pgfqpoint{4.580691in}{1.732328in}}%
\pgfpathlineto{\pgfqpoint{4.616514in}{1.749184in}}%
\pgfpathlineto{\pgfqpoint{4.633284in}{1.729028in}}%
\pgfpathlineto{\pgfqpoint{4.649375in}{1.687183in}}%
\pgfpathlineto{\pgfqpoint{4.664840in}{1.654296in}}%
\pgfpathlineto{\pgfqpoint{4.679727in}{1.703449in}}%
\pgfpathlineto{\pgfqpoint{4.694077in}{1.660308in}}%
\pgfpathlineto{\pgfqpoint{4.707927in}{1.640505in}}%
\pgfpathlineto{\pgfqpoint{4.721312in}{1.650171in}}%
\pgfpathlineto{\pgfqpoint{4.734261in}{1.654296in}}%
\pgfpathlineto{\pgfqpoint{4.758961in}{1.618227in}}%
\pgfpathlineto{\pgfqpoint{4.793357in}{1.621410in}}%
\pgfpathlineto{\pgfqpoint{4.825019in}{1.590645in}}%
\pgfpathlineto{\pgfqpoint{4.844810in}{1.618581in}}%
\pgfpathlineto{\pgfqpoint{4.863664in}{1.535834in}}%
\pgfpathlineto{\pgfqpoint{4.890372in}{1.559173in}}%
\pgfpathlineto{\pgfqpoint{4.915403in}{1.518860in}}%
\pgfpathlineto{\pgfqpoint{4.931257in}{1.526286in}}%
\pgfpathlineto{\pgfqpoint{4.968337in}{1.532769in}}%
\pgfpathlineto{\pgfqpoint{5.002260in}{1.502947in}}%
\pgfpathlineto{\pgfqpoint{5.033522in}{1.512731in}}%
\pgfpathlineto{\pgfqpoint{5.062511in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{5.089535in}{1.495875in}}%
\pgfpathlineto{\pgfqpoint{5.114843in}{1.444836in}}%
\pgfpathlineto{\pgfqpoint{5.138641in}{1.476308in}}%
\pgfpathlineto{\pgfqpoint{5.161099in}{1.448843in}}%
\pgfpathlineto{\pgfqpoint{5.202544in}{1.438706in}}%
\pgfpathlineto{\pgfqpoint{5.240085in}{1.428216in}}%
\pgfpathlineto{\pgfqpoint{5.274395in}{1.389789in}}%
\pgfpathlineto{\pgfqpoint{5.305987in}{1.375998in}}%
\pgfpathlineto{\pgfqpoint{5.335260in}{1.393089in}}%
\pgfpathlineto{\pgfqpoint{5.362530in}{1.362678in}}%
\pgfpathlineto{\pgfqpoint{5.388056in}{1.351716in}}%
\pgfpathlineto{\pgfqpoint{5.412046in}{1.362560in}}%
\pgfpathlineto{\pgfqpoint{5.434675in}{1.368100in}}%
\pgfpathlineto{\pgfqpoint{5.456089in}{1.350537in}}%
\pgfpathlineto{\pgfqpoint{5.476411in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{5.514193in}{1.324016in}}%
\pgfpathlineto{\pgfqpoint{5.548704in}{1.334153in}}%
\pgfpathlineto{\pgfqpoint{5.564900in}{1.329320in}}%
\pgfpathlineto{\pgfqpoint{5.580465in}{1.303506in}}%
\pgfpathlineto{\pgfqpoint{5.609884in}{1.302209in}}%
\pgfpathlineto{\pgfqpoint{5.637282in}{1.304095in}}%
\pgfpathlineto{\pgfqpoint{5.751609in}{1.263193in}}%
\pgfpathlineto{\pgfqpoint{5.840368in}{1.272977in}}%
\pgfpathlineto{\pgfqpoint{5.912929in}{1.271091in}}%
\pgfpathlineto{\pgfqpoint{5.944795in}{1.234314in}}%
\pgfpathlineto{\pgfqpoint{6.027482in}{1.253763in}}%
\pgfpathlineto{\pgfqpoint{6.116377in}{1.243037in}}%
\pgfpathlineto{\pgfqpoint{6.189029in}{1.236200in}}%
\pgfpathlineto{\pgfqpoint{6.250468in}{1.225356in}}%
\pgfpathlineto{\pgfqpoint{6.277969in}{1.204728in}}%
\pgfpathlineto{\pgfqpoint{6.392658in}{1.196536in}}%
\pgfpathlineto{\pgfqpoint{6.481634in}{1.185633in}}%
\pgfpathlineto{\pgfqpoint{6.497274in}{1.183511in}}%
\pgfpathlineto{\pgfqpoint{6.512324in}{1.173138in}}%
\pgfpathlineto{\pgfqpoint{6.554341in}{1.184336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.890377in}{0.700000in}}{\pgfqpoint{2.790820in}{2.080556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017233in}{2.718236in}}%
\pgfpathlineto{\pgfqpoint{4.089308in}{2.319189in}}%
\pgfpathlineto{\pgfqpoint{4.149890in}{2.245628in}}%
\pgfpathlineto{\pgfqpoint{4.202230in}{2.064565in}}%
\pgfpathlineto{\pgfqpoint{4.248347in}{1.894012in}}%
\pgfpathlineto{\pgfqpoint{4.289588in}{1.877255in}}%
\pgfpathlineto{\pgfqpoint{4.326901in}{1.834510in}}%
\pgfpathlineto{\pgfqpoint{4.360978in}{1.773020in}}%
\pgfpathlineto{\pgfqpoint{4.392341in}{1.804546in}}%
\pgfpathlineto{\pgfqpoint{4.421395in}{1.759529in}}%
\pgfpathlineto{\pgfqpoint{4.448459in}{1.754416in}}%
\pgfpathlineto{\pgfqpoint{4.473791in}{1.881515in}}%
\pgfpathlineto{\pgfqpoint{4.497600in}{1.887195in}}%
\pgfpathlineto{\pgfqpoint{4.520059in}{2.059879in}}%
\pgfpathlineto{\pgfqpoint{4.541316in}{2.135428in}}%
\pgfpathlineto{\pgfqpoint{4.561491in}{2.157724in}}%
\pgfpathlineto{\pgfqpoint{4.580691in}{2.057465in}}%
\pgfpathlineto{\pgfqpoint{4.616514in}{2.056613in}}%
\pgfpathlineto{\pgfqpoint{4.633284in}{1.979928in}}%
\pgfpathlineto{\pgfqpoint{4.649375in}{1.963739in}}%
\pgfpathlineto{\pgfqpoint{4.664840in}{1.930792in}}%
\pgfpathlineto{\pgfqpoint{4.679727in}{1.903384in}}%
\pgfpathlineto{\pgfqpoint{4.694077in}{1.826983in}}%
\pgfpathlineto{\pgfqpoint{4.707927in}{1.821161in}}%
\pgfpathlineto{\pgfqpoint{4.721312in}{1.857515in}}%
\pgfpathlineto{\pgfqpoint{4.734261in}{1.820735in}}%
\pgfpathlineto{\pgfqpoint{4.758961in}{1.816901in}}%
\pgfpathlineto{\pgfqpoint{4.793357in}{1.752144in}}%
\pgfpathlineto{\pgfqpoint{4.825019in}{1.791481in}}%
\pgfpathlineto{\pgfqpoint{4.844810in}{1.715648in}}%
\pgfpathlineto{\pgfqpoint{4.863664in}{1.678441in}}%
\pgfpathlineto{\pgfqpoint{4.890372in}{1.667790in}}%
\pgfpathlineto{\pgfqpoint{4.915403in}{1.650039in}}%
\pgfpathlineto{\pgfqpoint{4.931257in}{1.692926in}}%
\pgfpathlineto{\pgfqpoint{4.968337in}{1.596786in}}%
\pgfpathlineto{\pgfqpoint{5.002260in}{1.571934in}}%
\pgfpathlineto{\pgfqpoint{5.033522in}{1.568952in}}%
\pgfpathlineto{\pgfqpoint{5.062511in}{1.572076in}}%
\pgfpathlineto{\pgfqpoint{5.089535in}{1.566111in}}%
\pgfpathlineto{\pgfqpoint{5.114843in}{1.502065in}}%
\pgfpathlineto{\pgfqpoint{5.138641in}{1.544810in}}%
\pgfpathlineto{\pgfqpoint{5.161099in}{1.478633in}}%
\pgfpathlineto{\pgfqpoint{5.202544in}{1.479770in}}%
\pgfpathlineto{\pgfqpoint{5.240085in}{1.478491in}}%
\pgfpathlineto{\pgfqpoint{5.274395in}{1.428788in}}%
\pgfpathlineto{\pgfqpoint{5.305987in}{1.412599in}}%
\pgfpathlineto{\pgfqpoint{5.335260in}{1.415581in}}%
\pgfpathlineto{\pgfqpoint{5.362530in}{1.405214in}}%
\pgfpathlineto{\pgfqpoint{5.388056in}{1.362612in}}%
\pgfpathlineto{\pgfqpoint{5.412046in}{1.357499in}}%
\pgfpathlineto{\pgfqpoint{5.434675in}{1.359629in}}%
\pgfpathlineto{\pgfqpoint{5.456089in}{1.346138in}}%
\pgfpathlineto{\pgfqpoint{5.476411in}{1.381499in}}%
\pgfpathlineto{\pgfqpoint{5.514193in}{1.340032in}}%
\pgfpathlineto{\pgfqpoint{5.548704in}{1.313476in}}%
\pgfpathlineto{\pgfqpoint{5.564900in}{1.288624in}}%
\pgfpathlineto{\pgfqpoint{5.580465in}{1.320577in}}%
\pgfpathlineto{\pgfqpoint{5.609884in}{1.313334in}}%
\pgfpathlineto{\pgfqpoint{5.637282in}{1.284506in}}%
\pgfpathlineto{\pgfqpoint{5.751609in}{1.282802in}}%
\pgfpathlineto{\pgfqpoint{5.840368in}{1.214495in}}%
\pgfpathlineto{\pgfqpoint{5.912929in}{1.256814in}}%
\pgfpathlineto{\pgfqpoint{5.944795in}{1.197738in}}%
\pgfpathlineto{\pgfqpoint{6.027482in}{1.167774in}}%
\pgfpathlineto{\pgfqpoint{6.116377in}{1.145905in}}%
\pgfpathlineto{\pgfqpoint{6.189029in}{1.148745in}}%
\pgfpathlineto{\pgfqpoint{6.277969in}{1.126733in}}%
\pgfpathlineto{\pgfqpoint{6.392658in}{1.113598in}}%
\pgfpathlineto{\pgfqpoint{6.481634in}{1.090521in}}%
\pgfpathlineto{\pgfqpoint{6.497274in}{1.076178in}}%
\pgfpathlineto{\pgfqpoint{6.512324in}{1.082994in}}%
\pgfpathlineto{\pgfqpoint{6.554341in}{1.084983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.890377in}{0.700000in}}{\pgfqpoint{2.790820in}{2.080556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.017233in}{2.710710in}}%
\pgfpathlineto{\pgfqpoint{4.089308in}{2.303710in}}%
\pgfpathlineto{\pgfqpoint{4.149890in}{2.191664in}}%
\pgfpathlineto{\pgfqpoint{4.202230in}{2.003785in}}%
\pgfpathlineto{\pgfqpoint{4.248347in}{1.810652in}}%
\pgfpathlineto{\pgfqpoint{4.289588in}{1.770037in}}%
\pgfpathlineto{\pgfqpoint{4.326901in}{1.706559in}}%
\pgfpathlineto{\pgfqpoint{4.360978in}{1.617945in}}%
\pgfpathlineto{\pgfqpoint{4.392341in}{1.586419in}}%
\pgfpathlineto{\pgfqpoint{4.421395in}{1.578040in}}%
\pgfpathlineto{\pgfqpoint{4.448459in}{1.538988in}}%
\pgfpathlineto{\pgfqpoint{4.473791in}{1.560005in}}%
\pgfpathlineto{\pgfqpoint{4.497600in}{1.473947in}}%
\pgfpathlineto{\pgfqpoint{4.520059in}{1.506041in}}%
\pgfpathlineto{\pgfqpoint{4.541316in}{1.474373in}}%
\pgfpathlineto{\pgfqpoint{4.561491in}{1.446823in}}%
\pgfpathlineto{\pgfqpoint{4.580691in}{1.441853in}}%
\pgfpathlineto{\pgfqpoint{4.616514in}{1.479912in}}%
\pgfpathlineto{\pgfqpoint{4.633284in}{1.463722in}}%
\pgfpathlineto{\pgfqpoint{4.649375in}{1.431060in}}%
\pgfpathlineto{\pgfqpoint{4.664840in}{1.437593in}}%
\pgfpathlineto{\pgfqpoint{4.679727in}{1.436599in}}%
\pgfpathlineto{\pgfqpoint{4.694077in}{1.419699in}}%
\pgfpathlineto{\pgfqpoint{4.707927in}{1.390587in}}%
\pgfpathlineto{\pgfqpoint{4.721312in}{1.411747in}}%
\pgfpathlineto{\pgfqpoint{4.734261in}{1.376812in}}%
\pgfpathlineto{\pgfqpoint{4.758961in}{1.398256in}}%
\pgfpathlineto{\pgfqpoint{4.793357in}{1.372268in}}%
\pgfpathlineto{\pgfqpoint{4.825019in}{1.389167in}}%
\pgfpathlineto{\pgfqpoint{4.844810in}{1.346990in}}%
\pgfpathlineto{\pgfqpoint{4.863664in}{1.324837in}}%
\pgfpathlineto{\pgfqpoint{4.890372in}{1.338754in}}%
\pgfpathlineto{\pgfqpoint{4.915403in}{1.326683in}}%
\pgfpathlineto{\pgfqpoint{4.931257in}{1.334636in}}%
\pgfpathlineto{\pgfqpoint{4.968337in}{1.297429in}}%
\pgfpathlineto{\pgfqpoint{5.002260in}{1.271015in}}%
\pgfpathlineto{\pgfqpoint{5.033522in}{1.318447in}}%
\pgfpathlineto{\pgfqpoint{5.062511in}{1.311488in}}%
\pgfpathlineto{\pgfqpoint{5.089535in}{1.306660in}}%
\pgfpathlineto{\pgfqpoint{5.114843in}{1.255536in}}%
\pgfpathlineto{\pgfqpoint{5.138641in}{1.241193in}}%
\pgfpathlineto{\pgfqpoint{5.161099in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{5.202544in}{1.248436in}}%
\pgfpathlineto{\pgfqpoint{5.240085in}{1.236365in}}%
\pgfpathlineto{\pgfqpoint{5.274395in}{1.195608in}}%
\pgfpathlineto{\pgfqpoint{5.305987in}{1.193762in}}%
\pgfpathlineto{\pgfqpoint{5.335260in}{1.214069in}}%
\pgfpathlineto{\pgfqpoint{5.362530in}{1.198306in}}%
\pgfpathlineto{\pgfqpoint{5.388056in}{1.185099in}}%
\pgfpathlineto{\pgfqpoint{5.412046in}{1.182117in}}%
\pgfpathlineto{\pgfqpoint{5.434675in}{1.176295in}}%
\pgfpathlineto{\pgfqpoint{5.456089in}{1.176863in}}%
\pgfpathlineto{\pgfqpoint{5.476411in}{1.186378in}}%
\pgfpathlineto{\pgfqpoint{5.514193in}{1.161810in}}%
\pgfpathlineto{\pgfqpoint{5.548704in}{1.162804in}}%
\pgfpathlineto{\pgfqpoint{5.564900in}{1.167064in}}%
\pgfpathlineto{\pgfqpoint{5.580465in}{1.163798in}}%
\pgfpathlineto{\pgfqpoint{5.609884in}{1.141502in}}%
\pgfpathlineto{\pgfqpoint{5.637282in}{1.130568in}}%
\pgfpathlineto{\pgfqpoint{5.751609in}{1.129006in}}%
\pgfpathlineto{\pgfqpoint{5.840368in}{1.096059in}}%
\pgfpathlineto{\pgfqpoint{5.912929in}{1.091799in}}%
\pgfpathlineto{\pgfqpoint{5.944795in}{1.096343in}}%
\pgfpathlineto{\pgfqpoint{6.027482in}{1.073480in}}%
\pgfpathlineto{\pgfqpoint{6.116377in}{1.041812in}}%
\pgfpathlineto{\pgfqpoint{6.189029in}{1.067089in}}%
\pgfpathlineto{\pgfqpoint{6.277969in}{1.065669in}}%
\pgfpathlineto{\pgfqpoint{6.392658in}{1.045717in}}%
\pgfpathlineto{\pgfqpoint{6.481634in}{1.024628in}}%
\pgfpathlineto{\pgfqpoint{6.497274in}{1.002191in}}%
\pgfpathlineto{\pgfqpoint{6.512324in}{1.020652in}}%
\pgfpathlineto{\pgfqpoint{6.554341in}{1.028463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.890377in}{0.700000in}}{\pgfqpoint{2.790820in}{2.080556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017233in}{2.646962in}}%
\pgfpathlineto{\pgfqpoint{4.089308in}{2.338789in}}%
\pgfpathlineto{\pgfqpoint{4.149890in}{1.973547in}}%
\pgfpathlineto{\pgfqpoint{4.202230in}{1.816331in}}%
\pgfpathlineto{\pgfqpoint{4.248347in}{1.780616in}}%
\pgfpathlineto{\pgfqpoint{4.289588in}{1.569645in}}%
\pgfpathlineto{\pgfqpoint{4.326901in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{4.360978in}{1.432679in}}%
\pgfpathlineto{\pgfqpoint{4.392341in}{1.463975in}}%
\pgfpathlineto{\pgfqpoint{4.421395in}{1.372296in}}%
\pgfpathlineto{\pgfqpoint{4.448459in}{1.429365in}}%
\pgfpathlineto{\pgfqpoint{4.473791in}{1.392547in}}%
\pgfpathlineto{\pgfqpoint{4.497600in}{1.367510in}}%
\pgfpathlineto{\pgfqpoint{4.520059in}{1.413165in}}%
\pgfpathlineto{\pgfqpoint{4.541316in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{4.561491in}{1.374726in}}%
\pgfpathlineto{\pgfqpoint{4.580691in}{1.367142in}}%
\pgfpathlineto{\pgfqpoint{4.616514in}{1.489748in}}%
\pgfpathlineto{\pgfqpoint{4.633284in}{1.526935in}}%
\pgfpathlineto{\pgfqpoint{4.649375in}{1.562281in}}%
\pgfpathlineto{\pgfqpoint{4.664840in}{1.663165in}}%
\pgfpathlineto{\pgfqpoint{4.679727in}{1.754475in}}%
\pgfpathlineto{\pgfqpoint{4.694077in}{1.756684in}}%
\pgfpathlineto{\pgfqpoint{4.707927in}{1.678997in}}%
\pgfpathlineto{\pgfqpoint{4.721312in}{1.699983in}}%
\pgfpathlineto{\pgfqpoint{4.734261in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{4.758961in}{1.600573in}}%
\pgfpathlineto{\pgfqpoint{4.793357in}{1.555654in}}%
\pgfpathlineto{\pgfqpoint{4.825019in}{1.515889in}}%
\pgfpathlineto{\pgfqpoint{4.844810in}{1.514785in}}%
\pgfpathlineto{\pgfqpoint{4.863664in}{1.522149in}}%
\pgfpathlineto{\pgfqpoint{4.890372in}{1.536140in}}%
\pgfpathlineto{\pgfqpoint{4.915403in}{1.470234in}}%
\pgfpathlineto{\pgfqpoint{4.931257in}{1.511471in}}%
\pgfpathlineto{\pgfqpoint{4.968337in}{1.437465in}}%
\pgfpathlineto{\pgfqpoint{5.002260in}{1.408747in}}%
\pgfpathlineto{\pgfqpoint{5.033522in}{1.406906in}}%
\pgfpathlineto{\pgfqpoint{5.062511in}{1.361619in}}%
\pgfpathlineto{\pgfqpoint{5.089535in}{1.386287in}}%
\pgfpathlineto{\pgfqpoint{5.114843in}{1.374137in}}%
\pgfpathlineto{\pgfqpoint{5.138641in}{1.367510in}}%
\pgfpathlineto{\pgfqpoint{5.161099in}{1.315963in}}%
\pgfpathlineto{\pgfqpoint{5.202544in}{1.317068in}}%
\pgfpathlineto{\pgfqpoint{5.240085in}{1.258894in}}%
\pgfpathlineto{\pgfqpoint{5.274395in}{1.274358in}}%
\pgfpathlineto{\pgfqpoint{5.305987in}{1.282827in}}%
\pgfpathlineto{\pgfqpoint{5.335260in}{1.251162in}}%
\pgfpathlineto{\pgfqpoint{5.362530in}{1.224285in}}%
\pgfpathlineto{\pgfqpoint{5.388056in}{1.218394in}}%
\pgfpathlineto{\pgfqpoint{5.412046in}{1.223916in}}%
\pgfpathlineto{\pgfqpoint{5.434675in}{1.197775in}}%
\pgfpathlineto{\pgfqpoint{5.456089in}{1.196671in}}%
\pgfpathlineto{\pgfqpoint{5.476411in}{1.195934in}}%
\pgfpathlineto{\pgfqpoint{5.514193in}{1.195198in}}%
\pgfpathlineto{\pgfqpoint{5.548704in}{1.177893in}}%
\pgfpathlineto{\pgfqpoint{5.564900in}{1.160588in}}%
\pgfpathlineto{\pgfqpoint{5.580465in}{1.122297in}}%
\pgfpathlineto{\pgfqpoint{5.609884in}{1.093946in}}%
\pgfpathlineto{\pgfqpoint{5.637282in}{1.144756in}}%
\pgfpathlineto{\pgfqpoint{5.751609in}{1.117878in}}%
\pgfpathlineto{\pgfqpoint{5.840368in}{1.140338in}}%
\pgfpathlineto{\pgfqpoint{5.912929in}{1.190043in}}%
\pgfpathlineto{\pgfqpoint{5.944795in}{1.073696in}}%
\pgfpathlineto{\pgfqpoint{6.027482in}{1.056391in}}%
\pgfpathlineto{\pgfqpoint{6.116377in}{1.008527in}}%
\pgfpathlineto{\pgfqpoint{6.189029in}{1.009999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.890377in}{0.700000in}}{\pgfqpoint{2.790820in}{2.080556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.017233in}{2.632235in}}%
\pgfpathlineto{\pgfqpoint{4.089308in}{2.313752in}}%
\pgfpathlineto{\pgfqpoint{4.149890in}{1.956978in}}%
\pgfpathlineto{\pgfqpoint{4.202230in}{1.804917in}}%
\pgfpathlineto{\pgfqpoint{4.248347in}{1.733488in}}%
\pgfpathlineto{\pgfqpoint{4.289588in}{1.523990in}}%
\pgfpathlineto{\pgfqpoint{4.326901in}{1.483121in}}%
\pgfpathlineto{\pgfqpoint{4.360978in}{1.379660in}}%
\pgfpathlineto{\pgfqpoint{4.392341in}{1.403592in}}%
\pgfpathlineto{\pgfqpoint{4.421395in}{1.303445in}}%
\pgfpathlineto{\pgfqpoint{4.448459in}{1.325168in}}%
\pgfpathlineto{\pgfqpoint{4.473791in}{1.278408in}}%
\pgfpathlineto{\pgfqpoint{4.497600in}{1.268835in}}%
\pgfpathlineto{\pgfqpoint{4.520059in}{1.277672in}}%
\pgfpathlineto{\pgfqpoint{4.541316in}{1.217289in}}%
\pgfpathlineto{\pgfqpoint{4.561491in}{1.222444in}}%
\pgfpathlineto{\pgfqpoint{4.580691in}{1.167952in}}%
\pgfpathlineto{\pgfqpoint{4.616514in}{1.222076in}}%
\pgfpathlineto{\pgfqpoint{4.633284in}{1.182679in}}%
\pgfpathlineto{\pgfqpoint{4.649375in}{1.176052in}}%
\pgfpathlineto{\pgfqpoint{4.664840in}{1.144020in}}%
\pgfpathlineto{\pgfqpoint{4.679727in}{1.144020in}}%
\pgfpathlineto{\pgfqpoint{4.694077in}{1.148070in}}%
\pgfpathlineto{\pgfqpoint{4.707927in}{1.135920in}}%
\pgfpathlineto{\pgfqpoint{4.721312in}{1.122665in}}%
\pgfpathlineto{\pgfqpoint{4.734261in}{1.100574in}}%
\pgfpathlineto{\pgfqpoint{4.758961in}{1.073696in}}%
\pgfpathlineto{\pgfqpoint{4.793357in}{1.100942in}}%
\pgfpathlineto{\pgfqpoint{4.825019in}{1.100942in}}%
\pgfpathlineto{\pgfqpoint{4.844810in}{1.118615in}}%
\pgfpathlineto{\pgfqpoint{4.863664in}{1.074432in}}%
\pgfpathlineto{\pgfqpoint{4.890372in}{1.101310in}}%
\pgfpathlineto{\pgfqpoint{4.915403in}{1.108306in}}%
\pgfpathlineto{\pgfqpoint{4.931257in}{1.117142in}}%
\pgfpathlineto{\pgfqpoint{4.968337in}{1.066700in}}%
\pgfpathlineto{\pgfqpoint{5.002260in}{1.057864in}}%
\pgfpathlineto{\pgfqpoint{5.033522in}{1.067068in}}%
\pgfpathlineto{\pgfqpoint{5.062511in}{1.057864in}}%
\pgfpathlineto{\pgfqpoint{5.089535in}{1.082532in}}%
\pgfpathlineto{\pgfqpoint{5.114843in}{1.089528in}}%
\pgfpathlineto{\pgfqpoint{5.138641in}{1.082532in}}%
\pgfpathlineto{\pgfqpoint{5.161099in}{1.038350in}}%
\pgfpathlineto{\pgfqpoint{5.202544in}{1.049395in}}%
\pgfpathlineto{\pgfqpoint{5.240085in}{1.015154in}}%
\pgfpathlineto{\pgfqpoint{5.274395in}{1.028777in}}%
\pgfpathlineto{\pgfqpoint{5.305987in}{1.054918in}}%
\pgfpathlineto{\pgfqpoint{5.335260in}{1.019204in}}%
\pgfpathlineto{\pgfqpoint{5.362530in}{1.016259in}}%
\pgfpathlineto{\pgfqpoint{5.388056in}{0.980544in}}%
\pgfpathlineto{\pgfqpoint{5.412046in}{1.016995in}}%
\pgfpathlineto{\pgfqpoint{5.434675in}{0.993431in}}%
\pgfpathlineto{\pgfqpoint{5.456089in}{0.995272in}}%
\pgfpathlineto{\pgfqpoint{5.476411in}{0.983858in}}%
\pgfpathlineto{\pgfqpoint{5.514193in}{0.992695in}}%
\pgfpathlineto{\pgfqpoint{5.548704in}{0.991590in}}%
\pgfpathlineto{\pgfqpoint{5.564900in}{0.977967in}}%
\pgfpathlineto{\pgfqpoint{5.580465in}{0.958085in}}%
\pgfpathlineto{\pgfqpoint{5.609884in}{0.934521in}}%
\pgfpathlineto{\pgfqpoint{5.637282in}{0.961399in}}%
\pgfpathlineto{\pgfqpoint{5.751609in}{0.902489in}}%
\pgfpathlineto{\pgfqpoint{5.840368in}{0.928998in}}%
\pgfpathlineto{\pgfqpoint{5.912929in}{0.920530in}}%
\pgfpathlineto{\pgfqpoint{5.944795in}{0.911325in}}%
\pgfpathlineto{\pgfqpoint{6.027482in}{0.930839in}}%
\pgfpathlineto{\pgfqpoint{6.116377in}{0.845788in}}%
\pgfpathlineto{\pgfqpoint{6.189029in}{0.886288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890377in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{3.890377in}{2.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.681197in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{6.681197in}{2.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890377in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{6.681197in}{0.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890377in}{2.780556in}}%
\pgfpathlineto{\pgfqpoint{6.681197in}{2.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.810876in}{2.057873in}}%
\pgfpathlineto{\pgfqpoint{6.583975in}{2.057873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.611752in}{2.057873in}}{\pgfqpoint{6.611752in}{2.085651in}}%
\pgfpathlineto{\pgfqpoint{6.611752in}{2.683333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.611752in}{2.711111in}}{\pgfqpoint{6.583975in}{2.711111in}}%
\pgfpathlineto{\pgfqpoint{5.810876in}{2.711111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.783098in}{2.711111in}}{\pgfqpoint{5.783098in}{2.683333in}}%
\pgfpathlineto{\pgfqpoint{5.783098in}{2.085651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.783098in}{2.057873in}}{\pgfqpoint{5.810876in}{2.057873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838653in}{2.598644in}}%
\pgfpathlineto{\pgfqpoint{5.977542in}{2.598644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.046987in,y=2.550032in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P=10k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838653in}{2.394786in}}%
\pgfpathlineto{\pgfqpoint{5.977542in}{2.394786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.046987in,y=2.346175in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P=20k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838653in}{2.190929in}}%
\pgfpathlineto{\pgfqpoint{5.977542in}{2.190929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.046987in,y=2.142318in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P=50k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.010569in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{9.801389in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{9.801389in}{2.780556in}}%
\pgfpathlineto{\pgfqpoint{7.010569in}{2.780556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.010569in}{0.700000in}}{\pgfqpoint{2.790820in}{2.080556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.736952in}{0.686111in}}%
\pgfpathlineto{\pgfqpoint{7.736952in}{2.794444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.736952in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.736952in,y=0.602778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.511984in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.511984in,y=0.602778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.287017in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.287017in,y=0.602778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.405979in,y=0.412809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N / N^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.010569in}{0.838704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.010569in}{1.393519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.010569in}{1.948333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.010569in}{2.503148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.010569in}{0.700000in}}{\pgfqpoint{2.790820in}{2.080556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.374965in}{2.794444in}}%
\pgfpathlineto{\pgfqpoint{7.422940in}{2.654568in}}%
\pgfpathlineto{\pgfqpoint{7.474049in}{2.547539in}}%
\pgfpathlineto{\pgfqpoint{7.518203in}{2.377920in}}%
\pgfpathlineto{\pgfqpoint{7.557108in}{2.299063in}}%
\pgfpathlineto{\pgfqpoint{7.591900in}{2.257807in}}%
\pgfpathlineto{\pgfqpoint{7.623378in}{2.199460in}}%
\pgfpathlineto{\pgfqpoint{7.652126in}{2.273366in}}%
\pgfpathlineto{\pgfqpoint{7.678585in}{2.226099in}}%
\pgfpathlineto{\pgfqpoint{7.703096in}{2.342911in}}%
\pgfpathlineto{\pgfqpoint{7.725928in}{2.593392in}}%
\pgfpathlineto{\pgfqpoint{7.747298in}{2.517835in}}%
\pgfpathlineto{\pgfqpoint{7.767384in}{2.411278in}}%
\pgfpathlineto{\pgfqpoint{7.786331in}{2.315211in}}%
\pgfpathlineto{\pgfqpoint{7.804263in}{2.256275in}}%
\pgfpathlineto{\pgfqpoint{7.821284in}{2.251088in}}%
\pgfpathlineto{\pgfqpoint{7.837482in}{2.285271in}}%
\pgfpathlineto{\pgfqpoint{7.867703in}{2.256157in}}%
\pgfpathlineto{\pgfqpoint{7.881850in}{2.153371in}}%
\pgfpathlineto{\pgfqpoint{7.895424in}{2.135337in}}%
\pgfpathlineto{\pgfqpoint{7.908471in}{2.085594in}}%
\pgfpathlineto{\pgfqpoint{7.921030in}{2.077579in}}%
\pgfpathlineto{\pgfqpoint{7.933136in}{2.040331in}}%
\pgfpathlineto{\pgfqpoint{7.944820in}{2.041038in}}%
\pgfpathlineto{\pgfqpoint{7.956112in}{2.016521in}}%
\pgfpathlineto{\pgfqpoint{7.967036in}{1.996011in}}%
\pgfpathlineto{\pgfqpoint{7.987874in}{1.924108in}}%
\pgfpathlineto{\pgfqpoint{8.016891in}{1.994832in}}%
\pgfpathlineto{\pgfqpoint{8.043601in}{1.948626in}}%
\pgfpathlineto{\pgfqpoint{8.060297in}{1.928941in}}%
\pgfpathlineto{\pgfqpoint{8.076204in}{1.845840in}}%
\pgfpathlineto{\pgfqpoint{8.098735in}{1.842893in}}%
\pgfpathlineto{\pgfqpoint{8.119851in}{1.802581in}}%
\pgfpathlineto{\pgfqpoint{8.133227in}{1.790911in}}%
\pgfpathlineto{\pgfqpoint{8.164508in}{1.813189in}}%
\pgfpathlineto{\pgfqpoint{8.193126in}{1.725256in}}%
\pgfpathlineto{\pgfqpoint{8.219499in}{1.798455in}}%
\pgfpathlineto{\pgfqpoint{8.243955in}{1.748831in}}%
\pgfpathlineto{\pgfqpoint{8.266753in}{1.743526in}}%
\pgfpathlineto{\pgfqpoint{8.288104in}{1.658540in}}%
\pgfpathlineto{\pgfqpoint{8.308180in}{1.679993in}}%
\pgfpathlineto{\pgfqpoint{8.327126in}{1.663962in}}%
\pgfpathlineto{\pgfqpoint{8.362090in}{1.638737in}}%
\pgfpathlineto{\pgfqpoint{8.393760in}{1.636380in}}%
\pgfpathlineto{\pgfqpoint{8.422705in}{1.562237in}}%
\pgfpathlineto{\pgfqpoint{8.449357in}{1.575439in}}%
\pgfpathlineto{\pgfqpoint{8.474052in}{1.567424in}}%
\pgfpathlineto{\pgfqpoint{8.497058in}{1.574261in}}%
\pgfpathlineto{\pgfqpoint{8.518592in}{1.525343in}}%
\pgfpathlineto{\pgfqpoint{8.538830in}{1.526050in}}%
\pgfpathlineto{\pgfqpoint{8.557920in}{1.515678in}}%
\pgfpathlineto{\pgfqpoint{8.575986in}{1.511906in}}%
\pgfpathlineto{\pgfqpoint{8.593130in}{1.516856in}}%
\pgfpathlineto{\pgfqpoint{8.625003in}{1.471004in}}%
\pgfpathlineto{\pgfqpoint{8.654118in}{1.480551in}}%
\pgfpathlineto{\pgfqpoint{8.667782in}{1.488449in}}%
\pgfpathlineto{\pgfqpoint{8.680913in}{1.448608in}}%
\pgfpathlineto{\pgfqpoint{8.705731in}{1.460395in}}%
\pgfpathlineto{\pgfqpoint{8.728844in}{1.425740in}}%
\pgfpathlineto{\pgfqpoint{8.825293in}{1.374701in}}%
\pgfpathlineto{\pgfqpoint{8.900172in}{1.372226in}}%
\pgfpathlineto{\pgfqpoint{8.961386in}{1.385428in}}%
\pgfpathlineto{\pgfqpoint{8.988269in}{1.334742in}}%
\pgfpathlineto{\pgfqpoint{9.058026in}{1.339104in}}%
\pgfpathlineto{\pgfqpoint{9.133019in}{1.315883in}}%
\pgfpathlineto{\pgfqpoint{9.194310in}{1.308692in}}%
\pgfpathlineto{\pgfqpoint{9.246141in}{1.304095in}}%
\pgfpathlineto{\pgfqpoint{9.269341in}{1.278045in}}%
\pgfpathlineto{\pgfqpoint{9.366096in}{1.268969in}}%
\pgfpathlineto{\pgfqpoint{9.441158in}{1.255649in}}%
\pgfpathlineto{\pgfqpoint{9.454352in}{1.266140in}}%
\pgfpathlineto{\pgfqpoint{9.467049in}{1.228892in}}%
\pgfpathlineto{\pgfqpoint{9.502495in}{1.237615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.010569in}{0.700000in}}{\pgfqpoint{2.790820in}{2.080556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.362744in}{2.794444in}}%
\pgfpathlineto{\pgfqpoint{7.422940in}{2.580779in}}%
\pgfpathlineto{\pgfqpoint{7.474049in}{2.419647in}}%
\pgfpathlineto{\pgfqpoint{7.518203in}{2.223388in}}%
\pgfpathlineto{\pgfqpoint{7.557108in}{2.092431in}}%
\pgfpathlineto{\pgfqpoint{7.591900in}{2.006266in}}%
\pgfpathlineto{\pgfqpoint{7.623378in}{1.952044in}}%
\pgfpathlineto{\pgfqpoint{7.652126in}{1.867411in}}%
\pgfpathlineto{\pgfqpoint{7.678585in}{1.788200in}}%
\pgfpathlineto{\pgfqpoint{7.703096in}{1.783721in}}%
\pgfpathlineto{\pgfqpoint{7.725928in}{1.802581in}}%
\pgfpathlineto{\pgfqpoint{7.747298in}{1.789851in}}%
\pgfpathlineto{\pgfqpoint{7.767384in}{1.772405in}}%
\pgfpathlineto{\pgfqpoint{7.786331in}{1.709697in}}%
\pgfpathlineto{\pgfqpoint{7.804263in}{1.710640in}}%
\pgfpathlineto{\pgfqpoint{7.821284in}{1.718655in}}%
\pgfpathlineto{\pgfqpoint{7.837482in}{1.732328in}}%
\pgfpathlineto{\pgfqpoint{7.867703in}{1.749184in}}%
\pgfpathlineto{\pgfqpoint{7.881850in}{1.729028in}}%
\pgfpathlineto{\pgfqpoint{7.895424in}{1.687183in}}%
\pgfpathlineto{\pgfqpoint{7.908471in}{1.654296in}}%
\pgfpathlineto{\pgfqpoint{7.921030in}{1.703449in}}%
\pgfpathlineto{\pgfqpoint{7.933136in}{1.660308in}}%
\pgfpathlineto{\pgfqpoint{7.944820in}{1.640505in}}%
\pgfpathlineto{\pgfqpoint{7.956112in}{1.650171in}}%
\pgfpathlineto{\pgfqpoint{7.967036in}{1.654296in}}%
\pgfpathlineto{\pgfqpoint{7.987874in}{1.618227in}}%
\pgfpathlineto{\pgfqpoint{8.016891in}{1.621410in}}%
\pgfpathlineto{\pgfqpoint{8.043601in}{1.590645in}}%
\pgfpathlineto{\pgfqpoint{8.060297in}{1.618581in}}%
\pgfpathlineto{\pgfqpoint{8.076204in}{1.535834in}}%
\pgfpathlineto{\pgfqpoint{8.098735in}{1.559173in}}%
\pgfpathlineto{\pgfqpoint{8.119851in}{1.518860in}}%
\pgfpathlineto{\pgfqpoint{8.133227in}{1.526286in}}%
\pgfpathlineto{\pgfqpoint{8.164508in}{1.532769in}}%
\pgfpathlineto{\pgfqpoint{8.193126in}{1.502947in}}%
\pgfpathlineto{\pgfqpoint{8.219499in}{1.512731in}}%
\pgfpathlineto{\pgfqpoint{8.243955in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{8.266753in}{1.495875in}}%
\pgfpathlineto{\pgfqpoint{8.288104in}{1.444836in}}%
\pgfpathlineto{\pgfqpoint{8.308180in}{1.476308in}}%
\pgfpathlineto{\pgfqpoint{8.327126in}{1.448843in}}%
\pgfpathlineto{\pgfqpoint{8.362090in}{1.438706in}}%
\pgfpathlineto{\pgfqpoint{8.393760in}{1.428216in}}%
\pgfpathlineto{\pgfqpoint{8.422705in}{1.389789in}}%
\pgfpathlineto{\pgfqpoint{8.449357in}{1.375998in}}%
\pgfpathlineto{\pgfqpoint{8.474052in}{1.393089in}}%
\pgfpathlineto{\pgfqpoint{8.497058in}{1.362678in}}%
\pgfpathlineto{\pgfqpoint{8.518592in}{1.351716in}}%
\pgfpathlineto{\pgfqpoint{8.538830in}{1.362560in}}%
\pgfpathlineto{\pgfqpoint{8.557920in}{1.368100in}}%
\pgfpathlineto{\pgfqpoint{8.575986in}{1.350537in}}%
\pgfpathlineto{\pgfqpoint{8.593130in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{8.625003in}{1.324016in}}%
\pgfpathlineto{\pgfqpoint{8.654118in}{1.334153in}}%
\pgfpathlineto{\pgfqpoint{8.667782in}{1.329320in}}%
\pgfpathlineto{\pgfqpoint{8.680913in}{1.303506in}}%
\pgfpathlineto{\pgfqpoint{8.705731in}{1.302209in}}%
\pgfpathlineto{\pgfqpoint{8.728844in}{1.304095in}}%
\pgfpathlineto{\pgfqpoint{8.825293in}{1.263193in}}%
\pgfpathlineto{\pgfqpoint{8.900172in}{1.272977in}}%
\pgfpathlineto{\pgfqpoint{8.961386in}{1.271091in}}%
\pgfpathlineto{\pgfqpoint{8.988269in}{1.234314in}}%
\pgfpathlineto{\pgfqpoint{9.058026in}{1.253763in}}%
\pgfpathlineto{\pgfqpoint{9.133019in}{1.243037in}}%
\pgfpathlineto{\pgfqpoint{9.194310in}{1.236200in}}%
\pgfpathlineto{\pgfqpoint{9.246141in}{1.225356in}}%
\pgfpathlineto{\pgfqpoint{9.269341in}{1.204728in}}%
\pgfpathlineto{\pgfqpoint{9.366096in}{1.196536in}}%
\pgfpathlineto{\pgfqpoint{9.441158in}{1.185633in}}%
\pgfpathlineto{\pgfqpoint{9.454352in}{1.183511in}}%
\pgfpathlineto{\pgfqpoint{9.467049in}{1.173138in}}%
\pgfpathlineto{\pgfqpoint{9.502495in}{1.184336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.010569in}{0.700000in}}{\pgfqpoint{2.790820in}{2.080556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.124468in}{1.825706in}}%
\pgfpathlineto{\pgfqpoint{8.140125in}{1.811497in}}%
\pgfpathlineto{\pgfqpoint{8.155783in}{1.797575in}}%
\pgfpathlineto{\pgfqpoint{8.171440in}{1.783935in}}%
\pgfpathlineto{\pgfqpoint{8.187097in}{1.770571in}}%
\pgfpathlineto{\pgfqpoint{8.202754in}{1.757477in}}%
\pgfpathlineto{\pgfqpoint{8.218412in}{1.744648in}}%
\pgfpathlineto{\pgfqpoint{8.234069in}{1.732079in}}%
\pgfpathlineto{\pgfqpoint{8.249726in}{1.719764in}}%
\pgfpathlineto{\pgfqpoint{8.265383in}{1.707698in}}%
\pgfpathlineto{\pgfqpoint{8.281040in}{1.695877in}}%
\pgfpathlineto{\pgfqpoint{8.296698in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{8.312355in}{1.672946in}}%
\pgfpathlineto{\pgfqpoint{8.328012in}{1.661827in}}%
\pgfpathlineto{\pgfqpoint{8.343669in}{1.650934in}}%
\pgfpathlineto{\pgfqpoint{8.359327in}{1.640260in}}%
\pgfpathlineto{\pgfqpoint{8.374984in}{1.629803in}}%
\pgfpathlineto{\pgfqpoint{8.390641in}{1.619557in}}%
\pgfpathlineto{\pgfqpoint{8.406298in}{1.609519in}}%
\pgfpathlineto{\pgfqpoint{8.421955in}{1.599684in}}%
\pgfpathlineto{\pgfqpoint{8.437613in}{1.590047in}}%
\pgfpathlineto{\pgfqpoint{8.453270in}{1.580606in}}%
\pgfpathlineto{\pgfqpoint{8.468927in}{1.571356in}}%
\pgfpathlineto{\pgfqpoint{8.484584in}{1.562292in}}%
\pgfpathlineto{\pgfqpoint{8.500242in}{1.553412in}}%
\pgfpathlineto{\pgfqpoint{8.515899in}{1.544712in}}%
\pgfpathlineto{\pgfqpoint{8.531556in}{1.536188in}}%
\pgfpathlineto{\pgfqpoint{8.547213in}{1.527836in}}%
\pgfpathlineto{\pgfqpoint{8.562870in}{1.519654in}}%
\pgfpathlineto{\pgfqpoint{8.578528in}{1.511637in}}%
\pgfpathlineto{\pgfqpoint{8.594185in}{1.503782in}}%
\pgfpathlineto{\pgfqpoint{8.609842in}{1.496086in}}%
\pgfpathlineto{\pgfqpoint{8.625499in}{1.488545in}}%
\pgfpathlineto{\pgfqpoint{8.641157in}{1.481157in}}%
\pgfpathlineto{\pgfqpoint{8.656814in}{1.473919in}}%
\pgfpathlineto{\pgfqpoint{8.672471in}{1.466827in}}%
\pgfpathlineto{\pgfqpoint{8.688128in}{1.459879in}}%
\pgfpathlineto{\pgfqpoint{8.703786in}{1.453071in}}%
\pgfpathlineto{\pgfqpoint{8.719443in}{1.446401in}}%
\pgfpathlineto{\pgfqpoint{8.735100in}{1.439866in}}%
\pgfpathlineto{\pgfqpoint{8.750757in}{1.433463in}}%
\pgfpathlineto{\pgfqpoint{8.766414in}{1.427190in}}%
\pgfpathlineto{\pgfqpoint{8.782072in}{1.421043in}}%
\pgfpathlineto{\pgfqpoint{8.797729in}{1.415021in}}%
\pgfpathlineto{\pgfqpoint{8.813386in}{1.409121in}}%
\pgfpathlineto{\pgfqpoint{8.829043in}{1.403340in}}%
\pgfpathlineto{\pgfqpoint{8.844701in}{1.397676in}}%
\pgfpathlineto{\pgfqpoint{8.860358in}{1.392127in}}%
\pgfpathlineto{\pgfqpoint{8.876015in}{1.386690in}}%
\pgfpathlineto{\pgfqpoint{8.891672in}{1.381363in}}%
\pgfpathlineto{\pgfqpoint{8.907329in}{1.376143in}}%
\pgfpathlineto{\pgfqpoint{8.922987in}{1.371030in}}%
\pgfpathlineto{\pgfqpoint{8.938644in}{1.366019in}}%
\pgfpathlineto{\pgfqpoint{8.954301in}{1.361111in}}%
\pgfpathlineto{\pgfqpoint{8.969958in}{1.356301in}}%
\pgfpathlineto{\pgfqpoint{8.985616in}{1.351589in}}%
\pgfpathlineto{\pgfqpoint{9.001273in}{1.346972in}}%
\pgfpathlineto{\pgfqpoint{9.016930in}{1.342449in}}%
\pgfpathlineto{\pgfqpoint{9.032587in}{1.338017in}}%
\pgfpathlineto{\pgfqpoint{9.048244in}{1.333674in}}%
\pgfpathlineto{\pgfqpoint{9.063902in}{1.329420in}}%
\pgfpathlineto{\pgfqpoint{9.079559in}{1.325252in}}%
\pgfpathlineto{\pgfqpoint{9.095216in}{1.321168in}}%
\pgfpathlineto{\pgfqpoint{9.110873in}{1.317166in}}%
\pgfpathlineto{\pgfqpoint{9.126531in}{1.313246in}}%
\pgfpathlineto{\pgfqpoint{9.142188in}{1.309405in}}%
\pgfpathlineto{\pgfqpoint{9.157845in}{1.305641in}}%
\pgfpathlineto{\pgfqpoint{9.173502in}{1.301954in}}%
\pgfpathlineto{\pgfqpoint{9.189159in}{1.298341in}}%
\pgfpathlineto{\pgfqpoint{9.204817in}{1.294802in}}%
\pgfpathlineto{\pgfqpoint{9.220474in}{1.291334in}}%
\pgfpathlineto{\pgfqpoint{9.236131in}{1.287936in}}%
\pgfpathlineto{\pgfqpoint{9.251788in}{1.284607in}}%
\pgfpathlineto{\pgfqpoint{9.267446in}{1.281345in}}%
\pgfpathlineto{\pgfqpoint{9.283103in}{1.278149in}}%
\pgfpathlineto{\pgfqpoint{9.298760in}{1.275018in}}%
\pgfpathlineto{\pgfqpoint{9.314417in}{1.271951in}}%
\pgfpathlineto{\pgfqpoint{9.330074in}{1.268945in}}%
\pgfpathlineto{\pgfqpoint{9.345732in}{1.266000in}}%
\pgfpathlineto{\pgfqpoint{9.361389in}{1.263115in}}%
\pgfpathlineto{\pgfqpoint{9.377046in}{1.260288in}}%
\pgfpathlineto{\pgfqpoint{9.392703in}{1.257518in}}%
\pgfpathlineto{\pgfqpoint{9.408361in}{1.254805in}}%
\pgfpathlineto{\pgfqpoint{9.424018in}{1.252146in}}%
\pgfpathlineto{\pgfqpoint{9.439675in}{1.249541in}}%
\pgfpathlineto{\pgfqpoint{9.455332in}{1.246989in}}%
\pgfpathlineto{\pgfqpoint{9.470990in}{1.244488in}}%
\pgfpathlineto{\pgfqpoint{9.486647in}{1.242038in}}%
\pgfpathlineto{\pgfqpoint{9.502304in}{1.239638in}}%
\pgfpathlineto{\pgfqpoint{9.517961in}{1.237286in}}%
\pgfpathlineto{\pgfqpoint{9.533618in}{1.234982in}}%
\pgfpathlineto{\pgfqpoint{9.549276in}{1.232724in}}%
\pgfpathlineto{\pgfqpoint{9.564933in}{1.230512in}}%
\pgfpathlineto{\pgfqpoint{9.580590in}{1.228345in}}%
\pgfpathlineto{\pgfqpoint{9.596247in}{1.226221in}}%
\pgfpathlineto{\pgfqpoint{9.611905in}{1.224141in}}%
\pgfpathlineto{\pgfqpoint{9.627562in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{9.643219in}{1.220105in}}%
\pgfpathlineto{\pgfqpoint{9.658876in}{1.218149in}}%
\pgfpathlineto{\pgfqpoint{9.674533in}{1.216232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.010569in}{0.700000in}}{\pgfqpoint{2.790820in}{2.080556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.124468in}{1.551168in}}%
\pgfpathlineto{\pgfqpoint{8.140125in}{1.541994in}}%
\pgfpathlineto{\pgfqpoint{8.155783in}{1.533014in}}%
\pgfpathlineto{\pgfqpoint{8.171440in}{1.524222in}}%
\pgfpathlineto{\pgfqpoint{8.187097in}{1.515617in}}%
\pgfpathlineto{\pgfqpoint{8.202754in}{1.507192in}}%
\pgfpathlineto{\pgfqpoint{8.218412in}{1.498946in}}%
\pgfpathlineto{\pgfqpoint{8.234069in}{1.490873in}}%
\pgfpathlineto{\pgfqpoint{8.249726in}{1.482970in}}%
\pgfpathlineto{\pgfqpoint{8.265383in}{1.475234in}}%
\pgfpathlineto{\pgfqpoint{8.281040in}{1.467661in}}%
\pgfpathlineto{\pgfqpoint{8.296698in}{1.460247in}}%
\pgfpathlineto{\pgfqpoint{8.312355in}{1.452990in}}%
\pgfpathlineto{\pgfqpoint{8.328012in}{1.445886in}}%
\pgfpathlineto{\pgfqpoint{8.343669in}{1.438931in}}%
\pgfpathlineto{\pgfqpoint{8.359327in}{1.432123in}}%
\pgfpathlineto{\pgfqpoint{8.374984in}{1.425459in}}%
\pgfpathlineto{\pgfqpoint{8.390641in}{1.418935in}}%
\pgfpathlineto{\pgfqpoint{8.406298in}{1.412549in}}%
\pgfpathlineto{\pgfqpoint{8.421955in}{1.406297in}}%
\pgfpathlineto{\pgfqpoint{8.437613in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{8.453270in}{1.394186in}}%
\pgfpathlineto{\pgfqpoint{8.468927in}{1.388321in}}%
\pgfpathlineto{\pgfqpoint{8.484584in}{1.382580in}}%
\pgfpathlineto{\pgfqpoint{8.500242in}{1.376960in}}%
\pgfpathlineto{\pgfqpoint{8.515899in}{1.371459in}}%
\pgfpathlineto{\pgfqpoint{8.531556in}{1.366073in}}%
\pgfpathlineto{\pgfqpoint{8.547213in}{1.360801in}}%
\pgfpathlineto{\pgfqpoint{8.562870in}{1.355640in}}%
\pgfpathlineto{\pgfqpoint{8.578528in}{1.350588in}}%
\pgfpathlineto{\pgfqpoint{8.594185in}{1.345642in}}%
\pgfpathlineto{\pgfqpoint{8.609842in}{1.340801in}}%
\pgfpathlineto{\pgfqpoint{8.625499in}{1.336062in}}%
\pgfpathlineto{\pgfqpoint{8.641157in}{1.331422in}}%
\pgfpathlineto{\pgfqpoint{8.656814in}{1.326881in}}%
\pgfpathlineto{\pgfqpoint{8.672471in}{1.322435in}}%
\pgfpathlineto{\pgfqpoint{8.688128in}{1.318082in}}%
\pgfpathlineto{\pgfqpoint{8.703786in}{1.313822in}}%
\pgfpathlineto{\pgfqpoint{8.719443in}{1.309651in}}%
\pgfpathlineto{\pgfqpoint{8.735100in}{1.305569in}}%
\pgfpathlineto{\pgfqpoint{8.750757in}{1.301572in}}%
\pgfpathlineto{\pgfqpoint{8.766414in}{1.297659in}}%
\pgfpathlineto{\pgfqpoint{8.782072in}{1.293830in}}%
\pgfpathlineto{\pgfqpoint{8.797729in}{1.290080in}}%
\pgfpathlineto{\pgfqpoint{8.813386in}{1.286410in}}%
\pgfpathlineto{\pgfqpoint{8.829043in}{1.282817in}}%
\pgfpathlineto{\pgfqpoint{8.844701in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{8.860358in}{1.275857in}}%
\pgfpathlineto{\pgfqpoint{8.876015in}{1.272487in}}%
\pgfpathlineto{\pgfqpoint{8.891672in}{1.269188in}}%
\pgfpathlineto{\pgfqpoint{8.907329in}{1.265958in}}%
\pgfpathlineto{\pgfqpoint{8.922987in}{1.262796in}}%
\pgfpathlineto{\pgfqpoint{8.938644in}{1.259701in}}%
\pgfpathlineto{\pgfqpoint{8.954301in}{1.256671in}}%
\pgfpathlineto{\pgfqpoint{8.969958in}{1.253705in}}%
\pgfpathlineto{\pgfqpoint{8.985616in}{1.250802in}}%
\pgfpathlineto{\pgfqpoint{9.001273in}{1.247960in}}%
\pgfpathlineto{\pgfqpoint{9.016930in}{1.245177in}}%
\pgfpathlineto{\pgfqpoint{9.032587in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{9.048244in}{1.239787in}}%
\pgfpathlineto{\pgfqpoint{9.063902in}{1.237177in}}%
\pgfpathlineto{\pgfqpoint{9.079559in}{1.234622in}}%
\pgfpathlineto{\pgfqpoint{9.095216in}{1.232121in}}%
\pgfpathlineto{\pgfqpoint{9.110873in}{1.229673in}}%
\pgfpathlineto{\pgfqpoint{9.126531in}{1.227276in}}%
\pgfpathlineto{\pgfqpoint{9.142188in}{1.224930in}}%
\pgfpathlineto{\pgfqpoint{9.157845in}{1.222633in}}%
\pgfpathlineto{\pgfqpoint{9.173502in}{1.220384in}}%
\pgfpathlineto{\pgfqpoint{9.189159in}{1.218183in}}%
\pgfpathlineto{\pgfqpoint{9.204817in}{1.216029in}}%
\pgfpathlineto{\pgfqpoint{9.220474in}{1.213919in}}%
\pgfpathlineto{\pgfqpoint{9.236131in}{1.211855in}}%
\pgfpathlineto{\pgfqpoint{9.251788in}{1.209833in}}%
\pgfpathlineto{\pgfqpoint{9.267446in}{1.207855in}}%
\pgfpathlineto{\pgfqpoint{9.283103in}{1.205918in}}%
\pgfpathlineto{\pgfqpoint{9.298760in}{1.204022in}}%
\pgfpathlineto{\pgfqpoint{9.314417in}{1.202166in}}%
\pgfpathlineto{\pgfqpoint{9.330074in}{1.200349in}}%
\pgfpathlineto{\pgfqpoint{9.345732in}{1.198570in}}%
\pgfpathlineto{\pgfqpoint{9.361389in}{1.196829in}}%
\pgfpathlineto{\pgfqpoint{9.377046in}{1.195124in}}%
\pgfpathlineto{\pgfqpoint{9.392703in}{1.193456in}}%
\pgfpathlineto{\pgfqpoint{9.408361in}{1.191822in}}%
\pgfpathlineto{\pgfqpoint{9.424018in}{1.190223in}}%
\pgfpathlineto{\pgfqpoint{9.439675in}{1.188658in}}%
\pgfpathlineto{\pgfqpoint{9.455332in}{1.187126in}}%
\pgfpathlineto{\pgfqpoint{9.470990in}{1.185626in}}%
\pgfpathlineto{\pgfqpoint{9.486647in}{1.184157in}}%
\pgfpathlineto{\pgfqpoint{9.502304in}{1.182720in}}%
\pgfpathlineto{\pgfqpoint{9.517961in}{1.181313in}}%
\pgfpathlineto{\pgfqpoint{9.533618in}{1.179936in}}%
\pgfpathlineto{\pgfqpoint{9.549276in}{1.178587in}}%
\pgfpathlineto{\pgfqpoint{9.564933in}{1.177267in}}%
\pgfpathlineto{\pgfqpoint{9.580590in}{1.175975in}}%
\pgfpathlineto{\pgfqpoint{9.596247in}{1.174710in}}%
\pgfpathlineto{\pgfqpoint{9.611905in}{1.173472in}}%
\pgfpathlineto{\pgfqpoint{9.627562in}{1.172260in}}%
\pgfpathlineto{\pgfqpoint{9.643219in}{1.171073in}}%
\pgfpathlineto{\pgfqpoint{9.658876in}{1.169911in}}%
\pgfpathlineto{\pgfqpoint{9.674533in}{1.168774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.010569in}{0.700000in}}{\pgfqpoint{2.790820in}{2.080556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.269510in}{2.718236in}}%
\pgfpathlineto{\pgfqpoint{7.330314in}{2.319189in}}%
\pgfpathlineto{\pgfqpoint{7.381423in}{2.245628in}}%
\pgfpathlineto{\pgfqpoint{7.425578in}{2.064565in}}%
\pgfpathlineto{\pgfqpoint{7.464483in}{1.894012in}}%
\pgfpathlineto{\pgfqpoint{7.499275in}{1.877255in}}%
\pgfpathlineto{\pgfqpoint{7.530753in}{1.834510in}}%
\pgfpathlineto{\pgfqpoint{7.559501in}{1.773020in}}%
\pgfpathlineto{\pgfqpoint{7.585959in}{1.804546in}}%
\pgfpathlineto{\pgfqpoint{7.610470in}{1.759529in}}%
\pgfpathlineto{\pgfqpoint{7.633302in}{1.754416in}}%
\pgfpathlineto{\pgfqpoint{7.654672in}{1.881515in}}%
\pgfpathlineto{\pgfqpoint{7.674758in}{1.887195in}}%
\pgfpathlineto{\pgfqpoint{7.693706in}{2.059879in}}%
\pgfpathlineto{\pgfqpoint{7.711638in}{2.135428in}}%
\pgfpathlineto{\pgfqpoint{7.728658in}{2.157724in}}%
\pgfpathlineto{\pgfqpoint{7.744856in}{2.057465in}}%
\pgfpathlineto{\pgfqpoint{7.775077in}{2.056613in}}%
\pgfpathlineto{\pgfqpoint{7.789224in}{1.979928in}}%
\pgfpathlineto{\pgfqpoint{7.802799in}{1.963739in}}%
\pgfpathlineto{\pgfqpoint{7.815846in}{1.930792in}}%
\pgfpathlineto{\pgfqpoint{7.828404in}{1.903384in}}%
\pgfpathlineto{\pgfqpoint{7.840510in}{1.826983in}}%
\pgfpathlineto{\pgfqpoint{7.852195in}{1.821161in}}%
\pgfpathlineto{\pgfqpoint{7.863486in}{1.857515in}}%
\pgfpathlineto{\pgfqpoint{7.874411in}{1.820735in}}%
\pgfpathlineto{\pgfqpoint{7.895248in}{1.816901in}}%
\pgfpathlineto{\pgfqpoint{7.924266in}{1.752144in}}%
\pgfpathlineto{\pgfqpoint{7.950976in}{1.791481in}}%
\pgfpathlineto{\pgfqpoint{7.967672in}{1.715648in}}%
\pgfpathlineto{\pgfqpoint{7.983578in}{1.678441in}}%
\pgfpathlineto{\pgfqpoint{8.006109in}{1.667790in}}%
\pgfpathlineto{\pgfqpoint{8.027226in}{1.650039in}}%
\pgfpathlineto{\pgfqpoint{8.040601in}{1.692926in}}%
\pgfpathlineto{\pgfqpoint{8.071882in}{1.596786in}}%
\pgfpathlineto{\pgfqpoint{8.100500in}{1.571934in}}%
\pgfpathlineto{\pgfqpoint{8.126874in}{1.568952in}}%
\pgfpathlineto{\pgfqpoint{8.151329in}{1.572076in}}%
\pgfpathlineto{\pgfqpoint{8.174127in}{1.566111in}}%
\pgfpathlineto{\pgfqpoint{8.195478in}{1.502065in}}%
\pgfpathlineto{\pgfqpoint{8.215554in}{1.544810in}}%
\pgfpathlineto{\pgfqpoint{8.234500in}{1.478633in}}%
\pgfpathlineto{\pgfqpoint{8.269464in}{1.479770in}}%
\pgfpathlineto{\pgfqpoint{8.301135in}{1.478491in}}%
\pgfpathlineto{\pgfqpoint{8.330080in}{1.428788in}}%
\pgfpathlineto{\pgfqpoint{8.356731in}{1.412599in}}%
\pgfpathlineto{\pgfqpoint{8.381426in}{1.415581in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{1.405214in}}%
\pgfpathlineto{\pgfqpoint{8.425966in}{1.362612in}}%
\pgfpathlineto{\pgfqpoint{8.446204in}{1.357499in}}%
\pgfpathlineto{\pgfqpoint{8.465295in}{1.359629in}}%
\pgfpathlineto{\pgfqpoint{8.483360in}{1.346138in}}%
\pgfpathlineto{\pgfqpoint{8.500505in}{1.381499in}}%
\pgfpathlineto{\pgfqpoint{8.532378in}{1.340032in}}%
\pgfpathlineto{\pgfqpoint{8.561492in}{1.313476in}}%
\pgfpathlineto{\pgfqpoint{8.575156in}{1.288624in}}%
\pgfpathlineto{\pgfqpoint{8.588287in}{1.320577in}}%
\pgfpathlineto{\pgfqpoint{8.613105in}{1.313334in}}%
\pgfpathlineto{\pgfqpoint{8.636219in}{1.284506in}}%
\pgfpathlineto{\pgfqpoint{8.732668in}{1.282802in}}%
\pgfpathlineto{\pgfqpoint{8.807546in}{1.214495in}}%
\pgfpathlineto{\pgfqpoint{8.868761in}{1.256814in}}%
\pgfpathlineto{\pgfqpoint{8.895643in}{1.197738in}}%
\pgfpathlineto{\pgfqpoint{8.965400in}{1.167774in}}%
\pgfpathlineto{\pgfqpoint{9.040393in}{1.145905in}}%
\pgfpathlineto{\pgfqpoint{9.101684in}{1.148745in}}%
\pgfpathlineto{\pgfqpoint{9.176716in}{1.126733in}}%
\pgfpathlineto{\pgfqpoint{9.273470in}{1.113598in}}%
\pgfpathlineto{\pgfqpoint{9.348533in}{1.090521in}}%
\pgfpathlineto{\pgfqpoint{9.361727in}{1.076178in}}%
\pgfpathlineto{\pgfqpoint{9.374423in}{1.082994in}}%
\pgfpathlineto{\pgfqpoint{9.409870in}{1.084983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.010569in}{0.700000in}}{\pgfqpoint{2.790820in}{2.080556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.269510in}{2.710710in}}%
\pgfpathlineto{\pgfqpoint{7.330314in}{2.303710in}}%
\pgfpathlineto{\pgfqpoint{7.381423in}{2.191664in}}%
\pgfpathlineto{\pgfqpoint{7.425578in}{2.003785in}}%
\pgfpathlineto{\pgfqpoint{7.464483in}{1.810652in}}%
\pgfpathlineto{\pgfqpoint{7.499275in}{1.770037in}}%
\pgfpathlineto{\pgfqpoint{7.530753in}{1.706559in}}%
\pgfpathlineto{\pgfqpoint{7.559501in}{1.617945in}}%
\pgfpathlineto{\pgfqpoint{7.585959in}{1.586419in}}%
\pgfpathlineto{\pgfqpoint{7.610470in}{1.578040in}}%
\pgfpathlineto{\pgfqpoint{7.633302in}{1.538988in}}%
\pgfpathlineto{\pgfqpoint{7.654672in}{1.560005in}}%
\pgfpathlineto{\pgfqpoint{7.674758in}{1.473947in}}%
\pgfpathlineto{\pgfqpoint{7.693706in}{1.506041in}}%
\pgfpathlineto{\pgfqpoint{7.711638in}{1.474373in}}%
\pgfpathlineto{\pgfqpoint{7.728658in}{1.446823in}}%
\pgfpathlineto{\pgfqpoint{7.744856in}{1.441853in}}%
\pgfpathlineto{\pgfqpoint{7.775077in}{1.479912in}}%
\pgfpathlineto{\pgfqpoint{7.789224in}{1.463722in}}%
\pgfpathlineto{\pgfqpoint{7.802799in}{1.431060in}}%
\pgfpathlineto{\pgfqpoint{7.815846in}{1.437593in}}%
\pgfpathlineto{\pgfqpoint{7.828404in}{1.436599in}}%
\pgfpathlineto{\pgfqpoint{7.840510in}{1.419699in}}%
\pgfpathlineto{\pgfqpoint{7.852195in}{1.390587in}}%
\pgfpathlineto{\pgfqpoint{7.863486in}{1.411747in}}%
\pgfpathlineto{\pgfqpoint{7.874411in}{1.376812in}}%
\pgfpathlineto{\pgfqpoint{7.895248in}{1.398256in}}%
\pgfpathlineto{\pgfqpoint{7.924266in}{1.372268in}}%
\pgfpathlineto{\pgfqpoint{7.950976in}{1.389167in}}%
\pgfpathlineto{\pgfqpoint{7.967672in}{1.346990in}}%
\pgfpathlineto{\pgfqpoint{7.983578in}{1.324837in}}%
\pgfpathlineto{\pgfqpoint{8.006109in}{1.338754in}}%
\pgfpathlineto{\pgfqpoint{8.027226in}{1.326683in}}%
\pgfpathlineto{\pgfqpoint{8.040601in}{1.334636in}}%
\pgfpathlineto{\pgfqpoint{8.071882in}{1.297429in}}%
\pgfpathlineto{\pgfqpoint{8.100500in}{1.271015in}}%
\pgfpathlineto{\pgfqpoint{8.126874in}{1.318447in}}%
\pgfpathlineto{\pgfqpoint{8.151329in}{1.311488in}}%
\pgfpathlineto{\pgfqpoint{8.174127in}{1.306660in}}%
\pgfpathlineto{\pgfqpoint{8.195478in}{1.255536in}}%
\pgfpathlineto{\pgfqpoint{8.215554in}{1.241193in}}%
\pgfpathlineto{\pgfqpoint{8.234500in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{8.269464in}{1.248436in}}%
\pgfpathlineto{\pgfqpoint{8.301135in}{1.236365in}}%
\pgfpathlineto{\pgfqpoint{8.330080in}{1.195608in}}%
\pgfpathlineto{\pgfqpoint{8.356731in}{1.193762in}}%
\pgfpathlineto{\pgfqpoint{8.381426in}{1.214069in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{1.198306in}}%
\pgfpathlineto{\pgfqpoint{8.425966in}{1.185099in}}%
\pgfpathlineto{\pgfqpoint{8.446204in}{1.182117in}}%
\pgfpathlineto{\pgfqpoint{8.465295in}{1.176295in}}%
\pgfpathlineto{\pgfqpoint{8.483360in}{1.176863in}}%
\pgfpathlineto{\pgfqpoint{8.500505in}{1.186378in}}%
\pgfpathlineto{\pgfqpoint{8.532378in}{1.161810in}}%
\pgfpathlineto{\pgfqpoint{8.561492in}{1.162804in}}%
\pgfpathlineto{\pgfqpoint{8.575156in}{1.167064in}}%
\pgfpathlineto{\pgfqpoint{8.588287in}{1.163798in}}%
\pgfpathlineto{\pgfqpoint{8.613105in}{1.141502in}}%
\pgfpathlineto{\pgfqpoint{8.636219in}{1.130568in}}%
\pgfpathlineto{\pgfqpoint{8.732668in}{1.129006in}}%
\pgfpathlineto{\pgfqpoint{8.807546in}{1.096059in}}%
\pgfpathlineto{\pgfqpoint{8.868761in}{1.091799in}}%
\pgfpathlineto{\pgfqpoint{8.895643in}{1.096343in}}%
\pgfpathlineto{\pgfqpoint{8.965400in}{1.073480in}}%
\pgfpathlineto{\pgfqpoint{9.040393in}{1.041812in}}%
\pgfpathlineto{\pgfqpoint{9.101684in}{1.067089in}}%
\pgfpathlineto{\pgfqpoint{9.176716in}{1.065669in}}%
\pgfpathlineto{\pgfqpoint{9.273470in}{1.045717in}}%
\pgfpathlineto{\pgfqpoint{9.348533in}{1.024628in}}%
\pgfpathlineto{\pgfqpoint{9.361727in}{1.002191in}}%
\pgfpathlineto{\pgfqpoint{9.374423in}{1.020652in}}%
\pgfpathlineto{\pgfqpoint{9.409870in}{1.028463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.010569in}{0.700000in}}{\pgfqpoint{2.790820in}{2.080556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.124468in}{1.584588in}}%
\pgfpathlineto{\pgfqpoint{8.140125in}{1.572201in}}%
\pgfpathlineto{\pgfqpoint{8.155783in}{1.560064in}}%
\pgfpathlineto{\pgfqpoint{8.171440in}{1.548173in}}%
\pgfpathlineto{\pgfqpoint{8.187097in}{1.536523in}}%
\pgfpathlineto{\pgfqpoint{8.202754in}{1.525108in}}%
\pgfpathlineto{\pgfqpoint{8.218412in}{1.513924in}}%
\pgfpathlineto{\pgfqpoint{8.234069in}{1.502967in}}%
\pgfpathlineto{\pgfqpoint{8.249726in}{1.492231in}}%
\pgfpathlineto{\pgfqpoint{8.265383in}{1.481712in}}%
\pgfpathlineto{\pgfqpoint{8.281040in}{1.471406in}}%
\pgfpathlineto{\pgfqpoint{8.296698in}{1.461309in}}%
\pgfpathlineto{\pgfqpoint{8.312355in}{1.451416in}}%
\pgfpathlineto{\pgfqpoint{8.328012in}{1.441723in}}%
\pgfpathlineto{\pgfqpoint{8.343669in}{1.432227in}}%
\pgfpathlineto{\pgfqpoint{8.359327in}{1.422922in}}%
\pgfpathlineto{\pgfqpoint{8.374984in}{1.413806in}}%
\pgfpathlineto{\pgfqpoint{8.390641in}{1.404874in}}%
\pgfpathlineto{\pgfqpoint{8.406298in}{1.396122in}}%
\pgfpathlineto{\pgfqpoint{8.421955in}{1.387548in}}%
\pgfpathlineto{\pgfqpoint{8.437613in}{1.379148in}}%
\pgfpathlineto{\pgfqpoint{8.453270in}{1.370917in}}%
\pgfpathlineto{\pgfqpoint{8.468927in}{1.362853in}}%
\pgfpathlineto{\pgfqpoint{8.484584in}{1.354952in}}%
\pgfpathlineto{\pgfqpoint{8.500242in}{1.347211in}}%
\pgfpathlineto{\pgfqpoint{8.515899in}{1.339626in}}%
\pgfpathlineto{\pgfqpoint{8.531556in}{1.332195in}}%
\pgfpathlineto{\pgfqpoint{8.547213in}{1.324914in}}%
\pgfpathlineto{\pgfqpoint{8.562870in}{1.317781in}}%
\pgfpathlineto{\pgfqpoint{8.578528in}{1.310792in}}%
\pgfpathlineto{\pgfqpoint{8.594185in}{1.303944in}}%
\pgfpathlineto{\pgfqpoint{8.609842in}{1.297235in}}%
\pgfpathlineto{\pgfqpoint{8.625499in}{1.290661in}}%
\pgfpathlineto{\pgfqpoint{8.641157in}{1.284221in}}%
\pgfpathlineto{\pgfqpoint{8.656814in}{1.277911in}}%
\pgfpathlineto{\pgfqpoint{8.672471in}{1.271728in}}%
\pgfpathlineto{\pgfqpoint{8.688128in}{1.265671in}}%
\pgfpathlineto{\pgfqpoint{8.703786in}{1.259736in}}%
\pgfpathlineto{\pgfqpoint{8.719443in}{1.253921in}}%
\pgfpathlineto{\pgfqpoint{8.735100in}{1.248224in}}%
\pgfpathlineto{\pgfqpoint{8.750757in}{1.242642in}}%
\pgfpathlineto{\pgfqpoint{8.766414in}{1.237173in}}%
\pgfpathlineto{\pgfqpoint{8.782072in}{1.231815in}}%
\pgfpathlineto{\pgfqpoint{8.797729in}{1.226565in}}%
\pgfpathlineto{\pgfqpoint{8.813386in}{1.221422in}}%
\pgfpathlineto{\pgfqpoint{8.829043in}{1.216382in}}%
\pgfpathlineto{\pgfqpoint{8.844701in}{1.211444in}}%
\pgfpathlineto{\pgfqpoint{8.860358in}{1.206607in}}%
\pgfpathlineto{\pgfqpoint{8.876015in}{1.201867in}}%
\pgfpathlineto{\pgfqpoint{8.891672in}{1.197223in}}%
\pgfpathlineto{\pgfqpoint{8.907329in}{1.192673in}}%
\pgfpathlineto{\pgfqpoint{8.922987in}{1.188215in}}%
\pgfpathlineto{\pgfqpoint{8.938644in}{1.183847in}}%
\pgfpathlineto{\pgfqpoint{8.954301in}{1.179568in}}%
\pgfpathlineto{\pgfqpoint{8.969958in}{1.175375in}}%
\pgfpathlineto{\pgfqpoint{8.985616in}{1.171267in}}%
\pgfpathlineto{\pgfqpoint{9.001273in}{1.167242in}}%
\pgfpathlineto{\pgfqpoint{9.016930in}{1.163299in}}%
\pgfpathlineto{\pgfqpoint{9.032587in}{1.159435in}}%
\pgfpathlineto{\pgfqpoint{9.048244in}{1.155650in}}%
\pgfpathlineto{\pgfqpoint{9.063902in}{1.151941in}}%
\pgfpathlineto{\pgfqpoint{9.079559in}{1.148307in}}%
\pgfpathlineto{\pgfqpoint{9.095216in}{1.144747in}}%
\pgfpathlineto{\pgfqpoint{9.110873in}{1.141258in}}%
\pgfpathlineto{\pgfqpoint{9.126531in}{1.137841in}}%
\pgfpathlineto{\pgfqpoint{9.142188in}{1.134492in}}%
\pgfpathlineto{\pgfqpoint{9.157845in}{1.131211in}}%
\pgfpathlineto{\pgfqpoint{9.173502in}{1.127997in}}%
\pgfpathlineto{\pgfqpoint{9.189159in}{1.124847in}}%
\pgfpathlineto{\pgfqpoint{9.204817in}{1.121762in}}%
\pgfpathlineto{\pgfqpoint{9.220474in}{1.118738in}}%
\pgfpathlineto{\pgfqpoint{9.236131in}{1.115776in}}%
\pgfpathlineto{\pgfqpoint{9.251788in}{1.112874in}}%
\pgfpathlineto{\pgfqpoint{9.267446in}{1.110031in}}%
\pgfpathlineto{\pgfqpoint{9.283103in}{1.107245in}}%
\pgfpathlineto{\pgfqpoint{9.298760in}{1.104515in}}%
\pgfpathlineto{\pgfqpoint{9.314417in}{1.101841in}}%
\pgfpathlineto{\pgfqpoint{9.330074in}{1.099221in}}%
\pgfpathlineto{\pgfqpoint{9.345732in}{1.096654in}}%
\pgfpathlineto{\pgfqpoint{9.361389in}{1.094138in}}%
\pgfpathlineto{\pgfqpoint{9.377046in}{1.091674in}}%
\pgfpathlineto{\pgfqpoint{9.392703in}{1.089259in}}%
\pgfpathlineto{\pgfqpoint{9.408361in}{1.086894in}}%
\pgfpathlineto{\pgfqpoint{9.424018in}{1.084576in}}%
\pgfpathlineto{\pgfqpoint{9.439675in}{1.082305in}}%
\pgfpathlineto{\pgfqpoint{9.455332in}{1.080080in}}%
\pgfpathlineto{\pgfqpoint{9.470990in}{1.077900in}}%
\pgfpathlineto{\pgfqpoint{9.486647in}{1.075764in}}%
\pgfpathlineto{\pgfqpoint{9.502304in}{1.073672in}}%
\pgfpathlineto{\pgfqpoint{9.517961in}{1.071621in}}%
\pgfpathlineto{\pgfqpoint{9.533618in}{1.069612in}}%
\pgfpathlineto{\pgfqpoint{9.549276in}{1.067644in}}%
\pgfpathlineto{\pgfqpoint{9.564933in}{1.065716in}}%
\pgfpathlineto{\pgfqpoint{9.580590in}{1.063827in}}%
\pgfpathlineto{\pgfqpoint{9.596247in}{1.061976in}}%
\pgfpathlineto{\pgfqpoint{9.611905in}{1.060162in}}%
\pgfpathlineto{\pgfqpoint{9.627562in}{1.058385in}}%
\pgfpathlineto{\pgfqpoint{9.643219in}{1.056644in}}%
\pgfpathlineto{\pgfqpoint{9.658876in}{1.054938in}}%
\pgfpathlineto{\pgfqpoint{9.674533in}{1.053267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.010569in}{0.700000in}}{\pgfqpoint{2.790820in}{2.080556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.124468in}{1.305139in}}%
\pgfpathlineto{\pgfqpoint{8.140125in}{1.298009in}}%
\pgfpathlineto{\pgfqpoint{8.155783in}{1.291029in}}%
\pgfpathlineto{\pgfqpoint{8.171440in}{1.284197in}}%
\pgfpathlineto{\pgfqpoint{8.187097in}{1.277508in}}%
\pgfpathlineto{\pgfqpoint{8.202754in}{1.270960in}}%
\pgfpathlineto{\pgfqpoint{8.218412in}{1.264551in}}%
\pgfpathlineto{\pgfqpoint{8.234069in}{1.258276in}}%
\pgfpathlineto{\pgfqpoint{8.249726in}{1.252134in}}%
\pgfpathlineto{\pgfqpoint{8.265383in}{1.246121in}}%
\pgfpathlineto{\pgfqpoint{8.281040in}{1.240235in}}%
\pgfpathlineto{\pgfqpoint{8.296698in}{1.234473in}}%
\pgfpathlineto{\pgfqpoint{8.312355in}{1.228832in}}%
\pgfpathlineto{\pgfqpoint{8.328012in}{1.223311in}}%
\pgfpathlineto{\pgfqpoint{8.343669in}{1.217905in}}%
\pgfpathlineto{\pgfqpoint{8.359327in}{1.212614in}}%
\pgfpathlineto{\pgfqpoint{8.374984in}{1.207434in}}%
\pgfpathlineto{\pgfqpoint{8.390641in}{1.202364in}}%
\pgfpathlineto{\pgfqpoint{8.406298in}{1.197400in}}%
\pgfpathlineto{\pgfqpoint{8.421955in}{1.192541in}}%
\pgfpathlineto{\pgfqpoint{8.437613in}{1.187785in}}%
\pgfpathlineto{\pgfqpoint{8.453270in}{1.183128in}}%
\pgfpathlineto{\pgfqpoint{8.468927in}{1.178570in}}%
\pgfpathlineto{\pgfqpoint{8.484584in}{1.174108in}}%
\pgfpathlineto{\pgfqpoint{8.500242in}{1.169740in}}%
\pgfpathlineto{\pgfqpoint{8.515899in}{1.165464in}}%
\pgfpathlineto{\pgfqpoint{8.531556in}{1.161278in}}%
\pgfpathlineto{\pgfqpoint{8.547213in}{1.157180in}}%
\pgfpathlineto{\pgfqpoint{8.562870in}{1.153169in}}%
\pgfpathlineto{\pgfqpoint{8.578528in}{1.149242in}}%
\pgfpathlineto{\pgfqpoint{8.594185in}{1.145398in}}%
\pgfpathlineto{\pgfqpoint{8.609842in}{1.141636in}}%
\pgfpathlineto{\pgfqpoint{8.625499in}{1.137952in}}%
\pgfpathlineto{\pgfqpoint{8.641157in}{1.134346in}}%
\pgfpathlineto{\pgfqpoint{8.656814in}{1.130816in}}%
\pgfpathlineto{\pgfqpoint{8.672471in}{1.127361in}}%
\pgfpathlineto{\pgfqpoint{8.688128in}{1.123978in}}%
\pgfpathlineto{\pgfqpoint{8.703786in}{1.120667in}}%
\pgfpathlineto{\pgfqpoint{8.719443in}{1.117425in}}%
\pgfpathlineto{\pgfqpoint{8.735100in}{1.114252in}}%
\pgfpathlineto{\pgfqpoint{8.750757in}{1.111146in}}%
\pgfpathlineto{\pgfqpoint{8.766414in}{1.108105in}}%
\pgfpathlineto{\pgfqpoint{8.782072in}{1.105128in}}%
\pgfpathlineto{\pgfqpoint{8.797729in}{1.102214in}}%
\pgfpathlineto{\pgfqpoint{8.813386in}{1.099361in}}%
\pgfpathlineto{\pgfqpoint{8.829043in}{1.096569in}}%
\pgfpathlineto{\pgfqpoint{8.844701in}{1.093835in}}%
\pgfpathlineto{\pgfqpoint{8.860358in}{1.091159in}}%
\pgfpathlineto{\pgfqpoint{8.876015in}{1.088540in}}%
\pgfpathlineto{\pgfqpoint{8.891672in}{1.085975in}}%
\pgfpathlineto{\pgfqpoint{8.907329in}{1.083465in}}%
\pgfpathlineto{\pgfqpoint{8.922987in}{1.081008in}}%
\pgfpathlineto{\pgfqpoint{8.938644in}{1.078602in}}%
\pgfpathlineto{\pgfqpoint{8.954301in}{1.076247in}}%
\pgfpathlineto{\pgfqpoint{8.969958in}{1.073942in}}%
\pgfpathlineto{\pgfqpoint{8.985616in}{1.071685in}}%
\pgfpathlineto{\pgfqpoint{9.001273in}{1.069476in}}%
\pgfpathlineto{\pgfqpoint{9.016930in}{1.067314in}}%
\pgfpathlineto{\pgfqpoint{9.032587in}{1.065197in}}%
\pgfpathlineto{\pgfqpoint{9.048244in}{1.063125in}}%
\pgfpathlineto{\pgfqpoint{9.063902in}{1.061096in}}%
\pgfpathlineto{\pgfqpoint{9.079559in}{1.059110in}}%
\pgfpathlineto{\pgfqpoint{9.095216in}{1.057166in}}%
\pgfpathlineto{\pgfqpoint{9.110873in}{1.055263in}}%
\pgfpathlineto{\pgfqpoint{9.126531in}{1.053400in}}%
\pgfpathlineto{\pgfqpoint{9.142188in}{1.051577in}}%
\pgfpathlineto{\pgfqpoint{9.157845in}{1.049792in}}%
\pgfpathlineto{\pgfqpoint{9.173502in}{1.048044in}}%
\pgfpathlineto{\pgfqpoint{9.189159in}{1.046333in}}%
\pgfpathlineto{\pgfqpoint{9.204817in}{1.044659in}}%
\pgfpathlineto{\pgfqpoint{9.220474in}{1.043019in}}%
\pgfpathlineto{\pgfqpoint{9.236131in}{1.041414in}}%
\pgfpathlineto{\pgfqpoint{9.251788in}{1.039843in}}%
\pgfpathlineto{\pgfqpoint{9.267446in}{1.038306in}}%
\pgfpathlineto{\pgfqpoint{9.283103in}{1.036800in}}%
\pgfpathlineto{\pgfqpoint{9.298760in}{1.035326in}}%
\pgfpathlineto{\pgfqpoint{9.314417in}{1.033884in}}%
\pgfpathlineto{\pgfqpoint{9.330074in}{1.032472in}}%
\pgfpathlineto{\pgfqpoint{9.345732in}{1.031089in}}%
\pgfpathlineto{\pgfqpoint{9.361389in}{1.029736in}}%
\pgfpathlineto{\pgfqpoint{9.377046in}{1.028411in}}%
\pgfpathlineto{\pgfqpoint{9.392703in}{1.027114in}}%
\pgfpathlineto{\pgfqpoint{9.408361in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{9.424018in}{1.024602in}}%
\pgfpathlineto{\pgfqpoint{9.439675in}{1.023385in}}%
\pgfpathlineto{\pgfqpoint{9.455332in}{1.022194in}}%
\pgfpathlineto{\pgfqpoint{9.470990in}{1.021029in}}%
\pgfpathlineto{\pgfqpoint{9.486647in}{1.019887in}}%
\pgfpathlineto{\pgfqpoint{9.502304in}{1.018770in}}%
\pgfpathlineto{\pgfqpoint{9.517961in}{1.017677in}}%
\pgfpathlineto{\pgfqpoint{9.533618in}{1.016606in}}%
\pgfpathlineto{\pgfqpoint{9.549276in}{1.015558in}}%
\pgfpathlineto{\pgfqpoint{9.564933in}{1.014532in}}%
\pgfpathlineto{\pgfqpoint{9.580590in}{1.013528in}}%
\pgfpathlineto{\pgfqpoint{9.596247in}{1.012545in}}%
\pgfpathlineto{\pgfqpoint{9.611905in}{1.011582in}}%
\pgfpathlineto{\pgfqpoint{9.627562in}{1.010640in}}%
\pgfpathlineto{\pgfqpoint{9.643219in}{1.009718in}}%
\pgfpathlineto{\pgfqpoint{9.658876in}{1.008815in}}%
\pgfpathlineto{\pgfqpoint{9.674533in}{1.007931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.010569in}{0.700000in}}{\pgfqpoint{2.790820in}{2.080556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.137425in}{2.646962in}}%
\pgfpathlineto{\pgfqpoint{7.198229in}{2.338789in}}%
\pgfpathlineto{\pgfqpoint{7.249338in}{1.973547in}}%
\pgfpathlineto{\pgfqpoint{7.293492in}{1.816331in}}%
\pgfpathlineto{\pgfqpoint{7.332397in}{1.780616in}}%
\pgfpathlineto{\pgfqpoint{7.367189in}{1.569645in}}%
\pgfpathlineto{\pgfqpoint{7.398667in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{7.427415in}{1.432679in}}%
\pgfpathlineto{\pgfqpoint{7.453874in}{1.463975in}}%
\pgfpathlineto{\pgfqpoint{7.478385in}{1.372296in}}%
\pgfpathlineto{\pgfqpoint{7.501217in}{1.429365in}}%
\pgfpathlineto{\pgfqpoint{7.522587in}{1.392547in}}%
\pgfpathlineto{\pgfqpoint{7.542673in}{1.367510in}}%
\pgfpathlineto{\pgfqpoint{7.561620in}{1.413165in}}%
\pgfpathlineto{\pgfqpoint{7.579552in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{7.596573in}{1.374726in}}%
\pgfpathlineto{\pgfqpoint{7.612771in}{1.367142in}}%
\pgfpathlineto{\pgfqpoint{7.642992in}{1.489748in}}%
\pgfpathlineto{\pgfqpoint{7.657139in}{1.526935in}}%
\pgfpathlineto{\pgfqpoint{7.670713in}{1.562281in}}%
\pgfpathlineto{\pgfqpoint{7.683760in}{1.663165in}}%
\pgfpathlineto{\pgfqpoint{7.696319in}{1.754475in}}%
\pgfpathlineto{\pgfqpoint{7.708425in}{1.756684in}}%
\pgfpathlineto{\pgfqpoint{7.720109in}{1.678997in}}%
\pgfpathlineto{\pgfqpoint{7.731401in}{1.699983in}}%
\pgfpathlineto{\pgfqpoint{7.742325in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{7.763163in}{1.600573in}}%
\pgfpathlineto{\pgfqpoint{7.792180in}{1.555654in}}%
\pgfpathlineto{\pgfqpoint{7.818890in}{1.515889in}}%
\pgfpathlineto{\pgfqpoint{7.835586in}{1.514785in}}%
\pgfpathlineto{\pgfqpoint{7.851493in}{1.522149in}}%
\pgfpathlineto{\pgfqpoint{7.874024in}{1.536140in}}%
\pgfpathlineto{\pgfqpoint{7.895140in}{1.470234in}}%
\pgfpathlineto{\pgfqpoint{7.908516in}{1.511471in}}%
\pgfpathlineto{\pgfqpoint{7.939797in}{1.437465in}}%
\pgfpathlineto{\pgfqpoint{7.968415in}{1.408747in}}%
\pgfpathlineto{\pgfqpoint{7.994788in}{1.406906in}}%
\pgfpathlineto{\pgfqpoint{8.019244in}{1.361619in}}%
\pgfpathlineto{\pgfqpoint{8.042042in}{1.386287in}}%
\pgfpathlineto{\pgfqpoint{8.063393in}{1.374137in}}%
\pgfpathlineto{\pgfqpoint{8.083469in}{1.367510in}}%
\pgfpathlineto{\pgfqpoint{8.102415in}{1.315963in}}%
\pgfpathlineto{\pgfqpoint{8.137379in}{1.317068in}}%
\pgfpathlineto{\pgfqpoint{8.169049in}{1.258894in}}%
\pgfpathlineto{\pgfqpoint{8.197994in}{1.274358in}}%
\pgfpathlineto{\pgfqpoint{8.224646in}{1.282827in}}%
\pgfpathlineto{\pgfqpoint{8.249341in}{1.251162in}}%
\pgfpathlineto{\pgfqpoint{8.272347in}{1.224285in}}%
\pgfpathlineto{\pgfqpoint{8.293881in}{1.218394in}}%
\pgfpathlineto{\pgfqpoint{8.314119in}{1.223916in}}%
\pgfpathlineto{\pgfqpoint{8.333209in}{1.197775in}}%
\pgfpathlineto{\pgfqpoint{8.351275in}{1.196671in}}%
\pgfpathlineto{\pgfqpoint{8.368419in}{1.195934in}}%
\pgfpathlineto{\pgfqpoint{8.400292in}{1.195198in}}%
\pgfpathlineto{\pgfqpoint{8.429407in}{1.177893in}}%
\pgfpathlineto{\pgfqpoint{8.443071in}{1.160588in}}%
\pgfpathlineto{\pgfqpoint{8.456202in}{1.122297in}}%
\pgfpathlineto{\pgfqpoint{8.481020in}{1.093946in}}%
\pgfpathlineto{\pgfqpoint{8.504133in}{1.144756in}}%
\pgfpathlineto{\pgfqpoint{8.600582in}{1.117878in}}%
\pgfpathlineto{\pgfqpoint{8.675461in}{1.140338in}}%
\pgfpathlineto{\pgfqpoint{8.736675in}{1.190043in}}%
\pgfpathlineto{\pgfqpoint{8.763558in}{1.073696in}}%
\pgfpathlineto{\pgfqpoint{8.833315in}{1.056391in}}%
\pgfpathlineto{\pgfqpoint{8.908308in}{1.008527in}}%
\pgfpathlineto{\pgfqpoint{8.969599in}{1.009999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.010569in}{0.700000in}}{\pgfqpoint{2.790820in}{2.080556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.137425in}{2.632235in}}%
\pgfpathlineto{\pgfqpoint{7.198229in}{2.313752in}}%
\pgfpathlineto{\pgfqpoint{7.249338in}{1.956978in}}%
\pgfpathlineto{\pgfqpoint{7.293492in}{1.804917in}}%
\pgfpathlineto{\pgfqpoint{7.332397in}{1.733488in}}%
\pgfpathlineto{\pgfqpoint{7.367189in}{1.523990in}}%
\pgfpathlineto{\pgfqpoint{7.398667in}{1.483121in}}%
\pgfpathlineto{\pgfqpoint{7.427415in}{1.379660in}}%
\pgfpathlineto{\pgfqpoint{7.453874in}{1.403592in}}%
\pgfpathlineto{\pgfqpoint{7.478385in}{1.303445in}}%
\pgfpathlineto{\pgfqpoint{7.501217in}{1.325168in}}%
\pgfpathlineto{\pgfqpoint{7.522587in}{1.278408in}}%
\pgfpathlineto{\pgfqpoint{7.542673in}{1.268835in}}%
\pgfpathlineto{\pgfqpoint{7.561620in}{1.277672in}}%
\pgfpathlineto{\pgfqpoint{7.579552in}{1.217289in}}%
\pgfpathlineto{\pgfqpoint{7.596573in}{1.222444in}}%
\pgfpathlineto{\pgfqpoint{7.612771in}{1.167952in}}%
\pgfpathlineto{\pgfqpoint{7.642992in}{1.222076in}}%
\pgfpathlineto{\pgfqpoint{7.657139in}{1.182679in}}%
\pgfpathlineto{\pgfqpoint{7.670713in}{1.176052in}}%
\pgfpathlineto{\pgfqpoint{7.683760in}{1.144020in}}%
\pgfpathlineto{\pgfqpoint{7.696319in}{1.144020in}}%
\pgfpathlineto{\pgfqpoint{7.708425in}{1.148070in}}%
\pgfpathlineto{\pgfqpoint{7.720109in}{1.135920in}}%
\pgfpathlineto{\pgfqpoint{7.731401in}{1.122665in}}%
\pgfpathlineto{\pgfqpoint{7.742325in}{1.100574in}}%
\pgfpathlineto{\pgfqpoint{7.763163in}{1.073696in}}%
\pgfpathlineto{\pgfqpoint{7.792180in}{1.100942in}}%
\pgfpathlineto{\pgfqpoint{7.818890in}{1.100942in}}%
\pgfpathlineto{\pgfqpoint{7.835586in}{1.118615in}}%
\pgfpathlineto{\pgfqpoint{7.851493in}{1.074432in}}%
\pgfpathlineto{\pgfqpoint{7.874024in}{1.101310in}}%
\pgfpathlineto{\pgfqpoint{7.895140in}{1.108306in}}%
\pgfpathlineto{\pgfqpoint{7.908516in}{1.117142in}}%
\pgfpathlineto{\pgfqpoint{7.939797in}{1.066700in}}%
\pgfpathlineto{\pgfqpoint{7.968415in}{1.057864in}}%
\pgfpathlineto{\pgfqpoint{7.994788in}{1.067068in}}%
\pgfpathlineto{\pgfqpoint{8.019244in}{1.057864in}}%
\pgfpathlineto{\pgfqpoint{8.042042in}{1.082532in}}%
\pgfpathlineto{\pgfqpoint{8.063393in}{1.089528in}}%
\pgfpathlineto{\pgfqpoint{8.083469in}{1.082532in}}%
\pgfpathlineto{\pgfqpoint{8.102415in}{1.038350in}}%
\pgfpathlineto{\pgfqpoint{8.137379in}{1.049395in}}%
\pgfpathlineto{\pgfqpoint{8.169049in}{1.015154in}}%
\pgfpathlineto{\pgfqpoint{8.197994in}{1.028777in}}%
\pgfpathlineto{\pgfqpoint{8.224646in}{1.054918in}}%
\pgfpathlineto{\pgfqpoint{8.249341in}{1.019204in}}%
\pgfpathlineto{\pgfqpoint{8.272347in}{1.016259in}}%
\pgfpathlineto{\pgfqpoint{8.293881in}{0.980544in}}%
\pgfpathlineto{\pgfqpoint{8.314119in}{1.016995in}}%
\pgfpathlineto{\pgfqpoint{8.333209in}{0.993431in}}%
\pgfpathlineto{\pgfqpoint{8.351275in}{0.995272in}}%
\pgfpathlineto{\pgfqpoint{8.368419in}{0.983858in}}%
\pgfpathlineto{\pgfqpoint{8.400292in}{0.992695in}}%
\pgfpathlineto{\pgfqpoint{8.429407in}{0.991590in}}%
\pgfpathlineto{\pgfqpoint{8.443071in}{0.977967in}}%
\pgfpathlineto{\pgfqpoint{8.456202in}{0.958085in}}%
\pgfpathlineto{\pgfqpoint{8.481020in}{0.934521in}}%
\pgfpathlineto{\pgfqpoint{8.504133in}{0.961399in}}%
\pgfpathlineto{\pgfqpoint{8.600582in}{0.902489in}}%
\pgfpathlineto{\pgfqpoint{8.675461in}{0.928998in}}%
\pgfpathlineto{\pgfqpoint{8.736675in}{0.920530in}}%
\pgfpathlineto{\pgfqpoint{8.763558in}{0.911325in}}%
\pgfpathlineto{\pgfqpoint{8.833315in}{0.930839in}}%
\pgfpathlineto{\pgfqpoint{8.908308in}{0.845788in}}%
\pgfpathlineto{\pgfqpoint{8.969599in}{0.886288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.010569in}{0.700000in}}{\pgfqpoint{2.790820in}{2.080556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.124468in}{1.304120in}}%
\pgfpathlineto{\pgfqpoint{8.140125in}{1.295965in}}%
\pgfpathlineto{\pgfqpoint{8.155783in}{1.287975in}}%
\pgfpathlineto{\pgfqpoint{8.171440in}{1.280147in}}%
\pgfpathlineto{\pgfqpoint{8.187097in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{8.202754in}{1.264962in}}%
\pgfpathlineto{\pgfqpoint{8.218412in}{1.257599in}}%
\pgfpathlineto{\pgfqpoint{8.234069in}{1.250385in}}%
\pgfpathlineto{\pgfqpoint{8.249726in}{1.243318in}}%
\pgfpathlineto{\pgfqpoint{8.265383in}{1.236393in}}%
\pgfpathlineto{\pgfqpoint{8.281040in}{1.229608in}}%
\pgfpathlineto{\pgfqpoint{8.296698in}{1.222960in}}%
\pgfpathlineto{\pgfqpoint{8.312355in}{1.216447in}}%
\pgfpathlineto{\pgfqpoint{8.328012in}{1.210066in}}%
\pgfpathlineto{\pgfqpoint{8.343669in}{1.203814in}}%
\pgfpathlineto{\pgfqpoint{8.359327in}{1.197688in}}%
\pgfpathlineto{\pgfqpoint{8.374984in}{1.191687in}}%
\pgfpathlineto{\pgfqpoint{8.390641in}{1.185806in}}%
\pgfpathlineto{\pgfqpoint{8.406298in}{1.180045in}}%
\pgfpathlineto{\pgfqpoint{8.421955in}{1.174400in}}%
\pgfpathlineto{\pgfqpoint{8.437613in}{1.168870in}}%
\pgfpathlineto{\pgfqpoint{8.453270in}{1.163451in}}%
\pgfpathlineto{\pgfqpoint{8.468927in}{1.158142in}}%
\pgfpathlineto{\pgfqpoint{8.484584in}{1.152940in}}%
\pgfpathlineto{\pgfqpoint{8.500242in}{1.147844in}}%
\pgfpathlineto{\pgfqpoint{8.515899in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{8.531556in}{1.137958in}}%
\pgfpathlineto{\pgfqpoint{8.547213in}{1.133165in}}%
\pgfpathlineto{\pgfqpoint{8.562870in}{1.128469in}}%
\pgfpathlineto{\pgfqpoint{8.578528in}{1.123868in}}%
\pgfpathlineto{\pgfqpoint{8.594185in}{1.119359in}}%
\pgfpathlineto{\pgfqpoint{8.609842in}{1.114942in}}%
\pgfpathlineto{\pgfqpoint{8.625499in}{1.110615in}}%
\pgfpathlineto{\pgfqpoint{8.641157in}{1.106375in}}%
\pgfpathlineto{\pgfqpoint{8.656814in}{1.102221in}}%
\pgfpathlineto{\pgfqpoint{8.672471in}{1.098150in}}%
\pgfpathlineto{\pgfqpoint{8.688128in}{1.094163in}}%
\pgfpathlineto{\pgfqpoint{8.703786in}{1.090255in}}%
\pgfpathlineto{\pgfqpoint{8.719443in}{1.086427in}}%
\pgfpathlineto{\pgfqpoint{8.735100in}{1.082677in}}%
\pgfpathlineto{\pgfqpoint{8.750757in}{1.079002in}}%
\pgfpathlineto{\pgfqpoint{8.766414in}{1.075401in}}%
\pgfpathlineto{\pgfqpoint{8.782072in}{1.071874in}}%
\pgfpathlineto{\pgfqpoint{8.797729in}{1.068417in}}%
\pgfpathlineto{\pgfqpoint{8.813386in}{1.065031in}}%
\pgfpathlineto{\pgfqpoint{8.829043in}{1.061713in}}%
\pgfpathlineto{\pgfqpoint{8.844701in}{1.058463in}}%
\pgfpathlineto{\pgfqpoint{8.860358in}{1.055278in}}%
\pgfpathlineto{\pgfqpoint{8.876015in}{1.052157in}}%
\pgfpathlineto{\pgfqpoint{8.891672in}{1.049100in}}%
\pgfpathlineto{\pgfqpoint{8.907329in}{1.046105in}}%
\pgfpathlineto{\pgfqpoint{8.922987in}{1.043170in}}%
\pgfpathlineto{\pgfqpoint{8.938644in}{1.040294in}}%
\pgfpathlineto{\pgfqpoint{8.954301in}{1.037477in}}%
\pgfpathlineto{\pgfqpoint{8.969958in}{1.034717in}}%
\pgfpathlineto{\pgfqpoint{8.985616in}{1.032012in}}%
\pgfpathlineto{\pgfqpoint{9.001273in}{1.029362in}}%
\pgfpathlineto{\pgfqpoint{9.016930in}{1.026766in}}%
\pgfpathlineto{\pgfqpoint{9.032587in}{1.024223in}}%
\pgfpathlineto{\pgfqpoint{9.048244in}{1.021730in}}%
\pgfpathlineto{\pgfqpoint{9.063902in}{1.019289in}}%
\pgfpathlineto{\pgfqpoint{9.079559in}{1.016896in}}%
\pgfpathlineto{\pgfqpoint{9.095216in}{1.014552in}}%
\pgfpathlineto{\pgfqpoint{9.110873in}{1.012256in}}%
\pgfpathlineto{\pgfqpoint{9.126531in}{1.010006in}}%
\pgfpathlineto{\pgfqpoint{9.142188in}{1.007801in}}%
\pgfpathlineto{\pgfqpoint{9.157845in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{9.173502in}{1.003525in}}%
\pgfpathlineto{\pgfqpoint{9.189159in}{1.001452in}}%
\pgfpathlineto{\pgfqpoint{9.204817in}{0.999420in}}%
\pgfpathlineto{\pgfqpoint{9.220474in}{0.997430in}}%
\pgfpathlineto{\pgfqpoint{9.236131in}{0.995480in}}%
\pgfpathlineto{\pgfqpoint{9.251788in}{0.993569in}}%
\pgfpathlineto{\pgfqpoint{9.267446in}{0.991697in}}%
\pgfpathlineto{\pgfqpoint{9.283103in}{0.989863in}}%
\pgfpathlineto{\pgfqpoint{9.298760in}{0.988066in}}%
\pgfpathlineto{\pgfqpoint{9.314417in}{0.986306in}}%
\pgfpathlineto{\pgfqpoint{9.330074in}{0.984581in}}%
\pgfpathlineto{\pgfqpoint{9.345732in}{0.982890in}}%
\pgfpathlineto{\pgfqpoint{9.361389in}{0.981235in}}%
\pgfpathlineto{\pgfqpoint{9.377046in}{0.979612in}}%
\pgfpathlineto{\pgfqpoint{9.392703in}{0.978023in}}%
\pgfpathlineto{\pgfqpoint{9.408361in}{0.976465in}}%
\pgfpathlineto{\pgfqpoint{9.424018in}{0.974939in}}%
\pgfpathlineto{\pgfqpoint{9.439675in}{0.973444in}}%
\pgfpathlineto{\pgfqpoint{9.455332in}{0.971979in}}%
\pgfpathlineto{\pgfqpoint{9.470990in}{0.970544in}}%
\pgfpathlineto{\pgfqpoint{9.486647in}{0.969138in}}%
\pgfpathlineto{\pgfqpoint{9.502304in}{0.967760in}}%
\pgfpathlineto{\pgfqpoint{9.517961in}{0.966411in}}%
\pgfpathlineto{\pgfqpoint{9.533618in}{0.965088in}}%
\pgfpathlineto{\pgfqpoint{9.549276in}{0.963792in}}%
\pgfpathlineto{\pgfqpoint{9.564933in}{0.962523in}}%
\pgfpathlineto{\pgfqpoint{9.580590in}{0.961279in}}%
\pgfpathlineto{\pgfqpoint{9.596247in}{0.960060in}}%
\pgfpathlineto{\pgfqpoint{9.611905in}{0.958866in}}%
\pgfpathlineto{\pgfqpoint{9.627562in}{0.957696in}}%
\pgfpathlineto{\pgfqpoint{9.643219in}{0.956550in}}%
\pgfpathlineto{\pgfqpoint{9.658876in}{0.955427in}}%
\pgfpathlineto{\pgfqpoint{9.674533in}{0.954327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.010569in}{0.700000in}}{\pgfqpoint{2.790820in}{2.080556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.124468in}{1.058368in}}%
\pgfpathlineto{\pgfqpoint{8.140125in}{1.052911in}}%
\pgfpathlineto{\pgfqpoint{8.155783in}{1.047568in}}%
\pgfpathlineto{\pgfqpoint{8.171440in}{1.042338in}}%
\pgfpathlineto{\pgfqpoint{8.187097in}{1.037219in}}%
\pgfpathlineto{\pgfqpoint{8.202754in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{8.218412in}{1.027301in}}%
\pgfpathlineto{\pgfqpoint{8.234069in}{1.022498in}}%
\pgfpathlineto{\pgfqpoint{8.249726in}{1.017797in}}%
\pgfpathlineto{\pgfqpoint{8.265383in}{1.013195in}}%
\pgfpathlineto{\pgfqpoint{8.281040in}{1.008689in}}%
\pgfpathlineto{\pgfqpoint{8.296698in}{1.004279in}}%
\pgfpathlineto{\pgfqpoint{8.312355in}{0.999962in}}%
\pgfpathlineto{\pgfqpoint{8.328012in}{0.995735in}}%
\pgfpathlineto{\pgfqpoint{8.343669in}{0.991598in}}%
\pgfpathlineto{\pgfqpoint{8.359327in}{0.987548in}}%
\pgfpathlineto{\pgfqpoint{8.374984in}{0.983583in}}%
\pgfpathlineto{\pgfqpoint{8.390641in}{0.979702in}}%
\pgfpathlineto{\pgfqpoint{8.406298in}{0.975903in}}%
\pgfpathlineto{\pgfqpoint{8.421955in}{0.972184in}}%
\pgfpathlineto{\pgfqpoint{8.437613in}{0.968543in}}%
\pgfpathlineto{\pgfqpoint{8.453270in}{0.964979in}}%
\pgfpathlineto{\pgfqpoint{8.468927in}{0.961490in}}%
\pgfpathlineto{\pgfqpoint{8.484584in}{0.958075in}}%
\pgfpathlineto{\pgfqpoint{8.500242in}{0.954731in}}%
\pgfpathlineto{\pgfqpoint{8.515899in}{0.951458in}}%
\pgfpathlineto{\pgfqpoint{8.531556in}{0.948254in}}%
\pgfpathlineto{\pgfqpoint{8.547213in}{0.945118in}}%
\pgfpathlineto{\pgfqpoint{8.562870in}{0.942048in}}%
\pgfpathlineto{\pgfqpoint{8.578528in}{0.939042in}}%
\pgfpathlineto{\pgfqpoint{8.594185in}{0.936100in}}%
\pgfpathlineto{\pgfqpoint{8.609842in}{0.933220in}}%
\pgfpathlineto{\pgfqpoint{8.625499in}{0.930400in}}%
\pgfpathlineto{\pgfqpoint{8.641157in}{0.927640in}}%
\pgfpathlineto{\pgfqpoint{8.656814in}{0.924938in}}%
\pgfpathlineto{\pgfqpoint{8.672471in}{0.922293in}}%
\pgfpathlineto{\pgfqpoint{8.688128in}{0.919704in}}%
\pgfpathlineto{\pgfqpoint{8.703786in}{0.917170in}}%
\pgfpathlineto{\pgfqpoint{8.719443in}{0.914689in}}%
\pgfpathlineto{\pgfqpoint{8.735100in}{0.912260in}}%
\pgfpathlineto{\pgfqpoint{8.750757in}{0.909882in}}%
\pgfpathlineto{\pgfqpoint{8.766414in}{0.907555in}}%
\pgfpathlineto{\pgfqpoint{8.782072in}{0.905276in}}%
\pgfpathlineto{\pgfqpoint{8.797729in}{0.903046in}}%
\pgfpathlineto{\pgfqpoint{8.813386in}{0.900862in}}%
\pgfpathlineto{\pgfqpoint{8.829043in}{0.898725in}}%
\pgfpathlineto{\pgfqpoint{8.844701in}{0.896633in}}%
\pgfpathlineto{\pgfqpoint{8.860358in}{0.894584in}}%
\pgfpathlineto{\pgfqpoint{8.876015in}{0.892579in}}%
\pgfpathlineto{\pgfqpoint{8.891672in}{0.890616in}}%
\pgfpathlineto{\pgfqpoint{8.907329in}{0.888695in}}%
\pgfpathlineto{\pgfqpoint{8.922987in}{0.886814in}}%
\pgfpathlineto{\pgfqpoint{8.938644in}{0.884973in}}%
\pgfpathlineto{\pgfqpoint{8.954301in}{0.883170in}}%
\pgfpathlineto{\pgfqpoint{8.969958in}{0.881406in}}%
\pgfpathlineto{\pgfqpoint{8.985616in}{0.879679in}}%
\pgfpathlineto{\pgfqpoint{9.001273in}{0.877988in}}%
\pgfpathlineto{\pgfqpoint{9.016930in}{0.876333in}}%
\pgfpathlineto{\pgfqpoint{9.032587in}{0.874712in}}%
\pgfpathlineto{\pgfqpoint{9.048244in}{0.873126in}}%
\pgfpathlineto{\pgfqpoint{9.063902in}{0.871573in}}%
\pgfpathlineto{\pgfqpoint{9.079559in}{0.870053in}}%
\pgfpathlineto{\pgfqpoint{9.095216in}{0.868565in}}%
\pgfpathlineto{\pgfqpoint{9.110873in}{0.867109in}}%
\pgfpathlineto{\pgfqpoint{9.126531in}{0.865683in}}%
\pgfpathlineto{\pgfqpoint{9.142188in}{0.864287in}}%
\pgfpathlineto{\pgfqpoint{9.157845in}{0.862921in}}%
\pgfpathlineto{\pgfqpoint{9.173502in}{0.861583in}}%
\pgfpathlineto{\pgfqpoint{9.189159in}{0.860274in}}%
\pgfpathlineto{\pgfqpoint{9.204817in}{0.858992in}}%
\pgfpathlineto{\pgfqpoint{9.220474in}{0.857737in}}%
\pgfpathlineto{\pgfqpoint{9.236131in}{0.856509in}}%
\pgfpathlineto{\pgfqpoint{9.251788in}{0.855306in}}%
\pgfpathlineto{\pgfqpoint{9.267446in}{0.854129in}}%
\pgfpathlineto{\pgfqpoint{9.283103in}{0.852977in}}%
\pgfpathlineto{\pgfqpoint{9.298760in}{0.851849in}}%
\pgfpathlineto{\pgfqpoint{9.314417in}{0.850745in}}%
\pgfpathlineto{\pgfqpoint{9.330074in}{0.849664in}}%
\pgfpathlineto{\pgfqpoint{9.345732in}{0.848606in}}%
\pgfpathlineto{\pgfqpoint{9.361389in}{0.847570in}}%
\pgfpathlineto{\pgfqpoint{9.377046in}{0.846556in}}%
\pgfpathlineto{\pgfqpoint{9.392703in}{0.845563in}}%
\pgfpathlineto{\pgfqpoint{9.408361in}{0.844591in}}%
\pgfpathlineto{\pgfqpoint{9.424018in}{0.843640in}}%
\pgfpathlineto{\pgfqpoint{9.439675in}{0.842709in}}%
\pgfpathlineto{\pgfqpoint{9.455332in}{0.841797in}}%
\pgfpathlineto{\pgfqpoint{9.470990in}{0.840905in}}%
\pgfpathlineto{\pgfqpoint{9.486647in}{0.840032in}}%
\pgfpathlineto{\pgfqpoint{9.502304in}{0.839176in}}%
\pgfpathlineto{\pgfqpoint{9.517961in}{0.838339in}}%
\pgfpathlineto{\pgfqpoint{9.533618in}{0.837520in}}%
\pgfpathlineto{\pgfqpoint{9.549276in}{0.836718in}}%
\pgfpathlineto{\pgfqpoint{9.564933in}{0.835932in}}%
\pgfpathlineto{\pgfqpoint{9.580590in}{0.835164in}}%
\pgfpathlineto{\pgfqpoint{9.596247in}{0.834411in}}%
\pgfpathlineto{\pgfqpoint{9.611905in}{0.833675in}}%
\pgfpathlineto{\pgfqpoint{9.627562in}{0.832953in}}%
\pgfpathlineto{\pgfqpoint{9.643219in}{0.832248in}}%
\pgfpathlineto{\pgfqpoint{9.658876in}{0.831556in}}%
\pgfpathlineto{\pgfqpoint{9.674533in}{0.830880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.010569in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{7.010569in}{2.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.801389in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{9.801389in}{2.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.010569in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{9.801389in}{0.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.010569in}{2.780556in}}%
\pgfpathlineto{\pgfqpoint{9.801389in}{2.780556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/nips11.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mgeiger/anaconda3/envs/t04/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mgeiger/anaconda3/envs/t04/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mgeiger/anaconda3/envs/t04/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750694in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{3.414629in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{3.414629in}{2.794444in}}%
\pgfpathlineto{\pgfqpoint{0.750694in}{2.794444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128846in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128846in,y=0.602778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518457in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.518457in,y=0.602778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908067in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.908067in,y=0.602778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297678in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.297678in,y=0.602778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687288in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687288in,y=0.602778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076899in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076899in,y=0.602778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856520in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925127in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973805in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011562in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042412in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068495in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091089in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111019in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246131in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314738in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363415in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401172in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432022in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458105in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480700in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500629in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635741in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704348in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753026in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790783in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821633in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847716in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870310in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890240in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025352in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093959in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142636in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180393in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211243in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237326in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259921in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279850in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414962in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483569in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532247in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570004in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600854in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626937in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649531in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669461in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804573in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873180in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921857in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959614in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990464in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016547in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039142in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059071in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194183in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262790in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311468in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349225in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380075in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406158in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082662in,y=0.412809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N / N^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750694in}{0.839630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344227in,y=0.786868in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750694in}{1.398148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344227in,y=1.345387in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750694in}{1.956667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344227in,y=1.903905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750694in}{2.515185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344227in,y=2.462424in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288672in,y=1.747222in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750694in}{0.700000in}}{\pgfqpoint{2.663935in}{2.094444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154545in}{2.808333in}}%
\pgfpathlineto{\pgfqpoint{1.202748in}{2.667616in}}%
\pgfpathlineto{\pgfqpoint{1.254133in}{2.559873in}}%
\pgfpathlineto{\pgfqpoint{1.298526in}{2.389121in}}%
\pgfpathlineto{\pgfqpoint{1.337642in}{2.309737in}}%
\pgfpathlineto{\pgfqpoint{1.372622in}{2.268206in}}%
\pgfpathlineto{\pgfqpoint{1.404270in}{2.209469in}}%
\pgfpathlineto{\pgfqpoint{1.433173in}{2.283869in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{2.236287in}}%
\pgfpathlineto{\pgfqpoint{1.484418in}{2.353879in}}%
\pgfpathlineto{\pgfqpoint{1.507373in}{2.606031in}}%
\pgfpathlineto{\pgfqpoint{1.528859in}{2.529970in}}%
\pgfpathlineto{\pgfqpoint{1.549053in}{2.422702in}}%
\pgfpathlineto{\pgfqpoint{1.568103in}{2.325994in}}%
\pgfpathlineto{\pgfqpoint{1.586132in}{2.266664in}}%
\pgfpathlineto{\pgfqpoint{1.603245in}{2.261443in}}%
\pgfpathlineto{\pgfqpoint{1.619530in}{2.295854in}}%
\pgfpathlineto{\pgfqpoint{1.649914in}{2.266545in}}%
\pgfpathlineto{\pgfqpoint{1.664138in}{2.163073in}}%
\pgfpathlineto{\pgfqpoint{1.677786in}{2.144918in}}%
\pgfpathlineto{\pgfqpoint{1.690903in}{2.094844in}}%
\pgfpathlineto{\pgfqpoint{1.703530in}{2.086775in}}%
\pgfpathlineto{\pgfqpoint{1.715701in}{2.049278in}}%
\pgfpathlineto{\pgfqpoint{1.727449in}{2.049990in}}%
\pgfpathlineto{\pgfqpoint{1.738801in}{2.025309in}}%
\pgfpathlineto{\pgfqpoint{1.749785in}{2.004662in}}%
\pgfpathlineto{\pgfqpoint{1.770735in}{1.932280in}}%
\pgfpathlineto{\pgfqpoint{1.799909in}{2.003476in}}%
\pgfpathlineto{\pgfqpoint{1.826764in}{1.956961in}}%
\pgfpathlineto{\pgfqpoint{1.843550in}{1.937145in}}%
\pgfpathlineto{\pgfqpoint{1.859542in}{1.853489in}}%
\pgfpathlineto{\pgfqpoint{1.882195in}{1.850523in}}%
\pgfpathlineto{\pgfqpoint{1.903426in}{1.809941in}}%
\pgfpathlineto{\pgfqpoint{1.916873in}{1.798194in}}%
\pgfpathlineto{\pgfqpoint{1.948323in}{1.820621in}}%
\pgfpathlineto{\pgfqpoint{1.977096in}{1.732100in}}%
\pgfpathlineto{\pgfqpoint{2.003612in}{1.805788in}}%
\pgfpathlineto{\pgfqpoint{2.028200in}{1.755832in}}%
\pgfpathlineto{\pgfqpoint{2.051121in}{1.750492in}}%
\pgfpathlineto{\pgfqpoint{2.072587in}{1.664939in}}%
\pgfpathlineto{\pgfqpoint{2.092772in}{1.686535in}}%
\pgfpathlineto{\pgfqpoint{2.111820in}{1.670397in}}%
\pgfpathlineto{\pgfqpoint{2.146973in}{1.645004in}}%
\pgfpathlineto{\pgfqpoint{2.178815in}{1.642631in}}%
\pgfpathlineto{\pgfqpoint{2.207916in}{1.567993in}}%
\pgfpathlineto{\pgfqpoint{2.234712in}{1.581283in}}%
\pgfpathlineto{\pgfqpoint{2.259540in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{2.282671in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{2.304321in}{1.530853in}}%
\pgfpathlineto{\pgfqpoint{2.324668in}{1.531565in}}%
\pgfpathlineto{\pgfqpoint{2.343862in}{1.521123in}}%
\pgfpathlineto{\pgfqpoint{2.362025in}{1.517326in}}%
\pgfpathlineto{\pgfqpoint{2.379262in}{1.522309in}}%
\pgfpathlineto{\pgfqpoint{2.411308in}{1.476151in}}%
\pgfpathlineto{\pgfqpoint{2.440579in}{1.485762in}}%
\pgfpathlineto{\pgfqpoint{2.454317in}{1.493712in}}%
\pgfpathlineto{\pgfqpoint{2.467519in}{1.453605in}}%
\pgfpathlineto{\pgfqpoint{2.492471in}{1.465471in}}%
\pgfpathlineto{\pgfqpoint{2.515709in}{1.430585in}}%
\pgfpathlineto{\pgfqpoint{2.612680in}{1.379205in}}%
\pgfpathlineto{\pgfqpoint{2.687963in}{1.376713in}}%
\pgfpathlineto{\pgfqpoint{2.749508in}{1.390003in}}%
\pgfpathlineto{\pgfqpoint{2.776536in}{1.338980in}}%
\pgfpathlineto{\pgfqpoint{2.846670in}{1.343370in}}%
\pgfpathlineto{\pgfqpoint{2.922068in}{1.319994in}}%
\pgfpathlineto{\pgfqpoint{2.983691in}{1.312756in}}%
\pgfpathlineto{\pgfqpoint{3.035802in}{1.308128in}}%
\pgfpathlineto{\pgfqpoint{3.059128in}{1.281904in}}%
\pgfpathlineto{\pgfqpoint{3.156405in}{1.272767in}}%
\pgfpathlineto{\pgfqpoint{3.231873in}{1.259359in}}%
\pgfpathlineto{\pgfqpoint{3.245138in}{1.269919in}}%
\pgfpathlineto{\pgfqpoint{3.257904in}{1.232423in}}%
\pgfpathlineto{\pgfqpoint{3.293541in}{1.241204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750694in}{0.700000in}}{\pgfqpoint{2.663935in}{2.094444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048489in}{2.731709in}}%
\pgfpathlineto{\pgfqpoint{1.109622in}{2.329998in}}%
\pgfpathlineto{\pgfqpoint{1.161007in}{2.255946in}}%
\pgfpathlineto{\pgfqpoint{1.205400in}{2.073675in}}%
\pgfpathlineto{\pgfqpoint{1.244515in}{1.901982in}}%
\pgfpathlineto{\pgfqpoint{1.279495in}{1.885113in}}%
\pgfpathlineto{\pgfqpoint{1.311143in}{1.842083in}}%
\pgfpathlineto{\pgfqpoint{1.340047in}{1.780183in}}%
\pgfpathlineto{\pgfqpoint{1.366648in}{1.811919in}}%
\pgfpathlineto{\pgfqpoint{1.391292in}{1.766602in}}%
\pgfpathlineto{\pgfqpoint{1.414247in}{1.761455in}}%
\pgfpathlineto{\pgfqpoint{1.435733in}{1.889402in}}%
\pgfpathlineto{\pgfqpoint{1.455927in}{1.895121in}}%
\pgfpathlineto{\pgfqpoint{1.474977in}{2.068957in}}%
\pgfpathlineto{\pgfqpoint{1.493006in}{2.145011in}}%
\pgfpathlineto{\pgfqpoint{1.510118in}{2.167455in}}%
\pgfpathlineto{\pgfqpoint{1.526404in}{2.066527in}}%
\pgfpathlineto{\pgfqpoint{1.556788in}{2.065669in}}%
\pgfpathlineto{\pgfqpoint{1.571012in}{1.988472in}}%
\pgfpathlineto{\pgfqpoint{1.584660in}{1.972175in}}%
\pgfpathlineto{\pgfqpoint{1.597777in}{1.939009in}}%
\pgfpathlineto{\pgfqpoint{1.610404in}{1.911418in}}%
\pgfpathlineto{\pgfqpoint{1.622575in}{1.834506in}}%
\pgfpathlineto{\pgfqpoint{1.634322in}{1.828645in}}%
\pgfpathlineto{\pgfqpoint{1.645675in}{1.865242in}}%
\pgfpathlineto{\pgfqpoint{1.656659in}{1.828216in}}%
\pgfpathlineto{\pgfqpoint{1.677609in}{1.824356in}}%
\pgfpathlineto{\pgfqpoint{1.706783in}{1.759168in}}%
\pgfpathlineto{\pgfqpoint{1.733637in}{1.798767in}}%
\pgfpathlineto{\pgfqpoint{1.750424in}{1.722428in}}%
\pgfpathlineto{\pgfqpoint{1.766416in}{1.684973in}}%
\pgfpathlineto{\pgfqpoint{1.789069in}{1.674251in}}%
\pgfpathlineto{\pgfqpoint{1.810299in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.823747in}{1.699554in}}%
\pgfpathlineto{\pgfqpoint{1.855197in}{1.602772in}}%
\pgfpathlineto{\pgfqpoint{1.883970in}{1.577754in}}%
\pgfpathlineto{\pgfqpoint{1.910486in}{1.574752in}}%
\pgfpathlineto{\pgfqpoint{1.935074in}{1.577897in}}%
\pgfpathlineto{\pgfqpoint{1.957995in}{1.571893in}}%
\pgfpathlineto{\pgfqpoint{1.979461in}{1.507419in}}%
\pgfpathlineto{\pgfqpoint{1.999646in}{1.550450in}}%
\pgfpathlineto{\pgfqpoint{2.018694in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{2.053847in}{1.484975in}}%
\pgfpathlineto{\pgfqpoint{2.085689in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{2.114790in}{1.433653in}}%
\pgfpathlineto{\pgfqpoint{2.141585in}{1.417356in}}%
\pgfpathlineto{\pgfqpoint{2.166414in}{1.420358in}}%
\pgfpathlineto{\pgfqpoint{2.189544in}{1.409922in}}%
\pgfpathlineto{\pgfqpoint{2.211195in}{1.367035in}}%
\pgfpathlineto{\pgfqpoint{2.231542in}{1.361888in}}%
\pgfpathlineto{\pgfqpoint{2.250736in}{1.364033in}}%
\pgfpathlineto{\pgfqpoint{2.268899in}{1.350452in}}%
\pgfpathlineto{\pgfqpoint{2.286136in}{1.386048in}}%
\pgfpathlineto{\pgfqpoint{2.318181in}{1.344305in}}%
\pgfpathlineto{\pgfqpoint{2.347453in}{1.317571in}}%
\pgfpathlineto{\pgfqpoint{2.361191in}{1.292554in}}%
\pgfpathlineto{\pgfqpoint{2.374393in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{2.399345in}{1.317429in}}%
\pgfpathlineto{\pgfqpoint{2.422583in}{1.288408in}}%
\pgfpathlineto{\pgfqpoint{2.519553in}{1.286693in}}%
\pgfpathlineto{\pgfqpoint{2.594837in}{1.217930in}}%
\pgfpathlineto{\pgfqpoint{2.656382in}{1.260531in}}%
\pgfpathlineto{\pgfqpoint{2.683410in}{1.201061in}}%
\pgfpathlineto{\pgfqpoint{2.753544in}{1.170897in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.148881in}}%
\pgfpathlineto{\pgfqpoint{2.890564in}{1.151741in}}%
\pgfpathlineto{\pgfqpoint{2.966001in}{1.129582in}}%
\pgfpathlineto{\pgfqpoint{3.063279in}{1.116359in}}%
\pgfpathlineto{\pgfqpoint{3.138747in}{1.093128in}}%
\pgfpathlineto{\pgfqpoint{3.152012in}{1.078689in}}%
\pgfpathlineto{\pgfqpoint{3.164777in}{1.085551in}}%
\pgfpathlineto{\pgfqpoint{3.200415in}{1.087553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750694in}{0.700000in}}{\pgfqpoint{2.663935in}{2.094444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915690in}{2.659959in}}%
\pgfpathlineto{\pgfqpoint{0.976823in}{2.349729in}}%
\pgfpathlineto{\pgfqpoint{1.028207in}{1.982048in}}%
\pgfpathlineto{\pgfqpoint{1.072601in}{1.823783in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{1.787830in}}%
\pgfpathlineto{\pgfqpoint{1.146696in}{1.575450in}}%
\pgfpathlineto{\pgfqpoint{1.178344in}{1.550617in}}%
\pgfpathlineto{\pgfqpoint{1.207248in}{1.437570in}}%
\pgfpathlineto{\pgfqpoint{1.233849in}{1.469075in}}%
\pgfpathlineto{\pgfqpoint{1.258492in}{1.376784in}}%
\pgfpathlineto{\pgfqpoint{1.281448in}{1.434234in}}%
\pgfpathlineto{\pgfqpoint{1.302934in}{1.397170in}}%
\pgfpathlineto{\pgfqpoint{1.323128in}{1.371966in}}%
\pgfpathlineto{\pgfqpoint{1.342178in}{1.417926in}}%
\pgfpathlineto{\pgfqpoint{1.360207in}{1.387904in}}%
\pgfpathlineto{\pgfqpoint{1.377319in}{1.379230in}}%
\pgfpathlineto{\pgfqpoint{1.393604in}{1.371595in}}%
\pgfpathlineto{\pgfqpoint{1.423989in}{1.495020in}}%
\pgfpathlineto{\pgfqpoint{1.438212in}{1.532455in}}%
\pgfpathlineto{\pgfqpoint{1.451860in}{1.568037in}}%
\pgfpathlineto{\pgfqpoint{1.464978in}{1.669594in}}%
\pgfpathlineto{\pgfqpoint{1.477604in}{1.761514in}}%
\pgfpathlineto{\pgfqpoint{1.489776in}{1.763738in}}%
\pgfpathlineto{\pgfqpoint{1.501523in}{1.685532in}}%
\pgfpathlineto{\pgfqpoint{1.512876in}{1.706659in}}%
\pgfpathlineto{\pgfqpoint{1.523859in}{1.627711in}}%
\pgfpathlineto{\pgfqpoint{1.544810in}{1.606584in}}%
\pgfpathlineto{\pgfqpoint{1.573984in}{1.561366in}}%
\pgfpathlineto{\pgfqpoint{1.600838in}{1.521336in}}%
\pgfpathlineto{\pgfqpoint{1.617625in}{1.520224in}}%
\pgfpathlineto{\pgfqpoint{1.633617in}{1.527637in}}%
\pgfpathlineto{\pgfqpoint{1.656270in}{1.541721in}}%
\pgfpathlineto{\pgfqpoint{1.677500in}{1.475376in}}%
\pgfpathlineto{\pgfqpoint{1.690948in}{1.516888in}}%
\pgfpathlineto{\pgfqpoint{1.722398in}{1.442388in}}%
\pgfpathlineto{\pgfqpoint{1.751171in}{1.413478in}}%
\pgfpathlineto{\pgfqpoint{1.777687in}{1.411625in}}%
\pgfpathlineto{\pgfqpoint{1.802275in}{1.366035in}}%
\pgfpathlineto{\pgfqpoint{1.825196in}{1.390869in}}%
\pgfpathlineto{\pgfqpoint{1.846662in}{1.378637in}}%
\pgfpathlineto{\pgfqpoint{1.866847in}{1.371966in}}%
\pgfpathlineto{\pgfqpoint{1.885895in}{1.320075in}}%
\pgfpathlineto{\pgfqpoint{1.921048in}{1.321187in}}%
\pgfpathlineto{\pgfqpoint{1.952889in}{1.262625in}}%
\pgfpathlineto{\pgfqpoint{1.981991in}{1.278192in}}%
\pgfpathlineto{\pgfqpoint{2.008786in}{1.286717in}}%
\pgfpathlineto{\pgfqpoint{2.033615in}{1.254842in}}%
\pgfpathlineto{\pgfqpoint{2.056745in}{1.227785in}}%
\pgfpathlineto{\pgfqpoint{2.078395in}{1.221854in}}%
\pgfpathlineto{\pgfqpoint{2.098743in}{1.227414in}}%
\pgfpathlineto{\pgfqpoint{2.117937in}{1.201098in}}%
\pgfpathlineto{\pgfqpoint{2.136099in}{1.199986in}}%
\pgfpathlineto{\pgfqpoint{2.153337in}{1.199245in}}%
\pgfpathlineto{\pgfqpoint{2.185382in}{1.198504in}}%
\pgfpathlineto{\pgfqpoint{2.214654in}{1.181083in}}%
\pgfpathlineto{\pgfqpoint{2.228392in}{1.163663in}}%
\pgfpathlineto{\pgfqpoint{2.241593in}{1.125116in}}%
\pgfpathlineto{\pgfqpoint{2.266546in}{1.096576in}}%
\pgfpathlineto{\pgfqpoint{2.289784in}{1.147725in}}%
\pgfpathlineto{\pgfqpoint{2.386754in}{1.120668in}}%
\pgfpathlineto{\pgfqpoint{2.462037in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{2.523583in}{1.193315in}}%
\pgfpathlineto{\pgfqpoint{2.550611in}{1.076191in}}%
\pgfpathlineto{\pgfqpoint{2.620745in}{1.058770in}}%
\pgfpathlineto{\pgfqpoint{2.696143in}{1.010586in}}%
\pgfpathlineto{\pgfqpoint{2.757765in}{1.012069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750694in}{0.700000in}}{\pgfqpoint{2.663935in}{2.094444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.132481in}{2.496152in}}%
\pgfpathlineto{\pgfqpoint{1.295778in}{1.836165in}}%
\pgfpathlineto{\pgfqpoint{1.342021in}{1.762596in}}%
\pgfpathlineto{\pgfqpoint{1.382213in}{1.721065in}}%
\pgfpathlineto{\pgfqpoint{1.449850in}{1.783480in}}%
\pgfpathlineto{\pgfqpoint{1.478962in}{1.951028in}}%
\pgfpathlineto{\pgfqpoint{1.505668in}{2.309619in}}%
\pgfpathlineto{\pgfqpoint{1.530347in}{2.167701in}}%
\pgfpathlineto{\pgfqpoint{1.553293in}{2.234388in}}%
\pgfpathlineto{\pgfqpoint{1.574740in}{2.043583in}}%
\pgfpathlineto{\pgfqpoint{1.594876in}{2.043108in}}%
\pgfpathlineto{\pgfqpoint{1.680484in}{1.838538in}}%
\pgfpathlineto{\pgfqpoint{1.748537in}{1.705639in}}%
\pgfpathlineto{\pgfqpoint{1.805073in}{1.670041in}}%
\pgfpathlineto{\pgfqpoint{1.895744in}{1.606914in}}%
\pgfpathlineto{\pgfqpoint{1.967117in}{1.542996in}}%
\pgfpathlineto{\pgfqpoint{2.193087in}{1.427975in}}%
\pgfpathlineto{\pgfqpoint{2.327335in}{1.423861in}}%
\pgfpathlineto{\pgfqpoint{2.497793in}{1.348710in}}%
\pgfpathlineto{\pgfqpoint{2.610615in}{1.337476in}}%
\pgfpathlineto{\pgfqpoint{2.730531in}{1.293177in}}%
\pgfpathlineto{\pgfqpoint{2.867130in}{1.291753in}}%
\pgfpathlineto{\pgfqpoint{2.964177in}{1.301720in}}%
\pgfpathlineto{\pgfqpoint{3.039506in}{1.316909in}}%
\pgfpathlineto{\pgfqpoint{3.065495in}{1.276881in}}%
\pgfpathlineto{\pgfqpoint{3.101082in}{1.306941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750694in}{0.700000in}}{\pgfqpoint{2.663935in}{2.094444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.007900in}{2.358160in}}%
\pgfpathlineto{\pgfqpoint{1.171198in}{1.721141in}}%
\pgfpathlineto{\pgfqpoint{1.217440in}{1.619927in}}%
\pgfpathlineto{\pgfqpoint{1.257632in}{1.484689in}}%
\pgfpathlineto{\pgfqpoint{1.325270in}{1.471823in}}%
\pgfpathlineto{\pgfqpoint{1.354382in}{1.435226in}}%
\pgfpathlineto{\pgfqpoint{1.381088in}{1.522716in}}%
\pgfpathlineto{\pgfqpoint{1.405767in}{1.525289in}}%
\pgfpathlineto{\pgfqpoint{1.428713in}{1.538155in}}%
\pgfpathlineto{\pgfqpoint{1.450160in}{1.656810in}}%
\pgfpathlineto{\pgfqpoint{1.470296in}{1.880396in}}%
\pgfpathlineto{\pgfqpoint{1.555903in}{1.742871in}}%
\pgfpathlineto{\pgfqpoint{1.623956in}{1.699221in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.523859in}}%
\pgfpathlineto{\pgfqpoint{1.771164in}{1.456765in}}%
\pgfpathlineto{\pgfqpoint{1.842537in}{1.414449in}}%
\pgfpathlineto{\pgfqpoint{2.068507in}{1.312473in}}%
\pgfpathlineto{\pgfqpoint{2.202755in}{1.275494in}}%
\pgfpathlineto{\pgfqpoint{2.373213in}{1.226889in}}%
\pgfpathlineto{\pgfqpoint{2.486035in}{1.172755in}}%
\pgfpathlineto{\pgfqpoint{2.605951in}{1.119384in}}%
\pgfpathlineto{\pgfqpoint{2.742550in}{1.147214in}}%
\pgfpathlineto{\pgfqpoint{2.839597in}{1.136730in}}%
\pgfpathlineto{\pgfqpoint{2.914926in}{1.148548in}}%
\pgfpathlineto{\pgfqpoint{2.940915in}{1.153885in}}%
\pgfpathlineto{\pgfqpoint{2.976502in}{1.138636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750694in}{0.700000in}}{\pgfqpoint{2.663935in}{2.094444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.871782in}{2.498729in}}%
\pgfpathlineto{\pgfqpoint{1.035080in}{1.519483in}}%
\pgfpathlineto{\pgfqpoint{1.081322in}{1.481677in}}%
\pgfpathlineto{\pgfqpoint{1.121514in}{1.363812in}}%
\pgfpathlineto{\pgfqpoint{1.189152in}{1.259289in}}%
\pgfpathlineto{\pgfqpoint{1.218264in}{1.245946in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{1.203693in}}%
\pgfpathlineto{\pgfqpoint{1.269648in}{1.143648in}}%
\pgfpathlineto{\pgfqpoint{1.292595in}{1.102136in}}%
\pgfpathlineto{\pgfqpoint{1.314042in}{1.236309in}}%
\pgfpathlineto{\pgfqpoint{1.334178in}{1.168111in}}%
\pgfpathlineto{\pgfqpoint{1.419785in}{1.300555in}}%
\pgfpathlineto{\pgfqpoint{1.487838in}{1.611403in}}%
\pgfpathlineto{\pgfqpoint{1.544375in}{1.537768in}}%
\pgfpathlineto{\pgfqpoint{1.635045in}{1.323288in}}%
\pgfpathlineto{\pgfqpoint{1.706419in}{1.286717in}}%
\pgfpathlineto{\pgfqpoint{1.932389in}{1.131046in}}%
\pgfpathlineto{\pgfqpoint{2.066637in}{1.072237in}}%
\pgfpathlineto{\pgfqpoint{2.237095in}{1.027759in}}%
\pgfpathlineto{\pgfqpoint{2.349917in}{1.000085in}}%
\pgfpathlineto{\pgfqpoint{2.469833in}{0.996131in}}%
\pgfpathlineto{\pgfqpoint{2.606432in}{0.948688in}}%
\pgfpathlineto{\pgfqpoint{2.703478in}{0.943746in}}%
\pgfpathlineto{\pgfqpoint{2.778808in}{0.918048in}}%
\pgfpathlineto{\pgfqpoint{2.804797in}{0.951159in}}%
\pgfpathlineto{\pgfqpoint{2.840384in}{0.952642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750694in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.750694in}{2.794444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414629in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{3.414629in}{2.794444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750694in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{3.414629in}{0.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750694in}{2.794444in}}%
\pgfpathlineto{\pgfqpoint{3.414629in}{2.794444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511852in}{1.460190in}}%
\pgfpathlineto{\pgfqpoint{4.817138in}{1.460190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.844916in}{1.460190in}}{\pgfqpoint{4.844916in}{1.487968in}}%
\pgfpathlineto{\pgfqpoint{4.844916in}{2.697222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.844916in}{2.725000in}}{\pgfqpoint{4.817138in}{2.725000in}}%
\pgfpathlineto{\pgfqpoint{3.511852in}{2.725000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.484074in}{2.725000in}}{\pgfqpoint{3.484074in}{2.697222in}}%
\pgfpathlineto{\pgfqpoint{3.484074in}{1.487968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.484074in}{1.460190in}}{\pgfqpoint{3.511852in}{1.460190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539629in}{2.612532in}}%
\pgfpathlineto{\pgfqpoint{3.817407in}{2.612532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886852in,y=2.563921in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P=10k\) \(\displaystyle L=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539629in}{2.408675in}}%
\pgfpathlineto{\pgfqpoint{3.817407in}{2.408675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886852in,y=2.360064in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P=20k\) \(\displaystyle L=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539629in}{2.204818in}}%
\pgfpathlineto{\pgfqpoint{3.817407in}{2.204818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886852in,y=2.156207in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P=50k\) \(\displaystyle L=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.539629in}{2.000961in}}%
\pgfpathlineto{\pgfqpoint{3.817407in}{2.000961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886852in,y=1.952350in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P=10k\) \(\displaystyle L=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.539629in}{1.797104in}}%
\pgfpathlineto{\pgfqpoint{3.817407in}{1.797104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886852in,y=1.748492in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P=20k\) \(\displaystyle L=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.539629in}{1.593246in}}%
\pgfpathlineto{\pgfqpoint{3.817407in}{1.593246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886852in,y=1.544635in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P=50k\) \(\displaystyle L=2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/nips2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750694in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{2.701551in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{2.701551in}{2.801389in}}%
\pgfpathlineto{\pgfqpoint{0.750694in}{2.801389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750694in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338106in}{0.686111in}}%
\pgfpathlineto{\pgfqpoint{1.338106in}{2.815278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338106in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.338106in,y=0.602778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982843in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.982843in,y=0.602778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627579in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.627579in,y=0.602778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.726123in,y=0.412809in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N / N^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750694in}{0.788704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.344227in,y=0.735942in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750694in}{1.322369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.344227in,y=1.269608in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750694in}{1.856035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.344227in,y=1.803273in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750694in}{2.389700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.344227in,y=2.336939in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.288672in,y=1.750694in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont test error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750694in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026303in}{2.705871in}}%
\pgfpathlineto{\pgfqpoint{1.076885in}{2.535348in}}%
\pgfpathlineto{\pgfqpoint{1.119402in}{2.432399in}}%
\pgfpathlineto{\pgfqpoint{1.156133in}{2.269245in}}%
\pgfpathlineto{\pgfqpoint{1.188498in}{2.193394in}}%
\pgfpathlineto{\pgfqpoint{1.217440in}{2.153711in}}%
\pgfpathlineto{\pgfqpoint{1.243626in}{2.097588in}}%
\pgfpathlineto{\pgfqpoint{1.267541in}{2.168677in}}%
\pgfpathlineto{\pgfqpoint{1.289552in}{2.123212in}}%
\pgfpathlineto{\pgfqpoint{1.309942in}{2.235572in}}%
\pgfpathlineto{\pgfqpoint{1.328936in}{2.476504in}}%
\pgfpathlineto{\pgfqpoint{1.346713in}{2.403827in}}%
\pgfpathlineto{\pgfqpoint{1.363422in}{2.301332in}}%
\pgfpathlineto{\pgfqpoint{1.379184in}{2.208927in}}%
\pgfpathlineto{\pgfqpoint{1.394102in}{2.152237in}}%
\pgfpathlineto{\pgfqpoint{1.408261in}{2.147249in}}%
\pgfpathlineto{\pgfqpoint{1.421735in}{2.180129in}}%
\pgfpathlineto{\pgfqpoint{1.446876in}{2.152124in}}%
\pgfpathlineto{\pgfqpoint{1.458644in}{2.053257in}}%
\pgfpathlineto{\pgfqpoint{1.469937in}{2.035910in}}%
\pgfpathlineto{\pgfqpoint{1.480790in}{1.988063in}}%
\pgfpathlineto{\pgfqpoint{1.491238in}{1.980353in}}%
\pgfpathlineto{\pgfqpoint{1.501308in}{1.944525in}}%
\pgfpathlineto{\pgfqpoint{1.511029in}{1.945206in}}%
\pgfpathlineto{\pgfqpoint{1.520422in}{1.921623in}}%
\pgfpathlineto{\pgfqpoint{1.529510in}{1.901895in}}%
\pgfpathlineto{\pgfqpoint{1.546844in}{1.832733in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.900761in}}%
\pgfpathlineto{\pgfqpoint{1.593203in}{1.856316in}}%
\pgfpathlineto{\pgfqpoint{1.607092in}{1.837381in}}%
\pgfpathlineto{\pgfqpoint{1.620324in}{1.757449in}}%
\pgfpathlineto{\pgfqpoint{1.639068in}{1.754614in}}%
\pgfpathlineto{\pgfqpoint{1.656634in}{1.715838in}}%
\pgfpathlineto{\pgfqpoint{1.667761in}{1.704614in}}%
\pgfpathlineto{\pgfqpoint{1.693783in}{1.726042in}}%
\pgfpathlineto{\pgfqpoint{1.717590in}{1.641461in}}%
\pgfpathlineto{\pgfqpoint{1.739530in}{1.711870in}}%
\pgfpathlineto{\pgfqpoint{1.759874in}{1.664137in}}%
\pgfpathlineto{\pgfqpoint{1.778839in}{1.659035in}}%
\pgfpathlineto{\pgfqpoint{1.796600in}{1.577288in}}%
\pgfpathlineto{\pgfqpoint{1.813301in}{1.597923in}}%
\pgfpathlineto{\pgfqpoint{1.829062in}{1.582503in}}%
\pgfpathlineto{\pgfqpoint{1.858148in}{1.558240in}}%
\pgfpathlineto{\pgfqpoint{1.884494in}{1.555973in}}%
\pgfpathlineto{\pgfqpoint{1.908573in}{1.484657in}}%
\pgfpathlineto{\pgfqpoint{1.930744in}{1.497355in}}%
\pgfpathlineto{\pgfqpoint{1.951287in}{1.489645in}}%
\pgfpathlineto{\pgfqpoint{1.970426in}{1.496221in}}%
\pgfpathlineto{\pgfqpoint{1.988339in}{1.449169in}}%
\pgfpathlineto{\pgfqpoint{2.005175in}{1.449849in}}%
\pgfpathlineto{\pgfqpoint{2.021056in}{1.439872in}}%
\pgfpathlineto{\pgfqpoint{2.036084in}{1.436243in}}%
\pgfpathlineto{\pgfqpoint{2.050347in}{1.441005in}}%
\pgfpathlineto{\pgfqpoint{2.076861in}{1.396901in}}%
\pgfpathlineto{\pgfqpoint{2.101081in}{1.406084in}}%
\pgfpathlineto{\pgfqpoint{2.112448in}{1.413681in}}%
\pgfpathlineto{\pgfqpoint{2.123371in}{1.375358in}}%
\pgfpathlineto{\pgfqpoint{2.144017in}{1.386696in}}%
\pgfpathlineto{\pgfqpoint{2.163245in}{1.353363in}}%
\pgfpathlineto{\pgfqpoint{2.243479in}{1.304269in}}%
\pgfpathlineto{\pgfqpoint{2.305769in}{1.301888in}}%
\pgfpathlineto{\pgfqpoint{2.356693in}{1.314587in}}%
\pgfpathlineto{\pgfqpoint{2.379056in}{1.265833in}}%
\pgfpathlineto{\pgfqpoint{2.437085in}{1.270029in}}%
\pgfpathlineto{\pgfqpoint{2.499471in}{1.247693in}}%
\pgfpathlineto{\pgfqpoint{2.550458in}{1.240777in}}%
\pgfpathlineto{\pgfqpoint{2.593575in}{1.236355in}}%
\pgfpathlineto{\pgfqpoint{2.612875in}{1.211298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750694in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.026303in}{2.671971in}}%
\pgfpathlineto{\pgfqpoint{1.076885in}{2.464372in}}%
\pgfpathlineto{\pgfqpoint{1.119402in}{2.309382in}}%
\pgfpathlineto{\pgfqpoint{1.156133in}{2.120604in}}%
\pgfpathlineto{\pgfqpoint{1.188498in}{1.994639in}}%
\pgfpathlineto{\pgfqpoint{1.217440in}{1.911759in}}%
\pgfpathlineto{\pgfqpoint{1.243626in}{1.859604in}}%
\pgfpathlineto{\pgfqpoint{1.267541in}{1.778197in}}%
\pgfpathlineto{\pgfqpoint{1.289552in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{1.309942in}{1.697697in}}%
\pgfpathlineto{\pgfqpoint{1.328936in}{1.715838in}}%
\pgfpathlineto{\pgfqpoint{1.346713in}{1.703593in}}%
\pgfpathlineto{\pgfqpoint{1.363422in}{1.686813in}}%
\pgfpathlineto{\pgfqpoint{1.379184in}{1.626495in}}%
\pgfpathlineto{\pgfqpoint{1.394102in}{1.627402in}}%
\pgfpathlineto{\pgfqpoint{1.408261in}{1.635112in}}%
\pgfpathlineto{\pgfqpoint{1.421735in}{1.648264in}}%
\pgfpathlineto{\pgfqpoint{1.446876in}{1.664477in}}%
\pgfpathlineto{\pgfqpoint{1.458644in}{1.645089in}}%
\pgfpathlineto{\pgfqpoint{1.469937in}{1.604839in}}%
\pgfpathlineto{\pgfqpoint{1.480790in}{1.573206in}}%
\pgfpathlineto{\pgfqpoint{1.491238in}{1.620486in}}%
\pgfpathlineto{\pgfqpoint{1.501308in}{1.578989in}}%
\pgfpathlineto{\pgfqpoint{1.511029in}{1.559941in}}%
\pgfpathlineto{\pgfqpoint{1.520422in}{1.569238in}}%
\pgfpathlineto{\pgfqpoint{1.529510in}{1.573206in}}%
\pgfpathlineto{\pgfqpoint{1.546844in}{1.538512in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.541573in}}%
\pgfpathlineto{\pgfqpoint{1.593203in}{1.511981in}}%
\pgfpathlineto{\pgfqpoint{1.607092in}{1.538852in}}%
\pgfpathlineto{\pgfqpoint{1.620324in}{1.459260in}}%
\pgfpathlineto{\pgfqpoint{1.639068in}{1.481709in}}%
\pgfpathlineto{\pgfqpoint{1.656634in}{1.442933in}}%
\pgfpathlineto{\pgfqpoint{1.667761in}{1.450076in}}%
\pgfpathlineto{\pgfqpoint{1.693783in}{1.456312in}}%
\pgfpathlineto{\pgfqpoint{1.717590in}{1.427627in}}%
\pgfpathlineto{\pgfqpoint{1.739530in}{1.437037in}}%
\pgfpathlineto{\pgfqpoint{1.759874in}{1.425926in}}%
\pgfpathlineto{\pgfqpoint{1.778839in}{1.420824in}}%
\pgfpathlineto{\pgfqpoint{1.796600in}{1.371730in}}%
\pgfpathlineto{\pgfqpoint{1.813301in}{1.402003in}}%
\pgfpathlineto{\pgfqpoint{1.829062in}{1.375585in}}%
\pgfpathlineto{\pgfqpoint{1.858148in}{1.365835in}}%
\pgfpathlineto{\pgfqpoint{1.884494in}{1.355744in}}%
\pgfpathlineto{\pgfqpoint{1.908573in}{1.318782in}}%
\pgfpathlineto{\pgfqpoint{1.930744in}{1.305516in}}%
\pgfpathlineto{\pgfqpoint{1.951287in}{1.321957in}}%
\pgfpathlineto{\pgfqpoint{1.970426in}{1.292705in}}%
\pgfpathlineto{\pgfqpoint{1.988339in}{1.282160in}}%
\pgfpathlineto{\pgfqpoint{2.005175in}{1.292591in}}%
\pgfpathlineto{\pgfqpoint{2.021056in}{1.297920in}}%
\pgfpathlineto{\pgfqpoint{2.036084in}{1.281026in}}%
\pgfpathlineto{\pgfqpoint{2.050347in}{1.279212in}}%
\pgfpathlineto{\pgfqpoint{2.076861in}{1.255516in}}%
\pgfpathlineto{\pgfqpoint{2.101081in}{1.265267in}}%
\pgfpathlineto{\pgfqpoint{2.112448in}{1.260618in}}%
\pgfpathlineto{\pgfqpoint{2.123371in}{1.235788in}}%
\pgfpathlineto{\pgfqpoint{2.144017in}{1.234541in}}%
\pgfpathlineto{\pgfqpoint{2.163245in}{1.236355in}}%
\pgfpathlineto{\pgfqpoint{2.243479in}{1.197012in}}%
\pgfpathlineto{\pgfqpoint{2.305769in}{1.206422in}}%
\pgfpathlineto{\pgfqpoint{2.356693in}{1.204608in}}%
\pgfpathlineto{\pgfqpoint{2.379056in}{1.169234in}}%
\pgfpathlineto{\pgfqpoint{2.437085in}{1.187942in}}%
\pgfpathlineto{\pgfqpoint{2.499471in}{1.177624in}}%
\pgfpathlineto{\pgfqpoint{2.550458in}{1.171048in}}%
\pgfpathlineto{\pgfqpoint{2.593575in}{1.160617in}}%
\pgfpathlineto{\pgfqpoint{2.612875in}{1.140775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750694in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949249in}{2.596589in}}%
\pgfpathlineto{\pgfqpoint{0.999831in}{2.212753in}}%
\pgfpathlineto{\pgfqpoint{1.042348in}{2.141996in}}%
\pgfpathlineto{\pgfqpoint{1.079080in}{1.967836in}}%
\pgfpathlineto{\pgfqpoint{1.111444in}{1.803784in}}%
\pgfpathlineto{\pgfqpoint{1.140387in}{1.787665in}}%
\pgfpathlineto{\pgfqpoint{1.166573in}{1.746550in}}%
\pgfpathlineto{\pgfqpoint{1.190488in}{1.687404in}}%
\pgfpathlineto{\pgfqpoint{1.212498in}{1.717728in}}%
\pgfpathlineto{\pgfqpoint{1.232888in}{1.674427in}}%
\pgfpathlineto{\pgfqpoint{1.251882in}{1.669510in}}%
\pgfpathlineto{\pgfqpoint{1.269659in}{1.791763in}}%
\pgfpathlineto{\pgfqpoint{1.286368in}{1.797227in}}%
\pgfpathlineto{\pgfqpoint{1.302130in}{1.963328in}}%
\pgfpathlineto{\pgfqpoint{1.317048in}{2.035998in}}%
\pgfpathlineto{\pgfqpoint{1.331207in}{2.057443in}}%
\pgfpathlineto{\pgfqpoint{1.344682in}{1.961006in}}%
\pgfpathlineto{\pgfqpoint{1.369822in}{1.960187in}}%
\pgfpathlineto{\pgfqpoint{1.381591in}{1.886425in}}%
\pgfpathlineto{\pgfqpoint{1.392883in}{1.870853in}}%
\pgfpathlineto{\pgfqpoint{1.403737in}{1.839162in}}%
\pgfpathlineto{\pgfqpoint{1.414184in}{1.812799in}}%
\pgfpathlineto{\pgfqpoint{1.424255in}{1.739310in}}%
\pgfpathlineto{\pgfqpoint{1.433975in}{1.733710in}}%
\pgfpathlineto{\pgfqpoint{1.443368in}{1.768679in}}%
\pgfpathlineto{\pgfqpoint{1.452456in}{1.733300in}}%
\pgfpathlineto{\pgfqpoint{1.469791in}{1.729612in}}%
\pgfpathlineto{\pgfqpoint{1.493930in}{1.667324in}}%
\pgfpathlineto{\pgfqpoint{1.516149in}{1.705161in}}%
\pgfpathlineto{\pgfqpoint{1.530038in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.543270in}{1.596431in}}%
\pgfpathlineto{\pgfqpoint{1.562014in}{1.586186in}}%
\pgfpathlineto{\pgfqpoint{1.579580in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.590707in}{1.610363in}}%
\pgfpathlineto{\pgfqpoint{1.616729in}{1.517888in}}%
\pgfpathlineto{\pgfqpoint{1.640536in}{1.493983in}}%
\pgfpathlineto{\pgfqpoint{1.662476in}{1.491115in}}%
\pgfpathlineto{\pgfqpoint{1.682820in}{1.494120in}}%
\pgfpathlineto{\pgfqpoint{1.701785in}{1.488383in}}%
\pgfpathlineto{\pgfqpoint{1.719546in}{1.426778in}}%
\pgfpathlineto{\pgfqpoint{1.736248in}{1.467893in}}%
\pgfpathlineto{\pgfqpoint{1.752008in}{1.404240in}}%
\pgfpathlineto{\pgfqpoint{1.781094in}{1.405332in}}%
\pgfpathlineto{\pgfqpoint{1.807441in}{1.404103in}}%
\pgfpathlineto{\pgfqpoint{1.831519in}{1.356294in}}%
\pgfpathlineto{\pgfqpoint{1.853690in}{1.340722in}}%
\pgfpathlineto{\pgfqpoint{1.874234in}{1.343591in}}%
\pgfpathlineto{\pgfqpoint{1.893372in}{1.333619in}}%
\pgfpathlineto{\pgfqpoint{1.911286in}{1.292640in}}%
\pgfpathlineto{\pgfqpoint{1.928122in}{1.287723in}}%
\pgfpathlineto{\pgfqpoint{1.944002in}{1.289772in}}%
\pgfpathlineto{\pgfqpoint{1.959031in}{1.276795in}}%
\pgfpathlineto{\pgfqpoint{1.973293in}{1.310808in}}%
\pgfpathlineto{\pgfqpoint{1.999808in}{1.270922in}}%
\pgfpathlineto{\pgfqpoint{2.024027in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{2.035394in}{1.221474in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.252208in}}%
\pgfpathlineto{\pgfqpoint{2.066964in}{1.245241in}}%
\pgfpathlineto{\pgfqpoint{2.086191in}{1.217512in}}%
\pgfpathlineto{\pgfqpoint{2.166425in}{1.215873in}}%
\pgfpathlineto{\pgfqpoint{2.228716in}{1.150170in}}%
\pgfpathlineto{\pgfqpoint{2.279639in}{1.190876in}}%
\pgfpathlineto{\pgfqpoint{2.302002in}{1.134052in}}%
\pgfpathlineto{\pgfqpoint{2.360032in}{1.105230in}}%
\pgfpathlineto{\pgfqpoint{2.422417in}{1.084194in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{1.086926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750694in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.949249in}{2.589349in}}%
\pgfpathlineto{\pgfqpoint{0.999831in}{2.197864in}}%
\pgfpathlineto{\pgfqpoint{1.042348in}{2.090090in}}%
\pgfpathlineto{\pgfqpoint{1.079080in}{1.909373in}}%
\pgfpathlineto{\pgfqpoint{1.111444in}{1.723602in}}%
\pgfpathlineto{\pgfqpoint{1.140387in}{1.684535in}}%
\pgfpathlineto{\pgfqpoint{1.166573in}{1.623477in}}%
\pgfpathlineto{\pgfqpoint{1.190488in}{1.538241in}}%
\pgfpathlineto{\pgfqpoint{1.212498in}{1.507916in}}%
\pgfpathlineto{\pgfqpoint{1.232888in}{1.499857in}}%
\pgfpathlineto{\pgfqpoint{1.251882in}{1.462293in}}%
\pgfpathlineto{\pgfqpoint{1.269659in}{1.482509in}}%
\pgfpathlineto{\pgfqpoint{1.286368in}{1.399732in}}%
\pgfpathlineto{\pgfqpoint{1.302130in}{1.430603in}}%
\pgfpathlineto{\pgfqpoint{1.317048in}{1.400142in}}%
\pgfpathlineto{\pgfqpoint{1.331207in}{1.373642in}}%
\pgfpathlineto{\pgfqpoint{1.344682in}{1.368861in}}%
\pgfpathlineto{\pgfqpoint{1.369822in}{1.405469in}}%
\pgfpathlineto{\pgfqpoint{1.381591in}{1.389897in}}%
\pgfpathlineto{\pgfqpoint{1.392883in}{1.358480in}}%
\pgfpathlineto{\pgfqpoint{1.403737in}{1.364763in}}%
\pgfpathlineto{\pgfqpoint{1.414184in}{1.363807in}}%
\pgfpathlineto{\pgfqpoint{1.424255in}{1.347552in}}%
\pgfpathlineto{\pgfqpoint{1.433975in}{1.319550in}}%
\pgfpathlineto{\pgfqpoint{1.443368in}{1.339903in}}%
\pgfpathlineto{\pgfqpoint{1.452456in}{1.306300in}}%
\pgfpathlineto{\pgfqpoint{1.469791in}{1.326926in}}%
\pgfpathlineto{\pgfqpoint{1.493930in}{1.301929in}}%
\pgfpathlineto{\pgfqpoint{1.516149in}{1.318184in}}%
\pgfpathlineto{\pgfqpoint{1.530038in}{1.277615in}}%
\pgfpathlineto{\pgfqpoint{1.543270in}{1.256306in}}%
\pgfpathlineto{\pgfqpoint{1.562014in}{1.269692in}}%
\pgfpathlineto{\pgfqpoint{1.579580in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{1.590707in}{1.265731in}}%
\pgfpathlineto{\pgfqpoint{1.616729in}{1.229943in}}%
\pgfpathlineto{\pgfqpoint{1.640536in}{1.204536in}}%
\pgfpathlineto{\pgfqpoint{1.662476in}{1.250159in}}%
\pgfpathlineto{\pgfqpoint{1.682820in}{1.243466in}}%
\pgfpathlineto{\pgfqpoint{1.701785in}{1.238821in}}%
\pgfpathlineto{\pgfqpoint{1.719546in}{1.189647in}}%
\pgfpathlineto{\pgfqpoint{1.736248in}{1.175851in}}%
\pgfpathlineto{\pgfqpoint{1.752008in}{1.165606in}}%
\pgfpathlineto{\pgfqpoint{1.781094in}{1.182817in}}%
\pgfpathlineto{\pgfqpoint{1.807441in}{1.171206in}}%
\pgfpathlineto{\pgfqpoint{1.831519in}{1.132003in}}%
\pgfpathlineto{\pgfqpoint{1.853690in}{1.130227in}}%
\pgfpathlineto{\pgfqpoint{1.874234in}{1.149761in}}%
\pgfpathlineto{\pgfqpoint{1.893372in}{1.134598in}}%
\pgfpathlineto{\pgfqpoint{1.911286in}{1.121895in}}%
\pgfpathlineto{\pgfqpoint{1.928122in}{1.119026in}}%
\pgfpathlineto{\pgfqpoint{1.944002in}{1.113426in}}%
\pgfpathlineto{\pgfqpoint{1.959031in}{1.113972in}}%
\pgfpathlineto{\pgfqpoint{1.973293in}{1.123124in}}%
\pgfpathlineto{\pgfqpoint{1.999808in}{1.099493in}}%
\pgfpathlineto{\pgfqpoint{2.024027in}{1.100449in}}%
\pgfpathlineto{\pgfqpoint{2.035394in}{1.104547in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.101406in}}%
\pgfpathlineto{\pgfqpoint{2.066964in}{1.079960in}}%
\pgfpathlineto{\pgfqpoint{2.086191in}{1.069442in}}%
\pgfpathlineto{\pgfqpoint{2.166425in}{1.067939in}}%
\pgfpathlineto{\pgfqpoint{2.228716in}{1.036249in}}%
\pgfpathlineto{\pgfqpoint{2.279639in}{1.032151in}}%
\pgfpathlineto{\pgfqpoint{2.302002in}{1.036522in}}%
\pgfpathlineto{\pgfqpoint{2.360032in}{1.014530in}}%
\pgfpathlineto{\pgfqpoint{2.422417in}{0.984069in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{1.008383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750694in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839370in}{2.528032in}}%
\pgfpathlineto{\pgfqpoint{0.889952in}{2.231606in}}%
\pgfpathlineto{\pgfqpoint{0.932468in}{1.880287in}}%
\pgfpathlineto{\pgfqpoint{0.969200in}{1.729064in}}%
\pgfpathlineto{\pgfqpoint{1.001564in}{1.694711in}}%
\pgfpathlineto{\pgfqpoint{1.030507in}{1.491782in}}%
\pgfpathlineto{\pgfqpoint{1.056693in}{1.468053in}}%
\pgfpathlineto{\pgfqpoint{1.080608in}{1.360037in}}%
\pgfpathlineto{\pgfqpoint{1.102619in}{1.390140in}}%
\pgfpathlineto{\pgfqpoint{1.123009in}{1.301956in}}%
\pgfpathlineto{\pgfqpoint{1.142002in}{1.356850in}}%
\pgfpathlineto{\pgfqpoint{1.159780in}{1.321434in}}%
\pgfpathlineto{\pgfqpoint{1.176489in}{1.297352in}}%
\pgfpathlineto{\pgfqpoint{1.192251in}{1.341267in}}%
\pgfpathlineto{\pgfqpoint{1.207168in}{1.312580in}}%
\pgfpathlineto{\pgfqpoint{1.221327in}{1.304293in}}%
\pgfpathlineto{\pgfqpoint{1.234802in}{1.296998in}}%
\pgfpathlineto{\pgfqpoint{1.259942in}{1.414931in}}%
\pgfpathlineto{\pgfqpoint{1.271711in}{1.450700in}}%
\pgfpathlineto{\pgfqpoint{1.283004in}{1.484699in}}%
\pgfpathlineto{\pgfqpoint{1.293857in}{1.581736in}}%
\pgfpathlineto{\pgfqpoint{1.304305in}{1.669566in}}%
\pgfpathlineto{\pgfqpoint{1.314375in}{1.671691in}}%
\pgfpathlineto{\pgfqpoint{1.324095in}{1.596965in}}%
\pgfpathlineto{\pgfqpoint{1.333489in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.342577in}{1.541717in}}%
\pgfpathlineto{\pgfqpoint{1.359911in}{1.521530in}}%
\pgfpathlineto{\pgfqpoint{1.384050in}{1.478324in}}%
\pgfpathlineto{\pgfqpoint{1.406270in}{1.440075in}}%
\pgfpathlineto{\pgfqpoint{1.420159in}{1.439013in}}%
\pgfpathlineto{\pgfqpoint{1.433391in}{1.446096in}}%
\pgfpathlineto{\pgfqpoint{1.452134in}{1.459554in}}%
\pgfpathlineto{\pgfqpoint{1.469701in}{1.396160in}}%
\pgfpathlineto{\pgfqpoint{1.480827in}{1.435826in}}%
\pgfpathlineto{\pgfqpoint{1.506850in}{1.364641in}}%
\pgfpathlineto{\pgfqpoint{1.530657in}{1.337017in}}%
\pgfpathlineto{\pgfqpoint{1.552596in}{1.335246in}}%
\pgfpathlineto{\pgfqpoint{1.572940in}{1.291685in}}%
\pgfpathlineto{\pgfqpoint{1.591906in}{1.315414in}}%
\pgfpathlineto{\pgfqpoint{1.609667in}{1.303727in}}%
\pgfpathlineto{\pgfqpoint{1.626368in}{1.297352in}}%
\pgfpathlineto{\pgfqpoint{1.642129in}{1.247771in}}%
\pgfpathlineto{\pgfqpoint{1.671215in}{1.248833in}}%
\pgfpathlineto{\pgfqpoint{1.697561in}{1.192877in}}%
\pgfpathlineto{\pgfqpoint{1.721640in}{1.207751in}}%
\pgfpathlineto{\pgfqpoint{1.743811in}{1.215897in}}%
\pgfpathlineto{\pgfqpoint{1.764354in}{1.185440in}}%
\pgfpathlineto{\pgfqpoint{1.783493in}{1.159587in}}%
\pgfpathlineto{\pgfqpoint{1.801406in}{1.153920in}}%
\pgfpathlineto{\pgfqpoint{1.818242in}{1.159232in}}%
\pgfpathlineto{\pgfqpoint{1.834123in}{1.134088in}}%
\pgfpathlineto{\pgfqpoint{1.849151in}{1.133025in}}%
\pgfpathlineto{\pgfqpoint{1.863414in}{1.132317in}}%
\pgfpathlineto{\pgfqpoint{1.889928in}{1.131608in}}%
\pgfpathlineto{\pgfqpoint{1.914148in}{1.114963in}}%
\pgfpathlineto{\pgfqpoint{1.925515in}{1.098318in}}%
\pgfpathlineto{\pgfqpoint{1.936438in}{1.061486in}}%
\pgfpathlineto{\pgfqpoint{1.957084in}{1.034217in}}%
\pgfpathlineto{\pgfqpoint{1.976312in}{1.083090in}}%
\pgfpathlineto{\pgfqpoint{2.056546in}{1.057236in}}%
\pgfpathlineto{\pgfqpoint{2.118836in}{1.078840in}}%
\pgfpathlineto{\pgfqpoint{2.169759in}{1.126650in}}%
\pgfpathlineto{\pgfqpoint{2.192123in}{1.014738in}}%
\pgfpathlineto{\pgfqpoint{2.250152in}{0.998093in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{0.952053in}}%
\pgfpathlineto{\pgfqpoint{2.363525in}{0.953470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750694in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.839370in}{2.513866in}}%
\pgfpathlineto{\pgfqpoint{0.889952in}{2.207524in}}%
\pgfpathlineto{\pgfqpoint{0.932468in}{1.864350in}}%
\pgfpathlineto{\pgfqpoint{0.969200in}{1.718085in}}%
\pgfpathlineto{\pgfqpoint{1.001564in}{1.649380in}}%
\pgfpathlineto{\pgfqpoint{1.030507in}{1.447867in}}%
\pgfpathlineto{\pgfqpoint{1.056693in}{1.408556in}}%
\pgfpathlineto{\pgfqpoint{1.080608in}{1.309039in}}%
\pgfpathlineto{\pgfqpoint{1.102619in}{1.332059in}}%
\pgfpathlineto{\pgfqpoint{1.123009in}{1.235729in}}%
\pgfpathlineto{\pgfqpoint{1.142002in}{1.256624in}}%
\pgfpathlineto{\pgfqpoint{1.159780in}{1.211647in}}%
\pgfpathlineto{\pgfqpoint{1.176489in}{1.202439in}}%
\pgfpathlineto{\pgfqpoint{1.192251in}{1.210939in}}%
\pgfpathlineto{\pgfqpoint{1.207168in}{1.152858in}}%
\pgfpathlineto{\pgfqpoint{1.221327in}{1.157816in}}%
\pgfpathlineto{\pgfqpoint{1.234802in}{1.105401in}}%
\pgfpathlineto{\pgfqpoint{1.259942in}{1.157462in}}%
\pgfpathlineto{\pgfqpoint{1.271711in}{1.119567in}}%
\pgfpathlineto{\pgfqpoint{1.283004in}{1.113193in}}%
\pgfpathlineto{\pgfqpoint{1.293857in}{1.082381in}}%
\pgfpathlineto{\pgfqpoint{1.304305in}{1.082381in}}%
\pgfpathlineto{\pgfqpoint{1.314375in}{1.086277in}}%
\pgfpathlineto{\pgfqpoint{1.324095in}{1.074590in}}%
\pgfpathlineto{\pgfqpoint{1.333489in}{1.061840in}}%
\pgfpathlineto{\pgfqpoint{1.342577in}{1.040591in}}%
\pgfpathlineto{\pgfqpoint{1.359911in}{1.014738in}}%
\pgfpathlineto{\pgfqpoint{1.384050in}{1.040945in}}%
\pgfpathlineto{\pgfqpoint{1.406270in}{1.040945in}}%
\pgfpathlineto{\pgfqpoint{1.420159in}{1.057945in}}%
\pgfpathlineto{\pgfqpoint{1.433391in}{1.015446in}}%
\pgfpathlineto{\pgfqpoint{1.452134in}{1.041300in}}%
\pgfpathlineto{\pgfqpoint{1.469701in}{1.048028in}}%
\pgfpathlineto{\pgfqpoint{1.480827in}{1.056528in}}%
\pgfpathlineto{\pgfqpoint{1.506850in}{1.008009in}}%
\pgfpathlineto{\pgfqpoint{1.530657in}{0.999510in}}%
\pgfpathlineto{\pgfqpoint{1.552596in}{1.008363in}}%
\pgfpathlineto{\pgfqpoint{1.572940in}{0.999510in}}%
\pgfpathlineto{\pgfqpoint{1.591906in}{1.023238in}}%
\pgfpathlineto{\pgfqpoint{1.609667in}{1.029967in}}%
\pgfpathlineto{\pgfqpoint{1.626368in}{1.023238in}}%
\pgfpathlineto{\pgfqpoint{1.642129in}{0.980739in}}%
\pgfpathlineto{\pgfqpoint{1.671215in}{0.991364in}}%
\pgfpathlineto{\pgfqpoint{1.697561in}{0.958428in}}%
\pgfpathlineto{\pgfqpoint{1.721640in}{0.971532in}}%
\pgfpathlineto{\pgfqpoint{1.743811in}{0.996676in}}%
\pgfpathlineto{\pgfqpoint{1.764354in}{0.962324in}}%
\pgfpathlineto{\pgfqpoint{1.783493in}{0.959490in}}%
\pgfpathlineto{\pgfqpoint{1.801406in}{0.925138in}}%
\pgfpathlineto{\pgfqpoint{1.818242in}{0.960199in}}%
\pgfpathlineto{\pgfqpoint{1.834123in}{0.937533in}}%
\pgfpathlineto{\pgfqpoint{1.849151in}{0.939304in}}%
\pgfpathlineto{\pgfqpoint{1.863414in}{0.928325in}}%
\pgfpathlineto{\pgfqpoint{1.889928in}{0.936825in}}%
\pgfpathlineto{\pgfqpoint{1.914148in}{0.935762in}}%
\pgfpathlineto{\pgfqpoint{1.925515in}{0.922658in}}%
\pgfpathlineto{\pgfqpoint{1.936438in}{0.903534in}}%
\pgfpathlineto{\pgfqpoint{1.957084in}{0.880868in}}%
\pgfpathlineto{\pgfqpoint{1.976312in}{0.906722in}}%
\pgfpathlineto{\pgfqpoint{2.056546in}{0.850057in}}%
\pgfpathlineto{\pgfqpoint{2.118836in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.169759in}{0.867411in}}%
\pgfpathlineto{\pgfqpoint{2.192123in}{0.858557in}}%
\pgfpathlineto{\pgfqpoint{2.250152in}{0.877327in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{0.795518in}}%
\pgfpathlineto{\pgfqpoint{2.363525in}{0.834474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750694in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.750694in}{2.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701551in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{2.701551in}{2.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750694in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{2.701551in}{0.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750694in}{2.801389in}}%
\pgfpathlineto{\pgfqpoint{2.701551in}{2.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.945780in,y=0.910139in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831229in}{2.078706in}}%
\pgfpathlineto{\pgfqpoint{2.604328in}{2.078706in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.632106in}{2.078706in}}{\pgfqpoint{2.632106in}{2.106484in}}%
\pgfpathlineto{\pgfqpoint{2.632106in}{2.704167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.632106in}{2.731944in}}{\pgfqpoint{2.604328in}{2.731944in}}%
\pgfpathlineto{\pgfqpoint{1.831229in}{2.731944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.803452in}{2.731944in}}{\pgfqpoint{1.803452in}{2.704167in}}%
\pgfpathlineto{\pgfqpoint{1.803452in}{2.106484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.803452in}{2.078706in}}{\pgfqpoint{1.831229in}{2.078706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859007in}{2.619477in}}%
\pgfpathlineto{\pgfqpoint{1.997896in}{2.619477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.067340in,y=2.570866in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P=10k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859007in}{2.415620in}}%
\pgfpathlineto{\pgfqpoint{1.997896in}{2.415620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.067340in,y=2.367009in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P=20k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859007in}{2.211762in}}%
\pgfpathlineto{\pgfqpoint{1.997896in}{2.211762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.067340in,y=2.163151in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P=50k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515139in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{5.465996in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{5.465996in}{2.801389in}}%
\pgfpathlineto{\pgfqpoint{3.515139in}{2.801389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501251in}{1.142273in}}%
\pgfpathlineto{\pgfqpoint{4.833741in}{2.815278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777198in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.777198in,y=0.602778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353164in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.353164in,y=0.602778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929131in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.929131in,y=0.602778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547998in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603815in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649420in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687980in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721381in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750843in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950581in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052004in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123964in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179781in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225387in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263946in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297348in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326810in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526548in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627970in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699931in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.755748in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801354in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839913in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873314in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.902776in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102514in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203937in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.275898in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331714in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.377320in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415879in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449281in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.490567in,y=0.412809in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515139in}{1.053356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.216721in,y=1.000595in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515139in}{1.776509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.216721in,y=1.723748in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515139in}{2.499663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.216721in,y=2.446901in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515139in}{0.765584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515139in}{0.835665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515139in}{0.892925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515139in}{0.941338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515139in}{0.983275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515139in}{1.020266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515139in}{1.271047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515139in}{1.398388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515139in}{1.488738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515139in}{1.558818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515139in}{1.616079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515139in}{1.664491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515139in}{1.706429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515139in}{1.743420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515139in}{1.994200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515139in}{2.121541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515139in}{2.211891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515139in}{2.281972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515139in}{2.339232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515139in}{2.387645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515139in}{2.429582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515139in}{2.466573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515139in}{2.717353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.161165in,y=1.750694in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179781in}{1.343630in}}%
\pgfpathlineto{\pgfqpoint{4.179781in}{1.426412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353164in}{1.499542in}}%
\pgfpathlineto{\pgfqpoint{4.353164in}{1.565038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437329in}{1.565038in}}%
\pgfpathlineto{\pgfqpoint{4.437329in}{1.624344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513717in}{1.678530in}}%
\pgfpathlineto{\pgfqpoint{4.513717in}{1.728410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610713in}{1.774619in}}%
\pgfpathlineto{\pgfqpoint{4.610713in}{1.817660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687100in}{1.857940in}}%
\pgfpathlineto{\pgfqpoint{4.687100in}{1.931491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857171in}{2.027823in}}%
\pgfpathlineto{\pgfqpoint{4.857171in}{2.084707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030554in}{2.271498in}}%
\pgfpathlineto{\pgfqpoint{5.030554in}{2.291377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203937in}{2.476465in}}%
\pgfpathlineto{\pgfqpoint{5.203937in}{2.490873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377320in}{2.653145in}}%
\pgfpathlineto{\pgfqpoint{5.377320in}{2.705871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950581in}{0.795518in}}%
\pgfpathlineto{\pgfqpoint{3.950581in}{0.865598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179781in}{0.971271in}}%
\pgfpathlineto{\pgfqpoint{4.179781in}{1.013208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353164in}{1.165688in}}%
\pgfpathlineto{\pgfqpoint{4.353164in}{1.188962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526548in}{1.267890in}}%
\pgfpathlineto{\pgfqpoint{4.526548in}{1.284871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755748in}{1.526426in}}%
\pgfpathlineto{\pgfqpoint{4.755748in}{1.541384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929131in}{1.707604in}}%
\pgfpathlineto{\pgfqpoint{4.929131in}{1.736362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102514in}{1.866309in}}%
\pgfpathlineto{\pgfqpoint{5.102514in}{1.893636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331714in}{2.155634in}}%
\pgfpathlineto{\pgfqpoint{5.331714in}{2.182358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603815in}{0.967166in}}%
\pgfpathlineto{\pgfqpoint{3.603815in}{1.068679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777198in}{0.967166in}}%
\pgfpathlineto{\pgfqpoint{3.777198in}{1.068679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179781in}{1.068679in}}%
\pgfpathlineto{\pgfqpoint{4.179781in}{1.154510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353164in}{1.229110in}}%
\pgfpathlineto{\pgfqpoint{4.353164in}{1.295217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526548in}{1.354651in}}%
\pgfpathlineto{\pgfqpoint{4.526548in}{1.408686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755748in}{1.546651in}}%
\pgfpathlineto{\pgfqpoint{4.755748in}{1.586459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929131in}{1.659061in}}%
\pgfpathlineto{\pgfqpoint{4.929131in}{1.723987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102514in}{1.909041in}}%
\pgfpathlineto{\pgfqpoint{5.102514in}{1.953159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331714in}{2.136365in}}%
\pgfpathlineto{\pgfqpoint{5.331714in}{2.167341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777198in}{0.936819in}}%
\pgfpathlineto{\pgfqpoint{3.777198in}{1.077527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179781in}{1.368768in}}%
\pgfpathlineto{\pgfqpoint{4.179781in}{1.286370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353164in}{1.286370in}}%
\pgfpathlineto{\pgfqpoint{4.353164in}{1.368768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526548in}{1.441370in}}%
\pgfpathlineto{\pgfqpoint{4.526548in}{1.506296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755748in}{1.618685in}}%
\pgfpathlineto{\pgfqpoint{4.755748in}{1.668060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929131in}{1.756408in}}%
\pgfpathlineto{\pgfqpoint{4.929131in}{1.796287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102514in}{1.902591in}}%
\pgfpathlineto{\pgfqpoint{5.102514in}{1.934354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331714in}{2.143083in}}%
\pgfpathlineto{\pgfqpoint{5.331714in}{2.185960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179781in}{1.387741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353164in}{1.533994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437329in}{1.596089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.513717in}{1.704459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610713in}{1.796876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687100in}{1.896864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.857171in}{2.057551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030554in}{2.281595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203937in}{2.483752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.377320in}{2.680613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950581in}{0.832509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179781in}{0.992939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353164in}{1.177541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526548in}{1.276495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.755748in}{1.533994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929131in}{1.722312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102514in}{1.880270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331714in}{2.169280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603815in}{1.022006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777198in}{1.022006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179781in}{1.114518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353164in}{1.263900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526548in}{1.382829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.755748in}{1.567186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929131in}{1.693199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102514in}{1.931874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331714in}{2.152235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.515139in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777198in}{1.014988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179781in}{1.330264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353164in}{1.330264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526548in}{1.475508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.755748in}{1.644342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929131in}{1.776980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102514in}{1.918874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331714in}{2.165253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515139in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{3.515139in}{2.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.465996in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{5.465996in}{2.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515139in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{5.465996in}{0.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515139in}{2.801389in}}%
\pgfpathlineto{\pgfqpoint{5.465996in}{2.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.270910in,y=0.910139in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640139in}{2.550033in}}%
\pgfpathlineto{\pgfqpoint{3.640139in}{2.688921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640139in}{2.619477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.709584in,y=2.570866in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont random \(\displaystyle L=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640139in}{2.346175in}}%
\pgfpathlineto{\pgfqpoint{3.640139in}{2.485064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640139in}{2.415620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.709584in,y=2.367009in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont MNIST \(\displaystyle L=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640139in}{2.142318in}}%
\pgfpathlineto{\pgfqpoint{3.640139in}{2.281207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640139in}{2.211763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.709584in,y=2.163151in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont MNIST \(\displaystyle L=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640139in}{1.938461in}}%
\pgfpathlineto{\pgfqpoint{3.640139in}{2.077350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640139in}{2.007905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.709584in,y=1.959294in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont MNIST \(\displaystyle L=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.279584in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{8.230440in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{8.230440in}{2.801389in}}%
\pgfpathlineto{\pgfqpoint{6.279584in}{2.801389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.368260in,y=0.602778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.962687in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.962687in,y=0.602778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557115in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.557115in,y=0.602778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.151543in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.151543in,y=0.602778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.255012in,y=0.412809in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{L}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.279584in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.112917in,y=0.742756in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.279584in}{1.146919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.004892in,y=1.094157in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.279584in}{1.498320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.004892in,y=1.445559in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.279584in}{1.849722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.004892in,y=1.796960in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.279584in}{2.201123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.004892in,y=2.148361in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.279584in}{2.552524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.112917in,y=2.499763in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.949337in,y=1.750694in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N_\Delta / N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.279584in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{1.304290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.046329in}{2.609303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{1.003408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{1.412035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{1.090587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{1.055269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368262in}{1.672680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368551in}{1.822897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.380870in}{1.837204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.383494in}{1.849275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{1.004749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{1.074493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393074in}{1.863134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.925617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.650797in}{2.014245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{1.656585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.405528in}{1.919465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{1.237228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.541921in}{1.969985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.379510in}{1.910077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.947139in}{2.142556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.185199in}{2.169828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.477036in}{1.943608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.606239in}{2.016481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.823344in}{2.105002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.637387in}{2.438967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.619736in}{2.331669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.195398in}{2.225265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{1.184920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368329in}{1.769695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.235241in}{2.097849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{1.147813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.803196in}{2.076389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.372184in}{1.923936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.923575in}{2.456850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.794851in}{2.124226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.987302in}{2.666081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.141765in}{2.705871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.052121in}{2.097401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.375269in}{1.951208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.688524in}{2.087566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.968983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.298082in}{2.267290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{1.015479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.602988in}{2.413484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.511192in}{2.315574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{1.530957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{1.080752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.087248in}{2.233760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.948885in}{2.579796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{1.028891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368520in}{1.773719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.394604in}{1.876993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.445961in}{1.869393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{1.246170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368933in}{1.634678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{1.014585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{0.795518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.499299in}{1.891747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{1.065104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.513564in}{1.946737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368298in}{1.787578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.453494in}{1.858216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368275in}{1.805461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368260in}{1.012349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368265in}{1.806802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.516886in}{1.982950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.498701in}{1.960596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.279584in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.265695in}{1.744301in}}%
\pgfpathlineto{\pgfqpoint{6.386092in}{1.744301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.279584in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.265695in}{2.025422in}}%
\pgfpathlineto{\pgfqpoint{6.386092in}{2.025422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.279584in}{0.700000in}}{\pgfqpoint{1.950856in}{2.101389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.386092in}{1.744301in}}%
\pgfpathlineto{\pgfqpoint{6.386092in}{2.025422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.279584in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{6.279584in}{2.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.230440in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{8.230440in}{2.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.279584in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{8.230440in}{0.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.279584in}{2.801389in}}%
\pgfpathlineto{\pgfqpoint{8.230440in}{2.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.474670in,y=2.591250in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970000in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{8.160000in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{8.160000in}{1.830000in}}%
\pgfpathlineto{\pgfqpoint{6.970000in}{1.830000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.251842in}{1.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.251842in,y=0.982778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.821220in}{1.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.821220in,y=0.982778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.565000in,y=0.876143in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P / N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.970000in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.803333in,y=1.061329in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.970000in}{1.741179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.803333in,y=1.688417in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.817222in,y=1.455000in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N_\Delta / N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970000in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{6.970000in}{1.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.160000in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{8.160000in}{1.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970000in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{8.160000in}{1.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970000in}{1.830000in}}%
\pgfpathlineto{\pgfqpoint{8.160000in}{1.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.089000in,y=1.680000in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.970000in}{1.080000in}}{\pgfqpoint{1.190000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.024091in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.384697in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.520247in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.601582in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.560929in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.479593in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.642264in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.745303in}{1.295675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.723600in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.105909in}{1.761443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.764282in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.682918in}{1.188288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.740377in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.707344in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.762428in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.751417in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.729366in}{1.334130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.773439in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.718355in}{1.219403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.784479in}{1.206798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.806500in}{1.427156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.795489in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.817540in}{1.480770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.839562in}{1.485876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.828551in}{1.490184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.850602in}{1.188767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.861613in}{1.213659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.883663in}{1.495130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.872623in}{1.160524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.894674in}{1.549063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.905685in}{1.421412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.916725in}{1.515236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.927736in}{1.271740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.938747in}{1.533266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.949787in}{1.511885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.971808in}{1.594858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.982848in}{1.604592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.960797in}{1.523852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.993859in}{1.549861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.004870in}{1.581455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.015910in}{1.700649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.026921in}{1.662354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.037931in}{1.624377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.825711in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.821220in}{1.253071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.839272in}{1.461781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.830232in}{1.578902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.834752in}{1.239828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.042626in}{1.571243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.047146in}{1.516831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.051666in}{1.707032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.060707in}{1.588316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.065227in}{1.781708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069747in}{1.795909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.078788in}{1.578742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.074267in}{1.526565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056186in}{1.575232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.802241in}{1.176002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.083308in}{1.639377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.809833in}{1.192597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.087828in}{1.691554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.092348in}{1.656609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.825016in}{1.376574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.832608in}{1.215893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.096869in}{1.627409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.101389in}{1.750912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.817424in}{1.197383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.840199in}{1.463218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.855383in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.847791in}{1.500077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.870566in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.862974in}{1.497364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.878158in}{1.274932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.593469in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.615143in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.750722in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.625980in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.756140in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.620561in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.647683in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.761559in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.604306in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.609724in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.788680in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.794099in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.653101in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.658520in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.685641in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.696479in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.680223in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.729019in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.766977in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.691060in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.837476in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.663938in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.783262in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.799517in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.598887in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.772396in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.718182in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.777814in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826639in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.734437in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.859179in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.886271in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.804936in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.918811in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.924230in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.864597in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.875434in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.739856in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.810354in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.842894in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.853731in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.701897in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.815773in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.636846in}{1.413593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.712763in}{1.192277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.891690in}{1.114091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.832057in}{1.505343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.848313in}{1.210308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.897137in}{1.524969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.880853in}{1.468164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.870016in}{1.493375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.913393in}{1.474547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.902556in}{1.191480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.907974in}{1.475025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.929648in}{1.537894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.935096in}{1.529915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/nips3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841899in}{0.683333in}}%
\pgfpathlineto{\pgfqpoint{3.720649in}{0.683333in}}%
\pgfpathlineto{\pgfqpoint{3.720649in}{2.801389in}}%
\pgfpathlineto{\pgfqpoint{0.841899in}{2.801389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841899in}{0.683333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.841899in,y=0.586111in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561587in}{0.683333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.561587in,y=0.586111in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281274in}{0.683333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.281274in,y=0.586111in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000962in}{0.683333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.000962in,y=0.586111in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720649in}{0.683333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.720649in,y=0.586111in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.281274in,y=0.396143in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta / \sqrt{\mathcal{L}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841899in}{1.363662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.456674in,y=1.310900in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841899in}{2.336992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.456674in,y=2.284231in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401119in,y=1.742361in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_{+}(\Delta / \sqrt{\mathcal{L}})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841899in}{0.683333in}}%
\pgfpathlineto{\pgfqpoint{0.841899in}{2.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720649in}{0.683333in}}%
\pgfpathlineto{\pgfqpoint{3.720649in}{2.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841899in}{0.683333in}}%
\pgfpathlineto{\pgfqpoint{3.720649in}{0.683333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841899in}{2.801389in}}%
\pgfpathlineto{\pgfqpoint{3.720649in}{2.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130947in}{1.303549in}}%
\pgfpathlineto{\pgfqpoint{1.130947in}{2.416937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277324in}{0.809622in}}%
\pgfpathlineto{\pgfqpoint{1.277324in}{1.923009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423701in}{1.589113in}}%
\pgfpathlineto{\pgfqpoint{1.423701in}{2.120084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570078in}{1.876945in}}%
\pgfpathlineto{\pgfqpoint{1.570078in}{2.305031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716455in}{1.911321in}}%
\pgfpathlineto{\pgfqpoint{1.716455in}{2.070846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862833in}{2.025408in}}%
\pgfpathlineto{\pgfqpoint{1.862833in}{2.107345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009210in}{2.172116in}}%
\pgfpathlineto{\pgfqpoint{2.009210in}{2.264648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155587in}{2.187760in}}%
\pgfpathlineto{\pgfqpoint{2.155587in}{2.222787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301964in}{2.215975in}}%
\pgfpathlineto{\pgfqpoint{2.301964in}{2.270924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448341in}{2.237848in}}%
\pgfpathlineto{\pgfqpoint{2.448341in}{2.348087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594718in}{2.277070in}}%
\pgfpathlineto{\pgfqpoint{2.594718in}{2.330269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741095in}{2.323938in}}%
\pgfpathlineto{\pgfqpoint{2.741095in}{2.343430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887473in}{2.309253in}}%
\pgfpathlineto{\pgfqpoint{2.887473in}{2.369557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033850in}{2.303629in}}%
\pgfpathlineto{\pgfqpoint{3.033850in}{2.330904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180227in}{2.259450in}}%
\pgfpathlineto{\pgfqpoint{3.180227in}{2.284254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326604in}{2.083013in}}%
\pgfpathlineto{\pgfqpoint{3.326604in}{2.099979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472981in}{1.863778in}}%
\pgfpathlineto{\pgfqpoint{3.472981in}{1.889988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619358in}{1.481534in}}%
\pgfpathlineto{\pgfqpoint{3.619358in}{1.528084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841899in}{0.683333in}}{\pgfqpoint{2.878751in}{2.118056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130723in}{0.669444in}}%
\pgfpathlineto{\pgfqpoint{1.130947in}{2.153245in}}%
\pgfpathlineto{\pgfqpoint{1.277324in}{1.659317in}}%
\pgfpathlineto{\pgfqpoint{1.423701in}{1.933003in}}%
\pgfpathlineto{\pgfqpoint{1.570078in}{2.143010in}}%
\pgfpathlineto{\pgfqpoint{1.716455in}{1.998565in}}%
\pgfpathlineto{\pgfqpoint{1.862833in}{2.068359in}}%
\pgfpathlineto{\pgfqpoint{2.009210in}{2.220909in}}%
\pgfpathlineto{\pgfqpoint{2.155587in}{2.205636in}}%
\pgfpathlineto{\pgfqpoint{2.301964in}{2.244342in}}%
\pgfpathlineto{\pgfqpoint{2.448341in}{2.296551in}}%
\pgfpathlineto{\pgfqpoint{2.594718in}{2.304505in}}%
\pgfpathlineto{\pgfqpoint{2.741095in}{2.333796in}}%
\pgfpathlineto{\pgfqpoint{2.887473in}{2.340480in}}%
\pgfpathlineto{\pgfqpoint{3.033850in}{2.317486in}}%
\pgfpathlineto{\pgfqpoint{3.180227in}{2.272034in}}%
\pgfpathlineto{\pgfqpoint{3.326604in}{2.091581in}}%
\pgfpathlineto{\pgfqpoint{3.472981in}{1.877086in}}%
\pgfpathlineto{\pgfqpoint{3.619358in}{1.505449in}}%
\pgfpathlineto{\pgfqpoint{3.734538in}{1.200763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/nips4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756184in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{3.801389in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{3.801389in}{2.801389in}}%
\pgfpathlineto{\pgfqpoint{0.756184in}{2.801389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843034in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.843034in,y=0.563889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739225in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.739225in,y=0.563889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635417in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.635417in,y=0.563889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531608in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.531608in,y=0.563889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802026in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112814in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270626in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382595in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469445in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540406in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600403in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652375in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698218in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009006in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166817in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278786in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365636in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436598in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496595in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548567in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594409in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905197in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063009in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174978in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261828in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332789in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392787in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444758in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490601in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801389in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.278786in,y=0.373921in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{0.722152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.457765in,y=0.669391in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{1.352027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.457765in,y=1.299266in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{1.981902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.457765in,y=1.929141in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{2.611778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.457765in,y=2.559016in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{0.693331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{0.911764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{1.022679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{1.101375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{1.162416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{1.212290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{1.254459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{1.290986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{1.323206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{1.541639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{1.652554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{1.731250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{1.792291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{1.842165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{1.884334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{1.920861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{1.953081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{2.171514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{2.282429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{2.361125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{2.422166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{2.472041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{2.514209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{2.550736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{2.582956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{2.801389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.402209in,y=1.731250in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756184in}{0.661111in}}{\pgfqpoint{3.045205in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939114in}{0.703767in}}%
\pgfpathlineto{\pgfqpoint{1.275781in}{0.916509in}}%
\pgfpathlineto{\pgfqpoint{1.613524in}{1.061307in}}%
\pgfpathlineto{\pgfqpoint{1.950756in}{1.264246in}}%
\pgfpathlineto{\pgfqpoint{2.288017in}{1.523181in}}%
\pgfpathlineto{\pgfqpoint{2.625243in}{1.805690in}}%
\pgfpathlineto{\pgfqpoint{2.962460in}{2.061503in}}%
\pgfpathlineto{\pgfqpoint{3.299694in}{2.368719in}}%
\pgfpathlineto{\pgfqpoint{3.636920in}{2.638301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756184in}{0.661111in}}{\pgfqpoint{3.045205in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939114in}{0.703767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275781in}{0.916509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613524in}{1.061307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950756in}{1.264246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288017in}{1.523181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625243in}{1.805690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962460in}{2.061503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299694in}{2.368719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636920in}{2.638301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756184in}{0.661111in}}{\pgfqpoint{3.045205in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939114in}{0.703767in}}%
\pgfpathlineto{\pgfqpoint{1.275781in}{0.916509in}}%
\pgfpathlineto{\pgfqpoint{1.613524in}{1.120202in}}%
\pgfpathlineto{\pgfqpoint{1.950756in}{1.304496in}}%
\pgfpathlineto{\pgfqpoint{2.288017in}{1.560658in}}%
\pgfpathlineto{\pgfqpoint{2.625243in}{1.805690in}}%
\pgfpathlineto{\pgfqpoint{2.962460in}{2.106902in}}%
\pgfpathlineto{\pgfqpoint{2.962460in}{2.815278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756184in}{0.661111in}}{\pgfqpoint{3.045205in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939114in}{0.703767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275781in}{0.916509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613524in}{1.120202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950756in}{1.304496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288017in}{1.560658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625243in}{1.805690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962460in}{2.106902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962460in}{3.871528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756184in}{0.661111in}}{\pgfqpoint{3.045205in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939114in}{0.703767in}}%
\pgfpathlineto{\pgfqpoint{1.275781in}{0.994364in}}%
\pgfpathlineto{\pgfqpoint{1.613524in}{1.120202in}}%
\pgfpathlineto{\pgfqpoint{1.950756in}{1.341856in}}%
\pgfpathlineto{\pgfqpoint{2.288017in}{1.606375in}}%
\pgfpathlineto{\pgfqpoint{2.625243in}{1.890248in}}%
\pgfpathlineto{\pgfqpoint{2.625243in}{2.815278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756184in}{0.661111in}}{\pgfqpoint{3.045205in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939114in}{0.703767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275781in}{0.994364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613524in}{1.120202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950756in}{1.341856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288017in}{1.606375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625243in}{1.890248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625243in}{3.871528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756184in}{0.661111in}}{\pgfqpoint{3.045205in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.060159in}{0.647222in}}%
\pgfpathlineto{\pgfqpoint{3.815278in}{2.583617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756184in}{0.661111in}}{\pgfqpoint{3.045205in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742295in}{1.030572in}}%
\pgfpathlineto{\pgfqpoint{3.281589in}{2.815278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756184in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{0.756184in}{2.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801389in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{3.801389in}{2.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756184in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{3.801389in}{0.661111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756184in}{2.801389in}}%
\pgfpathlineto{\pgfqpoint{3.801389in}{2.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251234in}{1.210769in}}%
\pgfpathlineto{\pgfqpoint{3.390123in}{1.210769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014583in}{-0.014583in}}{\pgfqpoint{0.014583in}{0.014583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.014583in}}%
\pgfpathcurveto{\pgfqpoint{0.003868in}{-0.014583in}}{\pgfqpoint{0.007577in}{-0.013047in}}{\pgfqpoint{0.010312in}{-0.010312in}}%
\pgfpathcurveto{\pgfqpoint{0.013047in}{-0.007577in}}{\pgfqpoint{0.014583in}{-0.003868in}}{\pgfqpoint{0.014583in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.014583in}{0.003868in}}{\pgfqpoint{0.013047in}{0.007577in}}{\pgfqpoint{0.010312in}{0.010312in}}%
\pgfpathcurveto{\pgfqpoint{0.007577in}{0.013047in}}{\pgfqpoint{0.003868in}{0.014583in}}{\pgfqpoint{0.000000in}{0.014583in}}%
\pgfpathcurveto{\pgfqpoint{-0.003868in}{0.014583in}}{\pgfqpoint{-0.007577in}{0.013047in}}{\pgfqpoint{-0.010312in}{0.010312in}}%
\pgfpathcurveto{\pgfqpoint{-0.013047in}{0.007577in}}{\pgfqpoint{-0.014583in}{0.003868in}}{\pgfqpoint{-0.014583in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.014583in}{-0.003868in}}{\pgfqpoint{-0.013047in}{-0.007577in}}{\pgfqpoint{-0.010312in}{-0.010312in}}%
\pgfpathcurveto{\pgfqpoint{-0.007577in}{-0.013047in}}{\pgfqpoint{-0.003868in}{-0.014583in}}{\pgfqpoint{0.000000in}{-0.014583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320678in}{1.210769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.417901in,y=1.162158in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251234in}{1.043023in}}%
\pgfpathlineto{\pgfqpoint{3.390123in}{1.043023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014583in}{-0.014583in}}{\pgfqpoint{0.014583in}{0.014583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.014583in}}%
\pgfpathcurveto{\pgfqpoint{0.003868in}{-0.014583in}}{\pgfqpoint{0.007577in}{-0.013047in}}{\pgfqpoint{0.010312in}{-0.010312in}}%
\pgfpathcurveto{\pgfqpoint{0.013047in}{-0.007577in}}{\pgfqpoint{0.014583in}{-0.003868in}}{\pgfqpoint{0.014583in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.014583in}{0.003868in}}{\pgfqpoint{0.013047in}{0.007577in}}{\pgfqpoint{0.010312in}{0.010312in}}%
\pgfpathcurveto{\pgfqpoint{0.007577in}{0.013047in}}{\pgfqpoint{0.003868in}{0.014583in}}{\pgfqpoint{0.000000in}{0.014583in}}%
\pgfpathcurveto{\pgfqpoint{-0.003868in}{0.014583in}}{\pgfqpoint{-0.007577in}{0.013047in}}{\pgfqpoint{-0.010312in}{0.010312in}}%
\pgfpathcurveto{\pgfqpoint{-0.013047in}{0.007577in}}{\pgfqpoint{-0.014583in}{0.003868in}}{\pgfqpoint{-0.014583in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.014583in}{-0.003868in}}{\pgfqpoint{-0.013047in}{-0.007577in}}{\pgfqpoint{-0.010312in}{-0.010312in}}%
\pgfpathcurveto{\pgfqpoint{-0.007577in}{-0.013047in}}{\pgfqpoint{-0.003868in}{-0.014583in}}{\pgfqpoint{0.000000in}{-0.014583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320678in}{1.043023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.417901in,y=0.994412in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t/4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251234in}{0.869444in}}%
\pgfpathlineto{\pgfqpoint{3.390123in}{0.869444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014583in}{-0.014583in}}{\pgfqpoint{0.014583in}{0.014583in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.014583in}}%
\pgfpathcurveto{\pgfqpoint{0.003868in}{-0.014583in}}{\pgfqpoint{0.007577in}{-0.013047in}}{\pgfqpoint{0.010312in}{-0.010312in}}%
\pgfpathcurveto{\pgfqpoint{0.013047in}{-0.007577in}}{\pgfqpoint{0.014583in}{-0.003868in}}{\pgfqpoint{0.014583in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.014583in}{0.003868in}}{\pgfqpoint{0.013047in}{0.007577in}}{\pgfqpoint{0.010312in}{0.010312in}}%
\pgfpathcurveto{\pgfqpoint{0.007577in}{0.013047in}}{\pgfqpoint{0.003868in}{0.014583in}}{\pgfqpoint{0.000000in}{0.014583in}}%
\pgfpathcurveto{\pgfqpoint{-0.003868in}{0.014583in}}{\pgfqpoint{-0.007577in}{0.013047in}}{\pgfqpoint{-0.010312in}{0.010312in}}%
\pgfpathcurveto{\pgfqpoint{-0.013047in}{0.007577in}}{\pgfqpoint{-0.014583in}{0.003868in}}{\pgfqpoint{-0.014583in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.014583in}{-0.003868in}}{\pgfqpoint{-0.013047in}{-0.007577in}}{\pgfqpoint{-0.010312in}{-0.010312in}}%
\pgfpathcurveto{\pgfqpoint{-0.007577in}{-0.013047in}}{\pgfqpoint{-0.003868in}{-0.014583in}}{\pgfqpoint{0.000000in}{-0.014583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320678in}{0.869444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.417901in,y=0.820833in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t/16\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/nips5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756184in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{2.801389in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{2.801389in}{2.801389in}}%
\pgfpathlineto{\pgfqpoint{0.756184in}{2.801389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756184in}{0.661111in}}{\pgfqpoint{2.045205in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383569in}{2.355187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359024in}{2.327001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346358in}{2.308101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292776in}{2.255274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264037in}{2.228117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218109in}{2.179336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185365in}{2.144582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168282in}{2.126515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132544in}{2.088273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094484in}{2.047650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053772in}{2.004153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010006in}{1.957337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962682in}{1.906371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911156in}{1.851713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883565in}{1.839521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824079in}{1.757782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593699in}{2.575556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550027in}{2.529118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502867in}{2.478935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472649in}{2.449365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451608in}{2.426281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429789in}{2.401451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407132in}{2.379393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383569in}{2.355318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359024in}{2.322746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346358in}{2.309241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292776in}{2.258953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264037in}{2.221040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218109in}{2.179566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185365in}{2.141209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168282in}{2.126515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094484in}{2.060440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053772in}{2.018437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320176in}{2.284377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320176in}{2.288054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132544in}{2.088273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010006in}{1.972094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911156in}{1.851381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883565in}{1.821384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824079in}{1.756881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791856in}{1.722578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757711in}{1.677659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721390in}{1.647078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682584in}{1.605153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640913in}{1.559226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595893in}{1.506301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791856in}{1.718522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546906in}{1.457017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493131in}{1.399814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962682in}{1.900469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546906in}{1.458201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433444in}{1.320516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366248in}{1.264026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757711in}{1.686274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911156in}{1.851381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493131in}{1.401238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185365in}{2.144969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168282in}{2.127744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132544in}{2.088273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094484in}{2.048531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053772in}{1.999241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010006in}{1.951617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962682in}{1.887431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289134in}{1.147126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911156in}{1.844320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721390in}{1.647078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883565in}{1.814721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824079in}{1.759128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791856in}{1.723082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757711in}{1.686274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433444in}{1.348702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198194in}{1.070640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721390in}{1.629897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366248in}{1.272754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086348in}{0.985609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682584in}{1.605889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938324in}{0.704415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132544in}{2.083752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094484in}{2.047650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053772in}{2.004559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721390in}{1.647078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640913in}{1.549692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010006in}{1.951617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962682in}{1.903575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682584in}{1.604417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595893in}{1.502224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640913in}{1.560079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451608in}{2.424561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595893in}{1.500165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429789in}{2.402013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407132in}{2.386981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682584in}{1.597705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640913in}{1.560079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595893in}{1.534355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493131in}{1.398382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433444in}{1.340166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232696in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.232696in,y=0.563889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914431in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.914431in,y=0.563889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596166in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.596166in,y=0.563889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876231in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961407in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027473in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081454in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127094in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166629in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201502in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437919in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557966in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643142in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709208in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763189in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808829in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848364in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883237in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119654in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239701in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324877in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390944in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444924in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490564in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530099in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564972in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801389in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.778786in,y=0.373921in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{1.159774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.457765in,y=1.107013in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{1.873200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.457765in,y=1.820439in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{2.586626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.457765in,y=2.533865in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{0.661111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{0.786739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{0.875874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{0.945012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{1.001502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{1.049263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{1.090636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{1.127130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{1.374537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{1.500165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{1.589300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{1.658438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{1.714928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{1.762689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{1.804062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{1.840556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{2.087963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{2.213591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{2.302726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{2.371864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{2.428354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{2.476115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{2.517488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{2.553982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756184in}{2.801389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.402209in,y=1.731250in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N_{eff}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756184in}{0.661111in}}{\pgfqpoint{2.045205in}{2.140278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.742912in}{0.647222in}}%
\pgfpathlineto{\pgfqpoint{2.814661in}{2.815278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756184in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{0.756184in}{2.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801389in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{2.801389in}{2.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756184in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{2.801389in}{0.661111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756184in}{2.801389in}}%
\pgfpathlineto{\pgfqpoint{2.801389in}{2.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/preactivity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556250in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{1.790660in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{1.790660in}{1.627778in}}%
\pgfpathlineto{\pgfqpoint{0.556250in}{1.627778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556250in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.556250in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont −20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173455in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.173455in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790660in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.790660in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556250in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.149783in,y=0.333350in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556250in}{0.751307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.149783in,y=0.698546in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556250in}{1.116503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.149783in,y=1.063742in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556250in}{1.481699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.149783in,y=1.428938in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.386111in}}{\pgfqpoint{1.234410in}{1.241667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556404in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{0.818782in}{0.387436in}}%
\pgfpathlineto{\pgfqpoint{0.821251in}{0.387740in}}%
\pgfpathlineto{\pgfqpoint{0.823721in}{0.387643in}}%
\pgfpathlineto{\pgfqpoint{0.825573in}{0.388056in}}%
\pgfpathlineto{\pgfqpoint{0.830821in}{0.388396in}}%
\pgfpathlineto{\pgfqpoint{0.836068in}{0.388821in}}%
\pgfpathlineto{\pgfqpoint{0.839155in}{0.389016in}}%
\pgfpathlineto{\pgfqpoint{0.860762in}{0.392042in}}%
\pgfpathlineto{\pgfqpoint{0.862615in}{0.392553in}}%
\pgfpathlineto{\pgfqpoint{0.864467in}{0.392164in}}%
\pgfpathlineto{\pgfqpoint{0.866319in}{0.393270in}}%
\pgfpathlineto{\pgfqpoint{0.869097in}{0.393793in}}%
\pgfpathlineto{\pgfqpoint{0.873110in}{0.394449in}}%
\pgfpathlineto{\pgfqpoint{0.873418in}{0.395944in}}%
\pgfpathlineto{\pgfqpoint{0.874653in}{0.395385in}}%
\pgfpathlineto{\pgfqpoint{0.878975in}{0.396466in}}%
\pgfpathlineto{\pgfqpoint{0.880209in}{0.397366in}}%
\pgfpathlineto{\pgfqpoint{0.880827in}{0.396758in}}%
\pgfpathlineto{\pgfqpoint{0.883605in}{0.398107in}}%
\pgfpathlineto{\pgfqpoint{0.887309in}{0.399712in}}%
\pgfpathlineto{\pgfqpoint{0.887618in}{0.398909in}}%
\pgfpathlineto{\pgfqpoint{0.888235in}{0.400648in}}%
\pgfpathlineto{\pgfqpoint{0.888852in}{0.399858in}}%
\pgfpathlineto{\pgfqpoint{0.890704in}{0.401036in}}%
\pgfpathlineto{\pgfqpoint{0.891939in}{0.400477in}}%
\pgfpathlineto{\pgfqpoint{0.892248in}{0.401413in}}%
\pgfpathlineto{\pgfqpoint{0.897804in}{0.403990in}}%
\pgfpathlineto{\pgfqpoint{0.899965in}{0.405436in}}%
\pgfpathlineto{\pgfqpoint{0.901199in}{0.404877in}}%
\pgfpathlineto{\pgfqpoint{0.901508in}{0.405461in}}%
\pgfpathlineto{\pgfqpoint{0.903669in}{0.407004in}}%
\pgfpathlineto{\pgfqpoint{0.903978in}{0.406798in}}%
\pgfpathlineto{\pgfqpoint{0.923733in}{0.421115in}}%
\pgfpathlineto{\pgfqpoint{0.925276in}{0.423899in}}%
\pgfpathlineto{\pgfqpoint{0.925585in}{0.422841in}}%
\pgfpathlineto{\pgfqpoint{0.926203in}{0.424421in}}%
\pgfpathlineto{\pgfqpoint{0.926511in}{0.423850in}}%
\pgfpathlineto{\pgfqpoint{0.936080in}{0.434691in}}%
\pgfpathlineto{\pgfqpoint{0.936698in}{0.433719in}}%
\pgfpathlineto{\pgfqpoint{0.938241in}{0.437122in}}%
\pgfpathlineto{\pgfqpoint{0.941019in}{0.438605in}}%
\pgfpathlineto{\pgfqpoint{0.942871in}{0.442725in}}%
\pgfpathlineto{\pgfqpoint{0.945032in}{0.446311in}}%
\pgfpathlineto{\pgfqpoint{0.945341in}{0.446177in}}%
\pgfpathlineto{\pgfqpoint{0.947501in}{0.448328in}}%
\pgfpathlineto{\pgfqpoint{0.949353in}{0.451476in}}%
\pgfpathlineto{\pgfqpoint{0.949662in}{0.450249in}}%
\pgfpathlineto{\pgfqpoint{0.949971in}{0.453287in}}%
\pgfpathlineto{\pgfqpoint{0.950280in}{0.452643in}}%
\pgfpathlineto{\pgfqpoint{0.951823in}{0.455244in}}%
\pgfpathlineto{\pgfqpoint{0.952132in}{0.453725in}}%
\pgfpathlineto{\pgfqpoint{0.953675in}{0.457724in}}%
\pgfpathlineto{\pgfqpoint{0.953984in}{0.457590in}}%
\pgfpathlineto{\pgfqpoint{0.972196in}{0.493165in}}%
\pgfpathlineto{\pgfqpoint{0.974048in}{0.497881in}}%
\pgfpathlineto{\pgfqpoint{0.973122in}{0.492618in}}%
\pgfpathlineto{\pgfqpoint{0.974665in}{0.496897in}}%
\pgfpathlineto{\pgfqpoint{1.001212in}{0.571888in}}%
\pgfpathlineto{\pgfqpoint{1.003064in}{0.579873in}}%
\pgfpathlineto{\pgfqpoint{1.003372in}{0.577637in}}%
\pgfpathlineto{\pgfqpoint{1.003681in}{0.582280in}}%
\pgfpathlineto{\pgfqpoint{1.004298in}{0.581077in}}%
\pgfpathlineto{\pgfqpoint{1.005842in}{0.589682in}}%
\pgfpathlineto{\pgfqpoint{1.006459in}{0.588090in}}%
\pgfpathlineto{\pgfqpoint{1.009546in}{0.603550in}}%
\pgfpathlineto{\pgfqpoint{1.010163in}{0.601775in}}%
\pgfpathlineto{\pgfqpoint{1.010472in}{0.603562in}}%
\pgfpathlineto{\pgfqpoint{1.012633in}{0.616020in}}%
\pgfpathlineto{\pgfqpoint{1.012941in}{0.613237in}}%
\pgfpathlineto{\pgfqpoint{1.013250in}{0.612374in}}%
\pgfpathlineto{\pgfqpoint{1.013868in}{0.614890in}}%
\pgfpathlineto{\pgfqpoint{1.026215in}{0.673047in}}%
\pgfpathlineto{\pgfqpoint{1.026523in}{0.668453in}}%
\pgfpathlineto{\pgfqpoint{1.026832in}{0.668016in}}%
\pgfpathlineto{\pgfqpoint{1.030228in}{0.686624in}}%
\pgfpathlineto{\pgfqpoint{1.030536in}{0.685797in}}%
\pgfpathlineto{\pgfqpoint{1.033006in}{0.702145in}}%
\pgfpathlineto{\pgfqpoint{1.033314in}{0.699677in}}%
\pgfpathlineto{\pgfqpoint{1.033932in}{0.707091in}}%
\pgfpathlineto{\pgfqpoint{1.034549in}{0.708003in}}%
\pgfpathlineto{\pgfqpoint{1.036710in}{0.718419in}}%
\pgfpathlineto{\pgfqpoint{1.037327in}{0.722053in}}%
\pgfpathlineto{\pgfqpoint{1.037636in}{0.721798in}}%
\pgfpathlineto{\pgfqpoint{1.039797in}{0.733782in}}%
\pgfpathlineto{\pgfqpoint{1.042266in}{0.745669in}}%
\pgfpathlineto{\pgfqpoint{1.046588in}{0.772262in}}%
\pgfpathlineto{\pgfqpoint{1.047205in}{0.770767in}}%
\pgfpathlineto{\pgfqpoint{1.049674in}{0.790190in}}%
\pgfpathlineto{\pgfqpoint{1.049983in}{0.784453in}}%
\pgfpathlineto{\pgfqpoint{1.050909in}{0.793726in}}%
\pgfpathlineto{\pgfqpoint{1.051218in}{0.793021in}}%
\pgfpathlineto{\pgfqpoint{1.053378in}{0.808056in}}%
\pgfpathlineto{\pgfqpoint{1.054305in}{0.807643in}}%
\pgfpathlineto{\pgfqpoint{1.058626in}{0.838442in}}%
\pgfpathlineto{\pgfqpoint{1.058935in}{0.831891in}}%
\pgfpathlineto{\pgfqpoint{1.059243in}{0.839414in}}%
\pgfpathlineto{\pgfqpoint{1.059552in}{0.839280in}}%
\pgfpathlineto{\pgfqpoint{1.061404in}{0.849672in}}%
\pgfpathlineto{\pgfqpoint{1.062330in}{0.849563in}}%
\pgfpathlineto{\pgfqpoint{1.063874in}{0.864707in}}%
\pgfpathlineto{\pgfqpoint{1.069121in}{0.900209in}}%
\pgfpathlineto{\pgfqpoint{1.069430in}{0.900039in}}%
\pgfpathlineto{\pgfqpoint{1.069739in}{0.897535in}}%
\pgfpathlineto{\pgfqpoint{1.070047in}{0.901947in}}%
\pgfpathlineto{\pgfqpoint{1.071899in}{0.912400in}}%
\pgfpathlineto{\pgfqpoint{1.072208in}{0.912813in}}%
\pgfpathlineto{\pgfqpoint{1.074060in}{0.929671in}}%
\pgfpathlineto{\pgfqpoint{1.074369in}{0.926098in}}%
\pgfpathlineto{\pgfqpoint{1.074677in}{0.934010in}}%
\pgfpathlineto{\pgfqpoint{1.074986in}{0.931871in}}%
\pgfpathlineto{\pgfqpoint{1.076838in}{0.946796in}}%
\pgfpathlineto{\pgfqpoint{1.077147in}{0.947793in}}%
\pgfpathlineto{\pgfqpoint{1.077456in}{0.942992in}}%
\pgfpathlineto{\pgfqpoint{1.077764in}{0.952448in}}%
\pgfpathlineto{\pgfqpoint{1.078073in}{0.949033in}}%
\pgfpathlineto{\pgfqpoint{1.080542in}{0.972855in}}%
\pgfpathlineto{\pgfqpoint{1.080851in}{0.965404in}}%
\pgfpathlineto{\pgfqpoint{1.081468in}{0.977085in}}%
\pgfpathlineto{\pgfqpoint{1.081777in}{0.976246in}}%
\pgfpathlineto{\pgfqpoint{1.082086in}{0.976210in}}%
\pgfpathlineto{\pgfqpoint{1.085172in}{0.994052in}}%
\pgfpathlineto{\pgfqpoint{1.091963in}{1.039642in}}%
\pgfpathlineto{\pgfqpoint{1.092272in}{1.037029in}}%
\pgfpathlineto{\pgfqpoint{1.092889in}{1.044249in}}%
\pgfpathlineto{\pgfqpoint{1.093198in}{1.041332in}}%
\pgfpathlineto{\pgfqpoint{1.097828in}{1.072714in}}%
\pgfpathlineto{\pgfqpoint{1.098137in}{1.071620in}}%
\pgfpathlineto{\pgfqpoint{1.099680in}{1.088903in}}%
\pgfpathlineto{\pgfqpoint{1.099989in}{1.086740in}}%
\pgfpathlineto{\pgfqpoint{1.102459in}{1.100207in}}%
\pgfpathlineto{\pgfqpoint{1.102767in}{1.100620in}}%
\pgfpathlineto{\pgfqpoint{1.104002in}{1.110526in}}%
\pgfpathlineto{\pgfqpoint{1.104619in}{1.108666in}}%
\pgfpathlineto{\pgfqpoint{1.108323in}{1.142880in}}%
\pgfpathlineto{\pgfqpoint{1.108632in}{1.137326in}}%
\pgfpathlineto{\pgfqpoint{1.109558in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{1.109867in}{1.144740in}}%
\pgfpathlineto{\pgfqpoint{1.112028in}{1.157198in}}%
\pgfpathlineto{\pgfqpoint{1.114188in}{1.173120in}}%
\pgfpathlineto{\pgfqpoint{1.114497in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{1.114806in}{1.168513in}}%
\pgfpathlineto{\pgfqpoint{1.115114in}{1.175794in}}%
\pgfpathlineto{\pgfqpoint{1.115423in}{1.172123in}}%
\pgfpathlineto{\pgfqpoint{1.116966in}{1.186745in}}%
\pgfpathlineto{\pgfqpoint{1.117584in}{1.181433in}}%
\pgfpathlineto{\pgfqpoint{1.118201in}{1.185809in}}%
\pgfpathlineto{\pgfqpoint{1.120671in}{1.205377in}}%
\pgfpathlineto{\pgfqpoint{1.121288in}{1.202375in}}%
\pgfpathlineto{\pgfqpoint{1.123449in}{1.219634in}}%
\pgfpathlineto{\pgfqpoint{1.124066in}{1.219111in}}%
\pgfpathlineto{\pgfqpoint{1.125918in}{1.228980in}}%
\pgfpathlineto{\pgfqpoint{1.126227in}{1.226282in}}%
\pgfpathlineto{\pgfqpoint{1.126844in}{1.234195in}}%
\pgfpathlineto{\pgfqpoint{1.127462in}{1.235920in}}%
\pgfpathlineto{\pgfqpoint{1.129622in}{1.244380in}}%
\pgfpathlineto{\pgfqpoint{1.129931in}{1.243711in}}%
\pgfpathlineto{\pgfqpoint{1.131474in}{1.259536in}}%
\pgfpathlineto{\pgfqpoint{1.132400in}{1.259256in}}%
\pgfpathlineto{\pgfqpoint{1.132709in}{1.254018in}}%
\pgfpathlineto{\pgfqpoint{1.133327in}{1.258211in}}%
\pgfpathlineto{\pgfqpoint{1.135179in}{1.271593in}}%
\pgfpathlineto{\pgfqpoint{1.135487in}{1.272067in}}%
\pgfpathlineto{\pgfqpoint{1.135796in}{1.264325in}}%
\pgfpathlineto{\pgfqpoint{1.136413in}{1.275956in}}%
\pgfpathlineto{\pgfqpoint{1.136722in}{1.271787in}}%
\pgfpathlineto{\pgfqpoint{1.137648in}{1.284124in}}%
\pgfpathlineto{\pgfqpoint{1.138265in}{1.279530in}}%
\pgfpathlineto{\pgfqpoint{1.138574in}{1.276917in}}%
\pgfpathlineto{\pgfqpoint{1.138883in}{1.287296in}}%
\pgfpathlineto{\pgfqpoint{1.140117in}{1.290651in}}%
\pgfpathlineto{\pgfqpoint{1.140426in}{1.283796in}}%
\pgfpathlineto{\pgfqpoint{1.140735in}{1.293568in}}%
\pgfpathlineto{\pgfqpoint{1.141352in}{1.290432in}}%
\pgfpathlineto{\pgfqpoint{1.144130in}{1.306390in}}%
\pgfpathlineto{\pgfqpoint{1.144748in}{1.303352in}}%
\pgfpathlineto{\pgfqpoint{1.145365in}{1.306731in}}%
\pgfpathlineto{\pgfqpoint{1.145674in}{1.305272in}}%
\pgfpathlineto{\pgfqpoint{1.147217in}{1.312139in}}%
\pgfpathlineto{\pgfqpoint{1.147526in}{1.309429in}}%
\pgfpathlineto{\pgfqpoint{1.147834in}{1.313780in}}%
\pgfpathlineto{\pgfqpoint{1.148143in}{1.312492in}}%
\pgfpathlineto{\pgfqpoint{1.149069in}{1.321790in}}%
\pgfpathlineto{\pgfqpoint{1.148760in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.149378in}{1.318447in}}%
\pgfpathlineto{\pgfqpoint{1.149687in}{1.312261in}}%
\pgfpathlineto{\pgfqpoint{1.149995in}{1.318678in}}%
\pgfpathlineto{\pgfqpoint{1.150613in}{1.314011in}}%
\pgfpathlineto{\pgfqpoint{1.150921in}{1.328572in}}%
\pgfpathlineto{\pgfqpoint{1.152156in}{1.323260in}}%
\pgfpathlineto{\pgfqpoint{1.154008in}{1.329654in}}%
\pgfpathlineto{\pgfqpoint{1.154934in}{1.332899in}}%
\pgfpathlineto{\pgfqpoint{1.155551in}{1.326311in}}%
\pgfpathlineto{\pgfqpoint{1.155860in}{1.337262in}}%
\pgfpathlineto{\pgfqpoint{1.157095in}{1.333227in}}%
\pgfpathlineto{\pgfqpoint{1.157712in}{1.330529in}}%
\pgfpathlineto{\pgfqpoint{1.158021in}{1.335451in}}%
\pgfpathlineto{\pgfqpoint{1.158330in}{1.332826in}}%
\pgfpathlineto{\pgfqpoint{1.158638in}{1.341480in}}%
\pgfpathlineto{\pgfqpoint{1.159873in}{1.337554in}}%
\pgfpathlineto{\pgfqpoint{1.160182in}{1.339268in}}%
\pgfpathlineto{\pgfqpoint{1.160490in}{1.332060in}}%
\pgfpathlineto{\pgfqpoint{1.161416in}{1.340617in}}%
\pgfpathlineto{\pgfqpoint{1.161725in}{1.336545in}}%
\pgfpathlineto{\pgfqpoint{1.162651in}{1.341990in}}%
\pgfpathlineto{\pgfqpoint{1.162960in}{1.338769in}}%
\pgfpathlineto{\pgfqpoint{1.163268in}{1.335220in}}%
\pgfpathlineto{\pgfqpoint{1.163577in}{1.348213in}}%
\pgfpathlineto{\pgfqpoint{1.163886in}{1.341978in}}%
\pgfpathlineto{\pgfqpoint{1.164503in}{1.346232in}}%
\pgfpathlineto{\pgfqpoint{1.165121in}{1.341917in}}%
\pgfpathlineto{\pgfqpoint{1.165429in}{1.339401in}}%
\pgfpathlineto{\pgfqpoint{1.166047in}{1.343339in}}%
\pgfpathlineto{\pgfqpoint{1.166973in}{1.349040in}}%
\pgfpathlineto{\pgfqpoint{1.167281in}{1.341540in}}%
\pgfpathlineto{\pgfqpoint{1.167590in}{1.348043in}}%
\pgfpathlineto{\pgfqpoint{1.168207in}{1.339365in}}%
\pgfpathlineto{\pgfqpoint{1.168825in}{1.350389in}}%
\pgfpathlineto{\pgfqpoint{1.169133in}{1.342379in}}%
\pgfpathlineto{\pgfqpoint{1.170059in}{1.348809in}}%
\pgfpathlineto{\pgfqpoint{1.170368in}{1.341929in}}%
\pgfpathlineto{\pgfqpoint{1.170985in}{1.346293in}}%
\pgfpathlineto{\pgfqpoint{1.171911in}{1.347569in}}%
\pgfpathlineto{\pgfqpoint{1.172838in}{1.340726in}}%
\pgfpathlineto{\pgfqpoint{1.173455in}{1.385490in}}%
\pgfpathlineto{\pgfqpoint{1.174381in}{1.347848in}}%
\pgfpathlineto{\pgfqpoint{1.175307in}{1.349088in}}%
\pgfpathlineto{\pgfqpoint{1.176233in}{1.343205in}}%
\pgfpathlineto{\pgfqpoint{1.176850in}{1.349902in}}%
\pgfpathlineto{\pgfqpoint{1.177159in}{1.341395in}}%
\pgfpathlineto{\pgfqpoint{1.177468in}{1.345454in}}%
\pgfpathlineto{\pgfqpoint{1.178085in}{1.339985in}}%
\pgfpathlineto{\pgfqpoint{1.178702in}{1.346876in}}%
\pgfpathlineto{\pgfqpoint{1.179320in}{1.347557in}}%
\pgfpathlineto{\pgfqpoint{1.179937in}{1.348067in}}%
\pgfpathlineto{\pgfqpoint{1.180554in}{1.338076in}}%
\pgfpathlineto{\pgfqpoint{1.180863in}{1.350498in}}%
\pgfpathlineto{\pgfqpoint{1.182098in}{1.342221in}}%
\pgfpathlineto{\pgfqpoint{1.182407in}{1.346755in}}%
\pgfpathlineto{\pgfqpoint{1.182715in}{1.336460in}}%
\pgfpathlineto{\pgfqpoint{1.183641in}{1.344384in}}%
\pgfpathlineto{\pgfqpoint{1.184259in}{1.346329in}}%
\pgfpathlineto{\pgfqpoint{1.185802in}{1.335828in}}%
\pgfpathlineto{\pgfqpoint{1.186419in}{1.341006in}}%
\pgfpathlineto{\pgfqpoint{1.186728in}{1.328523in}}%
\pgfpathlineto{\pgfqpoint{1.187037in}{1.334989in}}%
\pgfpathlineto{\pgfqpoint{1.187654in}{1.337651in}}%
\pgfpathlineto{\pgfqpoint{1.188889in}{1.329143in}}%
\pgfpathlineto{\pgfqpoint{1.189198in}{1.332097in}}%
\pgfpathlineto{\pgfqpoint{1.189815in}{1.328669in}}%
\pgfpathlineto{\pgfqpoint{1.190124in}{1.333579in}}%
\pgfpathlineto{\pgfqpoint{1.190432in}{1.324245in}}%
\pgfpathlineto{\pgfqpoint{1.191050in}{1.330772in}}%
\pgfpathlineto{\pgfqpoint{1.194445in}{1.314728in}}%
\pgfpathlineto{\pgfqpoint{1.195371in}{1.325193in}}%
\pgfpathlineto{\pgfqpoint{1.195680in}{1.317645in}}%
\pgfpathlineto{\pgfqpoint{1.197223in}{1.311070in}}%
\pgfpathlineto{\pgfqpoint{1.197532in}{1.312224in}}%
\pgfpathlineto{\pgfqpoint{1.197841in}{1.311605in}}%
\pgfpathlineto{\pgfqpoint{1.199075in}{1.303741in}}%
\pgfpathlineto{\pgfqpoint{1.199384in}{1.307448in}}%
\pgfpathlineto{\pgfqpoint{1.200310in}{1.308104in}}%
\pgfpathlineto{\pgfqpoint{1.201853in}{1.298600in}}%
\pgfpathlineto{\pgfqpoint{1.203705in}{1.284002in}}%
\pgfpathlineto{\pgfqpoint{1.205249in}{1.290541in}}%
\pgfpathlineto{\pgfqpoint{1.206792in}{1.274850in}}%
\pgfpathlineto{\pgfqpoint{1.207101in}{1.281693in}}%
\pgfpathlineto{\pgfqpoint{1.207410in}{1.282678in}}%
\pgfpathlineto{\pgfqpoint{1.209262in}{1.268481in}}%
\pgfpathlineto{\pgfqpoint{1.209879in}{1.263717in}}%
\pgfpathlineto{\pgfqpoint{1.210805in}{1.270062in}}%
\pgfpathlineto{\pgfqpoint{1.212966in}{1.247698in}}%
\pgfpathlineto{\pgfqpoint{1.213275in}{1.255647in}}%
\pgfpathlineto{\pgfqpoint{1.213583in}{1.247674in}}%
\pgfpathlineto{\pgfqpoint{1.214509in}{1.249788in}}%
\pgfpathlineto{\pgfqpoint{1.216979in}{1.233234in}}%
\pgfpathlineto{\pgfqpoint{1.217287in}{1.240332in}}%
\pgfpathlineto{\pgfqpoint{1.218213in}{1.227814in}}%
\pgfpathlineto{\pgfqpoint{1.219139in}{1.232894in}}%
\pgfpathlineto{\pgfqpoint{1.219448in}{1.226683in}}%
\pgfpathlineto{\pgfqpoint{1.220065in}{1.219026in}}%
\pgfpathlineto{\pgfqpoint{1.221300in}{1.220156in}}%
\pgfpathlineto{\pgfqpoint{1.223152in}{1.197221in}}%
\pgfpathlineto{\pgfqpoint{1.225004in}{1.197647in}}%
\pgfpathlineto{\pgfqpoint{1.225313in}{1.200625in}}%
\pgfpathlineto{\pgfqpoint{1.225622in}{1.195313in}}%
\pgfpathlineto{\pgfqpoint{1.226239in}{1.195739in}}%
\pgfpathlineto{\pgfqpoint{1.228400in}{1.173752in}}%
\pgfpathlineto{\pgfqpoint{1.228709in}{1.178565in}}%
\pgfpathlineto{\pgfqpoint{1.229326in}{1.177337in}}%
\pgfpathlineto{\pgfqpoint{1.230869in}{1.164940in}}%
\pgfpathlineto{\pgfqpoint{1.231178in}{1.165183in}}%
\pgfpathlineto{\pgfqpoint{1.232413in}{1.150027in}}%
\pgfpathlineto{\pgfqpoint{1.232721in}{1.159191in}}%
\pgfpathlineto{\pgfqpoint{1.233030in}{1.160978in}}%
\pgfpathlineto{\pgfqpoint{1.235191in}{1.139015in}}%
\pgfpathlineto{\pgfqpoint{1.235499in}{1.141409in}}%
\pgfpathlineto{\pgfqpoint{1.236425in}{1.137010in}}%
\pgfpathlineto{\pgfqpoint{1.237969in}{1.122959in}}%
\pgfpathlineto{\pgfqpoint{1.238278in}{1.128101in}}%
\pgfpathlineto{\pgfqpoint{1.241364in}{1.102078in}}%
\pgfpathlineto{\pgfqpoint{1.241673in}{1.107779in}}%
\pgfpathlineto{\pgfqpoint{1.242290in}{1.100912in}}%
\pgfpathlineto{\pgfqpoint{1.242599in}{1.101386in}}%
\pgfpathlineto{\pgfqpoint{1.244142in}{1.090969in}}%
\pgfpathlineto{\pgfqpoint{1.244451in}{1.091407in}}%
\pgfpathlineto{\pgfqpoint{1.244760in}{1.091808in}}%
\pgfpathlineto{\pgfqpoint{1.246921in}{1.072130in}}%
\pgfpathlineto{\pgfqpoint{1.247229in}{1.079654in}}%
\pgfpathlineto{\pgfqpoint{1.247847in}{1.066187in}}%
\pgfpathlineto{\pgfqpoint{1.250007in}{1.052866in}}%
\pgfpathlineto{\pgfqpoint{1.250625in}{1.049682in}}%
\pgfpathlineto{\pgfqpoint{1.250933in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{1.255255in}{1.022116in}}%
\pgfpathlineto{\pgfqpoint{1.255564in}{1.023745in}}%
\pgfpathlineto{\pgfqpoint{1.255872in}{1.019576in}}%
\pgfpathlineto{\pgfqpoint{1.256181in}{1.019758in}}%
\pgfpathlineto{\pgfqpoint{1.258342in}{1.003119in}}%
\pgfpathlineto{\pgfqpoint{1.258650in}{1.003848in}}%
\pgfpathlineto{\pgfqpoint{1.260811in}{0.984803in}}%
\pgfpathlineto{\pgfqpoint{1.261120in}{0.988315in}}%
\pgfpathlineto{\pgfqpoint{1.261737in}{0.980196in}}%
\pgfpathlineto{\pgfqpoint{1.262355in}{0.986152in}}%
\pgfpathlineto{\pgfqpoint{1.266985in}{0.947623in}}%
\pgfpathlineto{\pgfqpoint{1.267293in}{0.949689in}}%
\pgfpathlineto{\pgfqpoint{1.267602in}{0.945933in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{0.927483in}}%
\pgfpathlineto{\pgfqpoint{1.270380in}{0.928468in}}%
\pgfpathlineto{\pgfqpoint{1.273467in}{0.906918in}}%
\pgfpathlineto{\pgfqpoint{1.273776in}{0.909422in}}%
\pgfpathlineto{\pgfqpoint{1.274084in}{0.909532in}}%
\pgfpathlineto{\pgfqpoint{1.276554in}{0.886949in}}%
\pgfpathlineto{\pgfqpoint{1.277171in}{0.891470in}}%
\pgfpathlineto{\pgfqpoint{1.277480in}{0.882975in}}%
\pgfpathlineto{\pgfqpoint{1.277789in}{0.885685in}}%
\pgfpathlineto{\pgfqpoint{1.279023in}{0.874479in}}%
\pgfpathlineto{\pgfqpoint{1.282419in}{0.854655in}}%
\pgfpathlineto{\pgfqpoint{1.282727in}{0.856333in}}%
\pgfpathlineto{\pgfqpoint{1.283036in}{0.852589in}}%
\pgfpathlineto{\pgfqpoint{1.287049in}{0.824683in}}%
\pgfpathlineto{\pgfqpoint{1.287358in}{0.832863in}}%
\pgfpathlineto{\pgfqpoint{1.287975in}{0.820648in}}%
\pgfpathlineto{\pgfqpoint{1.288284in}{0.823431in}}%
\pgfpathlineto{\pgfqpoint{1.290444in}{0.808409in}}%
\pgfpathlineto{\pgfqpoint{1.291062in}{0.806245in}}%
\pgfpathlineto{\pgfqpoint{1.291370in}{0.807947in}}%
\pgfpathlineto{\pgfqpoint{1.294457in}{0.785267in}}%
\pgfpathlineto{\pgfqpoint{1.295075in}{0.783298in}}%
\pgfpathlineto{\pgfqpoint{1.295692in}{0.785109in}}%
\pgfpathlineto{\pgfqpoint{1.297544in}{0.769175in}}%
\pgfpathlineto{\pgfqpoint{1.297853in}{0.770682in}}%
\pgfpathlineto{\pgfqpoint{1.303100in}{0.743469in}}%
\pgfpathlineto{\pgfqpoint{1.303409in}{0.744259in}}%
\pgfpathlineto{\pgfqpoint{1.305570in}{0.729419in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{0.711455in}}%
\pgfpathlineto{\pgfqpoint{1.311435in}{0.697818in}}%
\pgfpathlineto{\pgfqpoint{1.312052in}{0.699179in}}%
\pgfpathlineto{\pgfqpoint{1.312361in}{0.699471in}}%
\pgfpathlineto{\pgfqpoint{1.316374in}{0.677617in}}%
\pgfpathlineto{\pgfqpoint{1.316682in}{0.678881in}}%
\pgfpathlineto{\pgfqpoint{1.318843in}{0.665086in}}%
\pgfpathlineto{\pgfqpoint{1.320078in}{0.660492in}}%
\pgfpathlineto{\pgfqpoint{1.322547in}{0.651060in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{0.651692in}}%
\pgfpathlineto{\pgfqpoint{1.325634in}{0.637278in}}%
\pgfpathlineto{\pgfqpoint{1.328412in}{0.626521in}}%
\pgfpathlineto{\pgfqpoint{1.329955in}{0.618317in}}%
\pgfpathlineto{\pgfqpoint{1.330573in}{0.618378in}}%
\pgfpathlineto{\pgfqpoint{1.331190in}{0.616871in}}%
\pgfpathlineto{\pgfqpoint{1.333968in}{0.603064in}}%
\pgfpathlineto{\pgfqpoint{1.334277in}{0.603404in}}%
\pgfpathlineto{\pgfqpoint{1.334894in}{0.607877in}}%
\pgfpathlineto{\pgfqpoint{1.335203in}{0.600596in}}%
\pgfpathlineto{\pgfqpoint{1.336746in}{0.596306in}}%
\pgfpathlineto{\pgfqpoint{1.339216in}{0.583629in}}%
\pgfpathlineto{\pgfqpoint{1.339524in}{0.585416in}}%
\pgfpathlineto{\pgfqpoint{1.340142in}{0.581745in}}%
\pgfpathlineto{\pgfqpoint{1.341068in}{0.581867in}}%
\pgfpathlineto{\pgfqpoint{1.342303in}{0.575619in}}%
\pgfpathlineto{\pgfqpoint{1.342611in}{0.576786in}}%
\pgfpathlineto{\pgfqpoint{1.342920in}{0.572982in}}%
\pgfpathlineto{\pgfqpoint{1.345389in}{0.563234in}}%
\pgfpathlineto{\pgfqpoint{1.345698in}{0.563562in}}%
\pgfpathlineto{\pgfqpoint{1.346007in}{0.564389in}}%
\pgfpathlineto{\pgfqpoint{1.346315in}{0.562955in}}%
\pgfpathlineto{\pgfqpoint{1.348168in}{0.554641in}}%
\pgfpathlineto{\pgfqpoint{1.348476in}{0.555054in}}%
\pgfpathlineto{\pgfqpoint{1.348785in}{0.554872in}}%
\pgfpathlineto{\pgfqpoint{1.351563in}{0.543763in}}%
\pgfpathlineto{\pgfqpoint{1.352489in}{0.544699in}}%
\pgfpathlineto{\pgfqpoint{1.354341in}{0.535644in}}%
\pgfpathlineto{\pgfqpoint{1.354650in}{0.537577in}}%
\pgfpathlineto{\pgfqpoint{1.357119in}{0.529215in}}%
\pgfpathlineto{\pgfqpoint{1.357428in}{0.530150in}}%
\pgfpathlineto{\pgfqpoint{1.357737in}{0.529920in}}%
\pgfpathlineto{\pgfqpoint{1.359589in}{0.522493in}}%
\pgfpathlineto{\pgfqpoint{1.359897in}{0.522724in}}%
\pgfpathlineto{\pgfqpoint{1.360206in}{0.522664in}}%
\pgfpathlineto{\pgfqpoint{1.361441in}{0.523125in}}%
\pgfpathlineto{\pgfqpoint{1.362367in}{0.516258in}}%
\pgfpathlineto{\pgfqpoint{1.365145in}{0.507094in}}%
\pgfpathlineto{\pgfqpoint{1.366071in}{0.508808in}}%
\pgfpathlineto{\pgfqpoint{1.366380in}{0.506037in}}%
\pgfpathlineto{\pgfqpoint{1.367306in}{0.504517in}}%
\pgfpathlineto{\pgfqpoint{1.369158in}{0.499692in}}%
\pgfpathlineto{\pgfqpoint{1.369466in}{0.501928in}}%
\pgfpathlineto{\pgfqpoint{1.369775in}{0.498209in}}%
\pgfpathlineto{\pgfqpoint{1.370392in}{0.499206in}}%
\pgfpathlineto{\pgfqpoint{1.371936in}{0.491452in}}%
\pgfpathlineto{\pgfqpoint{1.372862in}{0.491670in}}%
\pgfpathlineto{\pgfqpoint{1.375023in}{0.485095in}}%
\pgfpathlineto{\pgfqpoint{1.375331in}{0.487769in}}%
\pgfpathlineto{\pgfqpoint{1.376257in}{0.484402in}}%
\pgfpathlineto{\pgfqpoint{1.377183in}{0.484815in}}%
\pgfpathlineto{\pgfqpoint{1.378109in}{0.479686in}}%
\pgfpathlineto{\pgfqpoint{1.382431in}{0.472977in}}%
\pgfpathlineto{\pgfqpoint{1.382740in}{0.473062in}}%
\pgfpathlineto{\pgfqpoint{1.385209in}{0.467167in}}%
\pgfpathlineto{\pgfqpoint{1.385518in}{0.468395in}}%
\pgfpathlineto{\pgfqpoint{1.386135in}{0.465502in}}%
\pgfpathlineto{\pgfqpoint{1.386444in}{0.466037in}}%
\pgfpathlineto{\pgfqpoint{1.386752in}{0.466511in}}%
\pgfpathlineto{\pgfqpoint{1.387061in}{0.464870in}}%
\pgfpathlineto{\pgfqpoint{1.389222in}{0.460385in}}%
\pgfpathlineto{\pgfqpoint{1.389531in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.389839in}{0.459073in}}%
\pgfpathlineto{\pgfqpoint{1.390148in}{0.459778in}}%
\pgfpathlineto{\pgfqpoint{1.392926in}{0.453895in}}%
\pgfpathlineto{\pgfqpoint{1.393235in}{0.454782in}}%
\pgfpathlineto{\pgfqpoint{1.393543in}{0.453664in}}%
\pgfpathlineto{\pgfqpoint{1.393852in}{0.454065in}}%
\pgfpathlineto{\pgfqpoint{1.394161in}{0.450808in}}%
\pgfpathlineto{\pgfqpoint{1.395395in}{0.452291in}}%
\pgfpathlineto{\pgfqpoint{1.398174in}{0.447782in}}%
\pgfpathlineto{\pgfqpoint{1.400026in}{0.443515in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{0.445788in}}%
\pgfpathlineto{\pgfqpoint{1.400952in}{0.442738in}}%
\pgfpathlineto{\pgfqpoint{1.401260in}{0.442981in}}%
\pgfpathlineto{\pgfqpoint{1.412990in}{0.429368in}}%
\pgfpathlineto{\pgfqpoint{1.413299in}{0.430413in}}%
\pgfpathlineto{\pgfqpoint{1.413608in}{0.428979in}}%
\pgfpathlineto{\pgfqpoint{1.413916in}{0.429696in}}%
\pgfpathlineto{\pgfqpoint{1.414534in}{0.426281in}}%
\pgfpathlineto{\pgfqpoint{1.415460in}{0.428238in}}%
\pgfpathlineto{\pgfqpoint{1.417312in}{0.424215in}}%
\pgfpathlineto{\pgfqpoint{1.417620in}{0.425053in}}%
\pgfpathlineto{\pgfqpoint{1.418546in}{0.424859in}}%
\pgfpathlineto{\pgfqpoint{1.420090in}{0.421431in}}%
\pgfpathlineto{\pgfqpoint{1.420399in}{0.422683in}}%
\pgfpathlineto{\pgfqpoint{1.421942in}{0.421893in}}%
\pgfpathlineto{\pgfqpoint{1.425029in}{0.416971in}}%
\pgfpathlineto{\pgfqpoint{1.425337in}{0.419000in}}%
\pgfpathlineto{\pgfqpoint{1.426572in}{0.417396in}}%
\pgfpathlineto{\pgfqpoint{1.433054in}{0.411975in}}%
\pgfpathlineto{\pgfqpoint{1.433363in}{0.412376in}}%
\pgfpathlineto{\pgfqpoint{1.433980in}{0.410979in}}%
\pgfpathlineto{\pgfqpoint{1.434598in}{0.411732in}}%
\pgfpathlineto{\pgfqpoint{1.436141in}{0.408925in}}%
\pgfpathlineto{\pgfqpoint{1.437067in}{0.410201in}}%
\pgfpathlineto{\pgfqpoint{1.437685in}{0.409131in}}%
\pgfpathlineto{\pgfqpoint{1.438919in}{0.408584in}}%
\pgfpathlineto{\pgfqpoint{1.440771in}{0.406579in}}%
\pgfpathlineto{\pgfqpoint{1.441389in}{0.406117in}}%
\pgfpathlineto{\pgfqpoint{1.442315in}{0.407138in}}%
\pgfpathlineto{\pgfqpoint{1.444476in}{0.404610in}}%
\pgfpathlineto{\pgfqpoint{1.444784in}{0.405509in}}%
\pgfpathlineto{\pgfqpoint{1.446019in}{0.404683in}}%
\pgfpathlineto{\pgfqpoint{1.447871in}{0.402835in}}%
\pgfpathlineto{\pgfqpoint{1.448180in}{0.403467in}}%
\pgfpathlineto{\pgfqpoint{1.448797in}{0.402617in}}%
\pgfpathlineto{\pgfqpoint{1.449723in}{0.403091in}}%
\pgfpathlineto{\pgfqpoint{1.454045in}{0.400878in}}%
\pgfpathlineto{\pgfqpoint{1.454353in}{0.401474in}}%
\pgfpathlineto{\pgfqpoint{1.454971in}{0.400490in}}%
\pgfpathlineto{\pgfqpoint{1.456823in}{0.399627in}}%
\pgfpathlineto{\pgfqpoint{1.458675in}{0.399785in}}%
\pgfpathlineto{\pgfqpoint{1.460527in}{0.398338in}}%
\pgfpathlineto{\pgfqpoint{1.461144in}{0.397500in}}%
\pgfpathlineto{\pgfqpoint{1.462070in}{0.398302in}}%
\pgfpathlineto{\pgfqpoint{1.468861in}{0.395762in}}%
\pgfpathlineto{\pgfqpoint{1.472874in}{0.394242in}}%
\pgfpathlineto{\pgfqpoint{1.475035in}{0.393878in}}%
\pgfpathlineto{\pgfqpoint{1.478122in}{0.393647in}}%
\pgfpathlineto{\pgfqpoint{1.479665in}{0.393051in}}%
\pgfpathlineto{\pgfqpoint{1.479974in}{0.393343in}}%
\pgfpathlineto{\pgfqpoint{1.486147in}{0.391386in}}%
\pgfpathlineto{\pgfqpoint{1.487691in}{0.391374in}}%
\pgfpathlineto{\pgfqpoint{1.492630in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{1.494173in}{0.390839in}}%
\pgfpathlineto{\pgfqpoint{1.495716in}{0.389818in}}%
\pgfpathlineto{\pgfqpoint{1.496951in}{0.390231in}}%
\pgfpathlineto{\pgfqpoint{1.497260in}{0.389915in}}%
\pgfpathlineto{\pgfqpoint{1.532141in}{0.387302in}}%
\pgfpathlineto{\pgfqpoint{1.534301in}{0.387375in}}%
\pgfpathlineto{\pgfqpoint{1.538005in}{0.386998in}}%
\pgfpathlineto{\pgfqpoint{1.541092in}{0.387023in}}%
\pgfpathlineto{\pgfqpoint{1.543562in}{0.386889in}}%
\pgfpathlineto{\pgfqpoint{1.554057in}{0.386597in}}%
\pgfpathlineto{\pgfqpoint{1.564243in}{0.386451in}}%
\pgfpathlineto{\pgfqpoint{1.569491in}{0.386415in}}%
\pgfpathlineto{\pgfqpoint{1.579986in}{0.386257in}}%
\pgfpathlineto{\pgfqpoint{1.598815in}{0.386233in}}%
\pgfpathlineto{\pgfqpoint{1.605606in}{0.386148in}}%
\pgfpathlineto{\pgfqpoint{1.643883in}{0.386135in}}%
\pgfpathlineto{\pgfqpoint{1.663638in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{1.790505in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{1.790505in}{0.386111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556250in}{0.386111in}}{\pgfqpoint{1.234410in}{1.241667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.556404in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{0.804274in}{0.387545in}}%
\pgfpathlineto{\pgfqpoint{0.808904in}{0.388044in}}%
\pgfpathlineto{\pgfqpoint{0.811065in}{0.387825in}}%
\pgfpathlineto{\pgfqpoint{0.817547in}{0.388347in}}%
\pgfpathlineto{\pgfqpoint{0.820325in}{0.388226in}}%
\pgfpathlineto{\pgfqpoint{0.824030in}{0.388688in}}%
\pgfpathlineto{\pgfqpoint{0.827425in}{0.388615in}}%
\pgfpathlineto{\pgfqpoint{0.828968in}{0.388907in}}%
\pgfpathlineto{\pgfqpoint{0.831438in}{0.389198in}}%
\pgfpathlineto{\pgfqpoint{0.834833in}{0.389782in}}%
\pgfpathlineto{\pgfqpoint{0.836685in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{0.838537in}{0.390110in}}%
\pgfpathlineto{\pgfqpoint{0.842859in}{0.390450in}}%
\pgfpathlineto{\pgfqpoint{0.849650in}{0.391252in}}%
\pgfpathlineto{\pgfqpoint{0.862923in}{0.393926in}}%
\pgfpathlineto{\pgfqpoint{0.864467in}{0.394364in}}%
\pgfpathlineto{\pgfqpoint{0.866010in}{0.394145in}}%
\pgfpathlineto{\pgfqpoint{0.866319in}{0.394911in}}%
\pgfpathlineto{\pgfqpoint{0.870023in}{0.394777in}}%
\pgfpathlineto{\pgfqpoint{0.871875in}{0.396029in}}%
\pgfpathlineto{\pgfqpoint{0.880827in}{0.398484in}}%
\pgfpathlineto{\pgfqpoint{0.881135in}{0.397864in}}%
\pgfpathlineto{\pgfqpoint{0.881753in}{0.398934in}}%
\pgfpathlineto{\pgfqpoint{0.883913in}{0.399930in}}%
\pgfpathlineto{\pgfqpoint{0.886074in}{0.400878in}}%
\pgfpathlineto{\pgfqpoint{0.899039in}{0.406943in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{0.406153in}}%
\pgfpathlineto{\pgfqpoint{0.899656in}{0.405764in}}%
\pgfpathlineto{\pgfqpoint{0.899965in}{0.406919in}}%
\pgfpathlineto{\pgfqpoint{0.900273in}{0.406530in}}%
\pgfpathlineto{\pgfqpoint{0.902434in}{0.408122in}}%
\pgfpathlineto{\pgfqpoint{0.902743in}{0.407332in}}%
\pgfpathlineto{\pgfqpoint{0.903669in}{0.408365in}}%
\pgfpathlineto{\pgfqpoint{0.906138in}{0.411222in}}%
\pgfpathlineto{\pgfqpoint{0.906447in}{0.409629in}}%
\pgfpathlineto{\pgfqpoint{0.907682in}{0.410723in}}%
\pgfpathlineto{\pgfqpoint{0.910151in}{0.412899in}}%
\pgfpathlineto{\pgfqpoint{0.910460in}{0.412206in}}%
\pgfpathlineto{\pgfqpoint{0.911077in}{0.413798in}}%
\pgfpathlineto{\pgfqpoint{0.911386in}{0.413093in}}%
\pgfpathlineto{\pgfqpoint{0.912929in}{0.414880in}}%
\pgfpathlineto{\pgfqpoint{0.913238in}{0.413859in}}%
\pgfpathlineto{\pgfqpoint{0.913547in}{0.415561in}}%
\pgfpathlineto{\pgfqpoint{0.914164in}{0.415062in}}%
\pgfpathlineto{\pgfqpoint{0.926511in}{0.426342in}}%
\pgfpathlineto{\pgfqpoint{0.926820in}{0.425491in}}%
\pgfpathlineto{\pgfqpoint{0.927129in}{0.423461in}}%
\pgfpathlineto{\pgfqpoint{0.927746in}{0.426487in}}%
\pgfpathlineto{\pgfqpoint{0.928055in}{0.426183in}}%
\pgfpathlineto{\pgfqpoint{0.930215in}{0.429514in}}%
\pgfpathlineto{\pgfqpoint{0.928672in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{0.930833in}{0.429101in}}%
\pgfpathlineto{\pgfqpoint{0.931141in}{0.428468in}}%
\pgfpathlineto{\pgfqpoint{0.931450in}{0.429878in}}%
\pgfpathlineto{\pgfqpoint{0.931759in}{0.429866in}}%
\pgfpathlineto{\pgfqpoint{0.932993in}{0.431811in}}%
\pgfpathlineto{\pgfqpoint{0.933611in}{0.430984in}}%
\pgfpathlineto{\pgfqpoint{0.936389in}{0.434509in}}%
\pgfpathlineto{\pgfqpoint{0.938550in}{0.437463in}}%
\pgfpathlineto{\pgfqpoint{0.940710in}{0.440623in}}%
\pgfpathlineto{\pgfqpoint{0.941945in}{0.439979in}}%
\pgfpathlineto{\pgfqpoint{0.941328in}{0.441923in}}%
\pgfpathlineto{\pgfqpoint{0.942254in}{0.440829in}}%
\pgfpathlineto{\pgfqpoint{0.948736in}{0.450686in}}%
\pgfpathlineto{\pgfqpoint{0.949045in}{0.449787in}}%
\pgfpathlineto{\pgfqpoint{0.949353in}{0.451233in}}%
\pgfpathlineto{\pgfqpoint{0.949662in}{0.450407in}}%
\pgfpathlineto{\pgfqpoint{0.951206in}{0.454430in}}%
\pgfpathlineto{\pgfqpoint{0.951514in}{0.453214in}}%
\pgfpathlineto{\pgfqpoint{0.954910in}{0.459304in}}%
\pgfpathlineto{\pgfqpoint{0.955527in}{0.458331in}}%
\pgfpathlineto{\pgfqpoint{0.957379in}{0.464141in}}%
\pgfpathlineto{\pgfqpoint{0.957996in}{0.463023in}}%
\pgfpathlineto{\pgfqpoint{0.958305in}{0.464980in}}%
\pgfpathlineto{\pgfqpoint{0.958614in}{0.465028in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{0.473633in}}%
\pgfpathlineto{\pgfqpoint{0.962935in}{0.471506in}}%
\pgfpathlineto{\pgfqpoint{0.963861in}{0.474095in}}%
\pgfpathlineto{\pgfqpoint{0.964479in}{0.472734in}}%
\pgfpathlineto{\pgfqpoint{0.966640in}{0.479759in}}%
\pgfpathlineto{\pgfqpoint{0.966948in}{0.479650in}}%
\pgfpathlineto{\pgfqpoint{0.969418in}{0.486420in}}%
\pgfpathlineto{\pgfqpoint{0.970035in}{0.484147in}}%
\pgfpathlineto{\pgfqpoint{0.970344in}{0.487708in}}%
\pgfpathlineto{\pgfqpoint{0.970652in}{0.487538in}}%
\pgfpathlineto{\pgfqpoint{0.970961in}{0.486638in}}%
\pgfpathlineto{\pgfqpoint{0.971578in}{0.489555in}}%
\pgfpathlineto{\pgfqpoint{0.974048in}{0.493627in}}%
\pgfpathlineto{\pgfqpoint{0.974357in}{0.493117in}}%
\pgfpathlineto{\pgfqpoint{0.974665in}{0.495183in}}%
\pgfpathlineto{\pgfqpoint{0.976209in}{0.502244in}}%
\pgfpathlineto{\pgfqpoint{0.976826in}{0.502001in}}%
\pgfpathlineto{\pgfqpoint{0.977443in}{0.499169in}}%
\pgfpathlineto{\pgfqpoint{0.977752in}{0.503423in}}%
\pgfpathlineto{\pgfqpoint{0.978061in}{0.502269in}}%
\pgfpathlineto{\pgfqpoint{0.980221in}{0.508856in}}%
\pgfpathlineto{\pgfqpoint{0.980530in}{0.507288in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{0.509902in}}%
\pgfpathlineto{\pgfqpoint{0.981147in}{0.509841in}}%
\pgfpathlineto{\pgfqpoint{0.994729in}{0.547045in}}%
\pgfpathlineto{\pgfqpoint{0.996581in}{0.551846in}}%
\pgfpathlineto{\pgfqpoint{0.996890in}{0.549877in}}%
\pgfpathlineto{\pgfqpoint{0.997507in}{0.553243in}}%
\pgfpathlineto{\pgfqpoint{0.999668in}{0.563149in}}%
\pgfpathlineto{\pgfqpoint{0.999977in}{0.560925in}}%
\pgfpathlineto{\pgfqpoint{1.000286in}{0.564559in}}%
\pgfpathlineto{\pgfqpoint{1.000903in}{0.562918in}}%
\pgfpathlineto{\pgfqpoint{1.003990in}{0.573833in}}%
\pgfpathlineto{\pgfqpoint{1.004298in}{0.572739in}}%
\pgfpathlineto{\pgfqpoint{1.006151in}{0.583155in}}%
\pgfpathlineto{\pgfqpoint{1.006768in}{0.584358in}}%
\pgfpathlineto{\pgfqpoint{1.008003in}{0.591687in}}%
\pgfpathlineto{\pgfqpoint{1.008620in}{0.590824in}}%
\pgfpathlineto{\pgfqpoint{1.008929in}{0.590289in}}%
\pgfpathlineto{\pgfqpoint{1.009237in}{0.591237in}}%
\pgfpathlineto{\pgfqpoint{1.011707in}{0.603951in}}%
\pgfpathlineto{\pgfqpoint{1.012015in}{0.602954in}}%
\pgfpathlineto{\pgfqpoint{1.012324in}{0.603951in}}%
\pgfpathlineto{\pgfqpoint{1.014485in}{0.613103in}}%
\pgfpathlineto{\pgfqpoint{1.015102in}{0.613115in}}%
\pgfpathlineto{\pgfqpoint{1.017572in}{0.624953in}}%
\pgfpathlineto{\pgfqpoint{1.021893in}{0.644825in}}%
\pgfpathlineto{\pgfqpoint{1.022202in}{0.643014in}}%
\pgfpathlineto{\pgfqpoint{1.022819in}{0.646964in}}%
\pgfpathlineto{\pgfqpoint{1.023128in}{0.644521in}}%
\pgfpathlineto{\pgfqpoint{1.023437in}{0.645931in}}%
\pgfpathlineto{\pgfqpoint{1.023745in}{0.655023in}}%
\pgfpathlineto{\pgfqpoint{1.024980in}{0.654293in}}%
\pgfpathlineto{\pgfqpoint{1.025289in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.027449in}{0.665901in}}%
\pgfpathlineto{\pgfqpoint{1.027758in}{0.663616in}}%
\pgfpathlineto{\pgfqpoint{1.028067in}{0.669377in}}%
\pgfpathlineto{\pgfqpoint{1.031154in}{0.683269in}}%
\pgfpathlineto{\pgfqpoint{1.031462in}{0.682564in}}%
\pgfpathlineto{\pgfqpoint{1.034549in}{0.702497in}}%
\pgfpathlineto{\pgfqpoint{1.034858in}{0.697660in}}%
\pgfpathlineto{\pgfqpoint{1.035475in}{0.705171in}}%
\pgfpathlineto{\pgfqpoint{1.037945in}{0.715016in}}%
\pgfpathlineto{\pgfqpoint{1.038253in}{0.713314in}}%
\pgfpathlineto{\pgfqpoint{1.038562in}{0.719792in}}%
\pgfpathlineto{\pgfqpoint{1.040105in}{0.725225in}}%
\pgfpathlineto{\pgfqpoint{1.042575in}{0.739300in}}%
\pgfpathlineto{\pgfqpoint{1.043809in}{0.748221in}}%
\pgfpathlineto{\pgfqpoint{1.044427in}{0.747917in}}%
\pgfpathlineto{\pgfqpoint{1.044735in}{0.744149in}}%
\pgfpathlineto{\pgfqpoint{1.045353in}{0.754651in}}%
\pgfpathlineto{\pgfqpoint{1.045970in}{0.754687in}}%
\pgfpathlineto{\pgfqpoint{1.047822in}{0.768093in}}%
\pgfpathlineto{\pgfqpoint{1.048131in}{0.762952in}}%
\pgfpathlineto{\pgfqpoint{1.048440in}{0.771253in}}%
\pgfpathlineto{\pgfqpoint{1.048748in}{0.770390in}}%
\pgfpathlineto{\pgfqpoint{1.051526in}{0.788476in}}%
\pgfpathlineto{\pgfqpoint{1.051835in}{0.787333in}}%
\pgfpathlineto{\pgfqpoint{1.052144in}{0.789703in}}%
\pgfpathlineto{\pgfqpoint{1.052452in}{0.788172in}}%
\pgfpathlineto{\pgfqpoint{1.058935in}{0.829922in}}%
\pgfpathlineto{\pgfqpoint{1.060787in}{0.841079in}}%
\pgfpathlineto{\pgfqpoint{1.061095in}{0.838357in}}%
\pgfpathlineto{\pgfqpoint{1.061404in}{0.842927in}}%
\pgfpathlineto{\pgfqpoint{1.063256in}{0.856491in}}%
\pgfpathlineto{\pgfqpoint{1.063565in}{0.855324in}}%
\pgfpathlineto{\pgfqpoint{1.065417in}{0.872145in}}%
\pgfpathlineto{\pgfqpoint{1.066034in}{0.869605in}}%
\pgfpathlineto{\pgfqpoint{1.066343in}{0.869301in}}%
\pgfpathlineto{\pgfqpoint{1.069121in}{0.889015in}}%
\pgfpathlineto{\pgfqpoint{1.069430in}{0.887411in}}%
\pgfpathlineto{\pgfqpoint{1.071591in}{0.908073in}}%
\pgfpathlineto{\pgfqpoint{1.073134in}{0.915110in}}%
\pgfpathlineto{\pgfqpoint{1.078999in}{0.952096in}}%
\pgfpathlineto{\pgfqpoint{1.079308in}{0.948024in}}%
\pgfpathlineto{\pgfqpoint{1.079925in}{0.957042in}}%
\pgfpathlineto{\pgfqpoint{1.082703in}{0.974289in}}%
\pgfpathlineto{\pgfqpoint{1.083012in}{0.974119in}}%
\pgfpathlineto{\pgfqpoint{1.083629in}{0.975334in}}%
\pgfpathlineto{\pgfqpoint{1.085790in}{0.995365in}}%
\pgfpathlineto{\pgfqpoint{1.086099in}{0.995304in}}%
\pgfpathlineto{\pgfqpoint{1.087333in}{1.005234in}}%
\pgfpathlineto{\pgfqpoint{1.087642in}{1.004116in}}%
\pgfpathlineto{\pgfqpoint{1.087951in}{1.000931in}}%
\pgfpathlineto{\pgfqpoint{1.089803in}{1.017011in}}%
\pgfpathlineto{\pgfqpoint{1.095359in}{1.056366in}}%
\pgfpathlineto{\pgfqpoint{1.095668in}{1.056245in}}%
\pgfpathlineto{\pgfqpoint{1.097211in}{1.067779in}}%
\pgfpathlineto{\pgfqpoint{1.097520in}{1.067001in}}%
\pgfpathlineto{\pgfqpoint{1.099989in}{1.088332in}}%
\pgfpathlineto{\pgfqpoint{1.100298in}{1.087700in}}%
\pgfpathlineto{\pgfqpoint{1.100606in}{1.087858in}}%
\pgfpathlineto{\pgfqpoint{1.103385in}{1.113844in}}%
\pgfpathlineto{\pgfqpoint{1.103693in}{1.107232in}}%
\pgfpathlineto{\pgfqpoint{1.106163in}{1.123020in}}%
\pgfpathlineto{\pgfqpoint{1.109558in}{1.149431in}}%
\pgfpathlineto{\pgfqpoint{1.109867in}{1.145287in}}%
\pgfpathlineto{\pgfqpoint{1.110176in}{1.152518in}}%
\pgfpathlineto{\pgfqpoint{1.110793in}{1.150744in}}%
\pgfpathlineto{\pgfqpoint{1.112645in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{1.112954in}{1.162302in}}%
\pgfpathlineto{\pgfqpoint{1.115423in}{1.179343in}}%
\pgfpathlineto{\pgfqpoint{1.115732in}{1.177945in}}%
\pgfpathlineto{\pgfqpoint{1.117275in}{1.195265in}}%
\pgfpathlineto{\pgfqpoint{1.117584in}{1.188920in}}%
\pgfpathlineto{\pgfqpoint{1.120362in}{1.210834in}}%
\pgfpathlineto{\pgfqpoint{1.120979in}{1.209291in}}%
\pgfpathlineto{\pgfqpoint{1.123449in}{1.220898in}}%
\pgfpathlineto{\pgfqpoint{1.124992in}{1.238643in}}%
\pgfpathlineto{\pgfqpoint{1.125610in}{1.230500in}}%
\pgfpathlineto{\pgfqpoint{1.125918in}{1.231290in}}%
\pgfpathlineto{\pgfqpoint{1.126227in}{1.230487in}}%
\pgfpathlineto{\pgfqpoint{1.128388in}{1.249351in}}%
\pgfpathlineto{\pgfqpoint{1.128696in}{1.246543in}}%
\pgfpathlineto{\pgfqpoint{1.129005in}{1.252547in}}%
\pgfpathlineto{\pgfqpoint{1.129314in}{1.252134in}}%
\pgfpathlineto{\pgfqpoint{1.131166in}{1.264799in}}%
\pgfpathlineto{\pgfqpoint{1.131474in}{1.262088in}}%
\pgfpathlineto{\pgfqpoint{1.132092in}{1.264045in}}%
\pgfpathlineto{\pgfqpoint{1.133635in}{1.274170in}}%
\pgfpathlineto{\pgfqpoint{1.133944in}{1.272650in}}%
\pgfpathlineto{\pgfqpoint{1.134253in}{1.272833in}}%
\pgfpathlineto{\pgfqpoint{1.136722in}{1.287758in}}%
\pgfpathlineto{\pgfqpoint{1.137031in}{1.287308in}}%
\pgfpathlineto{\pgfqpoint{1.137648in}{1.288269in}}%
\pgfpathlineto{\pgfqpoint{1.140426in}{1.304373in}}%
\pgfpathlineto{\pgfqpoint{1.140735in}{1.294965in}}%
\pgfpathlineto{\pgfqpoint{1.141661in}{1.307484in}}%
\pgfpathlineto{\pgfqpoint{1.143204in}{1.311908in}}%
\pgfpathlineto{\pgfqpoint{1.143513in}{1.308773in}}%
\pgfpathlineto{\pgfqpoint{1.145674in}{1.325716in}}%
\pgfpathlineto{\pgfqpoint{1.145982in}{1.326360in}}%
\pgfpathlineto{\pgfqpoint{1.146291in}{1.321571in}}%
\pgfpathlineto{\pgfqpoint{1.146908in}{1.328146in}}%
\pgfpathlineto{\pgfqpoint{1.147526in}{1.326396in}}%
\pgfpathlineto{\pgfqpoint{1.148760in}{1.336484in}}%
\pgfpathlineto{\pgfqpoint{1.148143in}{1.326068in}}%
\pgfpathlineto{\pgfqpoint{1.149687in}{1.333081in}}%
\pgfpathlineto{\pgfqpoint{1.150304in}{1.330298in}}%
\pgfpathlineto{\pgfqpoint{1.151539in}{1.342415in}}%
\pgfpathlineto{\pgfqpoint{1.151847in}{1.340993in}}%
\pgfpathlineto{\pgfqpoint{1.152156in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{1.152465in}{1.342671in}}%
\pgfpathlineto{\pgfqpoint{1.153391in}{1.338429in}}%
\pgfpathlineto{\pgfqpoint{1.155860in}{1.346779in}}%
\pgfpathlineto{\pgfqpoint{1.156169in}{1.342622in}}%
\pgfpathlineto{\pgfqpoint{1.156786in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{1.157404in}{1.345770in}}%
\pgfpathlineto{\pgfqpoint{1.159873in}{1.358131in}}%
\pgfpathlineto{\pgfqpoint{1.160182in}{1.351653in}}%
\pgfpathlineto{\pgfqpoint{1.161108in}{1.358933in}}%
\pgfpathlineto{\pgfqpoint{1.161416in}{1.356198in}}%
\pgfpathlineto{\pgfqpoint{1.161725in}{1.354728in}}%
\pgfpathlineto{\pgfqpoint{1.162342in}{1.367283in}}%
\pgfpathlineto{\pgfqpoint{1.163268in}{1.365824in}}%
\pgfpathlineto{\pgfqpoint{1.164812in}{1.359164in}}%
\pgfpathlineto{\pgfqpoint{1.165121in}{1.360683in}}%
\pgfpathlineto{\pgfqpoint{1.165429in}{1.360537in}}%
\pgfpathlineto{\pgfqpoint{1.165738in}{1.366505in}}%
\pgfpathlineto{\pgfqpoint{1.166973in}{1.362810in}}%
\pgfpathlineto{\pgfqpoint{1.167281in}{1.359796in}}%
\pgfpathlineto{\pgfqpoint{1.167899in}{1.367526in}}%
\pgfpathlineto{\pgfqpoint{1.168207in}{1.371124in}}%
\pgfpathlineto{\pgfqpoint{1.168825in}{1.363211in}}%
\pgfpathlineto{\pgfqpoint{1.169133in}{1.364305in}}%
\pgfpathlineto{\pgfqpoint{1.169751in}{1.357049in}}%
\pgfpathlineto{\pgfqpoint{1.170677in}{1.369617in}}%
\pgfpathlineto{\pgfqpoint{1.171294in}{1.361485in}}%
\pgfpathlineto{\pgfqpoint{1.172220in}{1.367599in}}%
\pgfpathlineto{\pgfqpoint{1.172529in}{1.368170in}}%
\pgfpathlineto{\pgfqpoint{1.174381in}{1.360938in}}%
\pgfpathlineto{\pgfqpoint{1.174690in}{1.367490in}}%
\pgfpathlineto{\pgfqpoint{1.175924in}{1.365982in}}%
\pgfpathlineto{\pgfqpoint{1.176233in}{1.365885in}}%
\pgfpathlineto{\pgfqpoint{1.176542in}{1.361886in}}%
\pgfpathlineto{\pgfqpoint{1.177159in}{1.365958in}}%
\pgfpathlineto{\pgfqpoint{1.177468in}{1.362421in}}%
\pgfpathlineto{\pgfqpoint{1.177776in}{1.369203in}}%
\pgfpathlineto{\pgfqpoint{1.178702in}{1.359237in}}%
\pgfpathlineto{\pgfqpoint{1.179628in}{1.365800in}}%
\pgfpathlineto{\pgfqpoint{1.179320in}{1.357098in}}%
\pgfpathlineto{\pgfqpoint{1.179937in}{1.365156in}}%
\pgfpathlineto{\pgfqpoint{1.181789in}{1.354983in}}%
\pgfpathlineto{\pgfqpoint{1.182715in}{1.364779in}}%
\pgfpathlineto{\pgfqpoint{1.182407in}{1.352212in}}%
\pgfpathlineto{\pgfqpoint{1.183333in}{1.363977in}}%
\pgfpathlineto{\pgfqpoint{1.184876in}{1.352139in}}%
\pgfpathlineto{\pgfqpoint{1.185185in}{1.354412in}}%
\pgfpathlineto{\pgfqpoint{1.186111in}{1.358131in}}%
\pgfpathlineto{\pgfqpoint{1.186728in}{1.354618in}}%
\pgfpathlineto{\pgfqpoint{1.187037in}{1.356575in}}%
\pgfpathlineto{\pgfqpoint{1.187345in}{1.351969in}}%
\pgfpathlineto{\pgfqpoint{1.187654in}{1.353524in}}%
\pgfpathlineto{\pgfqpoint{1.188889in}{1.344530in}}%
\pgfpathlineto{\pgfqpoint{1.189198in}{1.347958in}}%
\pgfpathlineto{\pgfqpoint{1.189815in}{1.350255in}}%
\pgfpathlineto{\pgfqpoint{1.190124in}{1.344956in}}%
\pgfpathlineto{\pgfqpoint{1.191050in}{1.346779in}}%
\pgfpathlineto{\pgfqpoint{1.191667in}{1.339669in}}%
\pgfpathlineto{\pgfqpoint{1.191976in}{1.344555in}}%
\pgfpathlineto{\pgfqpoint{1.192284in}{1.335390in}}%
\pgfpathlineto{\pgfqpoint{1.192902in}{1.336338in}}%
\pgfpathlineto{\pgfqpoint{1.193210in}{1.335925in}}%
\pgfpathlineto{\pgfqpoint{1.193519in}{1.332437in}}%
\pgfpathlineto{\pgfqpoint{1.193828in}{1.335986in}}%
\pgfpathlineto{\pgfqpoint{1.194136in}{1.335135in}}%
\pgfpathlineto{\pgfqpoint{1.194445in}{1.340568in}}%
\pgfpathlineto{\pgfqpoint{1.195062in}{1.331853in}}%
\pgfpathlineto{\pgfqpoint{1.196915in}{1.324148in}}%
\pgfpathlineto{\pgfqpoint{1.195988in}{1.334114in}}%
\pgfpathlineto{\pgfqpoint{1.197223in}{1.326749in}}%
\pgfpathlineto{\pgfqpoint{1.197532in}{1.327077in}}%
\pgfpathlineto{\pgfqpoint{1.197841in}{1.325861in}}%
\pgfpathlineto{\pgfqpoint{1.199384in}{1.316308in}}%
\pgfpathlineto{\pgfqpoint{1.198458in}{1.327830in}}%
\pgfpathlineto{\pgfqpoint{1.199693in}{1.316357in}}%
\pgfpathlineto{\pgfqpoint{1.200310in}{1.322920in}}%
\pgfpathlineto{\pgfqpoint{1.200619in}{1.318581in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{1.319152in}}%
\pgfpathlineto{\pgfqpoint{1.203088in}{1.296764in}}%
\pgfpathlineto{\pgfqpoint{1.204323in}{1.309089in}}%
\pgfpathlineto{\pgfqpoint{1.204632in}{1.306816in}}%
\pgfpathlineto{\pgfqpoint{1.206175in}{1.288086in}}%
\pgfpathlineto{\pgfqpoint{1.206484in}{1.294151in}}%
\pgfpathlineto{\pgfqpoint{1.206792in}{1.294382in}}%
\pgfpathlineto{\pgfqpoint{1.208336in}{1.283419in}}%
\pgfpathlineto{\pgfqpoint{1.208953in}{1.283820in}}%
\pgfpathlineto{\pgfqpoint{1.219757in}{1.230354in}}%
\pgfpathlineto{\pgfqpoint{1.220065in}{1.230621in}}%
\pgfpathlineto{\pgfqpoint{1.220374in}{1.236127in}}%
\pgfpathlineto{\pgfqpoint{1.220683in}{1.220035in}}%
\pgfpathlineto{\pgfqpoint{1.220992in}{1.228895in}}%
\pgfpathlineto{\pgfqpoint{1.222844in}{1.213423in}}%
\pgfpathlineto{\pgfqpoint{1.223461in}{1.211466in}}%
\pgfpathlineto{\pgfqpoint{1.225622in}{1.194134in}}%
\pgfpathlineto{\pgfqpoint{1.226239in}{1.203262in}}%
\pgfpathlineto{\pgfqpoint{1.226548in}{1.189346in}}%
\pgfpathlineto{\pgfqpoint{1.227165in}{1.193356in}}%
\pgfpathlineto{\pgfqpoint{1.227782in}{1.183439in}}%
\pgfpathlineto{\pgfqpoint{1.228091in}{1.189990in}}%
\pgfpathlineto{\pgfqpoint{1.228709in}{1.177325in}}%
\pgfpathlineto{\pgfqpoint{1.229017in}{1.178297in}}%
\pgfpathlineto{\pgfqpoint{1.234882in}{1.143950in}}%
\pgfpathlineto{\pgfqpoint{1.235191in}{1.147997in}}%
\pgfpathlineto{\pgfqpoint{1.235808in}{1.139149in}}%
\pgfpathlineto{\pgfqpoint{1.236117in}{1.139562in}}%
\pgfpathlineto{\pgfqpoint{1.239821in}{1.115667in}}%
\pgfpathlineto{\pgfqpoint{1.241673in}{1.103415in}}%
\pgfpathlineto{\pgfqpoint{1.243525in}{1.090483in}}%
\pgfpathlineto{\pgfqpoint{1.243834in}{1.094142in}}%
\pgfpathlineto{\pgfqpoint{1.244451in}{1.086424in}}%
\pgfpathlineto{\pgfqpoint{1.245995in}{1.074598in}}%
\pgfpathlineto{\pgfqpoint{1.246303in}{1.075777in}}%
\pgfpathlineto{\pgfqpoint{1.248155in}{1.064534in}}%
\pgfpathlineto{\pgfqpoint{1.251242in}{1.042231in}}%
\pgfpathlineto{\pgfqpoint{1.251551in}{1.044164in}}%
\pgfpathlineto{\pgfqpoint{1.251859in}{1.037892in}}%
\pgfpathlineto{\pgfqpoint{1.252168in}{1.039314in}}%
\pgfpathlineto{\pgfqpoint{1.252477in}{1.039180in}}%
\pgfpathlineto{\pgfqpoint{1.255564in}{1.010740in}}%
\pgfpathlineto{\pgfqpoint{1.255872in}{1.010898in}}%
\pgfpathlineto{\pgfqpoint{1.256181in}{1.014520in}}%
\pgfpathlineto{\pgfqpoint{1.256490in}{1.007750in}}%
\pgfpathlineto{\pgfqpoint{1.256798in}{1.009147in}}%
\pgfpathlineto{\pgfqpoint{1.258650in}{0.996592in}}%
\pgfpathlineto{\pgfqpoint{1.261737in}{0.975675in}}%
\pgfpathlineto{\pgfqpoint{1.262046in}{0.977583in}}%
\pgfpathlineto{\pgfqpoint{1.263898in}{0.961928in}}%
\pgfpathlineto{\pgfqpoint{1.264207in}{0.962366in}}%
\pgfpathlineto{\pgfqpoint{1.266059in}{0.949118in}}%
\pgfpathlineto{\pgfqpoint{1.266367in}{0.951816in}}%
\pgfpathlineto{\pgfqpoint{1.266676in}{0.945374in}}%
\pgfpathlineto{\pgfqpoint{1.270689in}{0.913312in}}%
\pgfpathlineto{\pgfqpoint{1.270998in}{0.916970in}}%
\pgfpathlineto{\pgfqpoint{1.271615in}{0.918343in}}%
\pgfpathlineto{\pgfqpoint{1.274084in}{0.894886in}}%
\pgfpathlineto{\pgfqpoint{1.274702in}{0.895822in}}%
\pgfpathlineto{\pgfqpoint{1.283653in}{0.840362in}}%
\pgfpathlineto{\pgfqpoint{1.286123in}{0.824282in}}%
\pgfpathlineto{\pgfqpoint{1.294766in}{0.775653in}}%
\pgfpathlineto{\pgfqpoint{1.295075in}{0.779749in}}%
\pgfpathlineto{\pgfqpoint{1.295383in}{0.772517in}}%
\pgfpathlineto{\pgfqpoint{1.295692in}{0.773648in}}%
\pgfpathlineto{\pgfqpoint{1.299705in}{0.749242in}}%
\pgfpathlineto{\pgfqpoint{1.307113in}{0.713776in}}%
\pgfpathlineto{\pgfqpoint{1.309274in}{0.700127in}}%
\pgfpathlineto{\pgfqpoint{1.309583in}{0.700808in}}%
\pgfpathlineto{\pgfqpoint{1.311126in}{0.693661in}}%
\pgfpathlineto{\pgfqpoint{1.311435in}{0.693965in}}%
\pgfpathlineto{\pgfqpoint{1.311743in}{0.695375in}}%
\pgfpathlineto{\pgfqpoint{1.313287in}{0.682588in}}%
\pgfpathlineto{\pgfqpoint{1.313595in}{0.683002in}}%
\pgfpathlineto{\pgfqpoint{1.325017in}{0.629851in}}%
\pgfpathlineto{\pgfqpoint{1.325325in}{0.632209in}}%
\pgfpathlineto{\pgfqpoint{1.325634in}{0.631589in}}%
\pgfpathlineto{\pgfqpoint{1.327795in}{0.620408in}}%
\pgfpathlineto{\pgfqpoint{1.328412in}{0.621137in}}%
\pgfpathlineto{\pgfqpoint{1.330264in}{0.610222in}}%
\pgfpathlineto{\pgfqpoint{1.330573in}{0.610623in}}%
\pgfpathlineto{\pgfqpoint{1.331190in}{0.610927in}}%
\pgfpathlineto{\pgfqpoint{1.343229in}{0.567549in}}%
\pgfpathlineto{\pgfqpoint{1.343537in}{0.569178in}}%
\pgfpathlineto{\pgfqpoint{1.344155in}{0.564219in}}%
\pgfpathlineto{\pgfqpoint{1.346007in}{0.556343in}}%
\pgfpathlineto{\pgfqpoint{1.346315in}{0.559697in}}%
\pgfpathlineto{\pgfqpoint{1.346624in}{0.552842in}}%
\pgfpathlineto{\pgfqpoint{1.347241in}{0.554009in}}%
\pgfpathlineto{\pgfqpoint{1.350328in}{0.542997in}}%
\pgfpathlineto{\pgfqpoint{1.350946in}{0.545671in}}%
\pgfpathlineto{\pgfqpoint{1.351254in}{0.541187in}}%
\pgfpathlineto{\pgfqpoint{1.353724in}{0.535912in}}%
\pgfpathlineto{\pgfqpoint{1.354032in}{0.536823in}}%
\pgfpathlineto{\pgfqpoint{1.355576in}{0.529494in}}%
\pgfpathlineto{\pgfqpoint{1.355885in}{0.530855in}}%
\pgfpathlineto{\pgfqpoint{1.358045in}{0.522931in}}%
\pgfpathlineto{\pgfqpoint{1.366380in}{0.502427in}}%
\pgfpathlineto{\pgfqpoint{1.367614in}{0.503958in}}%
\pgfpathlineto{\pgfqpoint{1.369158in}{0.497298in}}%
\pgfpathlineto{\pgfqpoint{1.369466in}{0.498136in}}%
\pgfpathlineto{\pgfqpoint{1.369775in}{0.495402in}}%
\pgfpathlineto{\pgfqpoint{1.370084in}{0.495426in}}%
\pgfpathlineto{\pgfqpoint{1.372862in}{0.489021in}}%
\pgfpathlineto{\pgfqpoint{1.373171in}{0.489385in}}%
\pgfpathlineto{\pgfqpoint{1.374714in}{0.485144in}}%
\pgfpathlineto{\pgfqpoint{1.375023in}{0.485399in}}%
\pgfpathlineto{\pgfqpoint{1.375331in}{0.486347in}}%
\pgfpathlineto{\pgfqpoint{1.375640in}{0.483928in}}%
\pgfpathlineto{\pgfqpoint{1.383048in}{0.468711in}}%
\pgfpathlineto{\pgfqpoint{1.384283in}{0.470218in}}%
\pgfpathlineto{\pgfqpoint{1.386444in}{0.463059in}}%
\pgfpathlineto{\pgfqpoint{1.387061in}{0.465332in}}%
\pgfpathlineto{\pgfqpoint{1.387987in}{0.463375in}}%
\pgfpathlineto{\pgfqpoint{1.391691in}{0.456569in}}%
\pgfpathlineto{\pgfqpoint{1.392000in}{0.456678in}}%
\pgfpathlineto{\pgfqpoint{1.394161in}{0.452437in}}%
\pgfpathlineto{\pgfqpoint{1.396939in}{0.447587in}}%
\pgfpathlineto{\pgfqpoint{1.397248in}{0.449447in}}%
\pgfpathlineto{\pgfqpoint{1.398174in}{0.447696in}}%
\pgfpathlineto{\pgfqpoint{1.400334in}{0.443564in}}%
\pgfpathlineto{\pgfqpoint{1.400643in}{0.443868in}}%
\pgfpathlineto{\pgfqpoint{1.401260in}{0.442798in}}%
\pgfpathlineto{\pgfqpoint{1.404656in}{0.438994in}}%
\pgfpathlineto{\pgfqpoint{1.404965in}{0.440149in}}%
\pgfpathlineto{\pgfqpoint{1.405582in}{0.437645in}}%
\pgfpathlineto{\pgfqpoint{1.406199in}{0.438143in}}%
\pgfpathlineto{\pgfqpoint{1.407125in}{0.436065in}}%
\pgfpathlineto{\pgfqpoint{1.407743in}{0.433926in}}%
\pgfpathlineto{\pgfqpoint{1.408051in}{0.437025in}}%
\pgfpathlineto{\pgfqpoint{1.409595in}{0.433245in}}%
\pgfpathlineto{\pgfqpoint{1.409903in}{0.433974in}}%
\pgfpathlineto{\pgfqpoint{1.412373in}{0.430194in}}%
\pgfpathlineto{\pgfqpoint{1.412682in}{0.430316in}}%
\pgfpathlineto{\pgfqpoint{1.412990in}{0.429392in}}%
\pgfpathlineto{\pgfqpoint{1.413608in}{0.429793in}}%
\pgfpathlineto{\pgfqpoint{1.415151in}{0.427557in}}%
\pgfpathlineto{\pgfqpoint{1.417929in}{0.424555in}}%
\pgfpathlineto{\pgfqpoint{1.418238in}{0.427095in}}%
\pgfpathlineto{\pgfqpoint{1.419164in}{0.423753in}}%
\pgfpathlineto{\pgfqpoint{1.419473in}{0.424287in}}%
\pgfpathlineto{\pgfqpoint{1.420399in}{0.423655in}}%
\pgfpathlineto{\pgfqpoint{1.423177in}{0.420106in}}%
\pgfpathlineto{\pgfqpoint{1.423485in}{0.420301in}}%
\pgfpathlineto{\pgfqpoint{1.429659in}{0.415682in}}%
\pgfpathlineto{\pgfqpoint{1.429968in}{0.416776in}}%
\pgfpathlineto{\pgfqpoint{1.430585in}{0.414357in}}%
\pgfpathlineto{\pgfqpoint{1.430894in}{0.415233in}}%
\pgfpathlineto{\pgfqpoint{1.436141in}{0.411440in}}%
\pgfpathlineto{\pgfqpoint{1.436450in}{0.410018in}}%
\pgfpathlineto{\pgfqpoint{1.436759in}{0.412230in}}%
\pgfpathlineto{\pgfqpoint{1.437685in}{0.410602in}}%
\pgfpathlineto{\pgfqpoint{1.440463in}{0.409010in}}%
\pgfpathlineto{\pgfqpoint{1.440771in}{0.410152in}}%
\pgfpathlineto{\pgfqpoint{1.441389in}{0.408074in}}%
\pgfpathlineto{\pgfqpoint{1.441697in}{0.408110in}}%
\pgfpathlineto{\pgfqpoint{1.442932in}{0.408183in}}%
\pgfpathlineto{\pgfqpoint{1.444476in}{0.405777in}}%
\pgfpathlineto{\pgfqpoint{1.444784in}{0.406226in}}%
\pgfpathlineto{\pgfqpoint{1.445093in}{0.406846in}}%
\pgfpathlineto{\pgfqpoint{1.446019in}{0.405789in}}%
\pgfpathlineto{\pgfqpoint{1.467009in}{0.397573in}}%
\pgfpathlineto{\pgfqpoint{1.467318in}{0.398253in}}%
\pgfpathlineto{\pgfqpoint{1.467935in}{0.396928in}}%
\pgfpathlineto{\pgfqpoint{1.468244in}{0.397354in}}%
\pgfpathlineto{\pgfqpoint{1.472565in}{0.395458in}}%
\pgfpathlineto{\pgfqpoint{1.472874in}{0.396308in}}%
\pgfpathlineto{\pgfqpoint{1.501890in}{0.390693in}}%
\pgfpathlineto{\pgfqpoint{1.502199in}{0.391252in}}%
\pgfpathlineto{\pgfqpoint{1.503433in}{0.390365in}}%
\pgfpathlineto{\pgfqpoint{1.506520in}{0.389867in}}%
\pgfpathlineto{\pgfqpoint{1.508372in}{0.390171in}}%
\pgfpathlineto{\pgfqpoint{1.511150in}{0.389466in}}%
\pgfpathlineto{\pgfqpoint{1.515472in}{0.389150in}}%
\pgfpathlineto{\pgfqpoint{1.517633in}{0.388554in}}%
\pgfpathlineto{\pgfqpoint{1.519176in}{0.388967in}}%
\pgfpathlineto{\pgfqpoint{1.522880in}{0.388372in}}%
\pgfpathlineto{\pgfqpoint{1.524424in}{0.388761in}}%
\pgfpathlineto{\pgfqpoint{1.524732in}{0.388445in}}%
\pgfpathlineto{\pgfqpoint{1.532449in}{0.388153in}}%
\pgfpathlineto{\pgfqpoint{1.534610in}{0.387922in}}%
\pgfpathlineto{\pgfqpoint{1.550970in}{0.387290in}}%
\pgfpathlineto{\pgfqpoint{1.553131in}{0.387083in}}%
\pgfpathlineto{\pgfqpoint{1.559613in}{0.386816in}}%
\pgfpathlineto{\pgfqpoint{1.573812in}{0.386500in}}%
\pgfpathlineto{\pgfqpoint{1.576282in}{0.386585in}}%
\pgfpathlineto{\pgfqpoint{1.590481in}{0.386403in}}%
\pgfpathlineto{\pgfqpoint{1.599433in}{0.386342in}}%
\pgfpathlineto{\pgfqpoint{1.609619in}{0.386196in}}%
\pgfpathlineto{\pgfqpoint{1.616101in}{0.386233in}}%
\pgfpathlineto{\pgfqpoint{1.629683in}{0.386172in}}%
\pgfpathlineto{\pgfqpoint{1.790505in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{1.790505in}{0.386111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556250in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{0.556250in}{1.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790660in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{1.790660in}{1.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556250in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{1.790660in}{0.386111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556250in}{1.627778in}}%
\pgfpathlineto{\pgfqpoint{1.790660in}{1.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.173455in,y=1.385490in,,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.3e-05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.173455in,y=1.711111in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont layer 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174167in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.408576in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.408576in}{1.627778in}}%
\pgfpathlineto{\pgfqpoint{2.174167in}{1.627778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174167in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.174167in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont −20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791372in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.791372in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408576in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.408576in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174167in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174167in}{0.751307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174167in}{1.116503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174167in}{1.481699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.174167in}{0.386111in}}{\pgfqpoint{1.234410in}{1.241667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174321in}{0.388031in}}%
\pgfpathlineto{\pgfqpoint{2.176790in}{0.387825in}}%
\pgfpathlineto{\pgfqpoint{2.179260in}{0.387752in}}%
\pgfpathlineto{\pgfqpoint{2.184816in}{0.388129in}}%
\pgfpathlineto{\pgfqpoint{2.187903in}{0.388250in}}%
\pgfpathlineto{\pgfqpoint{2.207967in}{0.388955in}}%
\pgfpathlineto{\pgfqpoint{2.214449in}{0.388992in}}%
\pgfpathlineto{\pgfqpoint{2.216301in}{0.389138in}}%
\pgfpathlineto{\pgfqpoint{2.218154in}{0.388773in}}%
\pgfpathlineto{\pgfqpoint{2.222166in}{0.389235in}}%
\pgfpathlineto{\pgfqpoint{2.229883in}{0.389563in}}%
\pgfpathlineto{\pgfqpoint{2.232353in}{0.389733in}}%
\pgfpathlineto{\pgfqpoint{2.234205in}{0.389842in}}%
\pgfpathlineto{\pgfqpoint{2.237292in}{0.390171in}}%
\pgfpathlineto{\pgfqpoint{2.241922in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{2.243157in}{0.389964in}}%
\pgfpathlineto{\pgfqpoint{2.243465in}{0.390341in}}%
\pgfpathlineto{\pgfqpoint{2.246243in}{0.390426in}}%
\pgfpathlineto{\pgfqpoint{2.248095in}{0.389879in}}%
\pgfpathlineto{\pgfqpoint{2.248404in}{0.390645in}}%
\pgfpathlineto{\pgfqpoint{2.264455in}{0.390985in}}%
\pgfpathlineto{\pgfqpoint{2.265690in}{0.391580in}}%
\pgfpathlineto{\pgfqpoint{2.265999in}{0.391386in}}%
\pgfpathlineto{\pgfqpoint{2.268777in}{0.391580in}}%
\pgfpathlineto{\pgfqpoint{2.270629in}{0.391909in}}%
\pgfpathlineto{\pgfqpoint{2.274025in}{0.391726in}}%
\pgfpathlineto{\pgfqpoint{2.275568in}{0.392152in}}%
\pgfpathlineto{\pgfqpoint{2.275877in}{0.391751in}}%
\pgfpathlineto{\pgfqpoint{2.282359in}{0.392699in}}%
\pgfpathlineto{\pgfqpoint{2.285137in}{0.392650in}}%
\pgfpathlineto{\pgfqpoint{2.286989in}{0.392893in}}%
\pgfpathlineto{\pgfqpoint{2.288841in}{0.393270in}}%
\pgfpathlineto{\pgfqpoint{2.299645in}{0.393878in}}%
\pgfpathlineto{\pgfqpoint{2.300880in}{0.394850in}}%
\pgfpathlineto{\pgfqpoint{2.301188in}{0.393999in}}%
\pgfpathlineto{\pgfqpoint{2.302732in}{0.393999in}}%
\pgfpathlineto{\pgfqpoint{2.304584in}{0.395020in}}%
\pgfpathlineto{\pgfqpoint{2.306745in}{0.394692in}}%
\pgfpathlineto{\pgfqpoint{2.310449in}{0.394984in}}%
\pgfpathlineto{\pgfqpoint{2.313227in}{0.396138in}}%
\pgfpathlineto{\pgfqpoint{2.315079in}{0.395385in}}%
\pgfpathlineto{\pgfqpoint{2.317240in}{0.396175in}}%
\pgfpathlineto{\pgfqpoint{2.317548in}{0.395324in}}%
\pgfpathlineto{\pgfqpoint{2.318474in}{0.396624in}}%
\pgfpathlineto{\pgfqpoint{2.318783in}{0.396236in}}%
\pgfpathlineto{\pgfqpoint{2.325883in}{0.397099in}}%
\pgfpathlineto{\pgfqpoint{2.327426in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{2.330822in}{0.398448in}}%
\pgfpathlineto{\pgfqpoint{2.332365in}{0.397913in}}%
\pgfpathlineto{\pgfqpoint{2.331439in}{0.398849in}}%
\pgfpathlineto{\pgfqpoint{2.332674in}{0.398047in}}%
\pgfpathlineto{\pgfqpoint{2.335143in}{0.398800in}}%
\pgfpathlineto{\pgfqpoint{2.335760in}{0.397949in}}%
\pgfpathlineto{\pgfqpoint{2.336378in}{0.399420in}}%
\pgfpathlineto{\pgfqpoint{2.336686in}{0.398557in}}%
\pgfpathlineto{\pgfqpoint{2.338539in}{0.399979in}}%
\pgfpathlineto{\pgfqpoint{2.339465in}{0.398484in}}%
\pgfpathlineto{\pgfqpoint{2.340082in}{0.399566in}}%
\pgfpathlineto{\pgfqpoint{2.343169in}{0.399943in}}%
\pgfpathlineto{\pgfqpoint{2.383914in}{0.408207in}}%
\pgfpathlineto{\pgfqpoint{2.385149in}{0.409933in}}%
\pgfpathlineto{\pgfqpoint{2.385458in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{2.409535in}{0.416618in}}%
\pgfpathlineto{\pgfqpoint{2.410770in}{0.417603in}}%
\pgfpathlineto{\pgfqpoint{2.411078in}{0.417505in}}%
\pgfpathlineto{\pgfqpoint{2.412930in}{0.416958in}}%
\pgfpathlineto{\pgfqpoint{2.414782in}{0.419778in}}%
\pgfpathlineto{\pgfqpoint{2.415091in}{0.419657in}}%
\pgfpathlineto{\pgfqpoint{2.416017in}{0.417712in}}%
\pgfpathlineto{\pgfqpoint{2.416634in}{0.418927in}}%
\pgfpathlineto{\pgfqpoint{2.418178in}{0.420593in}}%
\pgfpathlineto{\pgfqpoint{2.418487in}{0.420204in}}%
\pgfpathlineto{\pgfqpoint{2.419413in}{0.420143in}}%
\pgfpathlineto{\pgfqpoint{2.419721in}{0.420909in}}%
\pgfpathlineto{\pgfqpoint{2.421882in}{0.423157in}}%
\pgfpathlineto{\pgfqpoint{2.420339in}{0.419863in}}%
\pgfpathlineto{\pgfqpoint{2.422191in}{0.422634in}}%
\pgfpathlineto{\pgfqpoint{2.423117in}{0.421723in}}%
\pgfpathlineto{\pgfqpoint{2.423734in}{0.422051in}}%
\pgfpathlineto{\pgfqpoint{2.426821in}{0.423959in}}%
\pgfpathlineto{\pgfqpoint{2.427438in}{0.424567in}}%
\pgfpathlineto{\pgfqpoint{2.428673in}{0.423643in}}%
\pgfpathlineto{\pgfqpoint{2.431142in}{0.426329in}}%
\pgfpathlineto{\pgfqpoint{2.432068in}{0.427046in}}%
\pgfpathlineto{\pgfqpoint{2.432995in}{0.425892in}}%
\pgfpathlineto{\pgfqpoint{2.434847in}{0.427411in}}%
\pgfpathlineto{\pgfqpoint{2.436390in}{0.428432in}}%
\pgfpathlineto{\pgfqpoint{2.437007in}{0.427800in}}%
\pgfpathlineto{\pgfqpoint{2.438242in}{0.429429in}}%
\pgfpathlineto{\pgfqpoint{2.440094in}{0.429635in}}%
\pgfpathlineto{\pgfqpoint{2.442255in}{0.432528in}}%
\pgfpathlineto{\pgfqpoint{2.444107in}{0.430729in}}%
\pgfpathlineto{\pgfqpoint{2.444724in}{0.432710in}}%
\pgfpathlineto{\pgfqpoint{2.445033in}{0.433585in}}%
\pgfpathlineto{\pgfqpoint{2.445650in}{0.431714in}}%
\pgfpathlineto{\pgfqpoint{2.446268in}{0.432966in}}%
\pgfpathlineto{\pgfqpoint{2.446576in}{0.432747in}}%
\pgfpathlineto{\pgfqpoint{2.446885in}{0.433670in}}%
\pgfpathlineto{\pgfqpoint{2.448120in}{0.432929in}}%
\pgfpathlineto{\pgfqpoint{2.448428in}{0.434594in}}%
\pgfpathlineto{\pgfqpoint{2.448737in}{0.433658in}}%
\pgfpathlineto{\pgfqpoint{2.449046in}{0.436065in}}%
\pgfpathlineto{\pgfqpoint{2.449663in}{0.434461in}}%
\pgfpathlineto{\pgfqpoint{2.451515in}{0.437402in}}%
\pgfpathlineto{\pgfqpoint{2.452441in}{0.436101in}}%
\pgfpathlineto{\pgfqpoint{2.453367in}{0.436660in}}%
\pgfpathlineto{\pgfqpoint{2.455528in}{0.439188in}}%
\pgfpathlineto{\pgfqpoint{2.456763in}{0.439979in}}%
\pgfpathlineto{\pgfqpoint{2.457380in}{0.438629in}}%
\pgfpathlineto{\pgfqpoint{2.458924in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{2.459232in}{0.440829in}}%
\pgfpathlineto{\pgfqpoint{2.459541in}{0.440355in}}%
\pgfpathlineto{\pgfqpoint{2.459850in}{0.441935in}}%
\pgfpathlineto{\pgfqpoint{2.460158in}{0.442300in}}%
\pgfpathlineto{\pgfqpoint{2.460467in}{0.441145in}}%
\pgfpathlineto{\pgfqpoint{2.460776in}{0.441413in}}%
\pgfpathlineto{\pgfqpoint{2.461084in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{2.462010in}{0.442531in}}%
\pgfpathlineto{\pgfqpoint{2.462319in}{0.444828in}}%
\pgfpathlineto{\pgfqpoint{2.463554in}{0.442993in}}%
\pgfpathlineto{\pgfqpoint{2.463862in}{0.441947in}}%
\pgfpathlineto{\pgfqpoint{2.464171in}{0.444038in}}%
\pgfpathlineto{\pgfqpoint{2.464789in}{0.443686in}}%
\pgfpathlineto{\pgfqpoint{2.469110in}{0.446420in}}%
\pgfpathlineto{\pgfqpoint{2.469727in}{0.446080in}}%
\pgfpathlineto{\pgfqpoint{2.470653in}{0.447891in}}%
\pgfpathlineto{\pgfqpoint{2.471579in}{0.447259in}}%
\pgfpathlineto{\pgfqpoint{2.472814in}{0.451124in}}%
\pgfpathlineto{\pgfqpoint{2.473432in}{0.450030in}}%
\pgfpathlineto{\pgfqpoint{2.475592in}{0.453445in}}%
\pgfpathlineto{\pgfqpoint{2.474049in}{0.449799in}}%
\pgfpathlineto{\pgfqpoint{2.475901in}{0.452801in}}%
\pgfpathlineto{\pgfqpoint{2.476210in}{0.451841in}}%
\pgfpathlineto{\pgfqpoint{2.477136in}{0.453275in}}%
\pgfpathlineto{\pgfqpoint{2.478062in}{0.453956in}}%
\pgfpathlineto{\pgfqpoint{2.478679in}{0.453348in}}%
\pgfpathlineto{\pgfqpoint{2.479914in}{0.454211in}}%
\pgfpathlineto{\pgfqpoint{2.480222in}{0.452643in}}%
\pgfpathlineto{\pgfqpoint{2.481149in}{0.456715in}}%
\pgfpathlineto{\pgfqpoint{2.481766in}{0.456107in}}%
\pgfpathlineto{\pgfqpoint{2.482075in}{0.455876in}}%
\pgfpathlineto{\pgfqpoint{2.482383in}{0.453530in}}%
\pgfpathlineto{\pgfqpoint{2.483309in}{0.457845in}}%
\pgfpathlineto{\pgfqpoint{2.488557in}{0.462646in}}%
\pgfpathlineto{\pgfqpoint{2.488866in}{0.461346in}}%
\pgfpathlineto{\pgfqpoint{2.490409in}{0.464676in}}%
\pgfpathlineto{\pgfqpoint{2.491335in}{0.462172in}}%
\pgfpathlineto{\pgfqpoint{2.491644in}{0.463448in}}%
\pgfpathlineto{\pgfqpoint{2.493804in}{0.467398in}}%
\pgfpathlineto{\pgfqpoint{2.495039in}{0.468043in}}%
\pgfpathlineto{\pgfqpoint{2.495348in}{0.465660in}}%
\pgfpathlineto{\pgfqpoint{2.497200in}{0.469671in}}%
\pgfpathlineto{\pgfqpoint{2.497509in}{0.470206in}}%
\pgfpathlineto{\pgfqpoint{2.497817in}{0.469586in}}%
\pgfpathlineto{\pgfqpoint{2.498126in}{0.468006in}}%
\pgfpathlineto{\pgfqpoint{2.498743in}{0.470631in}}%
\pgfpathlineto{\pgfqpoint{2.499052in}{0.468480in}}%
\pgfpathlineto{\pgfqpoint{2.500904in}{0.473172in}}%
\pgfpathlineto{\pgfqpoint{2.502447in}{0.475189in}}%
\pgfpathlineto{\pgfqpoint{2.502756in}{0.473974in}}%
\pgfpathlineto{\pgfqpoint{2.503065in}{0.473561in}}%
\pgfpathlineto{\pgfqpoint{2.503373in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{2.504608in}{0.476295in}}%
\pgfpathlineto{\pgfqpoint{2.503991in}{0.471956in}}%
\pgfpathlineto{\pgfqpoint{2.504917in}{0.475797in}}%
\pgfpathlineto{\pgfqpoint{2.505226in}{0.475128in}}%
\pgfpathlineto{\pgfqpoint{2.507078in}{0.478690in}}%
\pgfpathlineto{\pgfqpoint{2.508004in}{0.481218in}}%
\pgfpathlineto{\pgfqpoint{2.508312in}{0.479771in}}%
\pgfpathlineto{\pgfqpoint{2.508621in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{2.509547in}{0.481388in}}%
\pgfpathlineto{\pgfqpoint{2.510473in}{0.479869in}}%
\pgfpathlineto{\pgfqpoint{2.510782in}{0.480634in}}%
\pgfpathlineto{\pgfqpoint{2.512943in}{0.483503in}}%
\pgfpathlineto{\pgfqpoint{2.513251in}{0.482944in}}%
\pgfpathlineto{\pgfqpoint{2.513560in}{0.484098in}}%
\pgfpathlineto{\pgfqpoint{2.514795in}{0.483576in}}%
\pgfpathlineto{\pgfqpoint{2.515103in}{0.487489in}}%
\pgfpathlineto{\pgfqpoint{2.515412in}{0.485387in}}%
\pgfpathlineto{\pgfqpoint{2.516647in}{0.487465in}}%
\pgfpathlineto{\pgfqpoint{2.517264in}{0.487040in}}%
\pgfpathlineto{\pgfqpoint{2.519425in}{0.492327in}}%
\pgfpathlineto{\pgfqpoint{2.519733in}{0.489774in}}%
\pgfpathlineto{\pgfqpoint{2.520660in}{0.492521in}}%
\pgfpathlineto{\pgfqpoint{2.521586in}{0.494004in}}%
\pgfpathlineto{\pgfqpoint{2.521894in}{0.492533in}}%
\pgfpathlineto{\pgfqpoint{2.522203in}{0.491877in}}%
\pgfpathlineto{\pgfqpoint{2.522512in}{0.493457in}}%
\pgfpathlineto{\pgfqpoint{2.524055in}{0.499048in}}%
\pgfpathlineto{\pgfqpoint{2.524364in}{0.496702in}}%
\pgfpathlineto{\pgfqpoint{2.527142in}{0.500859in}}%
\pgfpathlineto{\pgfqpoint{2.527450in}{0.498112in}}%
\pgfpathlineto{\pgfqpoint{2.527759in}{0.501564in}}%
\pgfpathlineto{\pgfqpoint{2.528685in}{0.500871in}}%
\pgfpathlineto{\pgfqpoint{2.528994in}{0.499801in}}%
\pgfpathlineto{\pgfqpoint{2.529611in}{0.502305in}}%
\pgfpathlineto{\pgfqpoint{2.530846in}{0.501649in}}%
\pgfpathlineto{\pgfqpoint{2.532389in}{0.506778in}}%
\pgfpathlineto{\pgfqpoint{2.532698in}{0.505101in}}%
\pgfpathlineto{\pgfqpoint{2.533624in}{0.508552in}}%
\pgfpathlineto{\pgfqpoint{2.534859in}{0.506438in}}%
\pgfpathlineto{\pgfqpoint{2.535785in}{0.512527in}}%
\pgfpathlineto{\pgfqpoint{2.537020in}{0.512296in}}%
\pgfpathlineto{\pgfqpoint{2.538563in}{0.513900in}}%
\pgfpathlineto{\pgfqpoint{2.540724in}{0.518847in}}%
\pgfpathlineto{\pgfqpoint{2.541032in}{0.514690in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{0.519175in}}%
\pgfpathlineto{\pgfqpoint{2.542267in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{2.542884in}{0.522481in}}%
\pgfpathlineto{\pgfqpoint{2.544428in}{0.520670in}}%
\pgfpathlineto{\pgfqpoint{2.544737in}{0.519455in}}%
\pgfpathlineto{\pgfqpoint{2.545354in}{0.521959in}}%
\pgfpathlineto{\pgfqpoint{2.548132in}{0.527331in}}%
\pgfpathlineto{\pgfqpoint{2.549058in}{0.526346in}}%
\pgfpathlineto{\pgfqpoint{2.549367in}{0.525690in}}%
\pgfpathlineto{\pgfqpoint{2.549675in}{0.527732in}}%
\pgfpathlineto{\pgfqpoint{2.549984in}{0.527003in}}%
\pgfpathlineto{\pgfqpoint{2.551527in}{0.532205in}}%
\pgfpathlineto{\pgfqpoint{2.552454in}{0.531220in}}%
\pgfpathlineto{\pgfqpoint{2.552762in}{0.530734in}}%
\pgfpathlineto{\pgfqpoint{2.553997in}{0.537188in}}%
\pgfpathlineto{\pgfqpoint{2.554614in}{0.535292in}}%
\pgfpathlineto{\pgfqpoint{2.555232in}{0.536933in}}%
\pgfpathlineto{\pgfqpoint{2.555540in}{0.540384in}}%
\pgfpathlineto{\pgfqpoint{2.556775in}{0.539254in}}%
\pgfpathlineto{\pgfqpoint{2.558010in}{0.543374in}}%
\pgfpathlineto{\pgfqpoint{2.558318in}{0.539473in}}%
\pgfpathlineto{\pgfqpoint{2.558936in}{0.538099in}}%
\pgfpathlineto{\pgfqpoint{2.559862in}{0.545902in}}%
\pgfpathlineto{\pgfqpoint{2.561097in}{0.545526in}}%
\pgfpathlineto{\pgfqpoint{2.561714in}{0.546364in}}%
\pgfpathlineto{\pgfqpoint{2.562640in}{0.550728in}}%
\pgfpathlineto{\pgfqpoint{2.563566in}{0.549160in}}%
\pgfpathlineto{\pgfqpoint{2.563875in}{0.546692in}}%
\pgfpathlineto{\pgfqpoint{2.564492in}{0.551189in}}%
\pgfpathlineto{\pgfqpoint{2.565418in}{0.550108in}}%
\pgfpathlineto{\pgfqpoint{2.566035in}{0.553608in}}%
\pgfpathlineto{\pgfqpoint{2.566344in}{0.549974in}}%
\pgfpathlineto{\pgfqpoint{2.567270in}{0.554508in}}%
\pgfpathlineto{\pgfqpoint{2.567579in}{0.552806in}}%
\pgfpathlineto{\pgfqpoint{2.569431in}{0.559369in}}%
\pgfpathlineto{\pgfqpoint{2.569740in}{0.556926in}}%
\pgfpathlineto{\pgfqpoint{2.570048in}{0.561727in}}%
\pgfpathlineto{\pgfqpoint{2.570666in}{0.559114in}}%
\pgfpathlineto{\pgfqpoint{2.572518in}{0.562627in}}%
\pgfpathlineto{\pgfqpoint{2.573135in}{0.563963in}}%
\pgfpathlineto{\pgfqpoint{2.573752in}{0.563575in}}%
\pgfpathlineto{\pgfqpoint{2.574678in}{0.571633in}}%
\pgfpathlineto{\pgfqpoint{2.574370in}{0.561982in}}%
\pgfpathlineto{\pgfqpoint{2.575604in}{0.569093in}}%
\pgfpathlineto{\pgfqpoint{2.575913in}{0.569664in}}%
\pgfpathlineto{\pgfqpoint{2.576222in}{0.566176in}}%
\pgfpathlineto{\pgfqpoint{2.577148in}{0.572654in}}%
\pgfpathlineto{\pgfqpoint{2.577457in}{0.570417in}}%
\pgfpathlineto{\pgfqpoint{2.577765in}{0.573359in}}%
\pgfpathlineto{\pgfqpoint{2.578383in}{0.572617in}}%
\pgfpathlineto{\pgfqpoint{2.580543in}{0.579010in}}%
\pgfpathlineto{\pgfqpoint{2.581161in}{0.577892in}}%
\pgfpathlineto{\pgfqpoint{2.581469in}{0.575425in}}%
\pgfpathlineto{\pgfqpoint{2.582087in}{0.580432in}}%
\pgfpathlineto{\pgfqpoint{2.582395in}{0.579351in}}%
\pgfpathlineto{\pgfqpoint{2.583321in}{0.578852in}}%
\pgfpathlineto{\pgfqpoint{2.584556in}{0.587810in}}%
\pgfpathlineto{\pgfqpoint{2.585791in}{0.582681in}}%
\pgfpathlineto{\pgfqpoint{2.586100in}{0.586753in}}%
\pgfpathlineto{\pgfqpoint{2.586408in}{0.586643in}}%
\pgfpathlineto{\pgfqpoint{2.586717in}{0.584018in}}%
\pgfpathlineto{\pgfqpoint{2.587334in}{0.589427in}}%
\pgfpathlineto{\pgfqpoint{2.590421in}{0.595965in}}%
\pgfpathlineto{\pgfqpoint{2.590730in}{0.594215in}}%
\pgfpathlineto{\pgfqpoint{2.591656in}{0.596755in}}%
\pgfpathlineto{\pgfqpoint{2.595360in}{0.607804in}}%
\pgfpathlineto{\pgfqpoint{2.595977in}{0.605640in}}%
\pgfpathlineto{\pgfqpoint{2.596595in}{0.605020in}}%
\pgfpathlineto{\pgfqpoint{2.597521in}{0.610794in}}%
\pgfpathlineto{\pgfqpoint{2.598447in}{0.610210in}}%
\pgfpathlineto{\pgfqpoint{2.600299in}{0.618341in}}%
\pgfpathlineto{\pgfqpoint{2.600608in}{0.613224in}}%
\pgfpathlineto{\pgfqpoint{2.601534in}{0.617114in}}%
\pgfpathlineto{\pgfqpoint{2.603077in}{0.623689in}}%
\pgfpathlineto{\pgfqpoint{2.603386in}{0.617940in}}%
\pgfpathlineto{\pgfqpoint{2.604620in}{0.623446in}}%
\pgfpathlineto{\pgfqpoint{2.604929in}{0.623069in}}%
\pgfpathlineto{\pgfqpoint{2.605238in}{0.624783in}}%
\pgfpathlineto{\pgfqpoint{2.605546in}{0.623920in}}%
\pgfpathlineto{\pgfqpoint{2.606164in}{0.623653in}}%
\pgfpathlineto{\pgfqpoint{2.607398in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{2.608942in}{0.636828in}}%
\pgfpathlineto{\pgfqpoint{2.608016in}{0.627676in}}%
\pgfpathlineto{\pgfqpoint{2.609251in}{0.633887in}}%
\pgfpathlineto{\pgfqpoint{2.609559in}{0.630909in}}%
\pgfpathlineto{\pgfqpoint{2.610485in}{0.635600in}}%
\pgfpathlineto{\pgfqpoint{2.612955in}{0.642966in}}%
\pgfpathlineto{\pgfqpoint{2.613263in}{0.638785in}}%
\pgfpathlineto{\pgfqpoint{2.613572in}{0.644400in}}%
\pgfpathlineto{\pgfqpoint{2.614189in}{0.642480in}}%
\pgfpathlineto{\pgfqpoint{2.616659in}{0.650258in}}%
\pgfpathlineto{\pgfqpoint{2.616968in}{0.648362in}}%
\pgfpathlineto{\pgfqpoint{2.617276in}{0.653613in}}%
\pgfpathlineto{\pgfqpoint{2.617585in}{0.654391in}}%
\pgfpathlineto{\pgfqpoint{2.617894in}{0.652653in}}%
\pgfpathlineto{\pgfqpoint{2.618202in}{0.650696in}}%
\pgfpathlineto{\pgfqpoint{2.618511in}{0.656566in}}%
\pgfpathlineto{\pgfqpoint{2.618820in}{0.653224in}}%
\pgfpathlineto{\pgfqpoint{2.620672in}{0.663689in}}%
\pgfpathlineto{\pgfqpoint{2.620980in}{0.663142in}}%
\pgfpathlineto{\pgfqpoint{2.621289in}{0.656117in}}%
\pgfpathlineto{\pgfqpoint{2.622215in}{0.662340in}}%
\pgfpathlineto{\pgfqpoint{2.623759in}{0.667323in}}%
\pgfpathlineto{\pgfqpoint{2.624376in}{0.667627in}}%
\pgfpathlineto{\pgfqpoint{2.624685in}{0.664770in}}%
\pgfpathlineto{\pgfqpoint{2.626537in}{0.674931in}}%
\pgfpathlineto{\pgfqpoint{2.627154in}{0.672136in}}%
\pgfpathlineto{\pgfqpoint{2.627771in}{0.676609in}}%
\pgfpathlineto{\pgfqpoint{2.628389in}{0.673594in}}%
\pgfpathlineto{\pgfqpoint{2.628697in}{0.678091in}}%
\pgfpathlineto{\pgfqpoint{2.631167in}{0.683731in}}%
\pgfpathlineto{\pgfqpoint{2.631475in}{0.682066in}}%
\pgfpathlineto{\pgfqpoint{2.632093in}{0.685578in}}%
\pgfpathlineto{\pgfqpoint{2.632402in}{0.685457in}}%
\pgfpathlineto{\pgfqpoint{2.635488in}{0.695909in}}%
\pgfpathlineto{\pgfqpoint{2.635797in}{0.695435in}}%
\pgfpathlineto{\pgfqpoint{2.636106in}{0.692373in}}%
\pgfpathlineto{\pgfqpoint{2.636414in}{0.697356in}}%
\pgfpathlineto{\pgfqpoint{2.636723in}{0.697259in}}%
\pgfpathlineto{\pgfqpoint{2.638575in}{0.703931in}}%
\pgfpathlineto{\pgfqpoint{2.638884in}{0.701172in}}%
\pgfpathlineto{\pgfqpoint{2.639192in}{0.700564in}}%
\pgfpathlineto{\pgfqpoint{2.641353in}{0.711746in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{0.712476in}}%
\pgfpathlineto{\pgfqpoint{2.642897in}{0.709777in}}%
\pgfpathlineto{\pgfqpoint{2.644749in}{0.717726in}}%
\pgfpathlineto{\pgfqpoint{2.645057in}{0.717823in}}%
\pgfpathlineto{\pgfqpoint{2.646909in}{0.725371in}}%
\pgfpathlineto{\pgfqpoint{2.647218in}{0.722248in}}%
\pgfpathlineto{\pgfqpoint{2.647836in}{0.729516in}}%
\pgfpathlineto{\pgfqpoint{2.648453in}{0.727863in}}%
\pgfpathlineto{\pgfqpoint{2.648762in}{0.730014in}}%
\pgfpathlineto{\pgfqpoint{2.649070in}{0.729880in}}%
\pgfpathlineto{\pgfqpoint{2.650305in}{0.737647in}}%
\pgfpathlineto{\pgfqpoint{2.650614in}{0.732348in}}%
\pgfpathlineto{\pgfqpoint{2.651848in}{0.738364in}}%
\pgfpathlineto{\pgfqpoint{2.653700in}{0.745377in}}%
\pgfpathlineto{\pgfqpoint{2.654009in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{2.654318in}{0.739823in}}%
\pgfpathlineto{\pgfqpoint{2.654626in}{0.747711in}}%
\pgfpathlineto{\pgfqpoint{2.655244in}{0.746471in}}%
\pgfpathlineto{\pgfqpoint{2.655553in}{0.752208in}}%
\pgfpathlineto{\pgfqpoint{2.655861in}{0.743128in}}%
\pgfpathlineto{\pgfqpoint{2.656479in}{0.745693in}}%
\pgfpathlineto{\pgfqpoint{2.657713in}{0.751952in}}%
\pgfpathlineto{\pgfqpoint{2.659874in}{0.762770in}}%
\pgfpathlineto{\pgfqpoint{2.660800in}{0.763706in}}%
\pgfpathlineto{\pgfqpoint{2.661109in}{0.758285in}}%
\pgfpathlineto{\pgfqpoint{2.663269in}{0.770086in}}%
\pgfpathlineto{\pgfqpoint{2.664504in}{0.773684in}}%
\pgfpathlineto{\pgfqpoint{2.664196in}{0.769369in}}%
\pgfpathlineto{\pgfqpoint{2.664813in}{0.772396in}}%
\pgfpathlineto{\pgfqpoint{2.666048in}{0.779299in}}%
\pgfpathlineto{\pgfqpoint{2.666356in}{0.777695in}}%
\pgfpathlineto{\pgfqpoint{2.666665in}{0.775908in}}%
\pgfpathlineto{\pgfqpoint{2.667282in}{0.781001in}}%
\pgfpathlineto{\pgfqpoint{2.668208in}{0.780612in}}%
\pgfpathlineto{\pgfqpoint{2.670060in}{0.788087in}}%
\pgfpathlineto{\pgfqpoint{2.670369in}{0.785984in}}%
\pgfpathlineto{\pgfqpoint{2.670678in}{0.791636in}}%
\pgfpathlineto{\pgfqpoint{2.671604in}{0.789691in}}%
\pgfpathlineto{\pgfqpoint{2.672530in}{0.797433in}}%
\pgfpathlineto{\pgfqpoint{2.673147in}{0.796656in}}%
\pgfpathlineto{\pgfqpoint{2.673765in}{0.791855in}}%
\pgfpathlineto{\pgfqpoint{2.674999in}{0.807315in}}%
\pgfpathlineto{\pgfqpoint{2.675308in}{0.800338in}}%
\pgfpathlineto{\pgfqpoint{2.676234in}{0.810414in}}%
\pgfpathlineto{\pgfqpoint{2.676543in}{0.805394in}}%
\pgfpathlineto{\pgfqpoint{2.679630in}{0.819117in}}%
\pgfpathlineto{\pgfqpoint{2.680247in}{0.817585in}}%
\pgfpathlineto{\pgfqpoint{2.680556in}{0.821122in}}%
\pgfpathlineto{\pgfqpoint{2.682716in}{0.831514in}}%
\pgfpathlineto{\pgfqpoint{2.683025in}{0.828889in}}%
\pgfpathlineto{\pgfqpoint{2.683334in}{0.826458in}}%
\pgfpathlineto{\pgfqpoint{2.683642in}{0.832705in}}%
\pgfpathlineto{\pgfqpoint{2.684877in}{0.831417in}}%
\pgfpathlineto{\pgfqpoint{2.686112in}{0.843145in}}%
\pgfpathlineto{\pgfqpoint{2.686420in}{0.835719in}}%
\pgfpathlineto{\pgfqpoint{2.687655in}{0.839912in}}%
\pgfpathlineto{\pgfqpoint{2.689199in}{0.848323in}}%
\pgfpathlineto{\pgfqpoint{2.689507in}{0.847156in}}%
\pgfpathlineto{\pgfqpoint{2.689816in}{0.845734in}}%
\pgfpathlineto{\pgfqpoint{2.690125in}{0.849952in}}%
\pgfpathlineto{\pgfqpoint{2.690742in}{0.845285in}}%
\pgfpathlineto{\pgfqpoint{2.692285in}{0.857815in}}%
\pgfpathlineto{\pgfqpoint{2.694137in}{0.862896in}}%
\pgfpathlineto{\pgfqpoint{2.694446in}{0.858302in}}%
\pgfpathlineto{\pgfqpoint{2.694755in}{0.866165in}}%
\pgfpathlineto{\pgfqpoint{2.695063in}{0.865120in}}%
\pgfpathlineto{\pgfqpoint{2.696298in}{0.871647in}}%
\pgfpathlineto{\pgfqpoint{2.696916in}{0.870966in}}%
\pgfpathlineto{\pgfqpoint{2.700928in}{0.884919in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{0.884859in}}%
\pgfpathlineto{\pgfqpoint{2.702780in}{0.889684in}}%
\pgfpathlineto{\pgfqpoint{2.703089in}{0.889465in}}%
\pgfpathlineto{\pgfqpoint{2.705250in}{0.898581in}}%
\pgfpathlineto{\pgfqpoint{2.705867in}{0.893683in}}%
\pgfpathlineto{\pgfqpoint{2.706176in}{0.905107in}}%
\pgfpathlineto{\pgfqpoint{2.707411in}{0.898714in}}%
\pgfpathlineto{\pgfqpoint{2.708028in}{0.902519in}}%
\pgfpathlineto{\pgfqpoint{2.710497in}{0.916763in}}%
\pgfpathlineto{\pgfqpoint{2.710806in}{0.916690in}}%
\pgfpathlineto{\pgfqpoint{2.712967in}{0.924007in}}%
\pgfpathlineto{\pgfqpoint{2.711424in}{0.912704in}}%
\pgfpathlineto{\pgfqpoint{2.713276in}{0.923448in}}%
\pgfpathlineto{\pgfqpoint{2.713893in}{0.922901in}}%
\pgfpathlineto{\pgfqpoint{2.715745in}{0.934752in}}%
\pgfpathlineto{\pgfqpoint{2.716054in}{0.934156in}}%
\pgfpathlineto{\pgfqpoint{2.716671in}{0.930072in}}%
\pgfpathlineto{\pgfqpoint{2.717288in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{2.717597in}{0.932649in}}%
\pgfpathlineto{\pgfqpoint{2.719449in}{0.938811in}}%
\pgfpathlineto{\pgfqpoint{2.723153in}{0.953481in}}%
\pgfpathlineto{\pgfqpoint{2.723462in}{0.947392in}}%
\pgfpathlineto{\pgfqpoint{2.724388in}{0.957845in}}%
\pgfpathlineto{\pgfqpoint{2.724697in}{0.961904in}}%
\pgfpathlineto{\pgfqpoint{2.725005in}{0.952035in}}%
\pgfpathlineto{\pgfqpoint{2.725931in}{0.961163in}}%
\pgfpathlineto{\pgfqpoint{2.726240in}{0.959023in}}%
\pgfpathlineto{\pgfqpoint{2.726857in}{0.962609in}}%
\pgfpathlineto{\pgfqpoint{2.727475in}{0.962317in}}%
\pgfpathlineto{\pgfqpoint{2.728092in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{2.728401in}{0.960737in}}%
\pgfpathlineto{\pgfqpoint{2.728710in}{0.971700in}}%
\pgfpathlineto{\pgfqpoint{2.729636in}{0.966668in}}%
\pgfpathlineto{\pgfqpoint{2.730562in}{0.976501in}}%
\pgfpathlineto{\pgfqpoint{2.731488in}{0.973402in}}%
\pgfpathlineto{\pgfqpoint{2.734266in}{0.988339in}}%
\pgfpathlineto{\pgfqpoint{2.735501in}{0.980950in}}%
\pgfpathlineto{\pgfqpoint{2.736427in}{0.997917in}}%
\pgfpathlineto{\pgfqpoint{2.737044in}{0.990649in}}%
\pgfpathlineto{\pgfqpoint{2.737353in}{0.986650in}}%
\pgfpathlineto{\pgfqpoint{2.738279in}{0.994064in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.994003in}}%
\pgfpathlineto{\pgfqpoint{2.738896in}{0.997248in}}%
\pgfpathlineto{\pgfqpoint{2.739205in}{0.990357in}}%
\pgfpathlineto{\pgfqpoint{2.740131in}{0.996215in}}%
\pgfpathlineto{\pgfqpoint{2.745070in}{1.012113in}}%
\pgfpathlineto{\pgfqpoint{2.745378in}{1.016027in}}%
\pgfpathlineto{\pgfqpoint{2.745687in}{1.010509in}}%
\pgfpathlineto{\pgfqpoint{2.746613in}{1.015711in}}%
\pgfpathlineto{\pgfqpoint{2.746922in}{1.014799in}}%
\pgfpathlineto{\pgfqpoint{2.747230in}{1.008139in}}%
\pgfpathlineto{\pgfqpoint{2.748156in}{1.020001in}}%
\pgfpathlineto{\pgfqpoint{2.749082in}{1.018166in}}%
\pgfpathlineto{\pgfqpoint{2.750935in}{1.029676in}}%
\pgfpathlineto{\pgfqpoint{2.751243in}{1.024851in}}%
\pgfpathlineto{\pgfqpoint{2.752787in}{1.031207in}}%
\pgfpathlineto{\pgfqpoint{2.752169in}{1.024450in}}%
\pgfpathlineto{\pgfqpoint{2.753095in}{1.028703in}}%
\pgfpathlineto{\pgfqpoint{2.753713in}{1.026212in}}%
\pgfpathlineto{\pgfqpoint{2.754021in}{1.030903in}}%
\pgfpathlineto{\pgfqpoint{2.754330in}{1.031013in}}%
\pgfpathlineto{\pgfqpoint{2.754947in}{1.030879in}}%
\pgfpathlineto{\pgfqpoint{2.755873in}{1.039569in}}%
\pgfpathlineto{\pgfqpoint{2.756182in}{1.031815in}}%
\pgfpathlineto{\pgfqpoint{2.757417in}{1.038609in}}%
\pgfpathlineto{\pgfqpoint{2.758651in}{1.036664in}}%
\pgfpathlineto{\pgfqpoint{2.759269in}{1.043726in}}%
\pgfpathlineto{\pgfqpoint{2.760195in}{1.038864in}}%
\pgfpathlineto{\pgfqpoint{2.761121in}{1.042462in}}%
\pgfpathlineto{\pgfqpoint{2.762973in}{1.051517in}}%
\pgfpathlineto{\pgfqpoint{2.763282in}{1.047397in}}%
\pgfpathlineto{\pgfqpoint{2.763590in}{1.047506in}}%
\pgfpathlineto{\pgfqpoint{2.764825in}{1.045598in}}%
\pgfpathlineto{\pgfqpoint{2.765442in}{1.055698in}}%
\pgfpathlineto{\pgfqpoint{2.765751in}{1.047579in}}%
\pgfpathlineto{\pgfqpoint{2.766986in}{1.055078in}}%
\pgfpathlineto{\pgfqpoint{2.767295in}{1.048308in}}%
\pgfpathlineto{\pgfqpoint{2.767603in}{1.055503in}}%
\pgfpathlineto{\pgfqpoint{2.768221in}{1.049463in}}%
\pgfpathlineto{\pgfqpoint{2.769455in}{1.059757in}}%
\pgfpathlineto{\pgfqpoint{2.769764in}{1.056768in}}%
\pgfpathlineto{\pgfqpoint{2.770690in}{1.057509in}}%
\pgfpathlineto{\pgfqpoint{2.770999in}{1.056682in}}%
\pgfpathlineto{\pgfqpoint{2.771616in}{1.061289in}}%
\pgfpathlineto{\pgfqpoint{2.771925in}{1.054397in}}%
\pgfpathlineto{\pgfqpoint{2.773777in}{1.066357in}}%
\pgfpathlineto{\pgfqpoint{2.775629in}{1.059466in}}%
\pgfpathlineto{\pgfqpoint{2.776864in}{1.069092in}}%
\pgfpathlineto{\pgfqpoint{2.776246in}{1.057995in}}%
\pgfpathlineto{\pgfqpoint{2.777172in}{1.067463in}}%
\pgfpathlineto{\pgfqpoint{2.777481in}{1.060839in}}%
\pgfpathlineto{\pgfqpoint{2.778716in}{1.063537in}}%
\pgfpathlineto{\pgfqpoint{2.779024in}{1.068666in}}%
\pgfpathlineto{\pgfqpoint{2.779333in}{1.062820in}}%
\pgfpathlineto{\pgfqpoint{2.780259in}{1.066211in}}%
\pgfpathlineto{\pgfqpoint{2.780568in}{1.061726in}}%
\pgfpathlineto{\pgfqpoint{2.781494in}{1.067974in}}%
\pgfpathlineto{\pgfqpoint{2.781802in}{1.062188in}}%
\pgfpathlineto{\pgfqpoint{2.783037in}{1.069493in}}%
\pgfpathlineto{\pgfqpoint{2.783655in}{1.068253in}}%
\pgfpathlineto{\pgfqpoint{2.783963in}{1.063781in}}%
\pgfpathlineto{\pgfqpoint{2.784889in}{1.070575in}}%
\pgfpathlineto{\pgfqpoint{2.785815in}{1.071596in}}%
\pgfpathlineto{\pgfqpoint{2.786433in}{1.063866in}}%
\pgfpathlineto{\pgfqpoint{2.787976in}{1.073103in}}%
\pgfpathlineto{\pgfqpoint{2.788593in}{1.061714in}}%
\pgfpathlineto{\pgfqpoint{2.790137in}{1.066941in}}%
\pgfpathlineto{\pgfqpoint{2.790445in}{1.071182in}}%
\pgfpathlineto{\pgfqpoint{2.791063in}{1.069189in}}%
\pgfpathlineto{\pgfqpoint{2.791372in}{1.174578in}}%
\pgfpathlineto{\pgfqpoint{2.791989in}{1.065798in}}%
\pgfpathlineto{\pgfqpoint{2.792298in}{1.067974in}}%
\pgfpathlineto{\pgfqpoint{2.792606in}{1.065956in}}%
\pgfpathlineto{\pgfqpoint{2.793224in}{1.070380in}}%
\pgfpathlineto{\pgfqpoint{2.793532in}{1.070405in}}%
\pgfpathlineto{\pgfqpoint{2.793841in}{1.074002in}}%
\pgfpathlineto{\pgfqpoint{2.794150in}{1.065968in}}%
\pgfpathlineto{\pgfqpoint{2.794767in}{1.068387in}}%
\pgfpathlineto{\pgfqpoint{2.795384in}{1.070222in}}%
\pgfpathlineto{\pgfqpoint{2.795693in}{1.074355in}}%
\pgfpathlineto{\pgfqpoint{2.796619in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{2.796928in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{2.797854in}{1.071985in}}%
\pgfpathlineto{\pgfqpoint{2.799089in}{1.065117in}}%
\pgfpathlineto{\pgfqpoint{2.800941in}{1.072313in}}%
\pgfpathlineto{\pgfqpoint{2.801249in}{1.064279in}}%
\pgfpathlineto{\pgfqpoint{2.802484in}{1.067694in}}%
\pgfpathlineto{\pgfqpoint{2.803410in}{1.068764in}}%
\pgfpathlineto{\pgfqpoint{2.805262in}{1.061641in}}%
\pgfpathlineto{\pgfqpoint{2.805571in}{1.065300in}}%
\pgfpathlineto{\pgfqpoint{2.806806in}{1.063452in}}%
\pgfpathlineto{\pgfqpoint{2.807114in}{1.063793in}}%
\pgfpathlineto{\pgfqpoint{2.807423in}{1.070392in}}%
\pgfpathlineto{\pgfqpoint{2.808349in}{1.058724in}}%
\pgfpathlineto{\pgfqpoint{2.809892in}{1.063963in}}%
\pgfpathlineto{\pgfqpoint{2.808966in}{1.058372in}}%
\pgfpathlineto{\pgfqpoint{2.810201in}{1.063829in}}%
\pgfpathlineto{\pgfqpoint{2.810510in}{1.054361in}}%
\pgfpathlineto{\pgfqpoint{2.811744in}{1.058019in}}%
\pgfpathlineto{\pgfqpoint{2.812053in}{1.061338in}}%
\pgfpathlineto{\pgfqpoint{2.812670in}{1.055066in}}%
\pgfpathlineto{\pgfqpoint{2.813596in}{1.062042in}}%
\pgfpathlineto{\pgfqpoint{2.814214in}{1.049524in}}%
\pgfpathlineto{\pgfqpoint{2.814831in}{1.052866in}}%
\pgfpathlineto{\pgfqpoint{2.815449in}{1.050156in}}%
\pgfpathlineto{\pgfqpoint{2.815757in}{1.046120in}}%
\pgfpathlineto{\pgfqpoint{2.816066in}{1.053267in}}%
\pgfpathlineto{\pgfqpoint{2.816992in}{1.050010in}}%
\pgfpathlineto{\pgfqpoint{2.817609in}{1.051784in}}%
\pgfpathlineto{\pgfqpoint{2.819153in}{1.043580in}}%
\pgfpathlineto{\pgfqpoint{2.819461in}{1.048454in}}%
\pgfpathlineto{\pgfqpoint{2.820387in}{1.042827in}}%
\pgfpathlineto{\pgfqpoint{2.820696in}{1.047117in}}%
\pgfpathlineto{\pgfqpoint{2.821931in}{1.039509in}}%
\pgfpathlineto{\pgfqpoint{2.822548in}{1.040712in}}%
\pgfpathlineto{\pgfqpoint{2.822857in}{1.041769in}}%
\pgfpathlineto{\pgfqpoint{2.823166in}{1.039752in}}%
\pgfpathlineto{\pgfqpoint{2.823783in}{1.041417in}}%
\pgfpathlineto{\pgfqpoint{2.825635in}{1.033103in}}%
\pgfpathlineto{\pgfqpoint{2.825944in}{1.035972in}}%
\pgfpathlineto{\pgfqpoint{2.826870in}{1.031851in}}%
\pgfpathlineto{\pgfqpoint{2.827178in}{1.030284in}}%
\pgfpathlineto{\pgfqpoint{2.827487in}{1.032277in}}%
\pgfpathlineto{\pgfqpoint{2.827796in}{1.035400in}}%
\pgfpathlineto{\pgfqpoint{2.828413in}{1.030101in}}%
\pgfpathlineto{\pgfqpoint{2.828722in}{1.026929in}}%
\pgfpathlineto{\pgfqpoint{2.829030in}{1.030612in}}%
\pgfpathlineto{\pgfqpoint{2.829648in}{1.030417in}}%
\pgfpathlineto{\pgfqpoint{2.829956in}{1.033176in}}%
\pgfpathlineto{\pgfqpoint{2.830265in}{1.026504in}}%
\pgfpathlineto{\pgfqpoint{2.830883in}{1.021046in}}%
\pgfpathlineto{\pgfqpoint{2.831809in}{1.024644in}}%
\pgfpathlineto{\pgfqpoint{2.832117in}{1.027281in}}%
\pgfpathlineto{\pgfqpoint{2.832426in}{1.019065in}}%
\pgfpathlineto{\pgfqpoint{2.833043in}{1.019235in}}%
\pgfpathlineto{\pgfqpoint{2.835204in}{1.009390in}}%
\pgfpathlineto{\pgfqpoint{2.836747in}{1.017947in}}%
\pgfpathlineto{\pgfqpoint{2.838600in}{1.007385in}}%
\pgfpathlineto{\pgfqpoint{2.839217in}{1.009026in}}%
\pgfpathlineto{\pgfqpoint{2.840452in}{1.000773in}}%
\pgfpathlineto{\pgfqpoint{2.840760in}{1.002657in}}%
\pgfpathlineto{\pgfqpoint{2.841378in}{1.002317in}}%
\pgfpathlineto{\pgfqpoint{2.841686in}{1.005598in}}%
\pgfpathlineto{\pgfqpoint{2.842921in}{0.996385in}}%
\pgfpathlineto{\pgfqpoint{2.843538in}{0.996969in}}%
\pgfpathlineto{\pgfqpoint{2.845082in}{0.986735in}}%
\pgfpathlineto{\pgfqpoint{2.845390in}{0.987343in}}%
\pgfpathlineto{\pgfqpoint{2.845699in}{0.988522in}}%
\pgfpathlineto{\pgfqpoint{2.846008in}{0.983806in}}%
\pgfpathlineto{\pgfqpoint{2.846316in}{0.988242in}}%
\pgfpathlineto{\pgfqpoint{2.847860in}{0.978446in}}%
\pgfpathlineto{\pgfqpoint{2.848169in}{0.987732in}}%
\pgfpathlineto{\pgfqpoint{2.849095in}{0.977559in}}%
\pgfpathlineto{\pgfqpoint{2.850021in}{0.972442in}}%
\pgfpathlineto{\pgfqpoint{2.849712in}{0.979066in}}%
\pgfpathlineto{\pgfqpoint{2.850329in}{0.978640in}}%
\pgfpathlineto{\pgfqpoint{2.850947in}{0.979187in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{0.969233in}}%
\pgfpathlineto{\pgfqpoint{2.853416in}{0.970764in}}%
\pgfpathlineto{\pgfqpoint{2.854033in}{0.968103in}}%
\pgfpathlineto{\pgfqpoint{2.855268in}{0.957808in}}%
\pgfpathlineto{\pgfqpoint{2.855886in}{0.960737in}}%
\pgfpathlineto{\pgfqpoint{2.856194in}{0.962038in}}%
\pgfpathlineto{\pgfqpoint{2.858046in}{0.951245in}}%
\pgfpathlineto{\pgfqpoint{2.858355in}{0.957905in}}%
\pgfpathlineto{\pgfqpoint{2.859281in}{0.945824in}}%
\pgfpathlineto{\pgfqpoint{2.859590in}{0.944536in}}%
\pgfpathlineto{\pgfqpoint{2.859898in}{0.947586in}}%
\pgfpathlineto{\pgfqpoint{2.860207in}{0.945496in}}%
\pgfpathlineto{\pgfqpoint{2.860516in}{0.950358in}}%
\pgfpathlineto{\pgfqpoint{2.860824in}{0.940707in}}%
\pgfpathlineto{\pgfqpoint{2.861750in}{0.945933in}}%
\pgfpathlineto{\pgfqpoint{2.862059in}{0.945447in}}%
\pgfpathlineto{\pgfqpoint{2.863911in}{0.931239in}}%
\pgfpathlineto{\pgfqpoint{2.864220in}{0.939589in}}%
\pgfpathlineto{\pgfqpoint{2.865146in}{0.928310in}}%
\pgfpathlineto{\pgfqpoint{2.865455in}{0.931652in}}%
\pgfpathlineto{\pgfqpoint{2.871320in}{0.910747in}}%
\pgfpathlineto{\pgfqpoint{2.871628in}{0.912218in}}%
\pgfpathlineto{\pgfqpoint{2.871937in}{0.914539in}}%
\pgfpathlineto{\pgfqpoint{2.872554in}{0.907745in}}%
\pgfpathlineto{\pgfqpoint{2.872863in}{0.910115in}}%
\pgfpathlineto{\pgfqpoint{2.874715in}{0.903382in}}%
\pgfpathlineto{\pgfqpoint{2.875024in}{0.903868in}}%
\pgfpathlineto{\pgfqpoint{2.875950in}{0.895165in}}%
\pgfpathlineto{\pgfqpoint{2.876876in}{0.896211in}}%
\pgfpathlineto{\pgfqpoint{2.877184in}{0.901729in}}%
\pgfpathlineto{\pgfqpoint{2.877802in}{0.888979in}}%
\pgfpathlineto{\pgfqpoint{2.878110in}{0.890693in}}%
\pgfpathlineto{\pgfqpoint{2.878419in}{0.891203in}}%
\pgfpathlineto{\pgfqpoint{2.879963in}{0.883862in}}%
\pgfpathlineto{\pgfqpoint{2.880271in}{0.883971in}}%
\pgfpathlineto{\pgfqpoint{2.883049in}{0.870116in}}%
\pgfpathlineto{\pgfqpoint{2.881197in}{0.884688in}}%
\pgfpathlineto{\pgfqpoint{2.883358in}{0.871647in}}%
\pgfpathlineto{\pgfqpoint{2.883667in}{0.872729in}}%
\pgfpathlineto{\pgfqpoint{2.883975in}{0.870590in}}%
\pgfpathlineto{\pgfqpoint{2.884901in}{0.864938in}}%
\pgfpathlineto{\pgfqpoint{2.885210in}{0.872157in}}%
\pgfpathlineto{\pgfqpoint{2.885519in}{0.866542in}}%
\pgfpathlineto{\pgfqpoint{2.885827in}{0.872243in}}%
\pgfpathlineto{\pgfqpoint{2.886136in}{0.861571in}}%
\pgfpathlineto{\pgfqpoint{2.886445in}{0.865728in}}%
\pgfpathlineto{\pgfqpoint{2.886754in}{0.859760in}}%
\pgfpathlineto{\pgfqpoint{2.887988in}{0.859882in}}%
\pgfpathlineto{\pgfqpoint{2.888297in}{0.859918in}}%
\pgfpathlineto{\pgfqpoint{2.890458in}{0.849368in}}%
\pgfpathlineto{\pgfqpoint{2.891384in}{0.843559in}}%
\pgfpathlineto{\pgfqpoint{2.891692in}{0.851131in}}%
\pgfpathlineto{\pgfqpoint{2.892310in}{0.844106in}}%
\pgfpathlineto{\pgfqpoint{2.893236in}{0.846573in}}%
\pgfpathlineto{\pgfqpoint{2.893544in}{0.842088in}}%
\pgfpathlineto{\pgfqpoint{2.894162in}{0.841055in}}%
\pgfpathlineto{\pgfqpoint{2.894471in}{0.841954in}}%
\pgfpathlineto{\pgfqpoint{2.896631in}{0.831113in}}%
\pgfpathlineto{\pgfqpoint{2.896940in}{0.834334in}}%
\pgfpathlineto{\pgfqpoint{2.897249in}{0.829071in}}%
\pgfpathlineto{\pgfqpoint{2.897557in}{0.830371in}}%
\pgfpathlineto{\pgfqpoint{2.898483in}{0.822787in}}%
\pgfpathlineto{\pgfqpoint{2.899101in}{0.826834in}}%
\pgfpathlineto{\pgfqpoint{2.899409in}{0.826907in}}%
\pgfpathlineto{\pgfqpoint{2.901570in}{0.813161in}}%
\pgfpathlineto{\pgfqpoint{2.903114in}{0.808943in}}%
\pgfpathlineto{\pgfqpoint{2.902188in}{0.815568in}}%
\pgfpathlineto{\pgfqpoint{2.903422in}{0.809551in}}%
\pgfpathlineto{\pgfqpoint{2.903731in}{0.812128in}}%
\pgfpathlineto{\pgfqpoint{2.904348in}{0.809053in}}%
\pgfpathlineto{\pgfqpoint{2.907435in}{0.797616in}}%
\pgfpathlineto{\pgfqpoint{2.908052in}{0.801420in}}%
\pgfpathlineto{\pgfqpoint{2.908361in}{0.796461in}}%
\pgfpathlineto{\pgfqpoint{2.911139in}{0.786750in}}%
\pgfpathlineto{\pgfqpoint{2.911448in}{0.788512in}}%
\pgfpathlineto{\pgfqpoint{2.911757in}{0.790019in}}%
\pgfpathlineto{\pgfqpoint{2.912991in}{0.777926in}}%
\pgfpathlineto{\pgfqpoint{2.913609in}{0.780855in}}%
\pgfpathlineto{\pgfqpoint{2.913917in}{0.784356in}}%
\pgfpathlineto{\pgfqpoint{2.914226in}{0.779846in}}%
\pgfpathlineto{\pgfqpoint{2.914535in}{0.782557in}}%
\pgfpathlineto{\pgfqpoint{2.914843in}{0.770062in}}%
\pgfpathlineto{\pgfqpoint{2.916078in}{0.771752in}}%
\pgfpathlineto{\pgfqpoint{2.916387in}{0.772773in}}%
\pgfpathlineto{\pgfqpoint{2.916695in}{0.771156in}}%
\pgfpathlineto{\pgfqpoint{2.917621in}{0.772627in}}%
\pgfpathlineto{\pgfqpoint{2.918856in}{0.762332in}}%
\pgfpathlineto{\pgfqpoint{2.919165in}{0.766270in}}%
\pgfpathlineto{\pgfqpoint{2.920091in}{0.761493in}}%
\pgfpathlineto{\pgfqpoint{2.922869in}{0.752499in}}%
\pgfpathlineto{\pgfqpoint{2.923178in}{0.753387in}}%
\pgfpathlineto{\pgfqpoint{2.924721in}{0.746289in}}%
\pgfpathlineto{\pgfqpoint{2.925030in}{0.748452in}}%
\pgfpathlineto{\pgfqpoint{2.925647in}{0.742934in}}%
\pgfpathlineto{\pgfqpoint{2.926265in}{0.747650in}}%
\pgfpathlineto{\pgfqpoint{2.927191in}{0.739932in}}%
\pgfpathlineto{\pgfqpoint{2.927499in}{0.742278in}}%
\pgfpathlineto{\pgfqpoint{2.927808in}{0.739810in}}%
\pgfpathlineto{\pgfqpoint{2.929043in}{0.731120in}}%
\pgfpathlineto{\pgfqpoint{2.929351in}{0.735569in}}%
\pgfpathlineto{\pgfqpoint{2.929660in}{0.736091in}}%
\pgfpathlineto{\pgfqpoint{2.929969in}{0.733952in}}%
\pgfpathlineto{\pgfqpoint{2.930586in}{0.736067in}}%
\pgfpathlineto{\pgfqpoint{2.932129in}{0.722393in}}%
\pgfpathlineto{\pgfqpoint{2.933055in}{0.724836in}}%
\pgfpathlineto{\pgfqpoint{2.933364in}{0.723329in}}%
\pgfpathlineto{\pgfqpoint{2.934290in}{0.724569in}}%
\pgfpathlineto{\pgfqpoint{2.936760in}{0.711673in}}%
\pgfpathlineto{\pgfqpoint{2.937686in}{0.711406in}}%
\pgfpathlineto{\pgfqpoint{2.938612in}{0.715551in}}%
\pgfpathlineto{\pgfqpoint{2.940464in}{0.702777in}}%
\pgfpathlineto{\pgfqpoint{2.940772in}{0.704259in}}%
\pgfpathlineto{\pgfqpoint{2.941081in}{0.703481in}}%
\pgfpathlineto{\pgfqpoint{2.941390in}{0.697453in}}%
\pgfpathlineto{\pgfqpoint{2.941698in}{0.704138in}}%
\pgfpathlineto{\pgfqpoint{2.942625in}{0.698851in}}%
\pgfpathlineto{\pgfqpoint{2.942933in}{0.699057in}}%
\pgfpathlineto{\pgfqpoint{2.943551in}{0.692312in}}%
\pgfpathlineto{\pgfqpoint{2.944785in}{0.693782in}}%
\pgfpathlineto{\pgfqpoint{2.945094in}{0.694998in}}%
\pgfpathlineto{\pgfqpoint{2.945711in}{0.692907in}}%
\pgfpathlineto{\pgfqpoint{2.947255in}{0.683767in}}%
\pgfpathlineto{\pgfqpoint{2.947563in}{0.686490in}}%
\pgfpathlineto{\pgfqpoint{2.949724in}{0.676657in}}%
\pgfpathlineto{\pgfqpoint{2.950033in}{0.679842in}}%
\pgfpathlineto{\pgfqpoint{2.950342in}{0.682041in}}%
\pgfpathlineto{\pgfqpoint{2.950959in}{0.676001in}}%
\pgfpathlineto{\pgfqpoint{2.951268in}{0.678553in}}%
\pgfpathlineto{\pgfqpoint{2.951576in}{0.678918in}}%
\pgfpathlineto{\pgfqpoint{2.953428in}{0.670981in}}%
\pgfpathlineto{\pgfqpoint{2.953737in}{0.671358in}}%
\pgfpathlineto{\pgfqpoint{2.954046in}{0.671747in}}%
\pgfpathlineto{\pgfqpoint{2.954354in}{0.671151in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{0.664843in}}%
\pgfpathlineto{\pgfqpoint{2.959602in}{0.653005in}}%
\pgfpathlineto{\pgfqpoint{2.956824in}{0.665342in}}%
\pgfpathlineto{\pgfqpoint{2.959911in}{0.658110in}}%
\pgfpathlineto{\pgfqpoint{2.960219in}{0.658414in}}%
\pgfpathlineto{\pgfqpoint{2.961454in}{0.651717in}}%
\pgfpathlineto{\pgfqpoint{2.962071in}{0.652458in}}%
\pgfpathlineto{\pgfqpoint{2.962997in}{0.648119in}}%
\pgfpathlineto{\pgfqpoint{2.963923in}{0.649225in}}%
\pgfpathlineto{\pgfqpoint{2.966702in}{0.639307in}}%
\pgfpathlineto{\pgfqpoint{2.967010in}{0.641775in}}%
\pgfpathlineto{\pgfqpoint{2.967319in}{0.636876in}}%
\pgfpathlineto{\pgfqpoint{2.967936in}{0.640255in}}%
\pgfpathlineto{\pgfqpoint{2.969171in}{0.633060in}}%
\pgfpathlineto{\pgfqpoint{2.969788in}{0.634798in}}%
\pgfpathlineto{\pgfqpoint{2.970406in}{0.630799in}}%
\pgfpathlineto{\pgfqpoint{2.971640in}{0.631942in}}%
\pgfpathlineto{\pgfqpoint{2.972566in}{0.631115in}}%
\pgfpathlineto{\pgfqpoint{2.974419in}{0.624333in}}%
\pgfpathlineto{\pgfqpoint{2.974727in}{0.626278in}}%
\pgfpathlineto{\pgfqpoint{2.975653in}{0.622559in}}%
\pgfpathlineto{\pgfqpoint{2.978740in}{0.614683in}}%
\pgfpathlineto{\pgfqpoint{2.979049in}{0.616251in}}%
\pgfpathlineto{\pgfqpoint{2.979666in}{0.611875in}}%
\pgfpathlineto{\pgfqpoint{2.979975in}{0.613139in}}%
\pgfpathlineto{\pgfqpoint{2.980901in}{0.613844in}}%
\pgfpathlineto{\pgfqpoint{2.982136in}{0.608132in}}%
\pgfpathlineto{\pgfqpoint{2.982444in}{0.609384in}}%
\pgfpathlineto{\pgfqpoint{2.982753in}{0.605093in}}%
\pgfpathlineto{\pgfqpoint{2.983370in}{0.608983in}}%
\pgfpathlineto{\pgfqpoint{2.985531in}{0.600086in}}%
\pgfpathlineto{\pgfqpoint{2.986457in}{0.603331in}}%
\pgfpathlineto{\pgfqpoint{2.986766in}{0.601155in}}%
\pgfpathlineto{\pgfqpoint{2.989235in}{0.592599in}}%
\pgfpathlineto{\pgfqpoint{2.989853in}{0.591821in}}%
\pgfpathlineto{\pgfqpoint{2.990470in}{0.595212in}}%
\pgfpathlineto{\pgfqpoint{2.992322in}{0.588722in}}%
\pgfpathlineto{\pgfqpoint{2.992631in}{0.591007in}}%
\pgfpathlineto{\pgfqpoint{2.993557in}{0.586400in}}%
\pgfpathlineto{\pgfqpoint{2.993865in}{0.587227in}}%
\pgfpathlineto{\pgfqpoint{2.994174in}{0.584784in}}%
\pgfpathlineto{\pgfqpoint{2.994791in}{0.586133in}}%
\pgfpathlineto{\pgfqpoint{2.995100in}{0.582839in}}%
\pgfpathlineto{\pgfqpoint{2.995409in}{0.586011in}}%
\pgfpathlineto{\pgfqpoint{2.996026in}{0.581502in}}%
\pgfpathlineto{\pgfqpoint{2.996335in}{0.582268in}}%
\pgfpathlineto{\pgfqpoint{2.996643in}{0.581915in}}%
\pgfpathlineto{\pgfqpoint{2.998187in}{0.576166in}}%
\pgfpathlineto{\pgfqpoint{2.998496in}{0.579047in}}%
\pgfpathlineto{\pgfqpoint{2.999422in}{0.577941in}}%
\pgfpathlineto{\pgfqpoint{3.000965in}{0.573407in}}%
\pgfpathlineto{\pgfqpoint{3.001274in}{0.575656in}}%
\pgfpathlineto{\pgfqpoint{3.002200in}{0.571317in}}%
\pgfpathlineto{\pgfqpoint{3.002817in}{0.574392in}}%
\pgfpathlineto{\pgfqpoint{3.003434in}{0.568606in}}%
\pgfpathlineto{\pgfqpoint{3.003743in}{0.572192in}}%
\pgfpathlineto{\pgfqpoint{3.004360in}{0.566406in}}%
\pgfpathlineto{\pgfqpoint{3.004669in}{0.564887in}}%
\pgfpathlineto{\pgfqpoint{3.005286in}{0.568679in}}%
\pgfpathlineto{\pgfqpoint{3.005595in}{0.567075in}}%
\pgfpathlineto{\pgfqpoint{3.005904in}{0.567768in}}%
\pgfpathlineto{\pgfqpoint{3.006213in}{0.565386in}}%
\pgfpathlineto{\pgfqpoint{3.008991in}{0.557789in}}%
\pgfpathlineto{\pgfqpoint{3.009299in}{0.558640in}}%
\pgfpathlineto{\pgfqpoint{3.009608in}{0.559831in}}%
\pgfpathlineto{\pgfqpoint{3.010225in}{0.556768in}}%
\pgfpathlineto{\pgfqpoint{3.010534in}{0.556379in}}%
\pgfpathlineto{\pgfqpoint{3.010843in}{0.559710in}}%
\pgfpathlineto{\pgfqpoint{3.011769in}{0.554617in}}%
\pgfpathlineto{\pgfqpoint{3.012386in}{0.554957in}}%
\pgfpathlineto{\pgfqpoint{3.012695in}{0.554228in}}%
\pgfpathlineto{\pgfqpoint{3.013003in}{0.557242in}}%
\pgfpathlineto{\pgfqpoint{3.013621in}{0.550290in}}%
\pgfpathlineto{\pgfqpoint{3.013930in}{0.553171in}}%
\pgfpathlineto{\pgfqpoint{3.020103in}{0.541782in}}%
\pgfpathlineto{\pgfqpoint{3.020720in}{0.542609in}}%
\pgfpathlineto{\pgfqpoint{3.022264in}{0.541697in}}%
\pgfpathlineto{\pgfqpoint{3.023807in}{0.537224in}}%
\pgfpathlineto{\pgfqpoint{3.024116in}{0.538209in}}%
\pgfpathlineto{\pgfqpoint{3.024425in}{0.539108in}}%
\pgfpathlineto{\pgfqpoint{3.025968in}{0.533444in}}%
\pgfpathlineto{\pgfqpoint{3.026277in}{0.533481in}}%
\pgfpathlineto{\pgfqpoint{3.027203in}{0.530807in}}%
\pgfpathlineto{\pgfqpoint{3.027820in}{0.532703in}}%
\pgfpathlineto{\pgfqpoint{3.028129in}{0.533298in}}%
\pgfpathlineto{\pgfqpoint{3.029363in}{0.527829in}}%
\pgfpathlineto{\pgfqpoint{3.029672in}{0.528996in}}%
\pgfpathlineto{\pgfqpoint{3.029981in}{0.530223in}}%
\pgfpathlineto{\pgfqpoint{3.030290in}{0.528473in}}%
\pgfpathlineto{\pgfqpoint{3.030907in}{0.528801in}}%
\pgfpathlineto{\pgfqpoint{3.033994in}{0.520172in}}%
\pgfpathlineto{\pgfqpoint{3.034611in}{0.523478in}}%
\pgfpathlineto{\pgfqpoint{3.034920in}{0.524086in}}%
\pgfpathlineto{\pgfqpoint{3.035228in}{0.522153in}}%
\pgfpathlineto{\pgfqpoint{3.036772in}{0.519880in}}%
\pgfpathlineto{\pgfqpoint{3.037080in}{0.520281in}}%
\pgfpathlineto{\pgfqpoint{3.037389in}{0.516453in}}%
\pgfpathlineto{\pgfqpoint{3.038624in}{0.517984in}}%
\pgfpathlineto{\pgfqpoint{3.039241in}{0.518227in}}%
\pgfpathlineto{\pgfqpoint{3.041093in}{0.513584in}}%
\pgfpathlineto{\pgfqpoint{3.042019in}{0.514241in}}%
\pgfpathlineto{\pgfqpoint{3.042945in}{0.509744in}}%
\pgfpathlineto{\pgfqpoint{3.043871in}{0.510169in}}%
\pgfpathlineto{\pgfqpoint{3.044180in}{0.512989in}}%
\pgfpathlineto{\pgfqpoint{3.044489in}{0.509853in}}%
\pgfpathlineto{\pgfqpoint{3.045106in}{0.510910in}}%
\pgfpathlineto{\pgfqpoint{3.046032in}{0.506924in}}%
\pgfpathlineto{\pgfqpoint{3.046958in}{0.507556in}}%
\pgfpathlineto{\pgfqpoint{3.047267in}{0.508650in}}%
\pgfpathlineto{\pgfqpoint{3.047884in}{0.505429in}}%
\pgfpathlineto{\pgfqpoint{3.048502in}{0.504845in}}%
\pgfpathlineto{\pgfqpoint{3.048810in}{0.506851in}}%
\pgfpathlineto{\pgfqpoint{3.049428in}{0.503448in}}%
\pgfpathlineto{\pgfqpoint{3.049736in}{0.503581in}}%
\pgfpathlineto{\pgfqpoint{3.050354in}{0.504627in}}%
\pgfpathlineto{\pgfqpoint{3.052206in}{0.499911in}}%
\pgfpathlineto{\pgfqpoint{3.052514in}{0.502658in}}%
\pgfpathlineto{\pgfqpoint{3.052823in}{0.498574in}}%
\pgfpathlineto{\pgfqpoint{3.053441in}{0.499267in}}%
\pgfpathlineto{\pgfqpoint{3.053749in}{0.499425in}}%
\pgfpathlineto{\pgfqpoint{3.055601in}{0.496435in}}%
\pgfpathlineto{\pgfqpoint{3.055910in}{0.494599in}}%
\pgfpathlineto{\pgfqpoint{3.056219in}{0.497286in}}%
\pgfpathlineto{\pgfqpoint{3.057145in}{0.495730in}}%
\pgfpathlineto{\pgfqpoint{3.057453in}{0.496423in}}%
\pgfpathlineto{\pgfqpoint{3.057762in}{0.493700in}}%
\pgfpathlineto{\pgfqpoint{3.058071in}{0.495341in}}%
\pgfpathlineto{\pgfqpoint{3.059923in}{0.490273in}}%
\pgfpathlineto{\pgfqpoint{3.060231in}{0.494356in}}%
\pgfpathlineto{\pgfqpoint{3.060540in}{0.489215in}}%
\pgfpathlineto{\pgfqpoint{3.061157in}{0.492327in}}%
\pgfpathlineto{\pgfqpoint{3.063010in}{0.489118in}}%
\pgfpathlineto{\pgfqpoint{3.064553in}{0.487295in}}%
\pgfpathlineto{\pgfqpoint{3.064862in}{0.488498in}}%
\pgfpathlineto{\pgfqpoint{3.065170in}{0.488802in}}%
\pgfpathlineto{\pgfqpoint{3.065479in}{0.487283in}}%
\pgfpathlineto{\pgfqpoint{3.067948in}{0.481898in}}%
\pgfpathlineto{\pgfqpoint{3.068874in}{0.485180in}}%
\pgfpathlineto{\pgfqpoint{3.069183in}{0.484451in}}%
\pgfpathlineto{\pgfqpoint{3.071035in}{0.479285in}}%
\pgfpathlineto{\pgfqpoint{3.071344in}{0.481594in}}%
\pgfpathlineto{\pgfqpoint{3.071961in}{0.478629in}}%
\pgfpathlineto{\pgfqpoint{3.072270in}{0.479735in}}%
\pgfpathlineto{\pgfqpoint{3.073505in}{0.477669in}}%
\pgfpathlineto{\pgfqpoint{3.073196in}{0.480622in}}%
\pgfpathlineto{\pgfqpoint{3.073813in}{0.479346in}}%
\pgfpathlineto{\pgfqpoint{3.076591in}{0.476903in}}%
\pgfpathlineto{\pgfqpoint{3.077826in}{0.473342in}}%
\pgfpathlineto{\pgfqpoint{3.078135in}{0.476101in}}%
\pgfpathlineto{\pgfqpoint{3.079987in}{0.472248in}}%
\pgfpathlineto{\pgfqpoint{3.080296in}{0.474825in}}%
\pgfpathlineto{\pgfqpoint{3.080913in}{0.472041in}}%
\pgfpathlineto{\pgfqpoint{3.081530in}{0.472369in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{0.467411in}}%
\pgfpathlineto{\pgfqpoint{3.084617in}{0.468553in}}%
\pgfpathlineto{\pgfqpoint{3.084926in}{0.469234in}}%
\pgfpathlineto{\pgfqpoint{3.085543in}{0.467678in}}%
\pgfpathlineto{\pgfqpoint{3.085852in}{0.466341in}}%
\pgfpathlineto{\pgfqpoint{3.086469in}{0.468395in}}%
\pgfpathlineto{\pgfqpoint{3.087087in}{0.467009in}}%
\pgfpathlineto{\pgfqpoint{3.087395in}{0.468079in}}%
\pgfpathlineto{\pgfqpoint{3.088013in}{0.465417in}}%
\pgfpathlineto{\pgfqpoint{3.088939in}{0.465697in}}%
\pgfpathlineto{\pgfqpoint{3.089247in}{0.465150in}}%
\pgfpathlineto{\pgfqpoint{3.091099in}{0.462853in}}%
\pgfpathlineto{\pgfqpoint{3.092951in}{0.460616in}}%
\pgfpathlineto{\pgfqpoint{3.091717in}{0.463242in}}%
\pgfpathlineto{\pgfqpoint{3.093569in}{0.461042in}}%
\pgfpathlineto{\pgfqpoint{3.093878in}{0.461540in}}%
\pgfpathlineto{\pgfqpoint{3.094804in}{0.458052in}}%
\pgfpathlineto{\pgfqpoint{3.095730in}{0.458271in}}%
\pgfpathlineto{\pgfqpoint{3.096038in}{0.460045in}}%
\pgfpathlineto{\pgfqpoint{3.096964in}{0.457736in}}%
\pgfpathlineto{\pgfqpoint{3.098816in}{0.456508in}}%
\pgfpathlineto{\pgfqpoint{3.099742in}{0.455123in}}%
\pgfpathlineto{\pgfqpoint{3.100360in}{0.456022in}}%
\pgfpathlineto{\pgfqpoint{3.101286in}{0.456411in}}%
\pgfpathlineto{\pgfqpoint{3.103138in}{0.452509in}}%
\pgfpathlineto{\pgfqpoint{3.103755in}{0.453871in}}%
\pgfpathlineto{\pgfqpoint{3.104373in}{0.451695in}}%
\pgfpathlineto{\pgfqpoint{3.104681in}{0.451744in}}%
\pgfpathlineto{\pgfqpoint{3.104990in}{0.453932in}}%
\pgfpathlineto{\pgfqpoint{3.105607in}{0.450577in}}%
\pgfpathlineto{\pgfqpoint{3.105916in}{0.452862in}}%
\pgfpathlineto{\pgfqpoint{3.106225in}{0.450066in}}%
\pgfpathlineto{\pgfqpoint{3.107459in}{0.450966in}}%
\pgfpathlineto{\pgfqpoint{3.109929in}{0.446396in}}%
\pgfpathlineto{\pgfqpoint{3.110546in}{0.448414in}}%
\pgfpathlineto{\pgfqpoint{3.111781in}{0.447575in}}%
\pgfpathlineto{\pgfqpoint{3.112090in}{0.449641in}}%
\pgfpathlineto{\pgfqpoint{3.113942in}{0.445946in}}%
\pgfpathlineto{\pgfqpoint{3.114559in}{0.447162in}}%
\pgfpathlineto{\pgfqpoint{3.117337in}{0.444500in}}%
\pgfpathlineto{\pgfqpoint{3.117646in}{0.445059in}}%
\pgfpathlineto{\pgfqpoint{3.117955in}{0.443175in}}%
\pgfpathlineto{\pgfqpoint{3.118572in}{0.441425in}}%
\pgfpathlineto{\pgfqpoint{3.119189in}{0.443540in}}%
\pgfpathlineto{\pgfqpoint{3.119498in}{0.442276in}}%
\pgfpathlineto{\pgfqpoint{3.119807in}{0.442215in}}%
\pgfpathlineto{\pgfqpoint{3.120115in}{0.443807in}}%
\pgfpathlineto{\pgfqpoint{3.120733in}{0.441340in}}%
\pgfpathlineto{\pgfqpoint{3.121350in}{0.442264in}}%
\pgfpathlineto{\pgfqpoint{3.123202in}{0.439954in}}%
\pgfpathlineto{\pgfqpoint{3.124437in}{0.440927in}}%
\pgfpathlineto{\pgfqpoint{3.124745in}{0.440647in}}%
\pgfpathlineto{\pgfqpoint{3.126906in}{0.437596in}}%
\pgfpathlineto{\pgfqpoint{3.127215in}{0.439018in}}%
\pgfpathlineto{\pgfqpoint{3.128141in}{0.436551in}}%
\pgfpathlineto{\pgfqpoint{3.129684in}{0.437949in}}%
\pgfpathlineto{\pgfqpoint{3.129993in}{0.437596in}}%
\pgfpathlineto{\pgfqpoint{3.131845in}{0.434266in}}%
\pgfpathlineto{\pgfqpoint{3.132462in}{0.435797in}}%
\pgfpathlineto{\pgfqpoint{3.133697in}{0.434704in}}%
\pgfpathlineto{\pgfqpoint{3.136167in}{0.433269in}}%
\pgfpathlineto{\pgfqpoint{3.137401in}{0.433038in}}%
\pgfpathlineto{\pgfqpoint{3.138945in}{0.430425in}}%
\pgfpathlineto{\pgfqpoint{3.138327in}{0.433950in}}%
\pgfpathlineto{\pgfqpoint{3.139253in}{0.432297in}}%
\pgfpathlineto{\pgfqpoint{3.140797in}{0.429696in}}%
\pgfpathlineto{\pgfqpoint{3.141414in}{0.430085in}}%
\pgfpathlineto{\pgfqpoint{3.142958in}{0.431568in}}%
\pgfpathlineto{\pgfqpoint{3.144501in}{0.428626in}}%
\pgfpathlineto{\pgfqpoint{3.146353in}{0.429453in}}%
\pgfpathlineto{\pgfqpoint{3.146662in}{0.428724in}}%
\pgfpathlineto{\pgfqpoint{3.148514in}{0.426366in}}%
\pgfpathlineto{\pgfqpoint{3.149749in}{0.425600in}}%
\pgfpathlineto{\pgfqpoint{3.150057in}{0.427046in}}%
\pgfpathlineto{\pgfqpoint{3.152218in}{0.424555in}}%
\pgfpathlineto{\pgfqpoint{3.152527in}{0.425588in}}%
\pgfpathlineto{\pgfqpoint{3.153761in}{0.424458in}}%
\pgfpathlineto{\pgfqpoint{3.157466in}{0.422343in}}%
\pgfpathlineto{\pgfqpoint{3.157774in}{0.424603in}}%
\pgfpathlineto{\pgfqpoint{3.158083in}{0.421869in}}%
\pgfpathlineto{\pgfqpoint{3.158700in}{0.422780in}}%
\pgfpathlineto{\pgfqpoint{3.160552in}{0.421140in}}%
\pgfpathlineto{\pgfqpoint{3.161787in}{0.422404in}}%
\pgfpathlineto{\pgfqpoint{3.162096in}{0.422100in}}%
\pgfpathlineto{\pgfqpoint{3.163330in}{0.419134in}}%
\pgfpathlineto{\pgfqpoint{3.163948in}{0.419705in}}%
\pgfpathlineto{\pgfqpoint{3.164565in}{0.420787in}}%
\pgfpathlineto{\pgfqpoint{3.165491in}{0.419450in}}%
\pgfpathlineto{\pgfqpoint{3.167343in}{0.418210in}}%
\pgfpathlineto{\pgfqpoint{3.167652in}{0.419414in}}%
\pgfpathlineto{\pgfqpoint{3.168269in}{0.417651in}}%
\pgfpathlineto{\pgfqpoint{3.168887in}{0.418405in}}%
\pgfpathlineto{\pgfqpoint{3.169504in}{0.417578in}}%
\pgfpathlineto{\pgfqpoint{3.169813in}{0.419049in}}%
\pgfpathlineto{\pgfqpoint{3.170430in}{0.416497in}}%
\pgfpathlineto{\pgfqpoint{3.171665in}{0.417372in}}%
\pgfpathlineto{\pgfqpoint{3.173517in}{0.415622in}}%
\pgfpathlineto{\pgfqpoint{3.175060in}{0.416521in}}%
\pgfpathlineto{\pgfqpoint{3.176912in}{0.415257in}}%
\pgfpathlineto{\pgfqpoint{3.177221in}{0.416424in}}%
\pgfpathlineto{\pgfqpoint{3.177530in}{0.414054in}}%
\pgfpathlineto{\pgfqpoint{3.178147in}{0.415998in}}%
\pgfpathlineto{\pgfqpoint{3.180308in}{0.413495in}}%
\pgfpathlineto{\pgfqpoint{3.182160in}{0.414929in}}%
\pgfpathlineto{\pgfqpoint{3.182469in}{0.414394in}}%
\pgfpathlineto{\pgfqpoint{3.183395in}{0.413045in}}%
\pgfpathlineto{\pgfqpoint{3.184012in}{0.413446in}}%
\pgfpathlineto{\pgfqpoint{3.184629in}{0.414260in}}%
\pgfpathlineto{\pgfqpoint{3.184938in}{0.412680in}}%
\pgfpathlineto{\pgfqpoint{3.186481in}{0.411513in}}%
\pgfpathlineto{\pgfqpoint{3.187407in}{0.413604in}}%
\pgfpathlineto{\pgfqpoint{3.187099in}{0.411270in}}%
\pgfpathlineto{\pgfqpoint{3.188025in}{0.411854in}}%
\pgfpathlineto{\pgfqpoint{3.190494in}{0.410711in}}%
\pgfpathlineto{\pgfqpoint{3.190803in}{0.411659in}}%
\pgfpathlineto{\pgfqpoint{3.191420in}{0.410407in}}%
\pgfpathlineto{\pgfqpoint{3.191729in}{0.410711in}}%
\pgfpathlineto{\pgfqpoint{3.192346in}{0.411307in}}%
\pgfpathlineto{\pgfqpoint{3.194198in}{0.410031in}}%
\pgfpathlineto{\pgfqpoint{3.195742in}{0.409544in}}%
\pgfpathlineto{\pgfqpoint{3.200681in}{0.408098in}}%
\pgfpathlineto{\pgfqpoint{3.200989in}{0.409070in}}%
\pgfpathlineto{\pgfqpoint{3.201915in}{0.407405in}}%
\pgfpathlineto{\pgfqpoint{3.202224in}{0.408122in}}%
\pgfpathlineto{\pgfqpoint{3.203150in}{0.408475in}}%
\pgfpathlineto{\pgfqpoint{3.205002in}{0.406360in}}%
\pgfpathlineto{\pgfqpoint{3.206854in}{0.407417in}}%
\pgfpathlineto{\pgfqpoint{3.207163in}{0.406615in}}%
\pgfpathlineto{\pgfqpoint{3.207472in}{0.406044in}}%
\pgfpathlineto{\pgfqpoint{3.208706in}{0.406785in}}%
\pgfpathlineto{\pgfqpoint{3.209015in}{0.407600in}}%
\pgfpathlineto{\pgfqpoint{3.209632in}{0.405971in}}%
\pgfpathlineto{\pgfqpoint{3.209941in}{0.404658in}}%
\pgfpathlineto{\pgfqpoint{3.210867in}{0.406579in}}%
\pgfpathlineto{\pgfqpoint{3.211176in}{0.405376in}}%
\pgfpathlineto{\pgfqpoint{3.213645in}{0.405132in}}%
\pgfpathlineto{\pgfqpoint{3.216732in}{0.404087in}}%
\pgfpathlineto{\pgfqpoint{3.217041in}{0.405230in}}%
\pgfpathlineto{\pgfqpoint{3.217349in}{0.403601in}}%
\pgfpathlineto{\pgfqpoint{3.217967in}{0.403808in}}%
\pgfpathlineto{\pgfqpoint{3.231857in}{0.400733in}}%
\pgfpathlineto{\pgfqpoint{3.232783in}{0.401644in}}%
\pgfpathlineto{\pgfqpoint{3.233401in}{0.400441in}}%
\pgfpathlineto{\pgfqpoint{3.234944in}{0.401146in}}%
\pgfpathlineto{\pgfqpoint{3.235253in}{0.399772in}}%
\pgfpathlineto{\pgfqpoint{3.236488in}{0.400951in}}%
\pgfpathlineto{\pgfqpoint{3.250687in}{0.397269in}}%
\pgfpathlineto{\pgfqpoint{3.250995in}{0.398581in}}%
\pgfpathlineto{\pgfqpoint{3.252230in}{0.397621in}}%
\pgfpathlineto{\pgfqpoint{3.255317in}{0.397731in}}%
\pgfpathlineto{\pgfqpoint{3.258095in}{0.396807in}}%
\pgfpathlineto{\pgfqpoint{3.259947in}{0.396685in}}%
\pgfpathlineto{\pgfqpoint{3.261491in}{0.395895in}}%
\pgfpathlineto{\pgfqpoint{3.260565in}{0.397013in}}%
\pgfpathlineto{\pgfqpoint{3.261799in}{0.396260in}}%
\pgfpathlineto{\pgfqpoint{3.263651in}{0.396612in}}%
\pgfpathlineto{\pgfqpoint{3.263960in}{0.395458in}}%
\pgfpathlineto{\pgfqpoint{3.265195in}{0.395980in}}%
\pgfpathlineto{\pgfqpoint{3.317362in}{0.391034in}}%
\pgfpathlineto{\pgfqpoint{3.318905in}{0.391119in}}%
\pgfpathlineto{\pgfqpoint{3.321374in}{0.390742in}}%
\pgfpathlineto{\pgfqpoint{3.323226in}{0.391021in}}%
\pgfpathlineto{\pgfqpoint{3.325079in}{0.390511in}}%
\pgfpathlineto{\pgfqpoint{3.329709in}{0.390584in}}%
\pgfpathlineto{\pgfqpoint{3.332178in}{0.390110in}}%
\pgfpathlineto{\pgfqpoint{3.335265in}{0.389952in}}%
\pgfpathlineto{\pgfqpoint{3.337117in}{0.389806in}}%
\pgfpathlineto{\pgfqpoint{3.338969in}{0.389660in}}%
\pgfpathlineto{\pgfqpoint{3.343599in}{0.389915in}}%
\pgfpathlineto{\pgfqpoint{3.345760in}{0.389247in}}%
\pgfpathlineto{\pgfqpoint{3.351316in}{0.389077in}}%
\pgfpathlineto{\pgfqpoint{3.361811in}{0.388724in}}%
\pgfpathlineto{\pgfqpoint{3.363664in}{0.388663in}}%
\pgfpathlineto{\pgfqpoint{3.365516in}{0.388323in}}%
\pgfpathlineto{\pgfqpoint{3.367368in}{0.388469in}}%
\pgfpathlineto{\pgfqpoint{3.370454in}{0.388651in}}%
\pgfpathlineto{\pgfqpoint{3.372924in}{0.388372in}}%
\pgfpathlineto{\pgfqpoint{3.397001in}{0.387946in}}%
\pgfpathlineto{\pgfqpoint{3.402557in}{0.387630in}}%
\pgfpathlineto{\pgfqpoint{3.406879in}{0.387533in}}%
\pgfpathlineto{\pgfqpoint{3.408422in}{0.387557in}}%
\pgfpathlineto{\pgfqpoint{3.408422in}{0.387557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.174167in}{0.386111in}}{\pgfqpoint{1.234410in}{1.241667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.174321in}{0.388165in}}%
\pgfpathlineto{\pgfqpoint{2.179260in}{0.388226in}}%
\pgfpathlineto{\pgfqpoint{2.181421in}{0.388117in}}%
\pgfpathlineto{\pgfqpoint{2.192842in}{0.388591in}}%
\pgfpathlineto{\pgfqpoint{2.196237in}{0.389052in}}%
\pgfpathlineto{\pgfqpoint{2.199015in}{0.388530in}}%
\pgfpathlineto{\pgfqpoint{2.202102in}{0.388821in}}%
\pgfpathlineto{\pgfqpoint{2.229883in}{0.389794in}}%
\pgfpathlineto{\pgfqpoint{2.231735in}{0.389879in}}%
\pgfpathlineto{\pgfqpoint{2.234205in}{0.390231in}}%
\pgfpathlineto{\pgfqpoint{2.236674in}{0.389855in}}%
\pgfpathlineto{\pgfqpoint{2.237600in}{0.390790in}}%
\pgfpathlineto{\pgfqpoint{2.238526in}{0.389964in}}%
\pgfpathlineto{\pgfqpoint{2.240687in}{0.390742in}}%
\pgfpathlineto{\pgfqpoint{2.243465in}{0.390353in}}%
\pgfpathlineto{\pgfqpoint{2.244700in}{0.390790in}}%
\pgfpathlineto{\pgfqpoint{2.245009in}{0.390195in}}%
\pgfpathlineto{\pgfqpoint{2.249021in}{0.390863in}}%
\pgfpathlineto{\pgfqpoint{2.249330in}{0.390110in}}%
\pgfpathlineto{\pgfqpoint{2.250256in}{0.390839in}}%
\pgfpathlineto{\pgfqpoint{2.252108in}{0.391143in}}%
\pgfpathlineto{\pgfqpoint{2.253034in}{0.390438in}}%
\pgfpathlineto{\pgfqpoint{2.253343in}{0.391058in}}%
\pgfpathlineto{\pgfqpoint{2.255195in}{0.391350in}}%
\pgfpathlineto{\pgfqpoint{2.258591in}{0.390948in}}%
\pgfpathlineto{\pgfqpoint{2.263838in}{0.391763in}}%
\pgfpathlineto{\pgfqpoint{2.269703in}{0.392006in}}%
\pgfpathlineto{\pgfqpoint{2.271555in}{0.392529in}}%
\pgfpathlineto{\pgfqpoint{2.273407in}{0.392261in}}%
\pgfpathlineto{\pgfqpoint{2.275259in}{0.392431in}}%
\pgfpathlineto{\pgfqpoint{2.283285in}{0.392772in}}%
\pgfpathlineto{\pgfqpoint{2.285137in}{0.393039in}}%
\pgfpathlineto{\pgfqpoint{2.286989in}{0.393428in}}%
\pgfpathlineto{\pgfqpoint{2.288532in}{0.393221in}}%
\pgfpathlineto{\pgfqpoint{2.290385in}{0.394145in}}%
\pgfpathlineto{\pgfqpoint{2.291928in}{0.393428in}}%
\pgfpathlineto{\pgfqpoint{2.292237in}{0.394072in}}%
\pgfpathlineto{\pgfqpoint{2.306127in}{0.394996in}}%
\pgfpathlineto{\pgfqpoint{2.307979in}{0.395543in}}%
\pgfpathlineto{\pgfqpoint{2.309214in}{0.395275in}}%
\pgfpathlineto{\pgfqpoint{2.309831in}{0.396199in}}%
\pgfpathlineto{\pgfqpoint{2.310757in}{0.395591in}}%
\pgfpathlineto{\pgfqpoint{2.312918in}{0.396017in}}%
\pgfpathlineto{\pgfqpoint{2.374345in}{0.406324in}}%
\pgfpathlineto{\pgfqpoint{2.374654in}{0.407575in}}%
\pgfpathlineto{\pgfqpoint{2.374963in}{0.405837in}}%
\pgfpathlineto{\pgfqpoint{2.375889in}{0.406943in}}%
\pgfpathlineto{\pgfqpoint{2.376506in}{0.406311in}}%
\pgfpathlineto{\pgfqpoint{2.376815in}{0.407478in}}%
\pgfpathlineto{\pgfqpoint{2.378050in}{0.407904in}}%
\pgfpathlineto{\pgfqpoint{2.377741in}{0.406846in}}%
\pgfpathlineto{\pgfqpoint{2.378358in}{0.407405in}}%
\pgfpathlineto{\pgfqpoint{2.400583in}{0.413021in}}%
\pgfpathlineto{\pgfqpoint{2.402435in}{0.414491in}}%
\pgfpathlineto{\pgfqpoint{2.424043in}{0.422063in}}%
\pgfpathlineto{\pgfqpoint{2.424660in}{0.423996in}}%
\pgfpathlineto{\pgfqpoint{2.425278in}{0.423619in}}%
\pgfpathlineto{\pgfqpoint{2.425586in}{0.421881in}}%
\pgfpathlineto{\pgfqpoint{2.426512in}{0.423060in}}%
\pgfpathlineto{\pgfqpoint{2.427747in}{0.424506in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{0.422598in}}%
\pgfpathlineto{\pgfqpoint{2.428056in}{0.424117in}}%
\pgfpathlineto{\pgfqpoint{2.428364in}{0.422914in}}%
\pgfpathlineto{\pgfqpoint{2.428982in}{0.424859in}}%
\pgfpathlineto{\pgfqpoint{2.429290in}{0.424360in}}%
\pgfpathlineto{\pgfqpoint{2.430525in}{0.425673in}}%
\pgfpathlineto{\pgfqpoint{2.429908in}{0.423813in}}%
\pgfpathlineto{\pgfqpoint{2.430834in}{0.425381in}}%
\pgfpathlineto{\pgfqpoint{2.432068in}{0.424385in}}%
\pgfpathlineto{\pgfqpoint{2.432377in}{0.425381in}}%
\pgfpathlineto{\pgfqpoint{2.433303in}{0.424822in}}%
\pgfpathlineto{\pgfqpoint{2.434847in}{0.427982in}}%
\pgfpathlineto{\pgfqpoint{2.435155in}{0.427508in}}%
\pgfpathlineto{\pgfqpoint{2.435773in}{0.426925in}}%
\pgfpathlineto{\pgfqpoint{2.436699in}{0.428626in}}%
\pgfpathlineto{\pgfqpoint{2.437316in}{0.427253in}}%
\pgfpathlineto{\pgfqpoint{2.437625in}{0.428991in}}%
\pgfpathlineto{\pgfqpoint{2.438242in}{0.428626in}}%
\pgfpathlineto{\pgfqpoint{2.438551in}{0.429818in}}%
\pgfpathlineto{\pgfqpoint{2.439785in}{0.429234in}}%
\pgfpathlineto{\pgfqpoint{2.440094in}{0.428833in}}%
\pgfpathlineto{\pgfqpoint{2.440403in}{0.430839in}}%
\pgfpathlineto{\pgfqpoint{2.440712in}{0.429939in}}%
\pgfpathlineto{\pgfqpoint{2.442564in}{0.431495in}}%
\pgfpathlineto{\pgfqpoint{2.442872in}{0.430437in}}%
\pgfpathlineto{\pgfqpoint{2.444107in}{0.431653in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{0.432674in}}%
\pgfpathlineto{\pgfqpoint{2.445650in}{0.431118in}}%
\pgfpathlineto{\pgfqpoint{2.446268in}{0.433561in}}%
\pgfpathlineto{\pgfqpoint{2.446885in}{0.432042in}}%
\pgfpathlineto{\pgfqpoint{2.447502in}{0.432358in}}%
\pgfpathlineto{\pgfqpoint{2.447811in}{0.433184in}}%
\pgfpathlineto{\pgfqpoint{2.450898in}{0.436162in}}%
\pgfpathlineto{\pgfqpoint{2.451515in}{0.435068in}}%
\pgfpathlineto{\pgfqpoint{2.452133in}{0.436733in}}%
\pgfpathlineto{\pgfqpoint{2.454602in}{0.436685in}}%
\pgfpathlineto{\pgfqpoint{2.454911in}{0.438277in}}%
\pgfpathlineto{\pgfqpoint{2.456145in}{0.437463in}}%
\pgfpathlineto{\pgfqpoint{2.459232in}{0.439626in}}%
\pgfpathlineto{\pgfqpoint{2.459850in}{0.440817in}}%
\pgfpathlineto{\pgfqpoint{2.460776in}{0.440173in}}%
\pgfpathlineto{\pgfqpoint{2.461084in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{2.462936in}{0.442178in}}%
\pgfpathlineto{\pgfqpoint{2.463554in}{0.441717in}}%
\pgfpathlineto{\pgfqpoint{2.463862in}{0.443151in}}%
\pgfpathlineto{\pgfqpoint{2.464480in}{0.441364in}}%
\pgfpathlineto{\pgfqpoint{2.465406in}{0.443965in}}%
\pgfpathlineto{\pgfqpoint{2.466332in}{0.442324in}}%
\pgfpathlineto{\pgfqpoint{2.466641in}{0.444646in}}%
\pgfpathlineto{\pgfqpoint{2.466949in}{0.443710in}}%
\pgfpathlineto{\pgfqpoint{2.469110in}{0.447089in}}%
\pgfpathlineto{\pgfqpoint{2.469419in}{0.444925in}}%
\pgfpathlineto{\pgfqpoint{2.470345in}{0.447903in}}%
\pgfpathlineto{\pgfqpoint{2.470653in}{0.447064in}}%
\pgfpathlineto{\pgfqpoint{2.470962in}{0.446894in}}%
\pgfpathlineto{\pgfqpoint{2.471579in}{0.449629in}}%
\pgfpathlineto{\pgfqpoint{2.472506in}{0.448693in}}%
\pgfpathlineto{\pgfqpoint{2.473740in}{0.447879in}}%
\pgfpathlineto{\pgfqpoint{2.474049in}{0.448474in}}%
\pgfpathlineto{\pgfqpoint{2.475901in}{0.452339in}}%
\pgfpathlineto{\pgfqpoint{2.476210in}{0.451282in}}%
\pgfpathlineto{\pgfqpoint{2.476518in}{0.450334in}}%
\pgfpathlineto{\pgfqpoint{2.477136in}{0.453239in}}%
\pgfpathlineto{\pgfqpoint{2.478679in}{0.450395in}}%
\pgfpathlineto{\pgfqpoint{2.479605in}{0.452424in}}%
\pgfpathlineto{\pgfqpoint{2.484544in}{0.456921in}}%
\pgfpathlineto{\pgfqpoint{2.485161in}{0.456204in}}%
\pgfpathlineto{\pgfqpoint{2.485470in}{0.457602in}}%
\pgfpathlineto{\pgfqpoint{2.485779in}{0.457456in}}%
\pgfpathlineto{\pgfqpoint{2.487322in}{0.460762in}}%
\pgfpathlineto{\pgfqpoint{2.487631in}{0.458769in}}%
\pgfpathlineto{\pgfqpoint{2.491026in}{0.462804in}}%
\pgfpathlineto{\pgfqpoint{2.491335in}{0.461880in}}%
\pgfpathlineto{\pgfqpoint{2.491644in}{0.463898in}}%
\pgfpathlineto{\pgfqpoint{2.491952in}{0.461406in}}%
\pgfpathlineto{\pgfqpoint{2.492878in}{0.463339in}}%
\pgfpathlineto{\pgfqpoint{2.493187in}{0.461978in}}%
\pgfpathlineto{\pgfqpoint{2.493804in}{0.464433in}}%
\pgfpathlineto{\pgfqpoint{2.495348in}{0.466450in}}%
\pgfpathlineto{\pgfqpoint{2.494422in}{0.463157in}}%
\pgfpathlineto{\pgfqpoint{2.495656in}{0.465575in}}%
\pgfpathlineto{\pgfqpoint{2.496274in}{0.465672in}}%
\pgfpathlineto{\pgfqpoint{2.496891in}{0.466475in}}%
\pgfpathlineto{\pgfqpoint{2.500904in}{0.470328in}}%
\pgfpathlineto{\pgfqpoint{2.501830in}{0.469392in}}%
\pgfpathlineto{\pgfqpoint{2.502756in}{0.472005in}}%
\pgfpathlineto{\pgfqpoint{2.503065in}{0.471409in}}%
\pgfpathlineto{\pgfqpoint{2.503682in}{0.473220in}}%
\pgfpathlineto{\pgfqpoint{2.504608in}{0.473755in}}%
\pgfpathlineto{\pgfqpoint{2.505534in}{0.472090in}}%
\pgfpathlineto{\pgfqpoint{2.505226in}{0.476198in}}%
\pgfpathlineto{\pgfqpoint{2.506152in}{0.473852in}}%
\pgfpathlineto{\pgfqpoint{2.508004in}{0.478386in}}%
\pgfpathlineto{\pgfqpoint{2.508621in}{0.475396in}}%
\pgfpathlineto{\pgfqpoint{2.509547in}{0.477887in}}%
\pgfpathlineto{\pgfqpoint{2.512943in}{0.482226in}}%
\pgfpathlineto{\pgfqpoint{2.513251in}{0.480950in}}%
\pgfpathlineto{\pgfqpoint{2.514177in}{0.482798in}}%
\pgfpathlineto{\pgfqpoint{2.514486in}{0.481716in}}%
\pgfpathlineto{\pgfqpoint{2.515412in}{0.482676in}}%
\pgfpathlineto{\pgfqpoint{2.516029in}{0.482555in}}%
\pgfpathlineto{\pgfqpoint{2.516955in}{0.486189in}}%
\pgfpathlineto{\pgfqpoint{2.517264in}{0.484840in}}%
\pgfpathlineto{\pgfqpoint{2.517573in}{0.486930in}}%
\pgfpathlineto{\pgfqpoint{2.518190in}{0.486006in}}%
\pgfpathlineto{\pgfqpoint{2.519425in}{0.490346in}}%
\pgfpathlineto{\pgfqpoint{2.520042in}{0.488607in}}%
\pgfpathlineto{\pgfqpoint{2.522203in}{0.491245in}}%
\pgfpathlineto{\pgfqpoint{2.522512in}{0.491488in}}%
\pgfpathlineto{\pgfqpoint{2.522820in}{0.488887in}}%
\pgfpathlineto{\pgfqpoint{2.523129in}{0.493724in}}%
\pgfpathlineto{\pgfqpoint{2.523746in}{0.491780in}}%
\pgfpathlineto{\pgfqpoint{2.526833in}{0.497140in}}%
\pgfpathlineto{\pgfqpoint{2.527450in}{0.494053in}}%
\pgfpathlineto{\pgfqpoint{2.527759in}{0.497954in}}%
\pgfpathlineto{\pgfqpoint{2.528377in}{0.496034in}}%
\pgfpathlineto{\pgfqpoint{2.529611in}{0.500531in}}%
\pgfpathlineto{\pgfqpoint{2.530537in}{0.498890in}}%
\pgfpathlineto{\pgfqpoint{2.530846in}{0.502172in}}%
\pgfpathlineto{\pgfqpoint{2.532081in}{0.500579in}}%
\pgfpathlineto{\pgfqpoint{2.535785in}{0.506596in}}%
\pgfpathlineto{\pgfqpoint{2.536093in}{0.505733in}}%
\pgfpathlineto{\pgfqpoint{2.536711in}{0.506985in}}%
\pgfpathlineto{\pgfqpoint{2.537946in}{0.510011in}}%
\pgfpathlineto{\pgfqpoint{2.537328in}{0.506644in}}%
\pgfpathlineto{\pgfqpoint{2.538872in}{0.509561in}}%
\pgfpathlineto{\pgfqpoint{2.539798in}{0.511883in}}%
\pgfpathlineto{\pgfqpoint{2.540415in}{0.515748in}}%
\pgfpathlineto{\pgfqpoint{2.541341in}{0.515468in}}%
\pgfpathlineto{\pgfqpoint{2.542267in}{0.512588in}}%
\pgfpathlineto{\pgfqpoint{2.542884in}{0.515225in}}%
\pgfpathlineto{\pgfqpoint{2.543193in}{0.514508in}}%
\pgfpathlineto{\pgfqpoint{2.543502in}{0.514946in}}%
\pgfpathlineto{\pgfqpoint{2.544119in}{0.514216in}}%
\pgfpathlineto{\pgfqpoint{2.545045in}{0.519661in}}%
\pgfpathlineto{\pgfqpoint{2.545354in}{0.514557in}}%
\pgfpathlineto{\pgfqpoint{2.546280in}{0.523004in}}%
\pgfpathlineto{\pgfqpoint{2.546897in}{0.519272in}}%
\pgfpathlineto{\pgfqpoint{2.547823in}{0.521108in}}%
\pgfpathlineto{\pgfqpoint{2.548132in}{0.520707in}}%
\pgfpathlineto{\pgfqpoint{2.548441in}{0.521594in}}%
\pgfpathlineto{\pgfqpoint{2.549984in}{0.528230in}}%
\pgfpathlineto{\pgfqpoint{2.550293in}{0.524353in}}%
\pgfpathlineto{\pgfqpoint{2.551527in}{0.526358in}}%
\pgfpathlineto{\pgfqpoint{2.553071in}{0.530637in}}%
\pgfpathlineto{\pgfqpoint{2.553688in}{0.529446in}}%
\pgfpathlineto{\pgfqpoint{2.554614in}{0.529227in}}%
\pgfpathlineto{\pgfqpoint{2.556158in}{0.533262in}}%
\pgfpathlineto{\pgfqpoint{2.556466in}{0.532508in}}%
\pgfpathlineto{\pgfqpoint{2.558936in}{0.538671in}}%
\pgfpathlineto{\pgfqpoint{2.559553in}{0.536969in}}%
\pgfpathlineto{\pgfqpoint{2.559862in}{0.539679in}}%
\pgfpathlineto{\pgfqpoint{2.560171in}{0.537893in}}%
\pgfpathlineto{\pgfqpoint{2.561405in}{0.543155in}}%
\pgfpathlineto{\pgfqpoint{2.562023in}{0.540992in}}%
\pgfpathlineto{\pgfqpoint{2.564492in}{0.548418in}}%
\pgfpathlineto{\pgfqpoint{2.564801in}{0.548127in}}%
\pgfpathlineto{\pgfqpoint{2.565418in}{0.546425in}}%
\pgfpathlineto{\pgfqpoint{2.566035in}{0.548406in}}%
\pgfpathlineto{\pgfqpoint{2.566344in}{0.548528in}}%
\pgfpathlineto{\pgfqpoint{2.568196in}{0.553985in}}%
\pgfpathlineto{\pgfqpoint{2.568505in}{0.551688in}}%
\pgfpathlineto{\pgfqpoint{2.569431in}{0.555881in}}%
\pgfpathlineto{\pgfqpoint{2.569740in}{0.555030in}}%
\pgfpathlineto{\pgfqpoint{2.570357in}{0.556476in}}%
\pgfpathlineto{\pgfqpoint{2.571592in}{0.560317in}}%
\pgfpathlineto{\pgfqpoint{2.571283in}{0.555407in}}%
\pgfpathlineto{\pgfqpoint{2.572209in}{0.557692in}}%
\pgfpathlineto{\pgfqpoint{2.572518in}{0.556088in}}%
\pgfpathlineto{\pgfqpoint{2.572826in}{0.561095in}}%
\pgfpathlineto{\pgfqpoint{2.573135in}{0.559187in}}%
\pgfpathlineto{\pgfqpoint{2.573752in}{0.561520in}}%
\pgfpathlineto{\pgfqpoint{2.574370in}{0.560439in}}%
\pgfpathlineto{\pgfqpoint{2.574678in}{0.563684in}}%
\pgfpathlineto{\pgfqpoint{2.574987in}{0.559199in}}%
\pgfpathlineto{\pgfqpoint{2.575913in}{0.563939in}}%
\pgfpathlineto{\pgfqpoint{2.577457in}{0.566504in}}%
\pgfpathlineto{\pgfqpoint{2.577765in}{0.565337in}}%
\pgfpathlineto{\pgfqpoint{2.578074in}{0.568667in}}%
\pgfpathlineto{\pgfqpoint{2.578383in}{0.568606in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{0.570016in}}%
\pgfpathlineto{\pgfqpoint{2.579309in}{0.567452in}}%
\pgfpathlineto{\pgfqpoint{2.580852in}{0.574841in}}%
\pgfpathlineto{\pgfqpoint{2.581161in}{0.570551in}}%
\pgfpathlineto{\pgfqpoint{2.582087in}{0.577710in}}%
\pgfpathlineto{\pgfqpoint{2.582395in}{0.575473in}}%
\pgfpathlineto{\pgfqpoint{2.583321in}{0.578573in}}%
\pgfpathlineto{\pgfqpoint{2.583939in}{0.575498in}}%
\pgfpathlineto{\pgfqpoint{2.585174in}{0.581879in}}%
\pgfpathlineto{\pgfqpoint{2.587334in}{0.585160in}}%
\pgfpathlineto{\pgfqpoint{2.587643in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{2.588260in}{0.586753in}}%
\pgfpathlineto{\pgfqpoint{2.588569in}{0.585124in}}%
\pgfpathlineto{\pgfqpoint{2.591656in}{0.593778in}}%
\pgfpathlineto{\pgfqpoint{2.591965in}{0.591541in}}%
\pgfpathlineto{\pgfqpoint{2.592273in}{0.594191in}}%
\pgfpathlineto{\pgfqpoint{2.592582in}{0.593146in}}%
\pgfpathlineto{\pgfqpoint{2.593508in}{0.599198in}}%
\pgfpathlineto{\pgfqpoint{2.593817in}{0.592587in}}%
\pgfpathlineto{\pgfqpoint{2.594125in}{0.598092in}}%
\pgfpathlineto{\pgfqpoint{2.594434in}{0.595212in}}%
\pgfpathlineto{\pgfqpoint{2.595051in}{0.601520in}}%
\pgfpathlineto{\pgfqpoint{2.595360in}{0.599162in}}%
\pgfpathlineto{\pgfqpoint{2.597521in}{0.606880in}}%
\pgfpathlineto{\pgfqpoint{2.597829in}{0.603003in}}%
\pgfpathlineto{\pgfqpoint{2.599064in}{0.605397in}}%
\pgfpathlineto{\pgfqpoint{2.600916in}{0.616008in}}%
\pgfpathlineto{\pgfqpoint{2.601534in}{0.609979in}}%
\pgfpathlineto{\pgfqpoint{2.602460in}{0.614403in}}%
\pgfpathlineto{\pgfqpoint{2.603077in}{0.613844in}}%
\pgfpathlineto{\pgfqpoint{2.604312in}{0.618378in}}%
\pgfpathlineto{\pgfqpoint{2.604620in}{0.618013in}}%
\pgfpathlineto{\pgfqpoint{2.604929in}{0.619666in}}%
\pgfpathlineto{\pgfqpoint{2.605238in}{0.618609in}}%
\pgfpathlineto{\pgfqpoint{2.606781in}{0.623434in}}%
\pgfpathlineto{\pgfqpoint{2.607090in}{0.622607in}}%
\pgfpathlineto{\pgfqpoint{2.607398in}{0.623167in}}%
\pgfpathlineto{\pgfqpoint{2.607707in}{0.620432in}}%
\pgfpathlineto{\pgfqpoint{2.608325in}{0.628028in}}%
\pgfpathlineto{\pgfqpoint{2.608633in}{0.624783in}}%
\pgfpathlineto{\pgfqpoint{2.608942in}{0.624892in}}%
\pgfpathlineto{\pgfqpoint{2.609868in}{0.632781in}}%
\pgfpathlineto{\pgfqpoint{2.610794in}{0.631030in}}%
\pgfpathlineto{\pgfqpoint{2.611411in}{0.627955in}}%
\pgfpathlineto{\pgfqpoint{2.613263in}{0.638882in}}%
\pgfpathlineto{\pgfqpoint{2.613881in}{0.635053in}}%
\pgfpathlineto{\pgfqpoint{2.614189in}{0.637581in}}%
\pgfpathlineto{\pgfqpoint{2.616350in}{0.647378in}}%
\pgfpathlineto{\pgfqpoint{2.616659in}{0.642954in}}%
\pgfpathlineto{\pgfqpoint{2.617585in}{0.645895in}}%
\pgfpathlineto{\pgfqpoint{2.619746in}{0.652932in}}%
\pgfpathlineto{\pgfqpoint{2.620054in}{0.651814in}}%
\pgfpathlineto{\pgfqpoint{2.620363in}{0.650343in}}%
\pgfpathlineto{\pgfqpoint{2.620980in}{0.652884in}}%
\pgfpathlineto{\pgfqpoint{2.623450in}{0.662886in}}%
\pgfpathlineto{\pgfqpoint{2.623759in}{0.661306in}}%
\pgfpathlineto{\pgfqpoint{2.624067in}{0.660273in}}%
\pgfpathlineto{\pgfqpoint{2.624376in}{0.666764in}}%
\pgfpathlineto{\pgfqpoint{2.625611in}{0.665913in}}%
\pgfpathlineto{\pgfqpoint{2.625919in}{0.665998in}}%
\pgfpathlineto{\pgfqpoint{2.628080in}{0.672974in}}%
\pgfpathlineto{\pgfqpoint{2.628389in}{0.669134in}}%
\pgfpathlineto{\pgfqpoint{2.629006in}{0.674494in}}%
\pgfpathlineto{\pgfqpoint{2.629315in}{0.671710in}}%
\pgfpathlineto{\pgfqpoint{2.631475in}{0.679307in}}%
\pgfpathlineto{\pgfqpoint{2.631784in}{0.679465in}}%
\pgfpathlineto{\pgfqpoint{2.633636in}{0.683755in}}%
\pgfpathlineto{\pgfqpoint{2.633945in}{0.683755in}}%
\pgfpathlineto{\pgfqpoint{2.637032in}{0.695229in}}%
\pgfpathlineto{\pgfqpoint{2.637649in}{0.695922in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{0.694269in}}%
\pgfpathlineto{\pgfqpoint{2.639501in}{0.702837in}}%
\pgfpathlineto{\pgfqpoint{2.640119in}{0.702655in}}%
\pgfpathlineto{\pgfqpoint{2.640736in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{2.641045in}{0.702436in}}%
\pgfpathlineto{\pgfqpoint{2.643205in}{0.712986in}}%
\pgfpathlineto{\pgfqpoint{2.643514in}{0.709352in}}%
\pgfpathlineto{\pgfqpoint{2.644440in}{0.715806in}}%
\pgfpathlineto{\pgfqpoint{2.644749in}{0.713168in}}%
\pgfpathlineto{\pgfqpoint{2.645675in}{0.717082in}}%
\pgfpathlineto{\pgfqpoint{2.647218in}{0.722916in}}%
\pgfpathlineto{\pgfqpoint{2.646601in}{0.716426in}}%
\pgfpathlineto{\pgfqpoint{2.647527in}{0.721470in}}%
\pgfpathlineto{\pgfqpoint{2.648144in}{0.720582in}}%
\pgfpathlineto{\pgfqpoint{2.650614in}{0.731825in}}%
\pgfpathlineto{\pgfqpoint{2.651540in}{0.735350in}}%
\pgfpathlineto{\pgfqpoint{2.652466in}{0.734633in}}%
\pgfpathlineto{\pgfqpoint{2.652774in}{0.733235in}}%
\pgfpathlineto{\pgfqpoint{2.653083in}{0.738413in}}%
\pgfpathlineto{\pgfqpoint{2.653700in}{0.739470in}}%
\pgfpathlineto{\pgfqpoint{2.654009in}{0.735325in}}%
\pgfpathlineto{\pgfqpoint{2.654318in}{0.743116in}}%
\pgfpathlineto{\pgfqpoint{2.654935in}{0.740965in}}%
\pgfpathlineto{\pgfqpoint{2.655861in}{0.740224in}}%
\pgfpathlineto{\pgfqpoint{2.656479in}{0.748646in}}%
\pgfpathlineto{\pgfqpoint{2.656787in}{0.743797in}}%
\pgfpathlineto{\pgfqpoint{2.657713in}{0.752378in}}%
\pgfpathlineto{\pgfqpoint{2.658331in}{0.753387in}}%
\pgfpathlineto{\pgfqpoint{2.658639in}{0.750591in}}%
\pgfpathlineto{\pgfqpoint{2.658948in}{0.749242in}}%
\pgfpathlineto{\pgfqpoint{2.659257in}{0.753800in}}%
\pgfpathlineto{\pgfqpoint{2.661417in}{0.763134in}}%
\pgfpathlineto{\pgfqpoint{2.661726in}{0.761712in}}%
\pgfpathlineto{\pgfqpoint{2.662035in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{2.662343in}{0.763159in}}%
\pgfpathlineto{\pgfqpoint{2.665430in}{0.776625in}}%
\pgfpathlineto{\pgfqpoint{2.663578in}{0.762697in}}%
\pgfpathlineto{\pgfqpoint{2.665739in}{0.774231in}}%
\pgfpathlineto{\pgfqpoint{2.666356in}{0.771934in}}%
\pgfpathlineto{\pgfqpoint{2.667282in}{0.780041in}}%
\pgfpathlineto{\pgfqpoint{2.667900in}{0.777962in}}%
\pgfpathlineto{\pgfqpoint{2.668208in}{0.778594in}}%
\pgfpathlineto{\pgfqpoint{2.670060in}{0.786981in}}%
\pgfpathlineto{\pgfqpoint{2.670678in}{0.785620in}}%
\pgfpathlineto{\pgfqpoint{2.673765in}{0.799171in}}%
\pgfpathlineto{\pgfqpoint{2.674073in}{0.796327in}}%
\pgfpathlineto{\pgfqpoint{2.674382in}{0.800982in}}%
\pgfpathlineto{\pgfqpoint{2.674691in}{0.797664in}}%
\pgfpathlineto{\pgfqpoint{2.676543in}{0.809478in}}%
\pgfpathlineto{\pgfqpoint{2.676851in}{0.803899in}}%
\pgfpathlineto{\pgfqpoint{2.677777in}{0.810122in}}%
\pgfpathlineto{\pgfqpoint{2.699076in}{0.881212in}}%
\pgfpathlineto{\pgfqpoint{2.699385in}{0.883813in}}%
\pgfpathlineto{\pgfqpoint{2.699694in}{0.875609in}}%
\pgfpathlineto{\pgfqpoint{2.700620in}{0.883303in}}%
\pgfpathlineto{\pgfqpoint{2.700928in}{0.880617in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{0.886196in}}%
\pgfpathlineto{\pgfqpoint{2.701854in}{0.885940in}}%
\pgfpathlineto{\pgfqpoint{2.704324in}{0.897122in}}%
\pgfpathlineto{\pgfqpoint{2.704633in}{0.895652in}}%
\pgfpathlineto{\pgfqpoint{2.704941in}{0.898435in}}%
\pgfpathlineto{\pgfqpoint{2.705867in}{0.897292in}}%
\pgfpathlineto{\pgfqpoint{2.706793in}{0.906311in}}%
\pgfpathlineto{\pgfqpoint{2.707102in}{0.903321in}}%
\pgfpathlineto{\pgfqpoint{2.707719in}{0.910407in}}%
\pgfpathlineto{\pgfqpoint{2.708028in}{0.904050in}}%
\pgfpathlineto{\pgfqpoint{2.709880in}{0.917043in}}%
\pgfpathlineto{\pgfqpoint{2.710189in}{0.916350in}}%
\pgfpathlineto{\pgfqpoint{2.711115in}{0.914867in}}%
\pgfpathlineto{\pgfqpoint{2.711732in}{0.921734in}}%
\pgfpathlineto{\pgfqpoint{2.712041in}{0.915232in}}%
\pgfpathlineto{\pgfqpoint{2.712967in}{0.922233in}}%
\pgfpathlineto{\pgfqpoint{2.713893in}{0.931312in}}%
\pgfpathlineto{\pgfqpoint{2.714819in}{0.928103in}}%
\pgfpathlineto{\pgfqpoint{2.717288in}{0.938945in}}%
\pgfpathlineto{\pgfqpoint{2.717597in}{0.936708in}}%
\pgfpathlineto{\pgfqpoint{2.719449in}{0.946298in}}%
\pgfpathlineto{\pgfqpoint{2.719758in}{0.945836in}}%
\pgfpathlineto{\pgfqpoint{2.721919in}{0.956216in}}%
\pgfpathlineto{\pgfqpoint{2.722227in}{0.955061in}}%
\pgfpathlineto{\pgfqpoint{2.723153in}{0.956945in}}%
\pgfpathlineto{\pgfqpoint{2.723771in}{0.953676in}}%
\pgfpathlineto{\pgfqpoint{2.725931in}{0.966802in}}%
\pgfpathlineto{\pgfqpoint{2.726240in}{0.959704in}}%
\pgfpathlineto{\pgfqpoint{2.726857in}{0.971153in}}%
\pgfpathlineto{\pgfqpoint{2.727166in}{0.966863in}}%
\pgfpathlineto{\pgfqpoint{2.727784in}{0.965064in}}%
\pgfpathlineto{\pgfqpoint{2.729327in}{0.977376in}}%
\pgfpathlineto{\pgfqpoint{2.729636in}{0.969427in}}%
\pgfpathlineto{\pgfqpoint{2.730562in}{0.980974in}}%
\pgfpathlineto{\pgfqpoint{2.731488in}{0.984742in}}%
\pgfpathlineto{\pgfqpoint{2.731796in}{0.975079in}}%
\pgfpathlineto{\pgfqpoint{2.732105in}{0.985021in}}%
\pgfpathlineto{\pgfqpoint{2.732722in}{0.981278in}}%
\pgfpathlineto{\pgfqpoint{2.733031in}{0.990746in}}%
\pgfpathlineto{\pgfqpoint{2.734266in}{0.990406in}}%
\pgfpathlineto{\pgfqpoint{2.734883in}{0.992715in}}%
\pgfpathlineto{\pgfqpoint{2.735501in}{0.989433in}}%
\pgfpathlineto{\pgfqpoint{2.737661in}{1.001028in}}%
\pgfpathlineto{\pgfqpoint{2.737970in}{0.996361in}}%
\pgfpathlineto{\pgfqpoint{2.738279in}{1.002086in}}%
\pgfpathlineto{\pgfqpoint{2.738896in}{1.001964in}}%
\pgfpathlineto{\pgfqpoint{2.740748in}{1.011104in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.010971in}}%
\pgfpathlineto{\pgfqpoint{2.741983in}{1.008953in}}%
\pgfpathlineto{\pgfqpoint{2.742291in}{1.014204in}}%
\pgfpathlineto{\pgfqpoint{2.743526in}{1.009816in}}%
\pgfpathlineto{\pgfqpoint{2.745070in}{1.024705in}}%
\pgfpathlineto{\pgfqpoint{2.745996in}{1.024036in}}%
\pgfpathlineto{\pgfqpoint{2.746304in}{1.017825in}}%
\pgfpathlineto{\pgfqpoint{2.746922in}{1.025252in}}%
\pgfpathlineto{\pgfqpoint{2.747230in}{1.017971in}}%
\pgfpathlineto{\pgfqpoint{2.748774in}{1.031633in}}%
\pgfpathlineto{\pgfqpoint{2.749082in}{1.026504in}}%
\pgfpathlineto{\pgfqpoint{2.750626in}{1.035498in}}%
\pgfpathlineto{\pgfqpoint{2.750935in}{1.035024in}}%
\pgfpathlineto{\pgfqpoint{2.751552in}{1.029907in}}%
\pgfpathlineto{\pgfqpoint{2.751861in}{1.036154in}}%
\pgfpathlineto{\pgfqpoint{2.752478in}{1.032411in}}%
\pgfpathlineto{\pgfqpoint{2.753713in}{1.039533in}}%
\pgfpathlineto{\pgfqpoint{2.754021in}{1.035729in}}%
\pgfpathlineto{\pgfqpoint{2.756182in}{1.049621in}}%
\pgfpathlineto{\pgfqpoint{2.756799in}{1.047056in}}%
\pgfpathlineto{\pgfqpoint{2.757108in}{1.041089in}}%
\pgfpathlineto{\pgfqpoint{2.757725in}{1.053571in}}%
\pgfpathlineto{\pgfqpoint{2.758034in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{2.758651in}{1.054118in}}%
\pgfpathlineto{\pgfqpoint{2.759886in}{1.053960in}}%
\pgfpathlineto{\pgfqpoint{2.760195in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{2.761121in}{1.056610in}}%
\pgfpathlineto{\pgfqpoint{2.762356in}{1.062164in}}%
\pgfpathlineto{\pgfqpoint{2.762047in}{1.056281in}}%
\pgfpathlineto{\pgfqpoint{2.762664in}{1.059320in}}%
\pgfpathlineto{\pgfqpoint{2.762973in}{1.056075in}}%
\pgfpathlineto{\pgfqpoint{2.763590in}{1.061192in}}%
\pgfpathlineto{\pgfqpoint{2.764208in}{1.058092in}}%
\pgfpathlineto{\pgfqpoint{2.764516in}{1.058919in}}%
\pgfpathlineto{\pgfqpoint{2.764825in}{1.065446in}}%
\pgfpathlineto{\pgfqpoint{2.765751in}{1.055333in}}%
\pgfpathlineto{\pgfqpoint{2.766060in}{1.060936in}}%
\pgfpathlineto{\pgfqpoint{2.767295in}{1.066236in}}%
\pgfpathlineto{\pgfqpoint{2.766677in}{1.059089in}}%
\pgfpathlineto{\pgfqpoint{2.767912in}{1.065604in}}%
\pgfpathlineto{\pgfqpoint{2.768529in}{1.062614in}}%
\pgfpathlineto{\pgfqpoint{2.768838in}{1.067731in}}%
\pgfpathlineto{\pgfqpoint{2.769147in}{1.069080in}}%
\pgfpathlineto{\pgfqpoint{2.769764in}{1.066078in}}%
\pgfpathlineto{\pgfqpoint{2.770073in}{1.065822in}}%
\pgfpathlineto{\pgfqpoint{2.771925in}{1.077174in}}%
\pgfpathlineto{\pgfqpoint{2.772233in}{1.068022in}}%
\pgfpathlineto{\pgfqpoint{2.773468in}{1.075582in}}%
\pgfpathlineto{\pgfqpoint{2.774703in}{1.073710in}}%
\pgfpathlineto{\pgfqpoint{2.774394in}{1.075837in}}%
\pgfpathlineto{\pgfqpoint{2.775012in}{1.074245in}}%
\pgfpathlineto{\pgfqpoint{2.775629in}{1.080967in}}%
\pgfpathlineto{\pgfqpoint{2.776246in}{1.077758in}}%
\pgfpathlineto{\pgfqpoint{2.776555in}{1.070429in}}%
\pgfpathlineto{\pgfqpoint{2.776864in}{1.082279in}}%
\pgfpathlineto{\pgfqpoint{2.777790in}{1.075315in}}%
\pgfpathlineto{\pgfqpoint{2.778098in}{1.071158in}}%
\pgfpathlineto{\pgfqpoint{2.778407in}{1.079386in}}%
\pgfpathlineto{\pgfqpoint{2.778716in}{1.079119in}}%
\pgfpathlineto{\pgfqpoint{2.779333in}{1.082109in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{1.078584in}}%
\pgfpathlineto{\pgfqpoint{2.779950in}{1.074987in}}%
\pgfpathlineto{\pgfqpoint{2.780568in}{1.082316in}}%
\pgfpathlineto{\pgfqpoint{2.781185in}{1.077515in}}%
\pgfpathlineto{\pgfqpoint{2.781494in}{1.077430in}}%
\pgfpathlineto{\pgfqpoint{2.783037in}{1.084722in}}%
\pgfpathlineto{\pgfqpoint{2.782111in}{1.074452in}}%
\pgfpathlineto{\pgfqpoint{2.783346in}{1.084066in}}%
\pgfpathlineto{\pgfqpoint{2.783655in}{1.079326in}}%
\pgfpathlineto{\pgfqpoint{2.783963in}{1.087481in}}%
\pgfpathlineto{\pgfqpoint{2.784581in}{1.083871in}}%
\pgfpathlineto{\pgfqpoint{2.785198in}{1.088247in}}%
\pgfpathlineto{\pgfqpoint{2.785507in}{1.084212in}}%
\pgfpathlineto{\pgfqpoint{2.786124in}{1.080213in}}%
\pgfpathlineto{\pgfqpoint{2.786741in}{1.081416in}}%
\pgfpathlineto{\pgfqpoint{2.787050in}{1.087809in}}%
\pgfpathlineto{\pgfqpoint{2.787667in}{1.081112in}}%
\pgfpathlineto{\pgfqpoint{2.788285in}{1.081866in}}%
\pgfpathlineto{\pgfqpoint{2.788902in}{1.084042in}}%
\pgfpathlineto{\pgfqpoint{2.789519in}{1.077758in}}%
\pgfpathlineto{\pgfqpoint{2.790754in}{1.090070in}}%
\pgfpathlineto{\pgfqpoint{2.791372in}{1.083774in}}%
\pgfpathlineto{\pgfqpoint{2.791989in}{1.088612in}}%
\pgfpathlineto{\pgfqpoint{2.792915in}{1.080638in}}%
\pgfpathlineto{\pgfqpoint{2.793841in}{1.088296in}}%
\pgfpathlineto{\pgfqpoint{2.793532in}{1.079253in}}%
\pgfpathlineto{\pgfqpoint{2.794458in}{1.084674in}}%
\pgfpathlineto{\pgfqpoint{2.794767in}{1.076482in}}%
\pgfpathlineto{\pgfqpoint{2.795384in}{1.086035in}}%
\pgfpathlineto{\pgfqpoint{2.796002in}{1.082012in}}%
\pgfpathlineto{\pgfqpoint{2.796310in}{1.090653in}}%
\pgfpathlineto{\pgfqpoint{2.797236in}{1.078791in}}%
\pgfpathlineto{\pgfqpoint{2.797545in}{1.082194in}}%
\pgfpathlineto{\pgfqpoint{2.798162in}{1.082887in}}%
\pgfpathlineto{\pgfqpoint{2.799706in}{1.076810in}}%
\pgfpathlineto{\pgfqpoint{2.800015in}{1.084321in}}%
\pgfpathlineto{\pgfqpoint{2.800941in}{1.084078in}}%
\pgfpathlineto{\pgfqpoint{2.801867in}{1.075886in}}%
\pgfpathlineto{\pgfqpoint{2.802484in}{1.079848in}}%
\pgfpathlineto{\pgfqpoint{2.802793in}{1.084345in}}%
\pgfpathlineto{\pgfqpoint{2.803410in}{1.079192in}}%
\pgfpathlineto{\pgfqpoint{2.803719in}{1.081380in}}%
\pgfpathlineto{\pgfqpoint{2.805262in}{1.071523in}}%
\pgfpathlineto{\pgfqpoint{2.805879in}{1.074659in}}%
\pgfpathlineto{\pgfqpoint{2.806188in}{1.080736in}}%
\pgfpathlineto{\pgfqpoint{2.807114in}{1.072750in}}%
\pgfpathlineto{\pgfqpoint{2.807732in}{1.071948in}}%
\pgfpathlineto{\pgfqpoint{2.808040in}{1.073747in}}%
\pgfpathlineto{\pgfqpoint{2.808349in}{1.080541in}}%
\pgfpathlineto{\pgfqpoint{2.809275in}{1.068120in}}%
\pgfpathlineto{\pgfqpoint{2.809584in}{1.067962in}}%
\pgfpathlineto{\pgfqpoint{2.809892in}{1.071632in}}%
\pgfpathlineto{\pgfqpoint{2.810510in}{1.067135in}}%
\pgfpathlineto{\pgfqpoint{2.810818in}{1.071377in}}%
\pgfpathlineto{\pgfqpoint{2.811127in}{1.067354in}}%
\pgfpathlineto{\pgfqpoint{2.811436in}{1.073540in}}%
\pgfpathlineto{\pgfqpoint{2.812362in}{1.070040in}}%
\pgfpathlineto{\pgfqpoint{2.812670in}{1.071474in}}%
\pgfpathlineto{\pgfqpoint{2.813288in}{1.068885in}}%
\pgfpathlineto{\pgfqpoint{2.813596in}{1.069845in}}%
\pgfpathlineto{\pgfqpoint{2.814214in}{1.070502in}}%
\pgfpathlineto{\pgfqpoint{2.815449in}{1.061617in}}%
\pgfpathlineto{\pgfqpoint{2.815757in}{1.068484in}}%
\pgfpathlineto{\pgfqpoint{2.816683in}{1.063841in}}%
\pgfpathlineto{\pgfqpoint{2.818227in}{1.054495in}}%
\pgfpathlineto{\pgfqpoint{2.818535in}{1.056002in}}%
\pgfpathlineto{\pgfqpoint{2.819153in}{1.061107in}}%
\pgfpathlineto{\pgfqpoint{2.819770in}{1.055589in}}%
\pgfpathlineto{\pgfqpoint{2.820079in}{1.055552in}}%
\pgfpathlineto{\pgfqpoint{2.820387in}{1.057861in}}%
\pgfpathlineto{\pgfqpoint{2.821005in}{1.054325in}}%
\pgfpathlineto{\pgfqpoint{2.821313in}{1.057363in}}%
\pgfpathlineto{\pgfqpoint{2.822857in}{1.048843in}}%
\pgfpathlineto{\pgfqpoint{2.823166in}{1.050982in}}%
\pgfpathlineto{\pgfqpoint{2.823474in}{1.051055in}}%
\pgfpathlineto{\pgfqpoint{2.824709in}{1.045732in}}%
\pgfpathlineto{\pgfqpoint{2.825018in}{1.046923in}}%
\pgfpathlineto{\pgfqpoint{2.825326in}{1.049378in}}%
\pgfpathlineto{\pgfqpoint{2.825635in}{1.043216in}}%
\pgfpathlineto{\pgfqpoint{2.826252in}{1.047433in}}%
\pgfpathlineto{\pgfqpoint{2.826870in}{1.036312in}}%
\pgfpathlineto{\pgfqpoint{2.828104in}{1.041368in}}%
\pgfpathlineto{\pgfqpoint{2.828413in}{1.042037in}}%
\pgfpathlineto{\pgfqpoint{2.828722in}{1.040359in}}%
\pgfpathlineto{\pgfqpoint{2.830265in}{1.027719in}}%
\pgfpathlineto{\pgfqpoint{2.830574in}{1.033322in}}%
\pgfpathlineto{\pgfqpoint{2.830883in}{1.039472in}}%
\pgfpathlineto{\pgfqpoint{2.831191in}{1.031390in}}%
\pgfpathlineto{\pgfqpoint{2.831809in}{1.036543in}}%
\pgfpathlineto{\pgfqpoint{2.833661in}{1.020852in}}%
\pgfpathlineto{\pgfqpoint{2.833969in}{1.027500in}}%
\pgfpathlineto{\pgfqpoint{2.834895in}{1.019770in}}%
\pgfpathlineto{\pgfqpoint{2.835204in}{1.022699in}}%
\pgfpathlineto{\pgfqpoint{2.837365in}{1.015115in}}%
\pgfpathlineto{\pgfqpoint{2.837673in}{1.018567in}}%
\pgfpathlineto{\pgfqpoint{2.837982in}{1.012405in}}%
\pgfpathlineto{\pgfqpoint{2.838600in}{1.015224in}}%
\pgfpathlineto{\pgfqpoint{2.840452in}{1.003398in}}%
\pgfpathlineto{\pgfqpoint{2.840760in}{1.014094in}}%
\pgfpathlineto{\pgfqpoint{2.841995in}{1.006109in}}%
\pgfpathlineto{\pgfqpoint{2.844156in}{0.996762in}}%
\pgfpathlineto{\pgfqpoint{2.845390in}{0.997346in}}%
\pgfpathlineto{\pgfqpoint{2.845699in}{0.991670in}}%
\pgfpathlineto{\pgfqpoint{2.846316in}{0.996288in}}%
\pgfpathlineto{\pgfqpoint{2.846934in}{0.988266in}}%
\pgfpathlineto{\pgfqpoint{2.848169in}{0.987294in}}%
\pgfpathlineto{\pgfqpoint{2.847860in}{0.989020in}}%
\pgfpathlineto{\pgfqpoint{2.848477in}{0.988485in}}%
\pgfpathlineto{\pgfqpoint{2.848786in}{0.988911in}}%
\pgfpathlineto{\pgfqpoint{2.849095in}{0.988011in}}%
\pgfpathlineto{\pgfqpoint{2.851564in}{0.973049in}}%
\pgfpathlineto{\pgfqpoint{2.852490in}{0.976076in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{0.972806in}}%
\pgfpathlineto{\pgfqpoint{2.853107in}{0.973183in}}%
\pgfpathlineto{\pgfqpoint{2.854033in}{0.973317in}}%
\pgfpathlineto{\pgfqpoint{2.855886in}{0.960263in}}%
\pgfpathlineto{\pgfqpoint{2.856194in}{0.966814in}}%
\pgfpathlineto{\pgfqpoint{2.857120in}{0.959145in}}%
\pgfpathlineto{\pgfqpoint{2.857429in}{0.962974in}}%
\pgfpathlineto{\pgfqpoint{2.859281in}{0.950528in}}%
\pgfpathlineto{\pgfqpoint{2.859590in}{0.950491in}}%
\pgfpathlineto{\pgfqpoint{2.859898in}{0.953311in}}%
\pgfpathlineto{\pgfqpoint{2.860207in}{0.949227in}}%
\pgfpathlineto{\pgfqpoint{2.860516in}{0.951731in}}%
\pgfpathlineto{\pgfqpoint{2.862368in}{0.941327in}}%
\pgfpathlineto{\pgfqpoint{2.862677in}{0.941534in}}%
\pgfpathlineto{\pgfqpoint{2.863294in}{0.944426in}}%
\pgfpathlineto{\pgfqpoint{2.863603in}{0.944122in}}%
\pgfpathlineto{\pgfqpoint{2.865455in}{0.928966in}}%
\pgfpathlineto{\pgfqpoint{2.865763in}{0.934314in}}%
\pgfpathlineto{\pgfqpoint{2.866689in}{0.929039in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{0.919194in}}%
\pgfpathlineto{\pgfqpoint{2.869467in}{0.921528in}}%
\pgfpathlineto{\pgfqpoint{2.869776in}{0.921977in}}%
\pgfpathlineto{\pgfqpoint{2.871937in}{0.910334in}}%
\pgfpathlineto{\pgfqpoint{2.872246in}{0.910540in}}%
\pgfpathlineto{\pgfqpoint{2.874098in}{0.904026in}}%
\pgfpathlineto{\pgfqpoint{2.874715in}{0.907453in}}%
\pgfpathlineto{\pgfqpoint{2.876258in}{0.891470in}}%
\pgfpathlineto{\pgfqpoint{2.876567in}{0.899079in}}%
\pgfpathlineto{\pgfqpoint{2.877184in}{0.891349in}}%
\pgfpathlineto{\pgfqpoint{2.877493in}{0.896454in}}%
\pgfpathlineto{\pgfqpoint{2.878110in}{0.885320in}}%
\pgfpathlineto{\pgfqpoint{2.879345in}{0.888043in}}%
\pgfpathlineto{\pgfqpoint{2.879654in}{0.889854in}}%
\pgfpathlineto{\pgfqpoint{2.879963in}{0.887144in}}%
\pgfpathlineto{\pgfqpoint{2.881815in}{0.878368in}}%
\pgfpathlineto{\pgfqpoint{2.882123in}{0.879134in}}%
\pgfpathlineto{\pgfqpoint{2.884284in}{0.866117in}}%
\pgfpathlineto{\pgfqpoint{2.885210in}{0.873470in}}%
\pgfpathlineto{\pgfqpoint{2.884901in}{0.866056in}}%
\pgfpathlineto{\pgfqpoint{2.885519in}{0.868219in}}%
\pgfpathlineto{\pgfqpoint{2.886136in}{0.860793in}}%
\pgfpathlineto{\pgfqpoint{2.887371in}{0.862385in}}%
\pgfpathlineto{\pgfqpoint{2.889840in}{0.850572in}}%
\pgfpathlineto{\pgfqpoint{2.890149in}{0.853428in}}%
\pgfpathlineto{\pgfqpoint{2.890766in}{0.847363in}}%
\pgfpathlineto{\pgfqpoint{2.891384in}{0.851836in}}%
\pgfpathlineto{\pgfqpoint{2.892310in}{0.840812in}}%
\pgfpathlineto{\pgfqpoint{2.893236in}{0.841274in}}%
\pgfpathlineto{\pgfqpoint{2.902188in}{0.809794in}}%
\pgfpathlineto{\pgfqpoint{2.903114in}{0.813975in}}%
\pgfpathlineto{\pgfqpoint{2.903422in}{0.808397in}}%
\pgfpathlineto{\pgfqpoint{2.903731in}{0.810451in}}%
\pgfpathlineto{\pgfqpoint{2.909596in}{0.786823in}}%
\pgfpathlineto{\pgfqpoint{2.909904in}{0.789229in}}%
\pgfpathlineto{\pgfqpoint{2.910831in}{0.788160in}}%
\pgfpathlineto{\pgfqpoint{2.912683in}{0.779640in}}%
\pgfpathlineto{\pgfqpoint{2.914843in}{0.771970in}}%
\pgfpathlineto{\pgfqpoint{2.915152in}{0.772274in}}%
\pgfpathlineto{\pgfqpoint{2.916078in}{0.772359in}}%
\pgfpathlineto{\pgfqpoint{2.917313in}{0.762502in}}%
\pgfpathlineto{\pgfqpoint{2.919165in}{0.757762in}}%
\pgfpathlineto{\pgfqpoint{2.918239in}{0.764022in}}%
\pgfpathlineto{\pgfqpoint{2.920091in}{0.758795in}}%
\pgfpathlineto{\pgfqpoint{2.920400in}{0.759986in}}%
\pgfpathlineto{\pgfqpoint{2.920708in}{0.757325in}}%
\pgfpathlineto{\pgfqpoint{2.924104in}{0.741463in}}%
\pgfpathlineto{\pgfqpoint{2.924412in}{0.743311in}}%
\pgfpathlineto{\pgfqpoint{2.924721in}{0.743043in}}%
\pgfpathlineto{\pgfqpoint{2.925338in}{0.735909in}}%
\pgfpathlineto{\pgfqpoint{2.925647in}{0.743627in}}%
\pgfpathlineto{\pgfqpoint{2.926573in}{0.736991in}}%
\pgfpathlineto{\pgfqpoint{2.926882in}{0.738789in}}%
\pgfpathlineto{\pgfqpoint{2.927191in}{0.734317in}}%
\pgfpathlineto{\pgfqpoint{2.927499in}{0.734973in}}%
\pgfpathlineto{\pgfqpoint{2.930895in}{0.723196in}}%
\pgfpathlineto{\pgfqpoint{2.928117in}{0.735727in}}%
\pgfpathlineto{\pgfqpoint{2.931203in}{0.725055in}}%
\pgfpathlineto{\pgfqpoint{2.931512in}{0.727583in}}%
\pgfpathlineto{\pgfqpoint{2.931821in}{0.721555in}}%
\pgfpathlineto{\pgfqpoint{2.932747in}{0.722515in}}%
\pgfpathlineto{\pgfqpoint{2.933673in}{0.717264in}}%
\pgfpathlineto{\pgfqpoint{2.934290in}{0.718929in}}%
\pgfpathlineto{\pgfqpoint{2.934599in}{0.714214in}}%
\pgfpathlineto{\pgfqpoint{2.937686in}{0.703336in}}%
\pgfpathlineto{\pgfqpoint{2.937994in}{0.711795in}}%
\pgfpathlineto{\pgfqpoint{2.938612in}{0.700735in}}%
\pgfpathlineto{\pgfqpoint{2.939229in}{0.705937in}}%
\pgfpathlineto{\pgfqpoint{2.941081in}{0.698377in}}%
\pgfpathlineto{\pgfqpoint{2.941698in}{0.694791in}}%
\pgfpathlineto{\pgfqpoint{2.942316in}{0.698146in}}%
\pgfpathlineto{\pgfqpoint{2.942625in}{0.699750in}}%
\pgfpathlineto{\pgfqpoint{2.942933in}{0.695229in}}%
\pgfpathlineto{\pgfqpoint{2.943242in}{0.696651in}}%
\pgfpathlineto{\pgfqpoint{2.944477in}{0.688325in}}%
\pgfpathlineto{\pgfqpoint{2.945094in}{0.688508in}}%
\pgfpathlineto{\pgfqpoint{2.945403in}{0.688313in}}%
\pgfpathlineto{\pgfqpoint{2.947255in}{0.679258in}}%
\pgfpathlineto{\pgfqpoint{2.947563in}{0.683634in}}%
\pgfpathlineto{\pgfqpoint{2.947872in}{0.678407in}}%
\pgfpathlineto{\pgfqpoint{2.948798in}{0.681531in}}%
\pgfpathlineto{\pgfqpoint{2.953428in}{0.663300in}}%
\pgfpathlineto{\pgfqpoint{2.953737in}{0.669438in}}%
\pgfpathlineto{\pgfqpoint{2.954972in}{0.664406in}}%
\pgfpathlineto{\pgfqpoint{2.955280in}{0.664965in}}%
\pgfpathlineto{\pgfqpoint{2.955589in}{0.662558in}}%
\pgfpathlineto{\pgfqpoint{2.956824in}{0.655205in}}%
\pgfpathlineto{\pgfqpoint{2.957441in}{0.657454in}}%
\pgfpathlineto{\pgfqpoint{2.957750in}{0.660018in}}%
\pgfpathlineto{\pgfqpoint{2.958676in}{0.655910in}}%
\pgfpathlineto{\pgfqpoint{2.960528in}{0.648362in}}%
\pgfpathlineto{\pgfqpoint{2.960837in}{0.651498in}}%
\pgfpathlineto{\pgfqpoint{2.962071in}{0.650769in}}%
\pgfpathlineto{\pgfqpoint{2.963615in}{0.642407in}}%
\pgfpathlineto{\pgfqpoint{2.963923in}{0.644558in}}%
\pgfpathlineto{\pgfqpoint{2.964541in}{0.642565in}}%
\pgfpathlineto{\pgfqpoint{2.964849in}{0.638092in}}%
\pgfpathlineto{\pgfqpoint{2.965158in}{0.642832in}}%
\pgfpathlineto{\pgfqpoint{2.966084in}{0.639283in}}%
\pgfpathlineto{\pgfqpoint{2.966393in}{0.639161in}}%
\pgfpathlineto{\pgfqpoint{2.968554in}{0.630654in}}%
\pgfpathlineto{\pgfqpoint{2.968862in}{0.633704in}}%
\pgfpathlineto{\pgfqpoint{2.969480in}{0.629414in}}%
\pgfpathlineto{\pgfqpoint{2.969788in}{0.631334in}}%
\pgfpathlineto{\pgfqpoint{2.974727in}{0.619241in}}%
\pgfpathlineto{\pgfqpoint{2.975036in}{0.620590in}}%
\pgfpathlineto{\pgfqpoint{2.975345in}{0.618123in}}%
\pgfpathlineto{\pgfqpoint{2.975962in}{0.618718in}}%
\pgfpathlineto{\pgfqpoint{2.977814in}{0.612155in}}%
\pgfpathlineto{\pgfqpoint{2.978123in}{0.617247in}}%
\pgfpathlineto{\pgfqpoint{2.978740in}{0.610259in}}%
\pgfpathlineto{\pgfqpoint{2.979049in}{0.611511in}}%
\pgfpathlineto{\pgfqpoint{2.981518in}{0.604765in}}%
\pgfpathlineto{\pgfqpoint{2.982136in}{0.607913in}}%
\pgfpathlineto{\pgfqpoint{2.982444in}{0.603392in}}%
\pgfpathlineto{\pgfqpoint{2.982753in}{0.605154in}}%
\pgfpathlineto{\pgfqpoint{2.983370in}{0.599600in}}%
\pgfpathlineto{\pgfqpoint{2.984605in}{0.600669in}}%
\pgfpathlineto{\pgfqpoint{2.987383in}{0.594082in}}%
\pgfpathlineto{\pgfqpoint{2.987692in}{0.596196in}}%
\pgfpathlineto{\pgfqpoint{2.988309in}{0.591323in}}%
\pgfpathlineto{\pgfqpoint{2.988926in}{0.592489in}}%
\pgfpathlineto{\pgfqpoint{2.989853in}{0.590982in}}%
\pgfpathlineto{\pgfqpoint{2.990161in}{0.586424in}}%
\pgfpathlineto{\pgfqpoint{2.991396in}{0.587603in}}%
\pgfpathlineto{\pgfqpoint{2.991705in}{0.587846in}}%
\pgfpathlineto{\pgfqpoint{2.994174in}{0.578026in}}%
\pgfpathlineto{\pgfqpoint{2.995100in}{0.582426in}}%
\pgfpathlineto{\pgfqpoint{2.995717in}{0.580724in}}%
\pgfpathlineto{\pgfqpoint{2.997878in}{0.574720in}}%
\pgfpathlineto{\pgfqpoint{3.000348in}{0.569494in}}%
\pgfpathlineto{\pgfqpoint{3.000965in}{0.571815in}}%
\pgfpathlineto{\pgfqpoint{3.001582in}{0.568254in}}%
\pgfpathlineto{\pgfqpoint{3.001891in}{0.570369in}}%
\pgfpathlineto{\pgfqpoint{3.003434in}{0.562639in}}%
\pgfpathlineto{\pgfqpoint{3.003743in}{0.564304in}}%
\pgfpathlineto{\pgfqpoint{3.004052in}{0.566516in}}%
\pgfpathlineto{\pgfqpoint{3.004669in}{0.563417in}}%
\pgfpathlineto{\pgfqpoint{3.005904in}{0.561107in}}%
\pgfpathlineto{\pgfqpoint{3.006213in}{0.562165in}}%
\pgfpathlineto{\pgfqpoint{3.006521in}{0.562578in}}%
\pgfpathlineto{\pgfqpoint{3.006830in}{0.560828in}}%
\pgfpathlineto{\pgfqpoint{3.008065in}{0.554544in}}%
\pgfpathlineto{\pgfqpoint{3.008682in}{0.558421in}}%
\pgfpathlineto{\pgfqpoint{3.011460in}{0.550035in}}%
\pgfpathlineto{\pgfqpoint{3.011769in}{0.550399in}}%
\pgfpathlineto{\pgfqpoint{3.012077in}{0.553559in}}%
\pgfpathlineto{\pgfqpoint{3.013003in}{0.549148in}}%
\pgfpathlineto{\pgfqpoint{3.014547in}{0.549962in}}%
\pgfpathlineto{\pgfqpoint{3.016708in}{0.542487in}}%
\pgfpathlineto{\pgfqpoint{3.017016in}{0.545027in}}%
\pgfpathlineto{\pgfqpoint{3.022264in}{0.534186in}}%
\pgfpathlineto{\pgfqpoint{3.022573in}{0.537856in}}%
\pgfpathlineto{\pgfqpoint{3.023807in}{0.535219in}}%
\pgfpathlineto{\pgfqpoint{3.025659in}{0.530442in}}%
\pgfpathlineto{\pgfqpoint{3.025968in}{0.533578in}}%
\pgfpathlineto{\pgfqpoint{3.026894in}{0.527926in}}%
\pgfpathlineto{\pgfqpoint{3.027203in}{0.527574in}}%
\pgfpathlineto{\pgfqpoint{3.027511in}{0.531487in}}%
\pgfpathlineto{\pgfqpoint{3.028437in}{0.528291in}}%
\pgfpathlineto{\pgfqpoint{3.029981in}{0.525107in}}%
\pgfpathlineto{\pgfqpoint{3.030290in}{0.526723in}}%
\pgfpathlineto{\pgfqpoint{3.030598in}{0.523952in}}%
\pgfpathlineto{\pgfqpoint{3.031216in}{0.523867in}}%
\pgfpathlineto{\pgfqpoint{3.031524in}{0.524304in}}%
\pgfpathlineto{\pgfqpoint{3.033376in}{0.519005in}}%
\pgfpathlineto{\pgfqpoint{3.033994in}{0.522189in}}%
\pgfpathlineto{\pgfqpoint{3.035228in}{0.520524in}}%
\pgfpathlineto{\pgfqpoint{3.043563in}{0.508236in}}%
\pgfpathlineto{\pgfqpoint{3.043871in}{0.509926in}}%
\pgfpathlineto{\pgfqpoint{3.044180in}{0.505781in}}%
\pgfpathlineto{\pgfqpoint{3.044797in}{0.508735in}}%
\pgfpathlineto{\pgfqpoint{3.046341in}{0.504943in}}%
\pgfpathlineto{\pgfqpoint{3.046650in}{0.506972in}}%
\pgfpathlineto{\pgfqpoint{3.047576in}{0.503363in}}%
\pgfpathlineto{\pgfqpoint{3.047884in}{0.504469in}}%
\pgfpathlineto{\pgfqpoint{3.048193in}{0.500762in}}%
\pgfpathlineto{\pgfqpoint{3.048810in}{0.502901in}}%
\pgfpathlineto{\pgfqpoint{3.053132in}{0.495523in}}%
\pgfpathlineto{\pgfqpoint{3.053441in}{0.497322in}}%
\pgfpathlineto{\pgfqpoint{3.054367in}{0.495183in}}%
\pgfpathlineto{\pgfqpoint{3.054675in}{0.495815in}}%
\pgfpathlineto{\pgfqpoint{3.056219in}{0.491804in}}%
\pgfpathlineto{\pgfqpoint{3.056527in}{0.495207in}}%
\pgfpathlineto{\pgfqpoint{3.057762in}{0.493579in}}%
\pgfpathlineto{\pgfqpoint{3.059305in}{0.490771in}}%
\pgfpathlineto{\pgfqpoint{3.059614in}{0.490917in}}%
\pgfpathlineto{\pgfqpoint{3.059923in}{0.491196in}}%
\pgfpathlineto{\pgfqpoint{3.061466in}{0.488267in}}%
\pgfpathlineto{\pgfqpoint{3.062084in}{0.487040in}}%
\pgfpathlineto{\pgfqpoint{3.062392in}{0.489106in}}%
\pgfpathlineto{\pgfqpoint{3.063936in}{0.484718in}}%
\pgfpathlineto{\pgfqpoint{3.064553in}{0.486711in}}%
\pgfpathlineto{\pgfqpoint{3.065170in}{0.483004in}}%
\pgfpathlineto{\pgfqpoint{3.065479in}{0.485703in}}%
\pgfpathlineto{\pgfqpoint{3.067331in}{0.481789in}}%
\pgfpathlineto{\pgfqpoint{3.067640in}{0.482445in}}%
\pgfpathlineto{\pgfqpoint{3.067948in}{0.483162in}}%
\pgfpathlineto{\pgfqpoint{3.068257in}{0.480622in}}%
\pgfpathlineto{\pgfqpoint{3.068874in}{0.482154in}}%
\pgfpathlineto{\pgfqpoint{3.070418in}{0.478763in}}%
\pgfpathlineto{\pgfqpoint{3.070727in}{0.479856in}}%
\pgfpathlineto{\pgfqpoint{3.071035in}{0.478082in}}%
\pgfpathlineto{\pgfqpoint{3.071653in}{0.478070in}}%
\pgfpathlineto{\pgfqpoint{3.072579in}{0.478957in}}%
\pgfpathlineto{\pgfqpoint{3.075048in}{0.473986in}}%
\pgfpathlineto{\pgfqpoint{3.075357in}{0.475590in}}%
\pgfpathlineto{\pgfqpoint{3.076283in}{0.472831in}}%
\pgfpathlineto{\pgfqpoint{3.076591in}{0.471968in}}%
\pgfpathlineto{\pgfqpoint{3.076900in}{0.473451in}}%
\pgfpathlineto{\pgfqpoint{3.077209in}{0.475031in}}%
\pgfpathlineto{\pgfqpoint{3.077518in}{0.472625in}}%
\pgfpathlineto{\pgfqpoint{3.078135in}{0.473706in}}%
\pgfpathlineto{\pgfqpoint{3.079987in}{0.469720in}}%
\pgfpathlineto{\pgfqpoint{3.080296in}{0.471348in}}%
\pgfpathlineto{\pgfqpoint{3.080913in}{0.468310in}}%
\pgfpathlineto{\pgfqpoint{3.081530in}{0.470510in}}%
\pgfpathlineto{\pgfqpoint{3.082456in}{0.467994in}}%
\pgfpathlineto{\pgfqpoint{3.083074in}{0.468784in}}%
\pgfpathlineto{\pgfqpoint{3.084617in}{0.466511in}}%
\pgfpathlineto{\pgfqpoint{3.085543in}{0.467228in}}%
\pgfpathlineto{\pgfqpoint{3.086469in}{0.464554in}}%
\pgfpathlineto{\pgfqpoint{3.086778in}{0.466280in}}%
\pgfpathlineto{\pgfqpoint{3.087704in}{0.464433in}}%
\pgfpathlineto{\pgfqpoint{3.089865in}{0.461358in}}%
\pgfpathlineto{\pgfqpoint{3.090173in}{0.462209in}}%
\pgfpathlineto{\pgfqpoint{3.091099in}{0.460495in}}%
\pgfpathlineto{\pgfqpoint{3.091408in}{0.461054in}}%
\pgfpathlineto{\pgfqpoint{3.091717in}{0.459936in}}%
\pgfpathlineto{\pgfqpoint{3.092025in}{0.460641in}}%
\pgfpathlineto{\pgfqpoint{3.093569in}{0.458477in}}%
\pgfpathlineto{\pgfqpoint{3.092951in}{0.460872in}}%
\pgfpathlineto{\pgfqpoint{3.093878in}{0.458635in}}%
\pgfpathlineto{\pgfqpoint{3.094186in}{0.459729in}}%
\pgfpathlineto{\pgfqpoint{3.094495in}{0.457371in}}%
\pgfpathlineto{\pgfqpoint{3.095112in}{0.457942in}}%
\pgfpathlineto{\pgfqpoint{3.098508in}{0.455439in}}%
\pgfpathlineto{\pgfqpoint{3.099125in}{0.456253in}}%
\pgfpathlineto{\pgfqpoint{3.100668in}{0.453312in}}%
\pgfpathlineto{\pgfqpoint{3.100977in}{0.455414in}}%
\pgfpathlineto{\pgfqpoint{3.101595in}{0.452898in}}%
\pgfpathlineto{\pgfqpoint{3.102212in}{0.453543in}}%
\pgfpathlineto{\pgfqpoint{3.104990in}{0.450638in}}%
\pgfpathlineto{\pgfqpoint{3.105299in}{0.451027in}}%
\pgfpathlineto{\pgfqpoint{3.105607in}{0.451853in}}%
\pgfpathlineto{\pgfqpoint{3.105916in}{0.450139in}}%
\pgfpathlineto{\pgfqpoint{3.106225in}{0.450686in}}%
\pgfpathlineto{\pgfqpoint{3.107459in}{0.448693in}}%
\pgfpathlineto{\pgfqpoint{3.106842in}{0.450857in}}%
\pgfpathlineto{\pgfqpoint{3.107768in}{0.448754in}}%
\pgfpathlineto{\pgfqpoint{3.108077in}{0.449240in}}%
\pgfpathlineto{\pgfqpoint{3.108385in}{0.448243in}}%
\pgfpathlineto{\pgfqpoint{3.108694in}{0.448620in}}%
\pgfpathlineto{\pgfqpoint{3.109003in}{0.446919in}}%
\pgfpathlineto{\pgfqpoint{3.110238in}{0.447186in}}%
\pgfpathlineto{\pgfqpoint{3.112398in}{0.446663in}}%
\pgfpathlineto{\pgfqpoint{3.113942in}{0.443528in}}%
\pgfpathlineto{\pgfqpoint{3.113016in}{0.446833in}}%
\pgfpathlineto{\pgfqpoint{3.114250in}{0.444646in}}%
\pgfpathlineto{\pgfqpoint{3.115176in}{0.445399in}}%
\pgfpathlineto{\pgfqpoint{3.114868in}{0.443515in}}%
\pgfpathlineto{\pgfqpoint{3.115485in}{0.443953in}}%
\pgfpathlineto{\pgfqpoint{3.117646in}{0.443090in}}%
\pgfpathlineto{\pgfqpoint{3.118263in}{0.443831in}}%
\pgfpathlineto{\pgfqpoint{3.119498in}{0.441024in}}%
\pgfpathlineto{\pgfqpoint{3.123819in}{0.437523in}}%
\pgfpathlineto{\pgfqpoint{3.124437in}{0.439492in}}%
\pgfpathlineto{\pgfqpoint{3.125363in}{0.438824in}}%
\pgfpathlineto{\pgfqpoint{3.127215in}{0.437062in}}%
\pgfpathlineto{\pgfqpoint{3.127524in}{0.438605in}}%
\pgfpathlineto{\pgfqpoint{3.128450in}{0.435494in}}%
\pgfpathlineto{\pgfqpoint{3.128758in}{0.437037in}}%
\pgfpathlineto{\pgfqpoint{3.129067in}{0.435372in}}%
\pgfpathlineto{\pgfqpoint{3.129993in}{0.436369in}}%
\pgfpathlineto{\pgfqpoint{3.130302in}{0.437402in}}%
\pgfpathlineto{\pgfqpoint{3.130919in}{0.434837in}}%
\pgfpathlineto{\pgfqpoint{3.132462in}{0.433440in}}%
\pgfpathlineto{\pgfqpoint{3.132771in}{0.434910in}}%
\pgfpathlineto{\pgfqpoint{3.133080in}{0.435299in}}%
\pgfpathlineto{\pgfqpoint{3.133389in}{0.433221in}}%
\pgfpathlineto{\pgfqpoint{3.134315in}{0.434777in}}%
\pgfpathlineto{\pgfqpoint{3.134932in}{0.431021in}}%
\pgfpathlineto{\pgfqpoint{3.136167in}{0.434144in}}%
\pgfpathlineto{\pgfqpoint{3.136475in}{0.432735in}}%
\pgfpathlineto{\pgfqpoint{3.137093in}{0.429793in}}%
\pgfpathlineto{\pgfqpoint{3.138945in}{0.431118in}}%
\pgfpathlineto{\pgfqpoint{3.139253in}{0.431702in}}%
\pgfpathlineto{\pgfqpoint{3.139562in}{0.430924in}}%
\pgfpathlineto{\pgfqpoint{3.139871in}{0.429149in}}%
\pgfpathlineto{\pgfqpoint{3.141106in}{0.429635in}}%
\pgfpathlineto{\pgfqpoint{3.141414in}{0.430462in}}%
\pgfpathlineto{\pgfqpoint{3.142032in}{0.428481in}}%
\pgfpathlineto{\pgfqpoint{3.144810in}{0.427751in}}%
\pgfpathlineto{\pgfqpoint{3.146044in}{0.428274in}}%
\pgfpathlineto{\pgfqpoint{3.146353in}{0.426718in}}%
\pgfpathlineto{\pgfqpoint{3.147588in}{0.428639in}}%
\pgfpathlineto{\pgfqpoint{3.147896in}{0.426913in}}%
\pgfpathlineto{\pgfqpoint{3.148514in}{0.425029in}}%
\pgfpathlineto{\pgfqpoint{3.149440in}{0.425795in}}%
\pgfpathlineto{\pgfqpoint{3.150675in}{0.426451in}}%
\pgfpathlineto{\pgfqpoint{3.151292in}{0.426658in}}%
\pgfpathlineto{\pgfqpoint{3.152218in}{0.424701in}}%
\pgfpathlineto{\pgfqpoint{3.152527in}{0.425916in}}%
\pgfpathlineto{\pgfqpoint{3.152835in}{0.424324in}}%
\pgfpathlineto{\pgfqpoint{3.153453in}{0.424336in}}%
\pgfpathlineto{\pgfqpoint{3.154687in}{0.423303in}}%
\pgfpathlineto{\pgfqpoint{3.154996in}{0.423947in}}%
\pgfpathlineto{\pgfqpoint{3.155305in}{0.424567in}}%
\pgfpathlineto{\pgfqpoint{3.155613in}{0.422379in}}%
\pgfpathlineto{\pgfqpoint{3.156231in}{0.423899in}}%
\pgfpathlineto{\pgfqpoint{3.157157in}{0.422331in}}%
\pgfpathlineto{\pgfqpoint{3.157774in}{0.422489in}}%
\pgfpathlineto{\pgfqpoint{3.159009in}{0.422610in}}%
\pgfpathlineto{\pgfqpoint{3.161170in}{0.420325in}}%
\pgfpathlineto{\pgfqpoint{3.162404in}{0.421808in}}%
\pgfpathlineto{\pgfqpoint{3.163022in}{0.420969in}}%
\pgfpathlineto{\pgfqpoint{3.164256in}{0.419183in}}%
\pgfpathlineto{\pgfqpoint{3.164874in}{0.419693in}}%
\pgfpathlineto{\pgfqpoint{3.165491in}{0.419231in}}%
\pgfpathlineto{\pgfqpoint{3.166417in}{0.420155in}}%
\pgfpathlineto{\pgfqpoint{3.168269in}{0.418222in}}%
\pgfpathlineto{\pgfqpoint{3.168578in}{0.419742in}}%
\pgfpathlineto{\pgfqpoint{3.168887in}{0.417955in}}%
\pgfpathlineto{\pgfqpoint{3.169504in}{0.417992in}}%
\pgfpathlineto{\pgfqpoint{3.171973in}{0.416740in}}%
\pgfpathlineto{\pgfqpoint{3.172900in}{0.417056in}}%
\pgfpathlineto{\pgfqpoint{3.173517in}{0.416144in}}%
\pgfpathlineto{\pgfqpoint{3.174134in}{0.415427in}}%
\pgfpathlineto{\pgfqpoint{3.174443in}{0.416886in}}%
\pgfpathlineto{\pgfqpoint{3.175369in}{0.417432in}}%
\pgfpathlineto{\pgfqpoint{3.175060in}{0.415792in}}%
\pgfpathlineto{\pgfqpoint{3.175678in}{0.416023in}}%
\pgfpathlineto{\pgfqpoint{3.176912in}{0.415451in}}%
\pgfpathlineto{\pgfqpoint{3.177221in}{0.416120in}}%
\pgfpathlineto{\pgfqpoint{3.177530in}{0.416606in}}%
\pgfpathlineto{\pgfqpoint{3.177838in}{0.415075in}}%
\pgfpathlineto{\pgfqpoint{3.178147in}{0.415463in}}%
\pgfpathlineto{\pgfqpoint{3.179690in}{0.414382in}}%
\pgfpathlineto{\pgfqpoint{3.179999in}{0.415220in}}%
\pgfpathlineto{\pgfqpoint{3.180925in}{0.413725in}}%
\pgfpathlineto{\pgfqpoint{3.183395in}{0.411914in}}%
\pgfpathlineto{\pgfqpoint{3.184321in}{0.414467in}}%
\pgfpathlineto{\pgfqpoint{3.184938in}{0.413495in}}%
\pgfpathlineto{\pgfqpoint{3.186481in}{0.411526in}}%
\pgfpathlineto{\pgfqpoint{3.186790in}{0.411805in}}%
\pgfpathlineto{\pgfqpoint{3.187099in}{0.412717in}}%
\pgfpathlineto{\pgfqpoint{3.188025in}{0.411380in}}%
\pgfpathlineto{\pgfqpoint{3.188333in}{0.412182in}}%
\pgfpathlineto{\pgfqpoint{3.189568in}{0.412498in}}%
\pgfpathlineto{\pgfqpoint{3.190803in}{0.410565in}}%
\pgfpathlineto{\pgfqpoint{3.191112in}{0.411732in}}%
\pgfpathlineto{\pgfqpoint{3.198829in}{0.408645in}}%
\pgfpathlineto{\pgfqpoint{3.199137in}{0.410006in}}%
\pgfpathlineto{\pgfqpoint{3.199755in}{0.408329in}}%
\pgfpathlineto{\pgfqpoint{3.200063in}{0.408645in}}%
\pgfpathlineto{\pgfqpoint{3.203150in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{3.204076in}{0.407746in}}%
\pgfpathlineto{\pgfqpoint{3.205002in}{0.406372in}}%
\pgfpathlineto{\pgfqpoint{3.205620in}{0.406895in}}%
\pgfpathlineto{\pgfqpoint{3.207780in}{0.406238in}}%
\pgfpathlineto{\pgfqpoint{3.208706in}{0.407041in}}%
\pgfpathlineto{\pgfqpoint{3.209324in}{0.405959in}}%
\pgfpathlineto{\pgfqpoint{3.210867in}{0.406798in}}%
\pgfpathlineto{\pgfqpoint{3.210558in}{0.405193in}}%
\pgfpathlineto{\pgfqpoint{3.211176in}{0.406445in}}%
\pgfpathlineto{\pgfqpoint{3.213337in}{0.405303in}}%
\pgfpathlineto{\pgfqpoint{3.216423in}{0.404257in}}%
\pgfpathlineto{\pgfqpoint{3.217349in}{0.405120in}}%
\pgfpathlineto{\pgfqpoint{3.217658in}{0.404209in}}%
\pgfpathlineto{\pgfqpoint{3.218893in}{0.403224in}}%
\pgfpathlineto{\pgfqpoint{3.218584in}{0.404768in}}%
\pgfpathlineto{\pgfqpoint{3.219201in}{0.404427in}}%
\pgfpathlineto{\pgfqpoint{3.222288in}{0.402689in}}%
\pgfpathlineto{\pgfqpoint{3.224758in}{0.402896in}}%
\pgfpathlineto{\pgfqpoint{3.226301in}{0.402750in}}%
\pgfpathlineto{\pgfqpoint{3.226610in}{0.403808in}}%
\pgfpathlineto{\pgfqpoint{3.227227in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{3.227536in}{0.402398in}}%
\pgfpathlineto{\pgfqpoint{3.234944in}{0.400587in}}%
\pgfpathlineto{\pgfqpoint{3.236488in}{0.401158in}}%
\pgfpathlineto{\pgfqpoint{3.236796in}{0.399918in}}%
\pgfpathlineto{\pgfqpoint{3.238031in}{0.400866in}}%
\pgfpathlineto{\pgfqpoint{3.240809in}{0.399748in}}%
\pgfpathlineto{\pgfqpoint{3.242970in}{0.400222in}}%
\pgfpathlineto{\pgfqpoint{3.244822in}{0.399201in}}%
\pgfpathlineto{\pgfqpoint{3.246365in}{0.399955in}}%
\pgfpathlineto{\pgfqpoint{3.248217in}{0.398618in}}%
\pgfpathlineto{\pgfqpoint{3.251613in}{0.397816in}}%
\pgfpathlineto{\pgfqpoint{3.252230in}{0.399213in}}%
\pgfpathlineto{\pgfqpoint{3.253156in}{0.398144in}}%
\pgfpathlineto{\pgfqpoint{3.255626in}{0.397512in}}%
\pgfpathlineto{\pgfqpoint{3.259947in}{0.396758in}}%
\pgfpathlineto{\pgfqpoint{3.260873in}{0.397682in}}%
\pgfpathlineto{\pgfqpoint{3.261491in}{0.396454in}}%
\pgfpathlineto{\pgfqpoint{3.261799in}{0.397463in}}%
\pgfpathlineto{\pgfqpoint{3.262725in}{0.396770in}}%
\pgfpathlineto{\pgfqpoint{3.264269in}{0.396175in}}%
\pgfpathlineto{\pgfqpoint{3.264577in}{0.396418in}}%
\pgfpathlineto{\pgfqpoint{3.266121in}{0.396321in}}%
\pgfpathlineto{\pgfqpoint{3.268590in}{0.395895in}}%
\pgfpathlineto{\pgfqpoint{3.271986in}{0.395944in}}%
\pgfpathlineto{\pgfqpoint{3.274455in}{0.395166in}}%
\pgfpathlineto{\pgfqpoint{3.276925in}{0.395494in}}%
\pgfpathlineto{\pgfqpoint{3.279085in}{0.394461in}}%
\pgfpathlineto{\pgfqpoint{3.280937in}{0.395069in}}%
\pgfpathlineto{\pgfqpoint{3.286494in}{0.393987in}}%
\pgfpathlineto{\pgfqpoint{3.288037in}{0.394060in}}%
\pgfpathlineto{\pgfqpoint{3.289580in}{0.393452in}}%
\pgfpathlineto{\pgfqpoint{3.289889in}{0.393817in}}%
\pgfpathlineto{\pgfqpoint{3.299767in}{0.392917in}}%
\pgfpathlineto{\pgfqpoint{3.301310in}{0.392772in}}%
\pgfpathlineto{\pgfqpoint{3.303471in}{0.392213in}}%
\pgfpathlineto{\pgfqpoint{3.308410in}{0.392200in}}%
\pgfpathlineto{\pgfqpoint{3.310571in}{0.391982in}}%
\pgfpathlineto{\pgfqpoint{3.312731in}{0.391751in}}%
\pgfpathlineto{\pgfqpoint{3.314583in}{0.391653in}}%
\pgfpathlineto{\pgfqpoint{3.338660in}{0.390280in}}%
\pgfpathlineto{\pgfqpoint{3.340821in}{0.389891in}}%
\pgfpathlineto{\pgfqpoint{3.342673in}{0.389867in}}%
\pgfpathlineto{\pgfqpoint{3.344834in}{0.389891in}}%
\pgfpathlineto{\pgfqpoint{3.347612in}{0.389733in}}%
\pgfpathlineto{\pgfqpoint{3.408422in}{0.388104in}}%
\pgfpathlineto{\pgfqpoint{3.408422in}{0.388104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174167in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{2.174167in}{1.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408576in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.408576in}{1.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174167in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.408576in}{0.386111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174167in}{1.627778in}}%
\pgfpathlineto{\pgfqpoint{3.408576in}{1.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.791372in,y=1.174578in,,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2e-04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.791372in,y=1.711111in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont layer 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792083in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{5.026493in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{5.026493in}{1.627778in}}%
\pgfpathlineto{\pgfqpoint{3.792083in}{1.627778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792083in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.792083in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont −20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409288in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.409288in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.026493in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.026493in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792083in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792083in}{0.751307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792083in}{1.116503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792083in}{1.481699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.792083in}{0.386111in}}{\pgfqpoint{1.234410in}{1.241667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792238in}{0.400587in}}%
\pgfpathlineto{\pgfqpoint{3.794398in}{0.400088in}}%
\pgfpathlineto{\pgfqpoint{3.797485in}{0.401061in}}%
\pgfpathlineto{\pgfqpoint{3.799029in}{0.400502in}}%
\pgfpathlineto{\pgfqpoint{3.801189in}{0.401073in}}%
\pgfpathlineto{\pgfqpoint{3.802424in}{0.401389in}}%
\pgfpathlineto{\pgfqpoint{3.803967in}{0.401790in}}%
\pgfpathlineto{\pgfqpoint{3.804894in}{0.400976in}}%
\pgfpathlineto{\pgfqpoint{3.805202in}{0.402531in}}%
\pgfpathlineto{\pgfqpoint{3.808289in}{0.401535in}}%
\pgfpathlineto{\pgfqpoint{3.809832in}{0.402641in}}%
\pgfpathlineto{\pgfqpoint{3.811376in}{0.401802in}}%
\pgfpathlineto{\pgfqpoint{3.812611in}{0.403091in}}%
\pgfpathlineto{\pgfqpoint{3.813228in}{0.402726in}}%
\pgfpathlineto{\pgfqpoint{3.814154in}{0.402325in}}%
\pgfpathlineto{\pgfqpoint{3.814771in}{0.403200in}}%
\pgfpathlineto{\pgfqpoint{3.816623in}{0.402750in}}%
\pgfpathlineto{\pgfqpoint{3.817549in}{0.403346in}}%
\pgfpathlineto{\pgfqpoint{3.818167in}{0.402580in}}%
\pgfpathlineto{\pgfqpoint{3.822797in}{0.404257in}}%
\pgfpathlineto{\pgfqpoint{3.824340in}{0.403747in}}%
\pgfpathlineto{\pgfqpoint{3.825884in}{0.405035in}}%
\pgfpathlineto{\pgfqpoint{3.827427in}{0.403832in}}%
\pgfpathlineto{\pgfqpoint{3.829279in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{3.830514in}{0.404330in}}%
\pgfpathlineto{\pgfqpoint{3.830823in}{0.405157in}}%
\pgfpathlineto{\pgfqpoint{3.831749in}{0.404999in}}%
\pgfpathlineto{\pgfqpoint{3.832057in}{0.405521in}}%
\pgfpathlineto{\pgfqpoint{3.832983in}{0.404452in}}%
\pgfpathlineto{\pgfqpoint{3.833292in}{0.406457in}}%
\pgfpathlineto{\pgfqpoint{3.835144in}{0.404853in}}%
\pgfpathlineto{\pgfqpoint{3.836379in}{0.406299in}}%
\pgfpathlineto{\pgfqpoint{3.836996in}{0.405825in}}%
\pgfpathlineto{\pgfqpoint{3.839157in}{0.406627in}}%
\pgfpathlineto{\pgfqpoint{3.839466in}{0.405825in}}%
\pgfpathlineto{\pgfqpoint{3.842244in}{0.406275in}}%
\pgfpathlineto{\pgfqpoint{3.843170in}{0.407563in}}%
\pgfpathlineto{\pgfqpoint{3.844096in}{0.406615in}}%
\pgfpathlineto{\pgfqpoint{3.847491in}{0.407770in}}%
\pgfpathlineto{\pgfqpoint{3.849343in}{0.406871in}}%
\pgfpathlineto{\pgfqpoint{3.850269in}{0.408390in}}%
\pgfpathlineto{\pgfqpoint{3.850887in}{0.408232in}}%
\pgfpathlineto{\pgfqpoint{3.851813in}{0.407308in}}%
\pgfpathlineto{\pgfqpoint{3.852430in}{0.408378in}}%
\pgfpathlineto{\pgfqpoint{3.853665in}{0.408815in}}%
\pgfpathlineto{\pgfqpoint{3.853974in}{0.408414in}}%
\pgfpathlineto{\pgfqpoint{3.854591in}{0.407600in}}%
\pgfpathlineto{\pgfqpoint{3.855517in}{0.408159in}}%
\pgfpathlineto{\pgfqpoint{3.866629in}{0.410869in}}%
\pgfpathlineto{\pgfqpoint{3.866938in}{0.409022in}}%
\pgfpathlineto{\pgfqpoint{3.867247in}{0.411465in}}%
\pgfpathlineto{\pgfqpoint{3.868173in}{0.410225in}}%
\pgfpathlineto{\pgfqpoint{3.868790in}{0.408949in}}%
\pgfpathlineto{\pgfqpoint{3.869408in}{0.410821in}}%
\pgfpathlineto{\pgfqpoint{3.872803in}{0.411781in}}%
\pgfpathlineto{\pgfqpoint{3.873112in}{0.409715in}}%
\pgfpathlineto{\pgfqpoint{3.874038in}{0.412267in}}%
\pgfpathlineto{\pgfqpoint{3.874346in}{0.411720in}}%
\pgfpathlineto{\pgfqpoint{3.876199in}{0.413142in}}%
\pgfpathlineto{\pgfqpoint{3.876507in}{0.412875in}}%
\pgfpathlineto{\pgfqpoint{3.877433in}{0.411246in}}%
\pgfpathlineto{\pgfqpoint{3.878359in}{0.412194in}}%
\pgfpathlineto{\pgfqpoint{3.879903in}{0.411331in}}%
\pgfpathlineto{\pgfqpoint{3.880520in}{0.413628in}}%
\pgfpathlineto{\pgfqpoint{3.881446in}{0.412559in}}%
\pgfpathlineto{\pgfqpoint{3.883607in}{0.413762in}}%
\pgfpathlineto{\pgfqpoint{3.884224in}{0.412838in}}%
\pgfpathlineto{\pgfqpoint{3.884533in}{0.411975in}}%
\pgfpathlineto{\pgfqpoint{3.884842in}{0.414491in}}%
\pgfpathlineto{\pgfqpoint{3.885459in}{0.413081in}}%
\pgfpathlineto{\pgfqpoint{3.890398in}{0.414783in}}%
\pgfpathlineto{\pgfqpoint{3.891941in}{0.414674in}}%
\pgfpathlineto{\pgfqpoint{3.891015in}{0.415658in}}%
\pgfpathlineto{\pgfqpoint{3.892250in}{0.415062in}}%
\pgfpathlineto{\pgfqpoint{3.893793in}{0.415634in}}%
\pgfpathlineto{\pgfqpoint{3.895028in}{0.415707in}}%
\pgfpathlineto{\pgfqpoint{3.894411in}{0.415160in}}%
\pgfpathlineto{\pgfqpoint{3.895337in}{0.415378in}}%
\pgfpathlineto{\pgfqpoint{3.901819in}{0.417372in}}%
\pgfpathlineto{\pgfqpoint{3.902128in}{0.418466in}}%
\pgfpathlineto{\pgfqpoint{3.902436in}{0.416934in}}%
\pgfpathlineto{\pgfqpoint{3.903054in}{0.417104in}}%
\pgfpathlineto{\pgfqpoint{3.905214in}{0.417663in}}%
\pgfpathlineto{\pgfqpoint{3.907375in}{0.418235in}}%
\pgfpathlineto{\pgfqpoint{3.908301in}{0.417493in}}%
\pgfpathlineto{\pgfqpoint{3.907993in}{0.418855in}}%
\pgfpathlineto{\pgfqpoint{3.908610in}{0.418028in}}%
\pgfpathlineto{\pgfqpoint{3.910153in}{0.419183in}}%
\pgfpathlineto{\pgfqpoint{3.910462in}{0.418745in}}%
\pgfpathlineto{\pgfqpoint{3.912931in}{0.420617in}}%
\pgfpathlineto{\pgfqpoint{3.913549in}{0.418368in}}%
\pgfpathlineto{\pgfqpoint{3.914475in}{0.419183in}}%
\pgfpathlineto{\pgfqpoint{3.915092in}{0.420666in}}%
\pgfpathlineto{\pgfqpoint{3.916018in}{0.419900in}}%
\pgfpathlineto{\pgfqpoint{3.917562in}{0.420289in}}%
\pgfpathlineto{\pgfqpoint{3.920031in}{0.422051in}}%
\pgfpathlineto{\pgfqpoint{3.920648in}{0.420447in}}%
\pgfpathlineto{\pgfqpoint{3.921574in}{0.421225in}}%
\pgfpathlineto{\pgfqpoint{3.922192in}{0.420787in}}%
\pgfpathlineto{\pgfqpoint{3.922809in}{0.422270in}}%
\pgfpathlineto{\pgfqpoint{3.923118in}{0.420824in}}%
\pgfpathlineto{\pgfqpoint{3.924353in}{0.421650in}}%
\pgfpathlineto{\pgfqpoint{3.925279in}{0.420982in}}%
\pgfpathlineto{\pgfqpoint{3.925896in}{0.423060in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{0.420811in}}%
\pgfpathlineto{\pgfqpoint{3.927439in}{0.422282in}}%
\pgfpathlineto{\pgfqpoint{3.928365in}{0.424433in}}%
\pgfpathlineto{\pgfqpoint{3.928983in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{3.929291in}{0.422282in}}%
\pgfpathlineto{\pgfqpoint{3.930217in}{0.424591in}}%
\pgfpathlineto{\pgfqpoint{3.930526in}{0.422817in}}%
\pgfpathlineto{\pgfqpoint{3.930835in}{0.422671in}}%
\pgfpathlineto{\pgfqpoint{3.931143in}{0.423546in}}%
\pgfpathlineto{\pgfqpoint{3.932687in}{0.425612in}}%
\pgfpathlineto{\pgfqpoint{3.932996in}{0.423157in}}%
\pgfpathlineto{\pgfqpoint{3.934230in}{0.423315in}}%
\pgfpathlineto{\pgfqpoint{3.935465in}{0.426171in}}%
\pgfpathlineto{\pgfqpoint{3.936082in}{0.425187in}}%
\pgfpathlineto{\pgfqpoint{3.936391in}{0.424774in}}%
\pgfpathlineto{\pgfqpoint{3.936700in}{0.425065in}}%
\pgfpathlineto{\pgfqpoint{3.937008in}{0.426621in}}%
\pgfpathlineto{\pgfqpoint{3.938243in}{0.425977in}}%
\pgfpathlineto{\pgfqpoint{3.938860in}{0.424506in}}%
\pgfpathlineto{\pgfqpoint{3.939169in}{0.426427in}}%
\pgfpathlineto{\pgfqpoint{3.939478in}{0.425126in}}%
\pgfpathlineto{\pgfqpoint{3.941021in}{0.427034in}}%
\pgfpathlineto{\pgfqpoint{3.941330in}{0.426949in}}%
\pgfpathlineto{\pgfqpoint{3.941639in}{0.426548in}}%
\pgfpathlineto{\pgfqpoint{3.942565in}{0.427533in}}%
\pgfpathlineto{\pgfqpoint{3.943182in}{0.428067in}}%
\pgfpathlineto{\pgfqpoint{3.943491in}{0.426548in}}%
\pgfpathlineto{\pgfqpoint{3.943799in}{0.427119in}}%
\pgfpathlineto{\pgfqpoint{3.944108in}{0.426414in}}%
\pgfpathlineto{\pgfqpoint{3.944417in}{0.428116in}}%
\pgfpathlineto{\pgfqpoint{3.945034in}{0.426901in}}%
\pgfpathlineto{\pgfqpoint{3.947195in}{0.429198in}}%
\pgfpathlineto{\pgfqpoint{3.947504in}{0.428554in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{0.428967in}}%
\pgfpathlineto{\pgfqpoint{3.948738in}{0.427557in}}%
\pgfpathlineto{\pgfqpoint{3.949664in}{0.429964in}}%
\pgfpathlineto{\pgfqpoint{3.950899in}{0.428627in}}%
\pgfpathlineto{\pgfqpoint{3.951208in}{0.429903in}}%
\pgfpathlineto{\pgfqpoint{3.953060in}{0.430620in}}%
\pgfpathlineto{\pgfqpoint{3.953368in}{0.430158in}}%
\pgfpathlineto{\pgfqpoint{3.954603in}{0.430425in}}%
\pgfpathlineto{\pgfqpoint{3.955221in}{0.430073in}}%
\pgfpathlineto{\pgfqpoint{3.956147in}{0.431398in}}%
\pgfpathlineto{\pgfqpoint{3.956455in}{0.429720in}}%
\pgfpathlineto{\pgfqpoint{3.957381in}{0.431750in}}%
\pgfpathlineto{\pgfqpoint{3.957690in}{0.431434in}}%
\pgfpathlineto{\pgfqpoint{3.958616in}{0.430754in}}%
\pgfpathlineto{\pgfqpoint{3.959233in}{0.431811in}}%
\pgfpathlineto{\pgfqpoint{3.959851in}{0.431094in}}%
\pgfpathlineto{\pgfqpoint{3.961703in}{0.433306in}}%
\pgfpathlineto{\pgfqpoint{3.962011in}{0.431677in}}%
\pgfpathlineto{\pgfqpoint{3.962629in}{0.433780in}}%
\pgfpathlineto{\pgfqpoint{3.962937in}{0.433294in}}%
\pgfpathlineto{\pgfqpoint{3.965098in}{0.434983in}}%
\pgfpathlineto{\pgfqpoint{3.965407in}{0.433355in}}%
\pgfpathlineto{\pgfqpoint{3.966642in}{0.434108in}}%
\pgfpathlineto{\pgfqpoint{3.968494in}{0.436004in}}%
\pgfpathlineto{\pgfqpoint{3.968802in}{0.434509in}}%
\pgfpathlineto{\pgfqpoint{3.969111in}{0.433938in}}%
\pgfpathlineto{\pgfqpoint{3.969420in}{0.435542in}}%
\pgfpathlineto{\pgfqpoint{3.969728in}{0.434667in}}%
\pgfpathlineto{\pgfqpoint{3.971581in}{0.437402in}}%
\pgfpathlineto{\pgfqpoint{3.972198in}{0.436028in}}%
\pgfpathlineto{\pgfqpoint{3.973124in}{0.437523in}}%
\pgfpathlineto{\pgfqpoint{3.973741in}{0.436916in}}%
\pgfpathlineto{\pgfqpoint{3.974667in}{0.437584in}}%
\pgfpathlineto{\pgfqpoint{3.974976in}{0.436235in}}%
\pgfpathlineto{\pgfqpoint{3.975902in}{0.438544in}}%
\pgfpathlineto{\pgfqpoint{3.976211in}{0.436989in}}%
\pgfpathlineto{\pgfqpoint{3.977754in}{0.439176in}}%
\pgfpathlineto{\pgfqpoint{3.978063in}{0.438471in}}%
\pgfpathlineto{\pgfqpoint{3.978371in}{0.437827in}}%
\pgfpathlineto{\pgfqpoint{3.979298in}{0.439213in}}%
\pgfpathlineto{\pgfqpoint{3.979606in}{0.438532in}}%
\pgfpathlineto{\pgfqpoint{3.981767in}{0.440744in}}%
\pgfpathlineto{\pgfqpoint{3.982384in}{0.440635in}}%
\pgfpathlineto{\pgfqpoint{3.982693in}{0.442312in}}%
\pgfpathlineto{\pgfqpoint{3.983310in}{0.439079in}}%
\pgfpathlineto{\pgfqpoint{3.983928in}{0.440878in}}%
\pgfpathlineto{\pgfqpoint{3.984236in}{0.441449in}}%
\pgfpathlineto{\pgfqpoint{3.984545in}{0.440526in}}%
\pgfpathlineto{\pgfqpoint{3.985162in}{0.440416in}}%
\pgfpathlineto{\pgfqpoint{3.985471in}{0.439808in}}%
\pgfpathlineto{\pgfqpoint{3.986088in}{0.441948in}}%
\pgfpathlineto{\pgfqpoint{3.987323in}{0.443345in}}%
\pgfpathlineto{\pgfqpoint{3.987632in}{0.441097in}}%
\pgfpathlineto{\pgfqpoint{3.988867in}{0.441692in}}%
\pgfpathlineto{\pgfqpoint{3.990719in}{0.444245in}}%
\pgfpathlineto{\pgfqpoint{3.991027in}{0.443929in}}%
\pgfpathlineto{\pgfqpoint{3.992262in}{0.442264in}}%
\pgfpathlineto{\pgfqpoint{3.992571in}{0.442373in}}%
\pgfpathlineto{\pgfqpoint{3.994423in}{0.445557in}}%
\pgfpathlineto{\pgfqpoint{3.995349in}{0.446919in}}%
\pgfpathlineto{\pgfqpoint{3.995966in}{0.444366in}}%
\pgfpathlineto{\pgfqpoint{3.996892in}{0.447587in}}%
\pgfpathlineto{\pgfqpoint{3.997510in}{0.446214in}}%
\pgfpathlineto{\pgfqpoint{3.997818in}{0.444925in}}%
\pgfpathlineto{\pgfqpoint{3.998744in}{0.445302in}}%
\pgfpathlineto{\pgfqpoint{3.999362in}{0.444828in}}%
\pgfpathlineto{\pgfqpoint{4.000596in}{0.447818in}}%
\pgfpathlineto{\pgfqpoint{4.001522in}{0.447040in}}%
\pgfpathlineto{\pgfqpoint{4.002448in}{0.448316in}}%
\pgfpathlineto{\pgfqpoint{4.003375in}{0.447806in}}%
\pgfpathlineto{\pgfqpoint{4.003066in}{0.449325in}}%
\pgfpathlineto{\pgfqpoint{4.003683in}{0.448292in}}%
\pgfpathlineto{\pgfqpoint{4.004918in}{0.449665in}}%
\pgfpathlineto{\pgfqpoint{4.005227in}{0.447818in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{0.449435in}}%
\pgfpathlineto{\pgfqpoint{4.008005in}{0.451634in}}%
\pgfpathlineto{\pgfqpoint{4.009857in}{0.449386in}}%
\pgfpathlineto{\pgfqpoint{4.011709in}{0.451975in}}%
\pgfpathlineto{\pgfqpoint{4.012018in}{0.452315in}}%
\pgfpathlineto{\pgfqpoint{4.012326in}{0.451817in}}%
\pgfpathlineto{\pgfqpoint{4.012635in}{0.450395in}}%
\pgfpathlineto{\pgfqpoint{4.013561in}{0.452886in}}%
\pgfpathlineto{\pgfqpoint{4.013870in}{0.451865in}}%
\pgfpathlineto{\pgfqpoint{4.014178in}{0.450869in}}%
\pgfpathlineto{\pgfqpoint{4.014487in}{0.453057in}}%
\pgfpathlineto{\pgfqpoint{4.015104in}{0.451379in}}%
\pgfpathlineto{\pgfqpoint{4.016030in}{0.454685in}}%
\pgfpathlineto{\pgfqpoint{4.016956in}{0.454539in}}%
\pgfpathlineto{\pgfqpoint{4.017265in}{0.453737in}}%
\pgfpathlineto{\pgfqpoint{4.018191in}{0.454709in}}%
\pgfpathlineto{\pgfqpoint{4.018500in}{0.455961in}}%
\pgfpathlineto{\pgfqpoint{4.019117in}{0.454308in}}%
\pgfpathlineto{\pgfqpoint{4.019426in}{0.454248in}}%
\pgfpathlineto{\pgfqpoint{4.024056in}{0.458635in}}%
\pgfpathlineto{\pgfqpoint{4.024365in}{0.458173in}}%
\pgfpathlineto{\pgfqpoint{4.025291in}{0.455609in}}%
\pgfpathlineto{\pgfqpoint{4.025599in}{0.456703in}}%
\pgfpathlineto{\pgfqpoint{4.025908in}{0.460118in}}%
\pgfpathlineto{\pgfqpoint{4.027143in}{0.458805in}}%
\pgfpathlineto{\pgfqpoint{4.027452in}{0.457177in}}%
\pgfpathlineto{\pgfqpoint{4.028069in}{0.460702in}}%
\pgfpathlineto{\pgfqpoint{4.028686in}{0.459863in}}%
\pgfpathlineto{\pgfqpoint{4.029304in}{0.461686in}}%
\pgfpathlineto{\pgfqpoint{4.029921in}{0.459085in}}%
\pgfpathlineto{\pgfqpoint{4.030538in}{0.461978in}}%
\pgfpathlineto{\pgfqpoint{4.030847in}{0.460446in}}%
\pgfpathlineto{\pgfqpoint{4.031773in}{0.463011in}}%
\pgfpathlineto{\pgfqpoint{4.032699in}{0.461601in}}%
\pgfpathlineto{\pgfqpoint{4.033625in}{0.460434in}}%
\pgfpathlineto{\pgfqpoint{4.033934in}{0.462816in}}%
\pgfpathlineto{\pgfqpoint{4.035169in}{0.461139in}}%
\pgfpathlineto{\pgfqpoint{4.035477in}{0.460811in}}%
\pgfpathlineto{\pgfqpoint{4.037021in}{0.464421in}}%
\pgfpathlineto{\pgfqpoint{4.037329in}{0.463947in}}%
\pgfpathlineto{\pgfqpoint{4.037947in}{0.462476in}}%
\pgfpathlineto{\pgfqpoint{4.038564in}{0.463582in}}%
\pgfpathlineto{\pgfqpoint{4.039490in}{0.465624in}}%
\pgfpathlineto{\pgfqpoint{4.039181in}{0.463096in}}%
\pgfpathlineto{\pgfqpoint{4.040416in}{0.464955in}}%
\pgfpathlineto{\pgfqpoint{4.041342in}{0.467848in}}%
\pgfpathlineto{\pgfqpoint{4.042886in}{0.466937in}}%
\pgfpathlineto{\pgfqpoint{4.043194in}{0.465381in}}%
\pgfpathlineto{\pgfqpoint{4.044120in}{0.467338in}}%
\pgfpathlineto{\pgfqpoint{4.044429in}{0.469890in}}%
\pgfpathlineto{\pgfqpoint{4.045046in}{0.466220in}}%
\pgfpathlineto{\pgfqpoint{4.045664in}{0.468006in}}%
\pgfpathlineto{\pgfqpoint{4.047516in}{0.467678in}}%
\pgfpathlineto{\pgfqpoint{4.047824in}{0.469939in}}%
\pgfpathlineto{\pgfqpoint{4.048133in}{0.467593in}}%
\pgfpathlineto{\pgfqpoint{4.049059in}{0.469367in}}%
\pgfpathlineto{\pgfqpoint{4.052763in}{0.473682in}}%
\pgfpathlineto{\pgfqpoint{4.053381in}{0.472795in}}%
\pgfpathlineto{\pgfqpoint{4.053689in}{0.470704in}}%
\pgfpathlineto{\pgfqpoint{4.053998in}{0.474460in}}%
\pgfpathlineto{\pgfqpoint{4.054924in}{0.471361in}}%
\pgfpathlineto{\pgfqpoint{4.056776in}{0.475445in}}%
\pgfpathlineto{\pgfqpoint{4.057085in}{0.472649in}}%
\pgfpathlineto{\pgfqpoint{4.057393in}{0.476295in}}%
\pgfpathlineto{\pgfqpoint{4.058319in}{0.474363in}}%
\pgfpathlineto{\pgfqpoint{4.059554in}{0.473950in}}%
\pgfpathlineto{\pgfqpoint{4.060480in}{0.476940in}}%
\pgfpathlineto{\pgfqpoint{4.061715in}{0.479115in}}%
\pgfpathlineto{\pgfqpoint{4.061406in}{0.476514in}}%
\pgfpathlineto{\pgfqpoint{4.062024in}{0.478605in}}%
\pgfpathlineto{\pgfqpoint{4.063258in}{0.478957in}}%
\pgfpathlineto{\pgfqpoint{4.063567in}{0.476137in}}%
\pgfpathlineto{\pgfqpoint{4.065728in}{0.481023in}}%
\pgfpathlineto{\pgfqpoint{4.066036in}{0.480100in}}%
\pgfpathlineto{\pgfqpoint{4.066654in}{0.477997in}}%
\pgfpathlineto{\pgfqpoint{4.067271in}{0.481242in}}%
\pgfpathlineto{\pgfqpoint{4.067889in}{0.478763in}}%
\pgfpathlineto{\pgfqpoint{4.069123in}{0.482142in}}%
\pgfpathlineto{\pgfqpoint{4.069432in}{0.479638in}}%
\pgfpathlineto{\pgfqpoint{4.070358in}{0.483612in}}%
\pgfpathlineto{\pgfqpoint{4.072210in}{0.482470in}}%
\pgfpathlineto{\pgfqpoint{4.072519in}{0.482287in}}%
\pgfpathlineto{\pgfqpoint{4.072827in}{0.485107in}}%
\pgfpathlineto{\pgfqpoint{4.074062in}{0.483916in}}%
\pgfpathlineto{\pgfqpoint{4.075297in}{0.486007in}}%
\pgfpathlineto{\pgfqpoint{4.075606in}{0.482117in}}%
\pgfpathlineto{\pgfqpoint{4.075914in}{0.487076in}}%
\pgfpathlineto{\pgfqpoint{4.076840in}{0.485776in}}%
\pgfpathlineto{\pgfqpoint{4.077458in}{0.485776in}}%
\pgfpathlineto{\pgfqpoint{4.079001in}{0.488486in}}%
\pgfpathlineto{\pgfqpoint{4.080236in}{0.487210in}}%
\pgfpathlineto{\pgfqpoint{4.081162in}{0.490577in}}%
\pgfpathlineto{\pgfqpoint{4.082088in}{0.489896in}}%
\pgfpathlineto{\pgfqpoint{4.084557in}{0.491901in}}%
\pgfpathlineto{\pgfqpoint{4.084866in}{0.490807in}}%
\pgfpathlineto{\pgfqpoint{4.085483in}{0.493396in}}%
\pgfpathlineto{\pgfqpoint{4.085792in}{0.492023in}}%
\pgfpathlineto{\pgfqpoint{4.086101in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{4.086409in}{0.494405in}}%
\pgfpathlineto{\pgfqpoint{4.087027in}{0.490807in}}%
\pgfpathlineto{\pgfqpoint{4.087644in}{0.493506in}}%
\pgfpathlineto{\pgfqpoint{4.089805in}{0.494673in}}%
\pgfpathlineto{\pgfqpoint{4.092583in}{0.497942in}}%
\pgfpathlineto{\pgfqpoint{4.093818in}{0.495292in}}%
\pgfpathlineto{\pgfqpoint{4.094126in}{0.497541in}}%
\pgfpathlineto{\pgfqpoint{4.094744in}{0.498756in}}%
\pgfpathlineto{\pgfqpoint{4.095052in}{0.497346in}}%
\pgfpathlineto{\pgfqpoint{4.095361in}{0.495985in}}%
\pgfpathlineto{\pgfqpoint{4.095670in}{0.499401in}}%
\pgfpathlineto{\pgfqpoint{4.095978in}{0.497748in}}%
\pgfpathlineto{\pgfqpoint{4.096904in}{0.501163in}}%
\pgfpathlineto{\pgfqpoint{4.097522in}{0.497857in}}%
\pgfpathlineto{\pgfqpoint{4.098757in}{0.501430in}}%
\pgfpathlineto{\pgfqpoint{4.099374in}{0.500397in}}%
\pgfpathlineto{\pgfqpoint{4.100917in}{0.504323in}}%
\pgfpathlineto{\pgfqpoint{4.101226in}{0.501698in}}%
\pgfpathlineto{\pgfqpoint{4.103078in}{0.504262in}}%
\pgfpathlineto{\pgfqpoint{4.103387in}{0.503083in}}%
\pgfpathlineto{\pgfqpoint{4.103695in}{0.504931in}}%
\pgfpathlineto{\pgfqpoint{4.104313in}{0.504396in}}%
\pgfpathlineto{\pgfqpoint{4.104930in}{0.505733in}}%
\pgfpathlineto{\pgfqpoint{4.106782in}{0.509063in}}%
\pgfpathlineto{\pgfqpoint{4.107091in}{0.507872in}}%
\pgfpathlineto{\pgfqpoint{4.108017in}{0.507520in}}%
\pgfpathlineto{\pgfqpoint{4.109252in}{0.510728in}}%
\pgfpathlineto{\pgfqpoint{4.108634in}{0.506000in}}%
\pgfpathlineto{\pgfqpoint{4.109560in}{0.509622in}}%
\pgfpathlineto{\pgfqpoint{4.110178in}{0.511737in}}%
\pgfpathlineto{\pgfqpoint{4.111104in}{0.508990in}}%
\pgfpathlineto{\pgfqpoint{4.112956in}{0.513050in}}%
\pgfpathlineto{\pgfqpoint{4.113882in}{0.509950in}}%
\pgfpathlineto{\pgfqpoint{4.114190in}{0.513171in}}%
\pgfpathlineto{\pgfqpoint{4.114808in}{0.512345in}}%
\pgfpathlineto{\pgfqpoint{4.116351in}{0.517535in}}%
\pgfpathlineto{\pgfqpoint{4.117277in}{0.512722in}}%
\pgfpathlineto{\pgfqpoint{4.117895in}{0.515201in}}%
\pgfpathlineto{\pgfqpoint{4.118203in}{0.514435in}}%
\pgfpathlineto{\pgfqpoint{4.118512in}{0.514788in}}%
\pgfpathlineto{\pgfqpoint{4.118821in}{0.518252in}}%
\pgfpathlineto{\pgfqpoint{4.119438in}{0.514581in}}%
\pgfpathlineto{\pgfqpoint{4.120055in}{0.516805in}}%
\pgfpathlineto{\pgfqpoint{4.121599in}{0.518823in}}%
\pgfpathlineto{\pgfqpoint{4.121907in}{0.516550in}}%
\pgfpathlineto{\pgfqpoint{4.122216in}{0.520269in}}%
\pgfpathlineto{\pgfqpoint{4.123142in}{0.517413in}}%
\pgfpathlineto{\pgfqpoint{4.124377in}{0.520816in}}%
\pgfpathlineto{\pgfqpoint{4.124686in}{0.519419in}}%
\pgfpathlineto{\pgfqpoint{4.124994in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{4.125303in}{0.521764in}}%
\pgfpathlineto{\pgfqpoint{4.125612in}{0.521242in}}%
\pgfpathlineto{\pgfqpoint{4.127464in}{0.524742in}}%
\pgfpathlineto{\pgfqpoint{4.127772in}{0.521704in}}%
\pgfpathlineto{\pgfqpoint{4.129007in}{0.524523in}}%
\pgfpathlineto{\pgfqpoint{4.129316in}{0.524706in}}%
\pgfpathlineto{\pgfqpoint{4.129624in}{0.523393in}}%
\pgfpathlineto{\pgfqpoint{4.130859in}{0.527781in}}%
\pgfpathlineto{\pgfqpoint{4.131477in}{0.527416in}}%
\pgfpathlineto{\pgfqpoint{4.132094in}{0.526273in}}%
\pgfpathlineto{\pgfqpoint{4.133020in}{0.527015in}}%
\pgfpathlineto{\pgfqpoint{4.134872in}{0.530892in}}%
\pgfpathlineto{\pgfqpoint{4.135798in}{0.529215in}}%
\pgfpathlineto{\pgfqpoint{4.136415in}{0.530467in}}%
\pgfpathlineto{\pgfqpoint{4.139194in}{0.533833in}}%
\pgfpathlineto{\pgfqpoint{4.139502in}{0.531500in}}%
\pgfpathlineto{\pgfqpoint{4.140428in}{0.535183in}}%
\pgfpathlineto{\pgfqpoint{4.140737in}{0.534891in}}%
\pgfpathlineto{\pgfqpoint{4.141972in}{0.533809in}}%
\pgfpathlineto{\pgfqpoint{4.142589in}{0.537577in}}%
\pgfpathlineto{\pgfqpoint{4.143824in}{0.535207in}}%
\pgfpathlineto{\pgfqpoint{4.144750in}{0.540093in}}%
\pgfpathlineto{\pgfqpoint{4.145676in}{0.539072in}}%
\pgfpathlineto{\pgfqpoint{4.146602in}{0.538853in}}%
\pgfpathlineto{\pgfqpoint{4.147837in}{0.542742in}}%
\pgfpathlineto{\pgfqpoint{4.148145in}{0.539971in}}%
\pgfpathlineto{\pgfqpoint{4.149997in}{0.543350in}}%
\pgfpathlineto{\pgfqpoint{4.150615in}{0.542329in}}%
\pgfpathlineto{\pgfqpoint{4.150923in}{0.541758in}}%
\pgfpathlineto{\pgfqpoint{4.151232in}{0.544250in}}%
\pgfpathlineto{\pgfqpoint{4.153084in}{0.546474in}}%
\pgfpathlineto{\pgfqpoint{4.153393in}{0.545890in}}%
\pgfpathlineto{\pgfqpoint{4.154319in}{0.547264in}}%
\pgfpathlineto{\pgfqpoint{4.154936in}{0.544639in}}%
\pgfpathlineto{\pgfqpoint{4.156480in}{0.550764in}}%
\pgfpathlineto{\pgfqpoint{4.156788in}{0.550278in}}%
\pgfpathlineto{\pgfqpoint{4.157406in}{0.547872in}}%
\pgfpathlineto{\pgfqpoint{4.158023in}{0.550801in}}%
\pgfpathlineto{\pgfqpoint{4.158332in}{0.551724in}}%
\pgfpathlineto{\pgfqpoint{4.158640in}{0.550315in}}%
\pgfpathlineto{\pgfqpoint{4.159258in}{0.550618in}}%
\pgfpathlineto{\pgfqpoint{4.159566in}{0.550351in}}%
\pgfpathlineto{\pgfqpoint{4.161110in}{0.553462in}}%
\pgfpathlineto{\pgfqpoint{4.161418in}{0.551627in}}%
\pgfpathlineto{\pgfqpoint{4.161727in}{0.554143in}}%
\pgfpathlineto{\pgfqpoint{4.162036in}{0.554131in}}%
\pgfpathlineto{\pgfqpoint{4.162345in}{0.557315in}}%
\pgfpathlineto{\pgfqpoint{4.162962in}{0.553183in}}%
\pgfpathlineto{\pgfqpoint{4.163579in}{0.554726in}}%
\pgfpathlineto{\pgfqpoint{4.166049in}{0.561205in}}%
\pgfpathlineto{\pgfqpoint{4.166975in}{0.556829in}}%
\pgfpathlineto{\pgfqpoint{4.167592in}{0.560512in}}%
\pgfpathlineto{\pgfqpoint{4.167901in}{0.560074in}}%
\pgfpathlineto{\pgfqpoint{4.168209in}{0.562092in}}%
\pgfpathlineto{\pgfqpoint{4.168518in}{0.561837in}}%
\pgfpathlineto{\pgfqpoint{4.169444in}{0.563939in}}%
\pgfpathlineto{\pgfqpoint{4.169135in}{0.560439in}}%
\pgfpathlineto{\pgfqpoint{4.170370in}{0.562639in}}%
\pgfpathlineto{\pgfqpoint{4.170679in}{0.561679in}}%
\pgfpathlineto{\pgfqpoint{4.170988in}{0.564134in}}%
\pgfpathlineto{\pgfqpoint{4.171605in}{0.562481in}}%
\pgfpathlineto{\pgfqpoint{4.173457in}{0.567573in}}%
\pgfpathlineto{\pgfqpoint{4.174383in}{0.563016in}}%
\pgfpathlineto{\pgfqpoint{4.174692in}{0.568947in}}%
\pgfpathlineto{\pgfqpoint{4.175000in}{0.571329in}}%
\pgfpathlineto{\pgfqpoint{4.175309in}{0.564037in}}%
\pgfpathlineto{\pgfqpoint{4.176235in}{0.569579in}}%
\pgfpathlineto{\pgfqpoint{4.176852in}{0.571208in}}%
\pgfpathlineto{\pgfqpoint{4.177161in}{0.567355in}}%
\pgfpathlineto{\pgfqpoint{4.177470in}{0.568910in}}%
\pgfpathlineto{\pgfqpoint{4.178087in}{0.572071in}}%
\pgfpathlineto{\pgfqpoint{4.178705in}{0.569919in}}%
\pgfpathlineto{\pgfqpoint{4.180557in}{0.575936in}}%
\pgfpathlineto{\pgfqpoint{4.181483in}{0.570478in}}%
\pgfpathlineto{\pgfqpoint{4.182409in}{0.574441in}}%
\pgfpathlineto{\pgfqpoint{4.183026in}{0.573626in}}%
\pgfpathlineto{\pgfqpoint{4.184261in}{0.577418in}}%
\pgfpathlineto{\pgfqpoint{4.185495in}{0.577528in}}%
\pgfpathlineto{\pgfqpoint{4.186730in}{0.581575in}}%
\pgfpathlineto{\pgfqpoint{4.187039in}{0.581283in}}%
\pgfpathlineto{\pgfqpoint{4.187348in}{0.579400in}}%
\pgfpathlineto{\pgfqpoint{4.187965in}{0.582657in}}%
\pgfpathlineto{\pgfqpoint{4.188274in}{0.581101in}}%
\pgfpathlineto{\pgfqpoint{4.190126in}{0.585258in}}%
\pgfpathlineto{\pgfqpoint{4.190434in}{0.582584in}}%
\pgfpathlineto{\pgfqpoint{4.190743in}{0.587421in}}%
\pgfpathlineto{\pgfqpoint{4.191360in}{0.587093in}}%
\pgfpathlineto{\pgfqpoint{4.191669in}{0.586911in}}%
\pgfpathlineto{\pgfqpoint{4.191978in}{0.584018in}}%
\pgfpathlineto{\pgfqpoint{4.192904in}{0.588382in}}%
\pgfpathlineto{\pgfqpoint{4.193212in}{0.584869in}}%
\pgfpathlineto{\pgfqpoint{4.196299in}{0.592125in}}%
\pgfpathlineto{\pgfqpoint{4.196608in}{0.590338in}}%
\pgfpathlineto{\pgfqpoint{4.197225in}{0.591590in}}%
\pgfpathlineto{\pgfqpoint{4.199077in}{0.597145in}}%
\pgfpathlineto{\pgfqpoint{4.200312in}{0.594823in}}%
\pgfpathlineto{\pgfqpoint{4.200621in}{0.596537in}}%
\pgfpathlineto{\pgfqpoint{4.201856in}{0.600499in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{0.595139in}}%
\pgfpathlineto{\pgfqpoint{4.202473in}{0.598944in}}%
\pgfpathlineto{\pgfqpoint{4.202782in}{0.595893in}}%
\pgfpathlineto{\pgfqpoint{4.203090in}{0.600742in}}%
\pgfpathlineto{\pgfqpoint{4.203708in}{0.597692in}}%
\pgfpathlineto{\pgfqpoint{4.205251in}{0.603988in}}%
\pgfpathlineto{\pgfqpoint{4.205560in}{0.602602in}}%
\pgfpathlineto{\pgfqpoint{4.206486in}{0.603283in}}%
\pgfpathlineto{\pgfqpoint{4.207103in}{0.601326in}}%
\pgfpathlineto{\pgfqpoint{4.208029in}{0.607293in}}%
\pgfpathlineto{\pgfqpoint{4.209264in}{0.606990in}}%
\pgfpathlineto{\pgfqpoint{4.209881in}{0.608059in}}%
\pgfpathlineto{\pgfqpoint{4.210499in}{0.607537in}}%
\pgfpathlineto{\pgfqpoint{4.211425in}{0.610976in}}%
\pgfpathlineto{\pgfqpoint{4.211733in}{0.608643in}}%
\pgfpathlineto{\pgfqpoint{4.212351in}{0.612945in}}%
\pgfpathlineto{\pgfqpoint{4.212659in}{0.611207in}}%
\pgfpathlineto{\pgfqpoint{4.214203in}{0.614124in}}%
\pgfpathlineto{\pgfqpoint{4.213277in}{0.610296in}}%
\pgfpathlineto{\pgfqpoint{4.214820in}{0.613735in}}%
\pgfpathlineto{\pgfqpoint{4.215129in}{0.612872in}}%
\pgfpathlineto{\pgfqpoint{4.215437in}{0.615570in}}%
\pgfpathlineto{\pgfqpoint{4.215746in}{0.618196in}}%
\pgfpathlineto{\pgfqpoint{4.216055in}{0.612216in}}%
\pgfpathlineto{\pgfqpoint{4.216672in}{0.614695in}}%
\pgfpathlineto{\pgfqpoint{4.216981in}{0.614975in}}%
\pgfpathlineto{\pgfqpoint{4.218524in}{0.620809in}}%
\pgfpathlineto{\pgfqpoint{4.218833in}{0.617770in}}%
\pgfpathlineto{\pgfqpoint{4.219759in}{0.621064in}}%
\pgfpathlineto{\pgfqpoint{4.220068in}{0.622814in}}%
\pgfpathlineto{\pgfqpoint{4.220376in}{0.619837in}}%
\pgfpathlineto{\pgfqpoint{4.221302in}{0.621271in}}%
\pgfpathlineto{\pgfqpoint{4.221611in}{0.618354in}}%
\pgfpathlineto{\pgfqpoint{4.221920in}{0.624601in}}%
\pgfpathlineto{\pgfqpoint{4.222537in}{0.623653in}}%
\pgfpathlineto{\pgfqpoint{4.222846in}{0.623969in}}%
\pgfpathlineto{\pgfqpoint{4.223154in}{0.621210in}}%
\pgfpathlineto{\pgfqpoint{4.223772in}{0.625270in}}%
\pgfpathlineto{\pgfqpoint{4.224080in}{0.625282in}}%
\pgfpathlineto{\pgfqpoint{4.224389in}{0.625476in}}%
\pgfpathlineto{\pgfqpoint{4.225006in}{0.630581in}}%
\pgfpathlineto{\pgfqpoint{4.226241in}{0.628563in}}%
\pgfpathlineto{\pgfqpoint{4.227167in}{0.628284in}}%
\pgfpathlineto{\pgfqpoint{4.228402in}{0.633547in}}%
\pgfpathlineto{\pgfqpoint{4.228711in}{0.629560in}}%
\pgfpathlineto{\pgfqpoint{4.232106in}{0.639101in}}%
\pgfpathlineto{\pgfqpoint{4.232415in}{0.635686in}}%
\pgfpathlineto{\pgfqpoint{4.232723in}{0.635260in}}%
\pgfpathlineto{\pgfqpoint{4.234267in}{0.641544in}}%
\pgfpathlineto{\pgfqpoint{4.234576in}{0.639150in}}%
\pgfpathlineto{\pgfqpoint{4.235193in}{0.645604in}}%
\pgfpathlineto{\pgfqpoint{4.235502in}{0.641070in}}%
\pgfpathlineto{\pgfqpoint{4.237354in}{0.647633in}}%
\pgfpathlineto{\pgfqpoint{4.237971in}{0.647269in}}%
\pgfpathlineto{\pgfqpoint{4.238897in}{0.645458in}}%
\pgfpathlineto{\pgfqpoint{4.238588in}{0.648812in}}%
\pgfpathlineto{\pgfqpoint{4.239206in}{0.647621in}}%
\pgfpathlineto{\pgfqpoint{4.239514in}{0.647439in}}%
\pgfpathlineto{\pgfqpoint{4.240440in}{0.646710in}}%
\pgfpathlineto{\pgfqpoint{4.240749in}{0.650854in}}%
\pgfpathlineto{\pgfqpoint{4.241058in}{0.646685in}}%
\pgfpathlineto{\pgfqpoint{4.241675in}{0.652519in}}%
\pgfpathlineto{\pgfqpoint{4.242293in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{4.243219in}{0.649444in}}%
\pgfpathlineto{\pgfqpoint{4.244453in}{0.656761in}}%
\pgfpathlineto{\pgfqpoint{4.244762in}{0.653467in}}%
\pgfpathlineto{\pgfqpoint{4.245688in}{0.658451in}}%
\pgfpathlineto{\pgfqpoint{4.245997in}{0.658159in}}%
\pgfpathlineto{\pgfqpoint{4.246305in}{0.658815in}}%
\pgfpathlineto{\pgfqpoint{4.246614in}{0.654853in}}%
\pgfpathlineto{\pgfqpoint{4.247540in}{0.661489in}}%
\pgfpathlineto{\pgfqpoint{4.247849in}{0.657430in}}%
\pgfpathlineto{\pgfqpoint{4.249083in}{0.663446in}}%
\pgfpathlineto{\pgfqpoint{4.249392in}{0.661234in}}%
\pgfpathlineto{\pgfqpoint{4.249701in}{0.659119in}}%
\pgfpathlineto{\pgfqpoint{4.250010in}{0.662607in}}%
\pgfpathlineto{\pgfqpoint{4.250627in}{0.668453in}}%
\pgfpathlineto{\pgfqpoint{4.251862in}{0.665634in}}%
\pgfpathlineto{\pgfqpoint{4.253405in}{0.669243in}}%
\pgfpathlineto{\pgfqpoint{4.253096in}{0.665330in}}%
\pgfpathlineto{\pgfqpoint{4.254022in}{0.668757in}}%
\pgfpathlineto{\pgfqpoint{4.254640in}{0.668283in}}%
\pgfpathlineto{\pgfqpoint{4.254948in}{0.670945in}}%
\pgfpathlineto{\pgfqpoint{4.255257in}{0.666740in}}%
\pgfpathlineto{\pgfqpoint{4.255566in}{0.673279in}}%
\pgfpathlineto{\pgfqpoint{4.256183in}{0.671298in}}%
\pgfpathlineto{\pgfqpoint{4.257418in}{0.677703in}}%
\pgfpathlineto{\pgfqpoint{4.257727in}{0.674640in}}%
\pgfpathlineto{\pgfqpoint{4.258035in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{4.258344in}{0.675527in}}%
\pgfpathlineto{\pgfqpoint{4.259270in}{0.674871in}}%
\pgfpathlineto{\pgfqpoint{4.261122in}{0.682078in}}%
\pgfpathlineto{\pgfqpoint{4.261431in}{0.679818in}}%
\pgfpathlineto{\pgfqpoint{4.261739in}{0.683221in}}%
\pgfpathlineto{\pgfqpoint{4.262665in}{0.681811in}}%
\pgfpathlineto{\pgfqpoint{4.264826in}{0.689808in}}%
\pgfpathlineto{\pgfqpoint{4.265135in}{0.683743in}}%
\pgfpathlineto{\pgfqpoint{4.265752in}{0.691048in}}%
\pgfpathlineto{\pgfqpoint{4.266370in}{0.689334in}}%
\pgfpathlineto{\pgfqpoint{4.267604in}{0.688484in}}%
\pgfpathlineto{\pgfqpoint{4.268530in}{0.692336in}}%
\pgfpathlineto{\pgfqpoint{4.268839in}{0.690732in}}%
\pgfpathlineto{\pgfqpoint{4.269456in}{0.695168in}}%
\pgfpathlineto{\pgfqpoint{4.269765in}{0.694318in}}%
\pgfpathlineto{\pgfqpoint{4.270074in}{0.696250in}}%
\pgfpathlineto{\pgfqpoint{4.271000in}{0.694062in}}%
\pgfpathlineto{\pgfqpoint{4.271308in}{0.698450in}}%
\pgfpathlineto{\pgfqpoint{4.271617in}{0.695642in}}%
\pgfpathlineto{\pgfqpoint{4.272234in}{0.700869in}}%
\pgfpathlineto{\pgfqpoint{4.272543in}{0.700030in}}%
\pgfpathlineto{\pgfqpoint{4.273160in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{4.273778in}{0.700091in}}%
\pgfpathlineto{\pgfqpoint{4.275630in}{0.707323in}}%
\pgfpathlineto{\pgfqpoint{4.275939in}{0.705451in}}%
\pgfpathlineto{\pgfqpoint{4.276247in}{0.703445in}}%
\pgfpathlineto{\pgfqpoint{4.276556in}{0.705572in}}%
\pgfpathlineto{\pgfqpoint{4.276865in}{0.705572in}}%
\pgfpathlineto{\pgfqpoint{4.278099in}{0.714481in}}%
\pgfpathlineto{\pgfqpoint{4.279025in}{0.710483in}}%
\pgfpathlineto{\pgfqpoint{4.282421in}{0.717690in}}%
\pgfpathlineto{\pgfqpoint{4.282730in}{0.714372in}}%
\pgfpathlineto{\pgfqpoint{4.283656in}{0.720072in}}%
\pgfpathlineto{\pgfqpoint{4.283347in}{0.713898in}}%
\pgfpathlineto{\pgfqpoint{4.284273in}{0.718577in}}%
\pgfpathlineto{\pgfqpoint{4.284582in}{0.717666in}}%
\pgfpathlineto{\pgfqpoint{4.286125in}{0.723512in}}%
\pgfpathlineto{\pgfqpoint{4.286742in}{0.725408in}}%
\pgfpathlineto{\pgfqpoint{4.287668in}{0.720498in}}%
\pgfpathlineto{\pgfqpoint{4.289521in}{0.729917in}}%
\pgfpathlineto{\pgfqpoint{4.289829in}{0.734232in}}%
\pgfpathlineto{\pgfqpoint{4.290447in}{0.727742in}}%
\pgfpathlineto{\pgfqpoint{4.291064in}{0.733162in}}%
\pgfpathlineto{\pgfqpoint{4.291373in}{0.732883in}}%
\pgfpathlineto{\pgfqpoint{4.291681in}{0.734354in}}%
\pgfpathlineto{\pgfqpoint{4.292299in}{0.736043in}}%
\pgfpathlineto{\pgfqpoint{4.292607in}{0.732944in}}%
\pgfpathlineto{\pgfqpoint{4.293533in}{0.737842in}}%
\pgfpathlineto{\pgfqpoint{4.293842in}{0.738522in}}%
\pgfpathlineto{\pgfqpoint{4.294151in}{0.738304in}}%
\pgfpathlineto{\pgfqpoint{4.294459in}{0.734998in}}%
\pgfpathlineto{\pgfqpoint{4.295077in}{0.739483in}}%
\pgfpathlineto{\pgfqpoint{4.295385in}{0.737380in}}%
\pgfpathlineto{\pgfqpoint{4.297237in}{0.745681in}}%
\pgfpathlineto{\pgfqpoint{4.297546in}{0.743542in}}%
\pgfpathlineto{\pgfqpoint{4.298164in}{0.744794in}}%
\pgfpathlineto{\pgfqpoint{4.298781in}{0.747857in}}%
\pgfpathlineto{\pgfqpoint{4.299090in}{0.744077in}}%
\pgfpathlineto{\pgfqpoint{4.299398in}{0.746836in}}%
\pgfpathlineto{\pgfqpoint{4.299707in}{0.744454in}}%
\pgfpathlineto{\pgfqpoint{4.300016in}{0.750737in}}%
\pgfpathlineto{\pgfqpoint{4.300633in}{0.747334in}}%
\pgfpathlineto{\pgfqpoint{4.302794in}{0.756401in}}%
\pgfpathlineto{\pgfqpoint{4.303411in}{0.753022in}}%
\pgfpathlineto{\pgfqpoint{4.304028in}{0.758115in}}%
\pgfpathlineto{\pgfqpoint{4.304337in}{0.756766in}}%
\pgfpathlineto{\pgfqpoint{4.304954in}{0.760959in}}%
\pgfpathlineto{\pgfqpoint{4.305263in}{0.761822in}}%
\pgfpathlineto{\pgfqpoint{4.305881in}{0.756973in}}%
\pgfpathlineto{\pgfqpoint{4.306498in}{0.759428in}}%
\pgfpathlineto{\pgfqpoint{4.307115in}{0.767510in}}%
\pgfpathlineto{\pgfqpoint{4.308041in}{0.767267in}}%
\pgfpathlineto{\pgfqpoint{4.308350in}{0.762138in}}%
\pgfpathlineto{\pgfqpoint{4.309276in}{0.767559in}}%
\pgfpathlineto{\pgfqpoint{4.309585in}{0.764083in}}%
\pgfpathlineto{\pgfqpoint{4.311437in}{0.771776in}}%
\pgfpathlineto{\pgfqpoint{4.311745in}{0.769017in}}%
\pgfpathlineto{\pgfqpoint{4.312671in}{0.772773in}}%
\pgfpathlineto{\pgfqpoint{4.312980in}{0.779373in}}%
\pgfpathlineto{\pgfqpoint{4.313906in}{0.771776in}}%
\pgfpathlineto{\pgfqpoint{4.314215in}{0.770634in}}%
\pgfpathlineto{\pgfqpoint{4.316376in}{0.785584in}}%
\pgfpathlineto{\pgfqpoint{4.316993in}{0.781463in}}%
\pgfpathlineto{\pgfqpoint{4.317919in}{0.783457in}}%
\pgfpathlineto{\pgfqpoint{4.320388in}{0.788646in}}%
\pgfpathlineto{\pgfqpoint{4.320697in}{0.783311in}}%
\pgfpathlineto{\pgfqpoint{4.321006in}{0.792864in}}%
\pgfpathlineto{\pgfqpoint{4.321623in}{0.791004in}}%
\pgfpathlineto{\pgfqpoint{4.322549in}{0.792621in}}%
\pgfpathlineto{\pgfqpoint{4.323167in}{0.788598in}}%
\pgfpathlineto{\pgfqpoint{4.324401in}{0.797300in}}%
\pgfpathlineto{\pgfqpoint{4.324710in}{0.793946in}}%
\pgfpathlineto{\pgfqpoint{4.325327in}{0.798552in}}%
\pgfpathlineto{\pgfqpoint{4.325636in}{0.798151in}}%
\pgfpathlineto{\pgfqpoint{4.325945in}{0.798771in}}%
\pgfpathlineto{\pgfqpoint{4.326253in}{0.792256in}}%
\pgfpathlineto{\pgfqpoint{4.326562in}{0.802685in}}%
\pgfpathlineto{\pgfqpoint{4.327179in}{0.802065in}}%
\pgfpathlineto{\pgfqpoint{4.327488in}{0.805991in}}%
\pgfpathlineto{\pgfqpoint{4.327797in}{0.799172in}}%
\pgfpathlineto{\pgfqpoint{4.328414in}{0.805164in}}%
\pgfpathlineto{\pgfqpoint{4.328723in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{4.329031in}{0.807947in}}%
\pgfpathlineto{\pgfqpoint{4.329340in}{0.802624in}}%
\pgfpathlineto{\pgfqpoint{4.330884in}{0.810463in}}%
\pgfpathlineto{\pgfqpoint{4.331192in}{0.804289in}}%
\pgfpathlineto{\pgfqpoint{4.331810in}{0.810633in}}%
\pgfpathlineto{\pgfqpoint{4.332427in}{0.806331in}}%
\pgfpathlineto{\pgfqpoint{4.333662in}{0.816540in}}%
\pgfpathlineto{\pgfqpoint{4.334279in}{0.813016in}}%
\pgfpathlineto{\pgfqpoint{4.334896in}{0.811521in}}%
\pgfpathlineto{\pgfqpoint{4.335514in}{0.814620in}}%
\pgfpathlineto{\pgfqpoint{4.335822in}{0.821378in}}%
\pgfpathlineto{\pgfqpoint{4.337057in}{0.819944in}}%
\pgfpathlineto{\pgfqpoint{4.337983in}{0.822156in}}%
\pgfpathlineto{\pgfqpoint{4.338601in}{0.821840in}}%
\pgfpathlineto{\pgfqpoint{4.339835in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{4.340761in}{0.822289in}}%
\pgfpathlineto{\pgfqpoint{4.341070in}{0.828075in}}%
\pgfpathlineto{\pgfqpoint{4.341379in}{0.825121in}}%
\pgfpathlineto{\pgfqpoint{4.342305in}{0.832195in}}%
\pgfpathlineto{\pgfqpoint{4.341996in}{0.823237in}}%
\pgfpathlineto{\pgfqpoint{4.342922in}{0.828269in}}%
\pgfpathlineto{\pgfqpoint{4.344465in}{0.833374in}}%
\pgfpathlineto{\pgfqpoint{4.344774in}{0.830785in}}%
\pgfpathlineto{\pgfqpoint{4.345392in}{0.835270in}}%
\pgfpathlineto{\pgfqpoint{4.345700in}{0.838977in}}%
\pgfpathlineto{\pgfqpoint{4.346009in}{0.834905in}}%
\pgfpathlineto{\pgfqpoint{4.346935in}{0.838527in}}%
\pgfpathlineto{\pgfqpoint{4.347552in}{0.839220in}}%
\pgfpathlineto{\pgfqpoint{4.347861in}{0.837069in}}%
\pgfpathlineto{\pgfqpoint{4.348170in}{0.841578in}}%
\pgfpathlineto{\pgfqpoint{4.348478in}{0.839816in}}%
\pgfpathlineto{\pgfqpoint{4.349713in}{0.837421in}}%
\pgfpathlineto{\pgfqpoint{4.350330in}{0.844799in}}%
\pgfpathlineto{\pgfqpoint{4.350948in}{0.839791in}}%
\pgfpathlineto{\pgfqpoint{4.351256in}{0.846586in}}%
\pgfpathlineto{\pgfqpoint{4.351874in}{0.848153in}}%
\pgfpathlineto{\pgfqpoint{4.353109in}{0.841153in}}%
\pgfpathlineto{\pgfqpoint{4.354652in}{0.852480in}}%
\pgfpathlineto{\pgfqpoint{4.356195in}{0.849624in}}%
\pgfpathlineto{\pgfqpoint{4.356813in}{0.851095in}}%
\pgfpathlineto{\pgfqpoint{4.357121in}{0.850803in}}%
\pgfpathlineto{\pgfqpoint{4.358665in}{0.859481in}}%
\pgfpathlineto{\pgfqpoint{4.360208in}{0.853052in}}%
\pgfpathlineto{\pgfqpoint{4.359591in}{0.861438in}}%
\pgfpathlineto{\pgfqpoint{4.360517in}{0.855774in}}%
\pgfpathlineto{\pgfqpoint{4.362060in}{0.864914in}}%
\pgfpathlineto{\pgfqpoint{4.362678in}{0.863006in}}%
\pgfpathlineto{\pgfqpoint{4.363604in}{0.865886in}}%
\pgfpathlineto{\pgfqpoint{4.363912in}{0.860514in}}%
\pgfpathlineto{\pgfqpoint{4.364530in}{0.866810in}}%
\pgfpathlineto{\pgfqpoint{4.364838in}{0.864452in}}%
\pgfpathlineto{\pgfqpoint{4.365456in}{0.862824in}}%
\pgfpathlineto{\pgfqpoint{4.366690in}{0.874164in}}%
\pgfpathlineto{\pgfqpoint{4.368851in}{0.868147in}}%
\pgfpathlineto{\pgfqpoint{4.369469in}{0.879183in}}%
\pgfpathlineto{\pgfqpoint{4.370703in}{0.874407in}}%
\pgfpathlineto{\pgfqpoint{4.371012in}{0.874455in}}%
\pgfpathlineto{\pgfqpoint{4.372864in}{0.881833in}}%
\pgfpathlineto{\pgfqpoint{4.373173in}{0.879232in}}%
\pgfpathlineto{\pgfqpoint{4.373790in}{0.875695in}}%
\pgfpathlineto{\pgfqpoint{4.374099in}{0.877968in}}%
\pgfpathlineto{\pgfqpoint{4.374407in}{0.883194in}}%
\pgfpathlineto{\pgfqpoint{4.375642in}{0.879985in}}%
\pgfpathlineto{\pgfqpoint{4.377186in}{0.887873in}}%
\pgfpathlineto{\pgfqpoint{4.377803in}{0.887254in}}%
\pgfpathlineto{\pgfqpoint{4.378112in}{0.881505in}}%
\pgfpathlineto{\pgfqpoint{4.379038in}{0.884482in}}%
\pgfpathlineto{\pgfqpoint{4.379346in}{0.887971in}}%
\pgfpathlineto{\pgfqpoint{4.379655in}{0.883547in}}%
\pgfpathlineto{\pgfqpoint{4.380581in}{0.886561in}}%
\pgfpathlineto{\pgfqpoint{4.382433in}{0.890973in}}%
\pgfpathlineto{\pgfqpoint{4.381507in}{0.885345in}}%
\pgfpathlineto{\pgfqpoint{4.382742in}{0.889186in}}%
\pgfpathlineto{\pgfqpoint{4.383050in}{0.885661in}}%
\pgfpathlineto{\pgfqpoint{4.383976in}{0.890936in}}%
\pgfpathlineto{\pgfqpoint{4.384285in}{0.890657in}}%
\pgfpathlineto{\pgfqpoint{4.384594in}{0.885917in}}%
\pgfpathlineto{\pgfqpoint{4.384903in}{0.891471in}}%
\pgfpathlineto{\pgfqpoint{4.385520in}{0.889721in}}%
\pgfpathlineto{\pgfqpoint{4.386137in}{0.888007in}}%
\pgfpathlineto{\pgfqpoint{4.387372in}{0.895178in}}%
\pgfpathlineto{\pgfqpoint{4.389224in}{0.887801in}}%
\pgfpathlineto{\pgfqpoint{4.390150in}{0.893051in}}%
\pgfpathlineto{\pgfqpoint{4.390459in}{0.898144in}}%
\pgfpathlineto{\pgfqpoint{4.390767in}{0.890718in}}%
\pgfpathlineto{\pgfqpoint{4.391385in}{0.896187in}}%
\pgfpathlineto{\pgfqpoint{4.391693in}{0.891240in}}%
\pgfpathlineto{\pgfqpoint{4.392002in}{0.898557in}}%
\pgfpathlineto{\pgfqpoint{4.392928in}{0.895288in}}%
\pgfpathlineto{\pgfqpoint{4.393237in}{0.893464in}}%
\pgfpathlineto{\pgfqpoint{4.393854in}{0.895628in}}%
\pgfpathlineto{\pgfqpoint{4.394780in}{0.894181in}}%
\pgfpathlineto{\pgfqpoint{4.395398in}{0.898229in}}%
\pgfpathlineto{\pgfqpoint{4.396324in}{0.893537in}}%
\pgfpathlineto{\pgfqpoint{4.396632in}{0.902264in}}%
\pgfpathlineto{\pgfqpoint{4.396941in}{0.897913in}}%
\pgfpathlineto{\pgfqpoint{4.397250in}{0.899505in}}%
\pgfpathlineto{\pgfqpoint{4.397558in}{0.899323in}}%
\pgfpathlineto{\pgfqpoint{4.398484in}{0.893586in}}%
\pgfpathlineto{\pgfqpoint{4.398793in}{0.897329in}}%
\pgfpathlineto{\pgfqpoint{4.399102in}{0.900076in}}%
\pgfpathlineto{\pgfqpoint{4.399719in}{0.899469in}}%
\pgfpathlineto{\pgfqpoint{4.400028in}{0.893209in}}%
\pgfpathlineto{\pgfqpoint{4.400954in}{0.895944in}}%
\pgfpathlineto{\pgfqpoint{4.401263in}{0.900234in}}%
\pgfpathlineto{\pgfqpoint{4.402497in}{0.897585in}}%
\pgfpathlineto{\pgfqpoint{4.404349in}{0.901085in}}%
\pgfpathlineto{\pgfqpoint{4.404658in}{0.899481in}}%
\pgfpathlineto{\pgfqpoint{4.404967in}{0.894181in}}%
\pgfpathlineto{\pgfqpoint{4.405893in}{0.903346in}}%
\pgfpathlineto{\pgfqpoint{4.407745in}{0.893635in}}%
\pgfpathlineto{\pgfqpoint{4.408362in}{0.897949in}}%
\pgfpathlineto{\pgfqpoint{4.408671in}{0.898326in}}%
\pgfpathlineto{\pgfqpoint{4.408980in}{0.901462in}}%
\pgfpathlineto{\pgfqpoint{4.409288in}{1.097631in}}%
\pgfpathlineto{\pgfqpoint{4.409906in}{0.899748in}}%
\pgfpathlineto{\pgfqpoint{4.410214in}{0.901948in}}%
\pgfpathlineto{\pgfqpoint{4.410523in}{0.899213in}}%
\pgfpathlineto{\pgfqpoint{4.410832in}{0.903941in}}%
\pgfpathlineto{\pgfqpoint{4.411758in}{0.901644in}}%
\pgfpathlineto{\pgfqpoint{4.412684in}{0.899821in}}%
\pgfpathlineto{\pgfqpoint{4.412992in}{0.902860in}}%
\pgfpathlineto{\pgfqpoint{4.413301in}{0.902799in}}%
\pgfpathlineto{\pgfqpoint{4.414536in}{0.896758in}}%
\pgfpathlineto{\pgfqpoint{4.414844in}{0.897026in}}%
\pgfpathlineto{\pgfqpoint{4.416079in}{0.903978in}}%
\pgfpathlineto{\pgfqpoint{4.416388in}{0.902787in}}%
\pgfpathlineto{\pgfqpoint{4.416697in}{0.897451in}}%
\pgfpathlineto{\pgfqpoint{4.417314in}{0.904500in}}%
\pgfpathlineto{\pgfqpoint{4.417931in}{0.900745in}}%
\pgfpathlineto{\pgfqpoint{4.418240in}{0.902641in}}%
\pgfpathlineto{\pgfqpoint{4.418549in}{0.896685in}}%
\pgfpathlineto{\pgfqpoint{4.418857in}{0.896333in}}%
\pgfpathlineto{\pgfqpoint{4.419166in}{0.904452in}}%
\pgfpathlineto{\pgfqpoint{4.420401in}{0.900246in}}%
\pgfpathlineto{\pgfqpoint{4.422870in}{0.892310in}}%
\pgfpathlineto{\pgfqpoint{4.423796in}{0.900368in}}%
\pgfpathlineto{\pgfqpoint{4.424413in}{0.893306in}}%
\pgfpathlineto{\pgfqpoint{4.425031in}{0.895482in}}%
\pgfpathlineto{\pgfqpoint{4.425340in}{0.888785in}}%
\pgfpathlineto{\pgfqpoint{4.425957in}{0.897658in}}%
\pgfpathlineto{\pgfqpoint{4.426574in}{0.891763in}}%
\pgfpathlineto{\pgfqpoint{4.428118in}{0.896564in}}%
\pgfpathlineto{\pgfqpoint{4.428426in}{0.892079in}}%
\pgfpathlineto{\pgfqpoint{4.429661in}{0.893756in}}%
\pgfpathlineto{\pgfqpoint{4.429970in}{0.893853in}}%
\pgfpathlineto{\pgfqpoint{4.431513in}{0.889867in}}%
\pgfpathlineto{\pgfqpoint{4.432439in}{0.886816in}}%
\pgfpathlineto{\pgfqpoint{4.433365in}{0.891435in}}%
\pgfpathlineto{\pgfqpoint{4.433983in}{0.892565in}}%
\pgfpathlineto{\pgfqpoint{4.436143in}{0.884361in}}%
\pgfpathlineto{\pgfqpoint{4.436452in}{0.888360in}}%
\pgfpathlineto{\pgfqpoint{4.437687in}{0.884580in}}%
\pgfpathlineto{\pgfqpoint{4.438613in}{0.886476in}}%
\pgfpathlineto{\pgfqpoint{4.439230in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{4.439539in}{0.886658in}}%
\pgfpathlineto{\pgfqpoint{4.440465in}{0.879511in}}%
\pgfpathlineto{\pgfqpoint{4.441082in}{0.881310in}}%
\pgfpathlineto{\pgfqpoint{4.441391in}{0.875403in}}%
\pgfpathlineto{\pgfqpoint{4.442008in}{0.883911in}}%
\pgfpathlineto{\pgfqpoint{4.442626in}{0.880314in}}%
\pgfpathlineto{\pgfqpoint{4.442934in}{0.880763in}}%
\pgfpathlineto{\pgfqpoint{4.443860in}{0.875816in}}%
\pgfpathlineto{\pgfqpoint{4.444169in}{0.878782in}}%
\pgfpathlineto{\pgfqpoint{4.444478in}{0.882112in}}%
\pgfpathlineto{\pgfqpoint{4.445095in}{0.875719in}}%
\pgfpathlineto{\pgfqpoint{4.445404in}{0.876740in}}%
\pgfpathlineto{\pgfqpoint{4.446330in}{0.871477in}}%
\pgfpathlineto{\pgfqpoint{4.446638in}{0.871587in}}%
\pgfpathlineto{\pgfqpoint{4.446947in}{0.879754in}}%
\pgfpathlineto{\pgfqpoint{4.447564in}{0.869508in}}%
\pgfpathlineto{\pgfqpoint{4.448182in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{4.448491in}{0.873957in}}%
\pgfpathlineto{\pgfqpoint{4.448799in}{0.866130in}}%
\pgfpathlineto{\pgfqpoint{4.450034in}{0.872705in}}%
\pgfpathlineto{\pgfqpoint{4.451577in}{0.863055in}}%
\pgfpathlineto{\pgfqpoint{4.450960in}{0.874638in}}%
\pgfpathlineto{\pgfqpoint{4.451886in}{0.866652in}}%
\pgfpathlineto{\pgfqpoint{4.452195in}{0.870444in}}%
\pgfpathlineto{\pgfqpoint{4.452812in}{0.863237in}}%
\pgfpathlineto{\pgfqpoint{4.453121in}{0.869630in}}%
\pgfpathlineto{\pgfqpoint{4.454973in}{0.858606in}}%
\pgfpathlineto{\pgfqpoint{4.455899in}{0.864708in}}%
\pgfpathlineto{\pgfqpoint{4.456516in}{0.862143in}}%
\pgfpathlineto{\pgfqpoint{4.458368in}{0.854413in}}%
\pgfpathlineto{\pgfqpoint{4.458986in}{0.857245in}}%
\pgfpathlineto{\pgfqpoint{4.459294in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{4.459603in}{0.855410in}}%
\pgfpathlineto{\pgfqpoint{4.460220in}{0.858557in}}%
\pgfpathlineto{\pgfqpoint{4.461764in}{0.849418in}}%
\pgfpathlineto{\pgfqpoint{4.462072in}{0.851630in}}%
\pgfpathlineto{\pgfqpoint{4.462381in}{0.855640in}}%
\pgfpathlineto{\pgfqpoint{4.462998in}{0.850754in}}%
\pgfpathlineto{\pgfqpoint{4.463307in}{0.850852in}}%
\pgfpathlineto{\pgfqpoint{4.463924in}{0.846598in}}%
\pgfpathlineto{\pgfqpoint{4.464233in}{0.844058in}}%
\pgfpathlineto{\pgfqpoint{4.465159in}{0.845504in}}%
\pgfpathlineto{\pgfqpoint{4.465468in}{0.847923in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{0.842076in}}%
\pgfpathlineto{\pgfqpoint{4.466394in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{4.467011in}{0.847959in}}%
\pgfpathlineto{\pgfqpoint{4.468863in}{0.837251in}}%
\pgfpathlineto{\pgfqpoint{4.469172in}{0.841396in}}%
\pgfpathlineto{\pgfqpoint{4.469481in}{0.834784in}}%
\pgfpathlineto{\pgfqpoint{4.470098in}{0.841213in}}%
\pgfpathlineto{\pgfqpoint{4.471641in}{0.832499in}}%
\pgfpathlineto{\pgfqpoint{4.471950in}{0.835744in}}%
\pgfpathlineto{\pgfqpoint{4.472259in}{0.835246in}}%
\pgfpathlineto{\pgfqpoint{4.472568in}{0.836595in}}%
\pgfpathlineto{\pgfqpoint{4.474111in}{0.828816in}}%
\pgfpathlineto{\pgfqpoint{4.474420in}{0.829472in}}%
\pgfpathlineto{\pgfqpoint{4.474728in}{0.833119in}}%
\pgfpathlineto{\pgfqpoint{4.475037in}{0.828196in}}%
\pgfpathlineto{\pgfqpoint{4.475654in}{0.830967in}}%
\pgfpathlineto{\pgfqpoint{4.477815in}{0.821511in}}%
\pgfpathlineto{\pgfqpoint{4.478124in}{0.825218in}}%
\pgfpathlineto{\pgfqpoint{4.478741in}{0.819944in}}%
\pgfpathlineto{\pgfqpoint{4.479358in}{0.822630in}}%
\pgfpathlineto{\pgfqpoint{4.481211in}{0.814924in}}%
\pgfpathlineto{\pgfqpoint{4.481519in}{0.815617in}}%
\pgfpathlineto{\pgfqpoint{4.482445in}{0.817817in}}%
\pgfpathlineto{\pgfqpoint{4.482137in}{0.814790in}}%
\pgfpathlineto{\pgfqpoint{4.482754in}{0.815483in}}%
\pgfpathlineto{\pgfqpoint{4.483989in}{0.816844in}}%
\pgfpathlineto{\pgfqpoint{4.485532in}{0.806914in}}%
\pgfpathlineto{\pgfqpoint{4.486149in}{0.812128in}}%
\pgfpathlineto{\pgfqpoint{4.487075in}{0.807753in}}%
\pgfpathlineto{\pgfqpoint{4.487384in}{0.808081in}}%
\pgfpathlineto{\pgfqpoint{4.489854in}{0.800825in}}%
\pgfpathlineto{\pgfqpoint{4.492323in}{0.793387in}}%
\pgfpathlineto{\pgfqpoint{4.492632in}{0.795489in}}%
\pgfpathlineto{\pgfqpoint{4.492940in}{0.797446in}}%
\pgfpathlineto{\pgfqpoint{4.493558in}{0.794079in}}%
\pgfpathlineto{\pgfqpoint{4.493866in}{0.797276in}}%
\pgfpathlineto{\pgfqpoint{4.495410in}{0.787784in}}%
\pgfpathlineto{\pgfqpoint{4.495718in}{0.788877in}}%
\pgfpathlineto{\pgfqpoint{4.496027in}{0.790822in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{0.785474in}}%
\pgfpathlineto{\pgfqpoint{4.496953in}{0.790640in}}%
\pgfpathlineto{\pgfqpoint{4.499114in}{0.782715in}}%
\pgfpathlineto{\pgfqpoint{4.499731in}{0.785268in}}%
\pgfpathlineto{\pgfqpoint{4.500349in}{0.783481in}}%
\pgfpathlineto{\pgfqpoint{4.501583in}{0.776456in}}%
\pgfpathlineto{\pgfqpoint{4.501892in}{0.778425in}}%
\pgfpathlineto{\pgfqpoint{4.502509in}{0.781719in}}%
\pgfpathlineto{\pgfqpoint{4.502818in}{0.775799in}}%
\pgfpathlineto{\pgfqpoint{4.503435in}{0.779944in}}%
\pgfpathlineto{\pgfqpoint{4.504053in}{0.772190in}}%
\pgfpathlineto{\pgfqpoint{4.504362in}{0.777088in}}%
\pgfpathlineto{\pgfqpoint{4.505288in}{0.770306in}}%
\pgfpathlineto{\pgfqpoint{4.506214in}{0.773320in}}%
\pgfpathlineto{\pgfqpoint{4.507140in}{0.767012in}}%
\pgfpathlineto{\pgfqpoint{4.507448in}{0.769260in}}%
\pgfpathlineto{\pgfqpoint{4.507757in}{0.764934in}}%
\pgfpathlineto{\pgfqpoint{4.508374in}{0.765359in}}%
\pgfpathlineto{\pgfqpoint{4.508683in}{0.766599in}}%
\pgfpathlineto{\pgfqpoint{4.509609in}{0.763961in}}%
\pgfpathlineto{\pgfqpoint{4.510844in}{0.761032in}}%
\pgfpathlineto{\pgfqpoint{4.511152in}{0.764593in}}%
\pgfpathlineto{\pgfqpoint{4.512079in}{0.757459in}}%
\pgfpathlineto{\pgfqpoint{4.513005in}{0.764824in}}%
\pgfpathlineto{\pgfqpoint{4.513313in}{0.759172in}}%
\pgfpathlineto{\pgfqpoint{4.515783in}{0.751540in}}%
\pgfpathlineto{\pgfqpoint{4.516709in}{0.755162in}}%
\pgfpathlineto{\pgfqpoint{4.517017in}{0.750835in}}%
\pgfpathlineto{\pgfqpoint{4.517326in}{0.753788in}}%
\pgfpathlineto{\pgfqpoint{4.518561in}{0.744782in}}%
\pgfpathlineto{\pgfqpoint{4.520104in}{0.746228in}}%
\pgfpathlineto{\pgfqpoint{4.520413in}{0.747760in}}%
\pgfpathlineto{\pgfqpoint{4.520722in}{0.744344in}}%
\pgfpathlineto{\pgfqpoint{4.521339in}{0.746143in}}%
\pgfpathlineto{\pgfqpoint{4.525969in}{0.731339in}}%
\pgfpathlineto{\pgfqpoint{4.526278in}{0.733126in}}%
\pgfpathlineto{\pgfqpoint{4.526586in}{0.734123in}}%
\pgfpathlineto{\pgfqpoint{4.527204in}{0.731692in}}%
\pgfpathlineto{\pgfqpoint{4.527512in}{0.732834in}}%
\pgfpathlineto{\pgfqpoint{4.530291in}{0.724132in}}%
\pgfpathlineto{\pgfqpoint{4.530599in}{0.728106in}}%
\pgfpathlineto{\pgfqpoint{4.531834in}{0.725214in}}%
\pgfpathlineto{\pgfqpoint{4.533686in}{0.719161in}}%
\pgfpathlineto{\pgfqpoint{4.534303in}{0.718237in}}%
\pgfpathlineto{\pgfqpoint{4.534612in}{0.720692in}}%
\pgfpathlineto{\pgfqpoint{4.534921in}{0.723609in}}%
\pgfpathlineto{\pgfqpoint{4.535229in}{0.718650in}}%
\pgfpathlineto{\pgfqpoint{4.535538in}{0.721361in}}%
\pgfpathlineto{\pgfqpoint{4.537390in}{0.713777in}}%
\pgfpathlineto{\pgfqpoint{4.537699in}{0.715126in}}%
\pgfpathlineto{\pgfqpoint{4.538625in}{0.712865in}}%
\pgfpathlineto{\pgfqpoint{4.538934in}{0.713023in}}%
\pgfpathlineto{\pgfqpoint{4.540168in}{0.708842in}}%
\pgfpathlineto{\pgfqpoint{4.540477in}{0.712124in}}%
\pgfpathlineto{\pgfqpoint{4.541712in}{0.712804in}}%
\pgfpathlineto{\pgfqpoint{4.542329in}{0.705366in}}%
\pgfpathlineto{\pgfqpoint{4.543255in}{0.710762in}}%
\pgfpathlineto{\pgfqpoint{4.542946in}{0.703628in}}%
\pgfpathlineto{\pgfqpoint{4.543564in}{0.705305in}}%
\pgfpathlineto{\pgfqpoint{4.544181in}{0.706812in}}%
\pgfpathlineto{\pgfqpoint{4.545416in}{0.700917in}}%
\pgfpathlineto{\pgfqpoint{4.546959in}{0.696457in}}%
\pgfpathlineto{\pgfqpoint{4.547577in}{0.697636in}}%
\pgfpathlineto{\pgfqpoint{4.548194in}{0.698985in}}%
\pgfpathlineto{\pgfqpoint{4.550046in}{0.693819in}}%
\pgfpathlineto{\pgfqpoint{4.550355in}{0.694488in}}%
\pgfpathlineto{\pgfqpoint{4.550663in}{0.687900in}}%
\pgfpathlineto{\pgfqpoint{4.551898in}{0.690295in}}%
\pgfpathlineto{\pgfqpoint{4.554368in}{0.682103in}}%
\pgfpathlineto{\pgfqpoint{4.552516in}{0.690550in}}%
\pgfpathlineto{\pgfqpoint{4.554676in}{0.682334in}}%
\pgfpathlineto{\pgfqpoint{4.554985in}{0.687742in}}%
\pgfpathlineto{\pgfqpoint{4.555911in}{0.685992in}}%
\pgfpathlineto{\pgfqpoint{4.557454in}{0.680219in}}%
\pgfpathlineto{\pgfqpoint{4.557763in}{0.683367in}}%
\pgfpathlineto{\pgfqpoint{4.558380in}{0.677958in}}%
\pgfpathlineto{\pgfqpoint{4.558689in}{0.683160in}}%
\pgfpathlineto{\pgfqpoint{4.560850in}{0.672489in}}%
\pgfpathlineto{\pgfqpoint{4.561159in}{0.677460in}}%
\pgfpathlineto{\pgfqpoint{4.562393in}{0.673279in}}%
\pgfpathlineto{\pgfqpoint{4.563319in}{0.669851in}}%
\pgfpathlineto{\pgfqpoint{4.563628in}{0.674470in}}%
\pgfpathlineto{\pgfqpoint{4.563937in}{0.670593in}}%
\pgfpathlineto{\pgfqpoint{4.564245in}{0.671711in}}%
\pgfpathlineto{\pgfqpoint{4.564863in}{0.668381in}}%
\pgfpathlineto{\pgfqpoint{4.565480in}{0.670811in}}%
\pgfpathlineto{\pgfqpoint{4.566406in}{0.664345in}}%
\pgfpathlineto{\pgfqpoint{4.567332in}{0.667603in}}%
\pgfpathlineto{\pgfqpoint{4.568876in}{0.660565in}}%
\pgfpathlineto{\pgfqpoint{4.568258in}{0.668879in}}%
\pgfpathlineto{\pgfqpoint{4.569184in}{0.664260in}}%
\pgfpathlineto{\pgfqpoint{4.569493in}{0.667104in}}%
\pgfpathlineto{\pgfqpoint{4.570110in}{0.662267in}}%
\pgfpathlineto{\pgfqpoint{4.570419in}{0.663495in}}%
\pgfpathlineto{\pgfqpoint{4.572580in}{0.656360in}}%
\pgfpathlineto{\pgfqpoint{4.572888in}{0.659107in}}%
\pgfpathlineto{\pgfqpoint{4.573197in}{0.654756in}}%
\pgfpathlineto{\pgfqpoint{4.573814in}{0.656506in}}%
\pgfpathlineto{\pgfqpoint{4.574432in}{0.657369in}}%
\pgfpathlineto{\pgfqpoint{4.575358in}{0.654914in}}%
\pgfpathlineto{\pgfqpoint{4.575666in}{0.649858in}}%
\pgfpathlineto{\pgfqpoint{4.576284in}{0.656482in}}%
\pgfpathlineto{\pgfqpoint{4.576593in}{0.654999in}}%
\pgfpathlineto{\pgfqpoint{4.576901in}{0.655011in}}%
\pgfpathlineto{\pgfqpoint{4.577519in}{0.646795in}}%
\pgfpathlineto{\pgfqpoint{4.578445in}{0.649906in}}%
\pgfpathlineto{\pgfqpoint{4.578753in}{0.652920in}}%
\pgfpathlineto{\pgfqpoint{4.579679in}{0.649165in}}%
\pgfpathlineto{\pgfqpoint{4.581531in}{0.645895in}}%
\pgfpathlineto{\pgfqpoint{4.582149in}{0.643756in}}%
\pgfpathlineto{\pgfqpoint{4.583075in}{0.647560in}}%
\pgfpathlineto{\pgfqpoint{4.584310in}{0.638676in}}%
\pgfpathlineto{\pgfqpoint{4.584927in}{0.641058in}}%
\pgfpathlineto{\pgfqpoint{4.587396in}{0.637898in}}%
\pgfpathlineto{\pgfqpoint{4.587705in}{0.638870in}}%
\pgfpathlineto{\pgfqpoint{4.588322in}{0.639028in}}%
\pgfpathlineto{\pgfqpoint{4.589557in}{0.634324in}}%
\pgfpathlineto{\pgfqpoint{4.590174in}{0.637083in}}%
\pgfpathlineto{\pgfqpoint{4.590792in}{0.631967in}}%
\pgfpathlineto{\pgfqpoint{4.591718in}{0.632307in}}%
\pgfpathlineto{\pgfqpoint{4.592027in}{0.628174in}}%
\pgfpathlineto{\pgfqpoint{4.592953in}{0.630702in}}%
\pgfpathlineto{\pgfqpoint{4.593261in}{0.632416in}}%
\pgfpathlineto{\pgfqpoint{4.593879in}{0.628235in}}%
\pgfpathlineto{\pgfqpoint{4.594496in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{4.595113in}{0.622766in}}%
\pgfpathlineto{\pgfqpoint{4.595422in}{0.629195in}}%
\pgfpathlineto{\pgfqpoint{4.596657in}{0.625804in}}%
\pgfpathlineto{\pgfqpoint{4.597891in}{0.624006in}}%
\pgfpathlineto{\pgfqpoint{4.598200in}{0.625063in}}%
\pgfpathlineto{\pgfqpoint{4.599126in}{0.619472in}}%
\pgfpathlineto{\pgfqpoint{4.599744in}{0.622754in}}%
\pgfpathlineto{\pgfqpoint{4.600978in}{0.618487in}}%
\pgfpathlineto{\pgfqpoint{4.600670in}{0.623276in}}%
\pgfpathlineto{\pgfqpoint{4.601904in}{0.619654in}}%
\pgfpathlineto{\pgfqpoint{4.602213in}{0.620238in}}%
\pgfpathlineto{\pgfqpoint{4.602522in}{0.619217in}}%
\pgfpathlineto{\pgfqpoint{4.602830in}{0.619861in}}%
\pgfpathlineto{\pgfqpoint{4.604991in}{0.612860in}}%
\pgfpathlineto{\pgfqpoint{4.605300in}{0.613152in}}%
\pgfpathlineto{\pgfqpoint{4.606226in}{0.617758in}}%
\pgfpathlineto{\pgfqpoint{4.605917in}{0.610976in}}%
\pgfpathlineto{\pgfqpoint{4.606843in}{0.615267in}}%
\pgfpathlineto{\pgfqpoint{4.609930in}{0.608241in}}%
\pgfpathlineto{\pgfqpoint{4.611473in}{0.607123in}}%
\pgfpathlineto{\pgfqpoint{4.613634in}{0.602407in}}%
\pgfpathlineto{\pgfqpoint{4.614560in}{0.605726in}}%
\pgfpathlineto{\pgfqpoint{4.615177in}{0.602991in}}%
\pgfpathlineto{\pgfqpoint{4.615795in}{0.605081in}}%
\pgfpathlineto{\pgfqpoint{4.617647in}{0.599369in}}%
\pgfpathlineto{\pgfqpoint{4.619499in}{0.597084in}}%
\pgfpathlineto{\pgfqpoint{4.618573in}{0.600232in}}%
\pgfpathlineto{\pgfqpoint{4.619808in}{0.597193in}}%
\pgfpathlineto{\pgfqpoint{4.620116in}{0.599199in}}%
\pgfpathlineto{\pgfqpoint{4.620734in}{0.597534in}}%
\pgfpathlineto{\pgfqpoint{4.621660in}{0.593851in}}%
\pgfpathlineto{\pgfqpoint{4.622586in}{0.594325in}}%
\pgfpathlineto{\pgfqpoint{4.623821in}{0.592332in}}%
\pgfpathlineto{\pgfqpoint{4.623203in}{0.594556in}}%
\pgfpathlineto{\pgfqpoint{4.624438in}{0.592976in}}%
\pgfpathlineto{\pgfqpoint{4.625055in}{0.592660in}}%
\pgfpathlineto{\pgfqpoint{4.626907in}{0.586097in}}%
\pgfpathlineto{\pgfqpoint{4.627833in}{0.590825in}}%
\pgfpathlineto{\pgfqpoint{4.628142in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.629377in}{0.585513in}}%
\pgfpathlineto{\pgfqpoint{4.629685in}{0.588552in}}%
\pgfpathlineto{\pgfqpoint{4.630920in}{0.586947in}}%
\pgfpathlineto{\pgfqpoint{4.633081in}{0.582754in}}%
\pgfpathlineto{\pgfqpoint{4.634316in}{0.581709in}}%
\pgfpathlineto{\pgfqpoint{4.634933in}{0.585282in}}%
\pgfpathlineto{\pgfqpoint{4.635550in}{0.577734in}}%
\pgfpathlineto{\pgfqpoint{4.636476in}{0.581150in}}%
\pgfpathlineto{\pgfqpoint{4.638637in}{0.575170in}}%
\pgfpathlineto{\pgfqpoint{4.639563in}{0.575535in}}%
\pgfpathlineto{\pgfqpoint{4.640489in}{0.574173in}}%
\pgfpathlineto{\pgfqpoint{4.641107in}{0.578318in}}%
\pgfpathlineto{\pgfqpoint{4.642959in}{0.572630in}}%
\pgfpathlineto{\pgfqpoint{4.643576in}{0.572630in}}%
\pgfpathlineto{\pgfqpoint{4.643885in}{0.569871in}}%
\pgfpathlineto{\pgfqpoint{4.645119in}{0.570551in}}%
\pgfpathlineto{\pgfqpoint{4.645428in}{0.571913in}}%
\pgfpathlineto{\pgfqpoint{4.645737in}{0.567330in}}%
\pgfpathlineto{\pgfqpoint{4.646354in}{0.571256in}}%
\pgfpathlineto{\pgfqpoint{4.648824in}{0.565702in}}%
\pgfpathlineto{\pgfqpoint{4.650058in}{0.568084in}}%
\pgfpathlineto{\pgfqpoint{4.650984in}{0.562116in}}%
\pgfpathlineto{\pgfqpoint{4.651602in}{0.563538in}}%
\pgfpathlineto{\pgfqpoint{4.651910in}{0.564596in}}%
\pgfpathlineto{\pgfqpoint{4.652836in}{0.563174in}}%
\pgfpathlineto{\pgfqpoint{4.654071in}{0.559698in}}%
\pgfpathlineto{\pgfqpoint{4.654380in}{0.562809in}}%
\pgfpathlineto{\pgfqpoint{4.654688in}{0.562785in}}%
\pgfpathlineto{\pgfqpoint{4.655306in}{0.557607in}}%
\pgfpathlineto{\pgfqpoint{4.656541in}{0.559503in}}%
\pgfpathlineto{\pgfqpoint{4.656849in}{0.560330in}}%
\pgfpathlineto{\pgfqpoint{4.657158in}{0.557850in}}%
\pgfpathlineto{\pgfqpoint{4.658084in}{0.560330in}}%
\pgfpathlineto{\pgfqpoint{4.659010in}{0.554325in}}%
\pgfpathlineto{\pgfqpoint{4.659319in}{0.557802in}}%
\pgfpathlineto{\pgfqpoint{4.659936in}{0.551579in}}%
\pgfpathlineto{\pgfqpoint{4.660553in}{0.555225in}}%
\pgfpathlineto{\pgfqpoint{4.661788in}{0.551639in}}%
\pgfpathlineto{\pgfqpoint{4.661171in}{0.556136in}}%
\pgfpathlineto{\pgfqpoint{4.662097in}{0.554970in}}%
\pgfpathlineto{\pgfqpoint{4.662405in}{0.554532in}}%
\pgfpathlineto{\pgfqpoint{4.663023in}{0.555602in}}%
\pgfpathlineto{\pgfqpoint{4.663949in}{0.549816in}}%
\pgfpathlineto{\pgfqpoint{4.664258in}{0.554325in}}%
\pgfpathlineto{\pgfqpoint{4.664566in}{0.549549in}}%
\pgfpathlineto{\pgfqpoint{4.665492in}{0.551129in}}%
\pgfpathlineto{\pgfqpoint{4.666110in}{0.551955in}}%
\pgfpathlineto{\pgfqpoint{4.666418in}{0.549646in}}%
\pgfpathlineto{\pgfqpoint{4.666727in}{0.551591in}}%
\pgfpathlineto{\pgfqpoint{4.667962in}{0.545769in}}%
\pgfpathlineto{\pgfqpoint{4.668579in}{0.546206in}}%
\pgfpathlineto{\pgfqpoint{4.668888in}{0.549974in}}%
\pgfpathlineto{\pgfqpoint{4.669814in}{0.547835in}}%
\pgfpathlineto{\pgfqpoint{4.671048in}{0.543897in}}%
\pgfpathlineto{\pgfqpoint{4.671666in}{0.544675in}}%
\pgfpathlineto{\pgfqpoint{4.672592in}{0.547398in}}%
\pgfpathlineto{\pgfqpoint{4.673209in}{0.544468in}}%
\pgfpathlineto{\pgfqpoint{4.673518in}{0.545234in}}%
\pgfpathlineto{\pgfqpoint{4.673827in}{0.544724in}}%
\pgfpathlineto{\pgfqpoint{4.674135in}{0.540810in}}%
\pgfpathlineto{\pgfqpoint{4.675370in}{0.542925in}}%
\pgfpathlineto{\pgfqpoint{4.676913in}{0.537528in}}%
\pgfpathlineto{\pgfqpoint{4.677531in}{0.540044in}}%
\pgfpathlineto{\pgfqpoint{4.678148in}{0.542949in}}%
\pgfpathlineto{\pgfqpoint{4.678457in}{0.537212in}}%
\pgfpathlineto{\pgfqpoint{4.678765in}{0.539060in}}%
\pgfpathlineto{\pgfqpoint{4.679074in}{0.538756in}}%
\pgfpathlineto{\pgfqpoint{4.679383in}{0.541211in}}%
\pgfpathlineto{\pgfqpoint{4.680000in}{0.537747in}}%
\pgfpathlineto{\pgfqpoint{4.680926in}{0.537869in}}%
\pgfpathlineto{\pgfqpoint{4.681852in}{0.534879in}}%
\pgfpathlineto{\pgfqpoint{4.684013in}{0.537188in}}%
\pgfpathlineto{\pgfqpoint{4.685556in}{0.532156in}}%
\pgfpathlineto{\pgfqpoint{4.685865in}{0.532424in}}%
\pgfpathlineto{\pgfqpoint{4.686174in}{0.533918in}}%
\pgfpathlineto{\pgfqpoint{4.686791in}{0.532533in}}%
\pgfpathlineto{\pgfqpoint{4.687409in}{0.533286in}}%
\pgfpathlineto{\pgfqpoint{4.688335in}{0.530199in}}%
\pgfpathlineto{\pgfqpoint{4.688643in}{0.532776in}}%
\pgfpathlineto{\pgfqpoint{4.689878in}{0.530503in}}%
\pgfpathlineto{\pgfqpoint{4.690187in}{0.530382in}}%
\pgfpathlineto{\pgfqpoint{4.690495in}{0.532108in}}%
\pgfpathlineto{\pgfqpoint{4.690804in}{0.526906in}}%
\pgfpathlineto{\pgfqpoint{4.691421in}{0.529519in}}%
\pgfpathlineto{\pgfqpoint{4.691730in}{0.526638in}}%
\pgfpathlineto{\pgfqpoint{4.692965in}{0.527246in}}%
\pgfpathlineto{\pgfqpoint{4.696360in}{0.524195in}}%
\pgfpathlineto{\pgfqpoint{4.696669in}{0.525581in}}%
\pgfpathlineto{\pgfqpoint{4.696978in}{0.527598in}}%
\pgfpathlineto{\pgfqpoint{4.697595in}{0.522190in}}%
\pgfpathlineto{\pgfqpoint{4.697904in}{0.525751in}}%
\pgfpathlineto{\pgfqpoint{4.699138in}{0.522348in}}%
\pgfpathlineto{\pgfqpoint{4.699447in}{0.523040in}}%
\pgfpathlineto{\pgfqpoint{4.699756in}{0.524560in}}%
\pgfpathlineto{\pgfqpoint{4.700373in}{0.520221in}}%
\pgfpathlineto{\pgfqpoint{4.700990in}{0.522506in}}%
\pgfpathlineto{\pgfqpoint{4.701299in}{0.520755in}}%
\pgfpathlineto{\pgfqpoint{4.701608in}{0.517364in}}%
\pgfpathlineto{\pgfqpoint{4.701916in}{0.522275in}}%
\pgfpathlineto{\pgfqpoint{4.702842in}{0.519771in}}%
\pgfpathlineto{\pgfqpoint{4.704077in}{0.519212in}}%
\pgfpathlineto{\pgfqpoint{4.704695in}{0.521594in}}%
\pgfpathlineto{\pgfqpoint{4.705312in}{0.518944in}}%
\pgfpathlineto{\pgfqpoint{4.705621in}{0.515663in}}%
\pgfpathlineto{\pgfqpoint{4.706238in}{0.520221in}}%
\pgfpathlineto{\pgfqpoint{4.706547in}{0.517644in}}%
\pgfpathlineto{\pgfqpoint{4.706855in}{0.519382in}}%
\pgfpathlineto{\pgfqpoint{4.707473in}{0.515456in}}%
\pgfpathlineto{\pgfqpoint{4.707781in}{0.516963in}}%
\pgfpathlineto{\pgfqpoint{4.709633in}{0.513439in}}%
\pgfpathlineto{\pgfqpoint{4.708707in}{0.518385in}}%
\pgfpathlineto{\pgfqpoint{4.709942in}{0.514034in}}%
\pgfpathlineto{\pgfqpoint{4.710868in}{0.516003in}}%
\pgfpathlineto{\pgfqpoint{4.710559in}{0.512794in}}%
\pgfpathlineto{\pgfqpoint{4.711177in}{0.514472in}}%
\pgfpathlineto{\pgfqpoint{4.712412in}{0.511688in}}%
\pgfpathlineto{\pgfqpoint{4.712720in}{0.513779in}}%
\pgfpathlineto{\pgfqpoint{4.713029in}{0.514411in}}%
\pgfpathlineto{\pgfqpoint{4.713338in}{0.512564in}}%
\pgfpathlineto{\pgfqpoint{4.713646in}{0.513208in}}%
\pgfpathlineto{\pgfqpoint{4.714881in}{0.508492in}}%
\pgfpathlineto{\pgfqpoint{4.715498in}{0.510716in}}%
\pgfpathlineto{\pgfqpoint{4.715807in}{0.511567in}}%
\pgfpathlineto{\pgfqpoint{4.716116in}{0.510364in}}%
\pgfpathlineto{\pgfqpoint{4.716424in}{0.511263in}}%
\pgfpathlineto{\pgfqpoint{4.718276in}{0.507945in}}%
\pgfpathlineto{\pgfqpoint{4.719203in}{0.509756in}}%
\pgfpathlineto{\pgfqpoint{4.719511in}{0.508893in}}%
\pgfpathlineto{\pgfqpoint{4.719820in}{0.505636in}}%
\pgfpathlineto{\pgfqpoint{4.721055in}{0.506985in}}%
\pgfpathlineto{\pgfqpoint{4.721672in}{0.508881in}}%
\pgfpathlineto{\pgfqpoint{4.721981in}{0.506486in}}%
\pgfpathlineto{\pgfqpoint{4.723215in}{0.504116in}}%
\pgfpathlineto{\pgfqpoint{4.723524in}{0.505417in}}%
\pgfpathlineto{\pgfqpoint{4.723833in}{0.506049in}}%
\pgfpathlineto{\pgfqpoint{4.724141in}{0.502694in}}%
\pgfpathlineto{\pgfqpoint{4.724450in}{0.506608in}}%
\pgfpathlineto{\pgfqpoint{4.725376in}{0.503253in}}%
\pgfpathlineto{\pgfqpoint{4.726611in}{0.504882in}}%
\pgfpathlineto{\pgfqpoint{4.726920in}{0.503703in}}%
\pgfpathlineto{\pgfqpoint{4.728463in}{0.499328in}}%
\pgfpathlineto{\pgfqpoint{4.729080in}{0.502147in}}%
\pgfpathlineto{\pgfqpoint{4.729698in}{0.501260in}}%
\pgfpathlineto{\pgfqpoint{4.730006in}{0.502877in}}%
\pgfpathlineto{\pgfqpoint{4.730624in}{0.498878in}}%
\pgfpathlineto{\pgfqpoint{4.731241in}{0.502998in}}%
\pgfpathlineto{\pgfqpoint{4.731550in}{0.501564in}}%
\pgfpathlineto{\pgfqpoint{4.732784in}{0.498367in}}%
\pgfpathlineto{\pgfqpoint{4.733710in}{0.498890in}}%
\pgfpathlineto{\pgfqpoint{4.734019in}{0.500105in}}%
\pgfpathlineto{\pgfqpoint{4.734636in}{0.496617in}}%
\pgfpathlineto{\pgfqpoint{4.734945in}{0.499182in}}%
\pgfpathlineto{\pgfqpoint{4.735871in}{0.495329in}}%
\pgfpathlineto{\pgfqpoint{4.736797in}{0.495511in}}%
\pgfpathlineto{\pgfqpoint{4.737415in}{0.498428in}}%
\pgfpathlineto{\pgfqpoint{4.738341in}{0.497176in}}%
\pgfpathlineto{\pgfqpoint{4.739575in}{0.494855in}}%
\pgfpathlineto{\pgfqpoint{4.739884in}{0.496143in}}%
\pgfpathlineto{\pgfqpoint{4.740193in}{0.496253in}}%
\pgfpathlineto{\pgfqpoint{4.742353in}{0.491294in}}%
\pgfpathlineto{\pgfqpoint{4.743588in}{0.493372in}}%
\pgfpathlineto{\pgfqpoint{4.742971in}{0.491172in}}%
\pgfpathlineto{\pgfqpoint{4.743897in}{0.492473in}}%
\pgfpathlineto{\pgfqpoint{4.744206in}{0.492874in}}%
\pgfpathlineto{\pgfqpoint{4.744514in}{0.490880in}}%
\pgfpathlineto{\pgfqpoint{4.744823in}{0.490978in}}%
\pgfpathlineto{\pgfqpoint{4.745132in}{0.492849in}}%
\pgfpathlineto{\pgfqpoint{4.746058in}{0.491257in}}%
\pgfpathlineto{\pgfqpoint{4.746366in}{0.489288in}}%
\pgfpathlineto{\pgfqpoint{4.747292in}{0.490516in}}%
\pgfpathlineto{\pgfqpoint{4.747601in}{0.492606in}}%
\pgfpathlineto{\pgfqpoint{4.747910in}{0.488632in}}%
\pgfpathlineto{\pgfqpoint{4.748527in}{0.490759in}}%
\pgfpathlineto{\pgfqpoint{4.749453in}{0.488109in}}%
\pgfpathlineto{\pgfqpoint{4.750070in}{0.488644in}}%
\pgfpathlineto{\pgfqpoint{4.750379in}{0.491828in}}%
\pgfpathlineto{\pgfqpoint{4.750997in}{0.486955in}}%
\pgfpathlineto{\pgfqpoint{4.751305in}{0.489349in}}%
\pgfpathlineto{\pgfqpoint{4.752540in}{0.485484in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{0.490589in}}%
\pgfpathlineto{\pgfqpoint{4.753157in}{0.485909in}}%
\pgfpathlineto{\pgfqpoint{4.753466in}{0.488413in}}%
\pgfpathlineto{\pgfqpoint{4.754392in}{0.485447in}}%
\pgfpathlineto{\pgfqpoint{4.754701in}{0.487198in}}%
\pgfpathlineto{\pgfqpoint{4.756553in}{0.484305in}}%
\pgfpathlineto{\pgfqpoint{4.756861in}{0.486007in}}%
\pgfpathlineto{\pgfqpoint{4.757170in}{0.483308in}}%
\pgfpathlineto{\pgfqpoint{4.758096in}{0.484536in}}%
\pgfpathlineto{\pgfqpoint{4.759022in}{0.482761in}}%
\pgfpathlineto{\pgfqpoint{4.759640in}{0.483953in}}%
\pgfpathlineto{\pgfqpoint{4.759948in}{0.486833in}}%
\pgfpathlineto{\pgfqpoint{4.760566in}{0.482871in}}%
\pgfpathlineto{\pgfqpoint{4.760874in}{0.483114in}}%
\pgfpathlineto{\pgfqpoint{4.765813in}{0.478277in}}%
\pgfpathlineto{\pgfqpoint{4.761492in}{0.484317in}}%
\pgfpathlineto{\pgfqpoint{4.766122in}{0.478969in}}%
\pgfpathlineto{\pgfqpoint{4.767048in}{0.478252in}}%
\pgfpathlineto{\pgfqpoint{4.767357in}{0.481157in}}%
\pgfpathlineto{\pgfqpoint{4.768591in}{0.477256in}}%
\pgfpathlineto{\pgfqpoint{4.769209in}{0.478337in}}%
\pgfpathlineto{\pgfqpoint{4.769826in}{0.476940in}}%
\pgfpathlineto{\pgfqpoint{4.770752in}{0.478410in}}%
\pgfpathlineto{\pgfqpoint{4.773221in}{0.475809in}}%
\pgfpathlineto{\pgfqpoint{4.773530in}{0.477960in}}%
\pgfpathlineto{\pgfqpoint{4.773839in}{0.474205in}}%
\pgfpathlineto{\pgfqpoint{4.774456in}{0.476295in}}%
\pgfpathlineto{\pgfqpoint{4.775691in}{0.477219in}}%
\pgfpathlineto{\pgfqpoint{4.776308in}{0.475153in}}%
\pgfpathlineto{\pgfqpoint{4.776617in}{0.476757in}}%
\pgfpathlineto{\pgfqpoint{4.776926in}{0.474071in}}%
\pgfpathlineto{\pgfqpoint{4.777234in}{0.474278in}}%
\pgfpathlineto{\pgfqpoint{4.777543in}{0.472965in}}%
\pgfpathlineto{\pgfqpoint{4.777852in}{0.475189in}}%
\pgfpathlineto{\pgfqpoint{4.778778in}{0.473378in}}%
\pgfpathlineto{\pgfqpoint{4.779086in}{0.474047in}}%
\pgfpathlineto{\pgfqpoint{4.779395in}{0.472771in}}%
\pgfpathlineto{\pgfqpoint{4.779704in}{0.471069in}}%
\pgfpathlineto{\pgfqpoint{4.780630in}{0.473913in}}%
\pgfpathlineto{\pgfqpoint{4.780938in}{0.471810in}}%
\pgfpathlineto{\pgfqpoint{4.782173in}{0.472625in}}%
\pgfpathlineto{\pgfqpoint{4.782482in}{0.470668in}}%
\pgfpathlineto{\pgfqpoint{4.783717in}{0.471336in}}%
\pgfpathlineto{\pgfqpoint{4.784025in}{0.471774in}}%
\pgfpathlineto{\pgfqpoint{4.784334in}{0.470498in}}%
\pgfpathlineto{\pgfqpoint{4.784643in}{0.470486in}}%
\pgfpathlineto{\pgfqpoint{4.784951in}{0.470328in}}%
\pgfpathlineto{\pgfqpoint{4.785260in}{0.472066in}}%
\pgfpathlineto{\pgfqpoint{4.786186in}{0.469355in}}%
\pgfpathlineto{\pgfqpoint{4.786803in}{0.470765in}}%
\pgfpathlineto{\pgfqpoint{4.788655in}{0.468225in}}%
\pgfpathlineto{\pgfqpoint{4.788964in}{0.469817in}}%
\pgfpathlineto{\pgfqpoint{4.789890in}{0.466706in}}%
\pgfpathlineto{\pgfqpoint{4.790199in}{0.466876in}}%
\pgfpathlineto{\pgfqpoint{4.790508in}{0.468930in}}%
\pgfpathlineto{\pgfqpoint{4.791434in}{0.465089in}}%
\pgfpathlineto{\pgfqpoint{4.792051in}{0.467556in}}%
\pgfpathlineto{\pgfqpoint{4.792977in}{0.466220in}}%
\pgfpathlineto{\pgfqpoint{4.801003in}{0.461698in}}%
\pgfpathlineto{\pgfqpoint{4.801311in}{0.463558in}}%
\pgfpathlineto{\pgfqpoint{4.801620in}{0.461394in}}%
\pgfpathlineto{\pgfqpoint{4.802546in}{0.462403in}}%
\pgfpathlineto{\pgfqpoint{4.804398in}{0.459668in}}%
\pgfpathlineto{\pgfqpoint{4.804707in}{0.462646in}}%
\pgfpathlineto{\pgfqpoint{4.805941in}{0.460629in}}%
\pgfpathlineto{\pgfqpoint{4.808720in}{0.458028in}}%
\pgfpathlineto{\pgfqpoint{4.809954in}{0.459668in}}%
\pgfpathlineto{\pgfqpoint{4.810263in}{0.459437in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{0.456885in}}%
\pgfpathlineto{\pgfqpoint{4.811806in}{0.458088in}}%
\pgfpathlineto{\pgfqpoint{4.812732in}{0.458076in}}%
\pgfpathlineto{\pgfqpoint{4.813041in}{0.457347in}}%
\pgfpathlineto{\pgfqpoint{4.814585in}{0.455196in}}%
\pgfpathlineto{\pgfqpoint{4.815511in}{0.457736in}}%
\pgfpathlineto{\pgfqpoint{4.816128in}{0.456375in}}%
\pgfpathlineto{\pgfqpoint{4.817363in}{0.454235in}}%
\pgfpathlineto{\pgfqpoint{4.817671in}{0.455269in}}%
\pgfpathlineto{\pgfqpoint{4.817980in}{0.456666in}}%
\pgfpathlineto{\pgfqpoint{4.818289in}{0.454588in}}%
\pgfpathlineto{\pgfqpoint{4.818906in}{0.455414in}}%
\pgfpathlineto{\pgfqpoint{4.819523in}{0.453081in}}%
\pgfpathlineto{\pgfqpoint{4.820449in}{0.455293in}}%
\pgfpathlineto{\pgfqpoint{4.826006in}{0.451902in}}%
\pgfpathlineto{\pgfqpoint{4.826314in}{0.454588in}}%
\pgfpathlineto{\pgfqpoint{4.826623in}{0.451659in}}%
\pgfpathlineto{\pgfqpoint{4.827549in}{0.451975in}}%
\pgfpathlineto{\pgfqpoint{4.829092in}{0.449617in}}%
\pgfpathlineto{\pgfqpoint{4.829401in}{0.451768in}}%
\pgfpathlineto{\pgfqpoint{4.830327in}{0.448815in}}%
\pgfpathlineto{\pgfqpoint{4.830636in}{0.450018in}}%
\pgfpathlineto{\pgfqpoint{4.833105in}{0.447587in}}%
\pgfpathlineto{\pgfqpoint{4.833414in}{0.448207in}}%
\pgfpathlineto{\pgfqpoint{4.834649in}{0.450370in}}%
\pgfpathlineto{\pgfqpoint{4.834957in}{0.449058in}}%
\pgfpathlineto{\pgfqpoint{4.835266in}{0.446639in}}%
\pgfpathlineto{\pgfqpoint{4.836501in}{0.448195in}}%
\pgfpathlineto{\pgfqpoint{4.837118in}{0.448426in}}%
\pgfpathlineto{\pgfqpoint{4.838353in}{0.446578in}}%
\pgfpathlineto{\pgfqpoint{4.838662in}{0.447806in}}%
\pgfpathlineto{\pgfqpoint{4.839588in}{0.445533in}}%
\pgfpathlineto{\pgfqpoint{4.839896in}{0.447380in}}%
\pgfpathlineto{\pgfqpoint{4.840205in}{0.447259in}}%
\pgfpathlineto{\pgfqpoint{4.842057in}{0.445278in}}%
\pgfpathlineto{\pgfqpoint{4.844526in}{0.445898in}}%
\pgfpathlineto{\pgfqpoint{4.844835in}{0.446785in}}%
\pgfpathlineto{\pgfqpoint{4.845144in}{0.443637in}}%
\pgfpathlineto{\pgfqpoint{4.845761in}{0.445800in}}%
\pgfpathlineto{\pgfqpoint{4.848231in}{0.441984in}}%
\pgfpathlineto{\pgfqpoint{4.848848in}{0.444865in}}%
\pgfpathlineto{\pgfqpoint{4.850083in}{0.444561in}}%
\pgfpathlineto{\pgfqpoint{4.851626in}{0.441729in}}%
\pgfpathlineto{\pgfqpoint{4.851935in}{0.441790in}}%
\pgfpathlineto{\pgfqpoint{4.854095in}{0.440975in}}%
\pgfpathlineto{\pgfqpoint{4.854404in}{0.444014in}}%
\pgfpathlineto{\pgfqpoint{4.855330in}{0.440295in}}%
\pgfpathlineto{\pgfqpoint{4.855639in}{0.441935in}}%
\pgfpathlineto{\pgfqpoint{4.855948in}{0.440234in}}%
\pgfpathlineto{\pgfqpoint{4.857182in}{0.441413in}}%
\pgfpathlineto{\pgfqpoint{4.858417in}{0.439699in}}%
\pgfpathlineto{\pgfqpoint{4.859034in}{0.440258in}}%
\pgfpathlineto{\pgfqpoint{4.859652in}{0.438824in}}%
\pgfpathlineto{\pgfqpoint{4.860578in}{0.440538in}}%
\pgfpathlineto{\pgfqpoint{4.861504in}{0.438131in}}%
\pgfpathlineto{\pgfqpoint{4.862121in}{0.438860in}}%
\pgfpathlineto{\pgfqpoint{4.862430in}{0.440538in}}%
\pgfpathlineto{\pgfqpoint{4.862739in}{0.437280in}}%
\pgfpathlineto{\pgfqpoint{4.863047in}{0.440015in}}%
\pgfpathlineto{\pgfqpoint{4.863356in}{0.436502in}}%
\pgfpathlineto{\pgfqpoint{4.864591in}{0.437548in}}%
\pgfpathlineto{\pgfqpoint{4.865517in}{0.438860in}}%
\pgfpathlineto{\pgfqpoint{4.866134in}{0.437669in}}%
\pgfpathlineto{\pgfqpoint{4.867677in}{0.438204in}}%
\pgfpathlineto{\pgfqpoint{4.869529in}{0.436478in}}%
\pgfpathlineto{\pgfqpoint{4.870456in}{0.438058in}}%
\pgfpathlineto{\pgfqpoint{4.870147in}{0.435652in}}%
\pgfpathlineto{\pgfqpoint{4.871073in}{0.436575in}}%
\pgfpathlineto{\pgfqpoint{4.875086in}{0.433999in}}%
\pgfpathlineto{\pgfqpoint{4.876012in}{0.435761in}}%
\pgfpathlineto{\pgfqpoint{4.876320in}{0.434813in}}%
\pgfpathlineto{\pgfqpoint{4.876629in}{0.432528in}}%
\pgfpathlineto{\pgfqpoint{4.877246in}{0.436199in}}%
\pgfpathlineto{\pgfqpoint{4.877864in}{0.434570in}}%
\pgfpathlineto{\pgfqpoint{4.878790in}{0.434059in}}%
\pgfpathlineto{\pgfqpoint{4.880333in}{0.432419in}}%
\pgfpathlineto{\pgfqpoint{4.880025in}{0.434728in}}%
\pgfpathlineto{\pgfqpoint{4.880642in}{0.433148in}}%
\pgfpathlineto{\pgfqpoint{4.880951in}{0.433877in}}%
\pgfpathlineto{\pgfqpoint{4.881568in}{0.432504in}}%
\pgfpathlineto{\pgfqpoint{4.881877in}{0.433014in}}%
\pgfpathlineto{\pgfqpoint{4.883420in}{0.431288in}}%
\pgfpathlineto{\pgfqpoint{4.884037in}{0.432115in}}%
\pgfpathlineto{\pgfqpoint{4.885889in}{0.430802in}}%
\pgfpathlineto{\pgfqpoint{4.884655in}{0.433452in}}%
\pgfpathlineto{\pgfqpoint{4.886198in}{0.432212in}}%
\pgfpathlineto{\pgfqpoint{4.886507in}{0.433282in}}%
\pgfpathlineto{\pgfqpoint{4.886816in}{0.430316in}}%
\pgfpathlineto{\pgfqpoint{4.887742in}{0.432662in}}%
\pgfpathlineto{\pgfqpoint{4.888976in}{0.430316in}}%
\pgfpathlineto{\pgfqpoint{4.889285in}{0.431969in}}%
\pgfpathlineto{\pgfqpoint{4.890828in}{0.430413in}}%
\pgfpathlineto{\pgfqpoint{4.892063in}{0.429113in}}%
\pgfpathlineto{\pgfqpoint{4.891446in}{0.430826in}}%
\pgfpathlineto{\pgfqpoint{4.892372in}{0.429976in}}%
\pgfpathlineto{\pgfqpoint{4.893915in}{0.430389in}}%
\pgfpathlineto{\pgfqpoint{4.894841in}{0.428785in}}%
\pgfpathlineto{\pgfqpoint{4.895459in}{0.429392in}}%
\pgfpathlineto{\pgfqpoint{4.896076in}{0.428602in}}%
\pgfpathlineto{\pgfqpoint{4.896385in}{0.430036in}}%
\pgfpathlineto{\pgfqpoint{4.897311in}{0.427703in}}%
\pgfpathlineto{\pgfqpoint{4.897928in}{0.428505in}}%
\pgfpathlineto{\pgfqpoint{4.898237in}{0.429052in}}%
\pgfpathlineto{\pgfqpoint{4.898854in}{0.427399in}}%
\pgfpathlineto{\pgfqpoint{4.899163in}{0.427435in}}%
\pgfpathlineto{\pgfqpoint{4.899471in}{0.429489in}}%
\pgfpathlineto{\pgfqpoint{4.900397in}{0.427423in}}%
\pgfpathlineto{\pgfqpoint{4.900706in}{0.426111in}}%
\pgfpathlineto{\pgfqpoint{4.901015in}{0.428918in}}%
\pgfpathlineto{\pgfqpoint{4.901632in}{0.428359in}}%
\pgfpathlineto{\pgfqpoint{4.902867in}{0.425965in}}%
\pgfpathlineto{\pgfqpoint{4.903793in}{0.426500in}}%
\pgfpathlineto{\pgfqpoint{4.905028in}{0.427970in}}%
\pgfpathlineto{\pgfqpoint{4.905645in}{0.424421in}}%
\pgfpathlineto{\pgfqpoint{4.906571in}{0.426803in}}%
\pgfpathlineto{\pgfqpoint{4.908423in}{0.425150in}}%
\pgfpathlineto{\pgfqpoint{4.908732in}{0.425624in}}%
\pgfpathlineto{\pgfqpoint{4.909349in}{0.425236in}}%
\pgfpathlineto{\pgfqpoint{4.910584in}{0.426439in}}%
\pgfpathlineto{\pgfqpoint{4.912436in}{0.424409in}}%
\pgfpathlineto{\pgfqpoint{4.913053in}{0.425746in}}%
\pgfpathlineto{\pgfqpoint{4.914288in}{0.424336in}}%
\pgfpathlineto{\pgfqpoint{4.915214in}{0.422598in}}%
\pgfpathlineto{\pgfqpoint{4.915523in}{0.425248in}}%
\pgfpathlineto{\pgfqpoint{4.915831in}{0.424373in}}%
\pgfpathlineto{\pgfqpoint{4.918301in}{0.424202in}}%
\pgfpathlineto{\pgfqpoint{4.918610in}{0.422744in}}%
\pgfpathlineto{\pgfqpoint{4.919844in}{0.423267in}}%
\pgfpathlineto{\pgfqpoint{4.922931in}{0.422051in}}%
\pgfpathlineto{\pgfqpoint{4.923240in}{0.423011in}}%
\pgfpathlineto{\pgfqpoint{4.924166in}{0.421370in}}%
\pgfpathlineto{\pgfqpoint{4.924474in}{0.422100in}}%
\pgfpathlineto{\pgfqpoint{4.926327in}{0.422173in}}%
\pgfpathlineto{\pgfqpoint{4.927253in}{0.420240in}}%
\pgfpathlineto{\pgfqpoint{4.928179in}{0.420678in}}%
\pgfpathlineto{\pgfqpoint{4.930031in}{0.421844in}}%
\pgfpathlineto{\pgfqpoint{4.931883in}{0.419681in}}%
\pgfpathlineto{\pgfqpoint{4.932191in}{0.422051in}}%
\pgfpathlineto{\pgfqpoint{4.933117in}{0.419584in}}%
\pgfpathlineto{\pgfqpoint{4.938056in}{0.420228in}}%
\pgfpathlineto{\pgfqpoint{4.938365in}{0.417335in}}%
\pgfpathlineto{\pgfqpoint{4.939600in}{0.418709in}}%
\pgfpathlineto{\pgfqpoint{4.940217in}{0.419839in}}%
\pgfpathlineto{\pgfqpoint{4.940834in}{0.418769in}}%
\pgfpathlineto{\pgfqpoint{4.941761in}{0.417603in}}%
\pgfpathlineto{\pgfqpoint{4.941452in}{0.419085in}}%
\pgfpathlineto{\pgfqpoint{4.942069in}{0.418368in}}%
\pgfpathlineto{\pgfqpoint{4.942378in}{0.419171in}}%
\pgfpathlineto{\pgfqpoint{4.943304in}{0.417809in}}%
\pgfpathlineto{\pgfqpoint{4.943613in}{0.418648in}}%
\pgfpathlineto{\pgfqpoint{4.945465in}{0.417165in}}%
\pgfpathlineto{\pgfqpoint{4.945773in}{0.418150in}}%
\pgfpathlineto{\pgfqpoint{4.946699in}{0.416715in}}%
\pgfpathlineto{\pgfqpoint{4.947008in}{0.417457in}}%
\pgfpathlineto{\pgfqpoint{4.947934in}{0.418429in}}%
\pgfpathlineto{\pgfqpoint{4.949169in}{0.416047in}}%
\pgfpathlineto{\pgfqpoint{4.950095in}{0.416679in}}%
\pgfpathlineto{\pgfqpoint{4.950404in}{0.416351in}}%
\pgfpathlineto{\pgfqpoint{4.950712in}{0.415220in}}%
\pgfpathlineto{\pgfqpoint{4.951947in}{0.415694in}}%
\pgfpathlineto{\pgfqpoint{4.954108in}{0.416898in}}%
\pgfpathlineto{\pgfqpoint{4.954725in}{0.415986in}}%
\pgfpathlineto{\pgfqpoint{4.958738in}{0.414832in}}%
\pgfpathlineto{\pgfqpoint{4.959047in}{0.414127in}}%
\pgfpathlineto{\pgfqpoint{4.959664in}{0.415743in}}%
\pgfpathlineto{\pgfqpoint{4.960281in}{0.414686in}}%
\pgfpathlineto{\pgfqpoint{4.960899in}{0.415378in}}%
\pgfpathlineto{\pgfqpoint{4.961207in}{0.413823in}}%
\pgfpathlineto{\pgfqpoint{4.961825in}{0.414686in}}%
\pgfpathlineto{\pgfqpoint{4.963677in}{0.412923in}}%
\pgfpathlineto{\pgfqpoint{4.964603in}{0.414759in}}%
\pgfpathlineto{\pgfqpoint{4.965220in}{0.414516in}}%
\pgfpathlineto{\pgfqpoint{4.966764in}{0.413580in}}%
\pgfpathlineto{\pgfqpoint{4.967072in}{0.414127in}}%
\pgfpathlineto{\pgfqpoint{4.967381in}{0.414491in}}%
\pgfpathlineto{\pgfqpoint{4.968307in}{0.413446in}}%
\pgfpathlineto{\pgfqpoint{4.971702in}{0.412583in}}%
\pgfpathlineto{\pgfqpoint{4.972320in}{0.412935in}}%
\pgfpathlineto{\pgfqpoint{4.972937in}{0.412182in}}%
\pgfpathlineto{\pgfqpoint{4.973555in}{0.411805in}}%
\pgfpathlineto{\pgfqpoint{4.974172in}{0.412267in}}%
\pgfpathlineto{\pgfqpoint{4.974481in}{0.413409in}}%
\pgfpathlineto{\pgfqpoint{4.975407in}{0.412145in}}%
\pgfpathlineto{\pgfqpoint{4.977259in}{0.411343in}}%
\pgfpathlineto{\pgfqpoint{4.978802in}{0.412413in}}%
\pgfpathlineto{\pgfqpoint{4.980654in}{0.410796in}}%
\pgfpathlineto{\pgfqpoint{4.983432in}{0.411343in}}%
\pgfpathlineto{\pgfqpoint{4.986210in}{0.409946in}}%
\pgfpathlineto{\pgfqpoint{4.987136in}{0.411465in}}%
\pgfpathlineto{\pgfqpoint{4.987445in}{0.409435in}}%
\pgfpathlineto{\pgfqpoint{4.987754in}{0.409119in}}%
\pgfpathlineto{\pgfqpoint{4.988062in}{0.411501in}}%
\pgfpathlineto{\pgfqpoint{4.989297in}{0.409496in}}%
\pgfpathlineto{\pgfqpoint{5.026339in}{0.404051in}}%
\pgfpathlineto{\pgfqpoint{5.026339in}{0.404051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.792083in}{0.386111in}}{\pgfqpoint{1.234410in}{1.241667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.792238in}{0.400392in}}%
\pgfpathlineto{\pgfqpoint{3.794707in}{0.399687in}}%
\pgfpathlineto{\pgfqpoint{3.796559in}{0.401109in}}%
\pgfpathlineto{\pgfqpoint{3.798720in}{0.400635in}}%
\pgfpathlineto{\pgfqpoint{3.800263in}{0.401778in}}%
\pgfpathlineto{\pgfqpoint{3.800572in}{0.401158in}}%
\pgfpathlineto{\pgfqpoint{3.801498in}{0.401851in}}%
\pgfpathlineto{\pgfqpoint{3.802424in}{0.400806in}}%
\pgfpathlineto{\pgfqpoint{3.804276in}{0.401510in}}%
\pgfpathlineto{\pgfqpoint{3.805511in}{0.401219in}}%
\pgfpathlineto{\pgfqpoint{3.807054in}{0.402130in}}%
\pgfpathlineto{\pgfqpoint{3.808289in}{0.401365in}}%
\pgfpathlineto{\pgfqpoint{3.808598in}{0.401656in}}%
\pgfpathlineto{\pgfqpoint{3.809524in}{0.403236in}}%
\pgfpathlineto{\pgfqpoint{3.810450in}{0.402835in}}%
\pgfpathlineto{\pgfqpoint{3.811993in}{0.401450in}}%
\pgfpathlineto{\pgfqpoint{3.813845in}{0.403091in}}%
\pgfpathlineto{\pgfqpoint{3.820636in}{0.403091in}}%
\pgfpathlineto{\pgfqpoint{3.820945in}{0.402167in}}%
\pgfpathlineto{\pgfqpoint{3.821562in}{0.402750in}}%
\pgfpathlineto{\pgfqpoint{3.822488in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{3.823106in}{0.404233in}}%
\pgfpathlineto{\pgfqpoint{3.824340in}{0.403516in}}%
\pgfpathlineto{\pgfqpoint{3.824649in}{0.404391in}}%
\pgfpathlineto{\pgfqpoint{3.826192in}{0.403868in}}%
\pgfpathlineto{\pgfqpoint{3.831749in}{0.404719in}}%
\pgfpathlineto{\pgfqpoint{3.832057in}{0.404172in}}%
\pgfpathlineto{\pgfqpoint{3.832983in}{0.405072in}}%
\pgfpathlineto{\pgfqpoint{3.833601in}{0.404853in}}%
\pgfpathlineto{\pgfqpoint{3.834527in}{0.405752in}}%
\pgfpathlineto{\pgfqpoint{3.835761in}{0.404658in}}%
\pgfpathlineto{\pgfqpoint{3.836070in}{0.406761in}}%
\pgfpathlineto{\pgfqpoint{3.837305in}{0.406008in}}%
\pgfpathlineto{\pgfqpoint{3.839157in}{0.405011in}}%
\pgfpathlineto{\pgfqpoint{3.841009in}{0.406700in}}%
\pgfpathlineto{\pgfqpoint{3.841935in}{0.405011in}}%
\pgfpathlineto{\pgfqpoint{3.842861in}{0.405789in}}%
\pgfpathlineto{\pgfqpoint{3.844713in}{0.407478in}}%
\pgfpathlineto{\pgfqpoint{3.846257in}{0.406348in}}%
\pgfpathlineto{\pgfqpoint{3.846565in}{0.406931in}}%
\pgfpathlineto{\pgfqpoint{3.847491in}{0.406737in}}%
\pgfpathlineto{\pgfqpoint{3.847800in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{3.850578in}{0.407296in}}%
\pgfpathlineto{\pgfqpoint{3.852430in}{0.407855in}}%
\pgfpathlineto{\pgfqpoint{3.853665in}{0.408159in}}%
\pgfpathlineto{\pgfqpoint{3.854591in}{0.406992in}}%
\pgfpathlineto{\pgfqpoint{3.854900in}{0.407879in}}%
\pgfpathlineto{\pgfqpoint{3.857060in}{0.408730in}}%
\pgfpathlineto{\pgfqpoint{3.869099in}{0.409435in}}%
\pgfpathlineto{\pgfqpoint{3.869716in}{0.411915in}}%
\pgfpathlineto{\pgfqpoint{3.870951in}{0.411295in}}%
\pgfpathlineto{\pgfqpoint{3.872803in}{0.410505in}}%
\pgfpathlineto{\pgfqpoint{3.874964in}{0.411732in}}%
\pgfpathlineto{\pgfqpoint{3.877125in}{0.410736in}}%
\pgfpathlineto{\pgfqpoint{3.877433in}{0.412364in}}%
\pgfpathlineto{\pgfqpoint{3.878668in}{0.412060in}}%
\pgfpathlineto{\pgfqpoint{3.879285in}{0.410748in}}%
\pgfpathlineto{\pgfqpoint{3.879903in}{0.412656in}}%
\pgfpathlineto{\pgfqpoint{3.880211in}{0.411805in}}%
\pgfpathlineto{\pgfqpoint{3.881446in}{0.414151in}}%
\pgfpathlineto{\pgfqpoint{3.882063in}{0.412948in}}%
\pgfpathlineto{\pgfqpoint{3.882681in}{0.412036in}}%
\pgfpathlineto{\pgfqpoint{3.883916in}{0.413203in}}%
\pgfpathlineto{\pgfqpoint{3.884224in}{0.412255in}}%
\pgfpathlineto{\pgfqpoint{3.885459in}{0.413227in}}%
\pgfpathlineto{\pgfqpoint{3.886385in}{0.414127in}}%
\pgfpathlineto{\pgfqpoint{3.887002in}{0.413130in}}%
\pgfpathlineto{\pgfqpoint{3.888854in}{0.414175in}}%
\pgfpathlineto{\pgfqpoint{3.889780in}{0.413276in}}%
\pgfpathlineto{\pgfqpoint{3.890089in}{0.413835in}}%
\pgfpathlineto{\pgfqpoint{3.891324in}{0.414540in}}%
\pgfpathlineto{\pgfqpoint{3.891015in}{0.412777in}}%
\pgfpathlineto{\pgfqpoint{3.891633in}{0.414212in}}%
\pgfpathlineto{\pgfqpoint{3.893485in}{0.415050in}}%
\pgfpathlineto{\pgfqpoint{3.893793in}{0.413725in}}%
\pgfpathlineto{\pgfqpoint{3.895028in}{0.414637in}}%
\pgfpathlineto{\pgfqpoint{3.895337in}{0.416096in}}%
\pgfpathlineto{\pgfqpoint{3.896263in}{0.414041in}}%
\pgfpathlineto{\pgfqpoint{3.896571in}{0.414856in}}%
\pgfpathlineto{\pgfqpoint{3.900893in}{0.416922in}}%
\pgfpathlineto{\pgfqpoint{3.902128in}{0.416156in}}%
\pgfpathlineto{\pgfqpoint{3.902436in}{0.416788in}}%
\pgfpathlineto{\pgfqpoint{3.903671in}{0.418259in}}%
\pgfpathlineto{\pgfqpoint{3.903054in}{0.416521in}}%
\pgfpathlineto{\pgfqpoint{3.903980in}{0.417979in}}%
\pgfpathlineto{\pgfqpoint{3.905832in}{0.416059in}}%
\pgfpathlineto{\pgfqpoint{3.907684in}{0.418806in}}%
\pgfpathlineto{\pgfqpoint{3.908301in}{0.417129in}}%
\pgfpathlineto{\pgfqpoint{3.909227in}{0.417603in}}%
\pgfpathlineto{\pgfqpoint{3.911079in}{0.419061in}}%
\pgfpathlineto{\pgfqpoint{3.912314in}{0.417797in}}%
\pgfpathlineto{\pgfqpoint{3.912623in}{0.418757in}}%
\pgfpathlineto{\pgfqpoint{3.913857in}{0.420386in}}%
\pgfpathlineto{\pgfqpoint{3.914166in}{0.419693in}}%
\pgfpathlineto{\pgfqpoint{3.915710in}{0.419535in}}%
\pgfpathlineto{\pgfqpoint{3.917253in}{0.420277in}}%
\pgfpathlineto{\pgfqpoint{3.919105in}{0.419669in}}%
\pgfpathlineto{\pgfqpoint{3.920957in}{0.422732in}}%
\pgfpathlineto{\pgfqpoint{3.922500in}{0.420046in}}%
\pgfpathlineto{\pgfqpoint{3.922809in}{0.420131in}}%
\pgfpathlineto{\pgfqpoint{3.923427in}{0.421772in}}%
\pgfpathlineto{\pgfqpoint{3.924353in}{0.421443in}}%
\pgfpathlineto{\pgfqpoint{3.925279in}{0.420896in}}%
\pgfpathlineto{\pgfqpoint{3.926205in}{0.420605in}}%
\pgfpathlineto{\pgfqpoint{3.927131in}{0.423339in}}%
\pgfpathlineto{\pgfqpoint{3.927439in}{0.421662in}}%
\pgfpathlineto{\pgfqpoint{3.928057in}{0.423546in}}%
\pgfpathlineto{\pgfqpoint{3.928365in}{0.422306in}}%
\pgfpathlineto{\pgfqpoint{3.929909in}{0.423680in}}%
\pgfpathlineto{\pgfqpoint{3.930835in}{0.422707in}}%
\pgfpathlineto{\pgfqpoint{3.931143in}{0.423570in}}%
\pgfpathlineto{\pgfqpoint{3.932996in}{0.424628in}}%
\pgfpathlineto{\pgfqpoint{3.933613in}{0.423412in}}%
\pgfpathlineto{\pgfqpoint{3.934230in}{0.424215in}}%
\pgfpathlineto{\pgfqpoint{3.935465in}{0.425539in}}%
\pgfpathlineto{\pgfqpoint{3.935156in}{0.423595in}}%
\pgfpathlineto{\pgfqpoint{3.936082in}{0.425369in}}%
\pgfpathlineto{\pgfqpoint{3.936700in}{0.423923in}}%
\pgfpathlineto{\pgfqpoint{3.937934in}{0.424518in}}%
\pgfpathlineto{\pgfqpoint{3.940095in}{0.426281in}}%
\pgfpathlineto{\pgfqpoint{3.944108in}{0.427241in}}%
\pgfpathlineto{\pgfqpoint{3.944417in}{0.425868in}}%
\pgfpathlineto{\pgfqpoint{3.944725in}{0.428481in}}%
\pgfpathlineto{\pgfqpoint{3.945343in}{0.426487in}}%
\pgfpathlineto{\pgfqpoint{3.947195in}{0.427982in}}%
\pgfpathlineto{\pgfqpoint{3.947504in}{0.427326in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{0.428712in}}%
\pgfpathlineto{\pgfqpoint{3.948430in}{0.428165in}}%
\pgfpathlineto{\pgfqpoint{3.949356in}{0.427800in}}%
\pgfpathlineto{\pgfqpoint{3.950282in}{0.429514in}}%
\pgfpathlineto{\pgfqpoint{3.950899in}{0.427132in}}%
\pgfpathlineto{\pgfqpoint{3.951516in}{0.427837in}}%
\pgfpathlineto{\pgfqpoint{3.953060in}{0.430596in}}%
\pgfpathlineto{\pgfqpoint{3.953677in}{0.428493in}}%
\pgfpathlineto{\pgfqpoint{3.954603in}{0.429781in}}%
\pgfpathlineto{\pgfqpoint{3.954912in}{0.429562in}}%
\pgfpathlineto{\pgfqpoint{3.955221in}{0.430255in}}%
\pgfpathlineto{\pgfqpoint{3.957073in}{0.431033in}}%
\pgfpathlineto{\pgfqpoint{3.958616in}{0.431556in}}%
\pgfpathlineto{\pgfqpoint{3.958925in}{0.430170in}}%
\pgfpathlineto{\pgfqpoint{3.959542in}{0.433245in}}%
\pgfpathlineto{\pgfqpoint{3.959851in}{0.430535in}}%
\pgfpathlineto{\pgfqpoint{3.961085in}{0.430231in}}%
\pgfpathlineto{\pgfqpoint{3.961394in}{0.432771in}}%
\pgfpathlineto{\pgfqpoint{3.961703in}{0.431702in}}%
\pgfpathlineto{\pgfqpoint{3.962937in}{0.432759in}}%
\pgfpathlineto{\pgfqpoint{3.964481in}{0.433488in}}%
\pgfpathlineto{\pgfqpoint{3.964790in}{0.433184in}}%
\pgfpathlineto{\pgfqpoint{3.965407in}{0.431556in}}%
\pgfpathlineto{\pgfqpoint{3.966024in}{0.433877in}}%
\pgfpathlineto{\pgfqpoint{3.966333in}{0.433391in}}%
\pgfpathlineto{\pgfqpoint{3.967259in}{0.434509in}}%
\pgfpathlineto{\pgfqpoint{3.967568in}{0.432212in}}%
\pgfpathlineto{\pgfqpoint{3.968185in}{0.435008in}}%
\pgfpathlineto{\pgfqpoint{3.968494in}{0.433719in}}%
\pgfpathlineto{\pgfqpoint{3.969111in}{0.435530in}}%
\pgfpathlineto{\pgfqpoint{3.970037in}{0.434947in}}%
\pgfpathlineto{\pgfqpoint{3.970346in}{0.433549in}}%
\pgfpathlineto{\pgfqpoint{3.970654in}{0.435457in}}%
\pgfpathlineto{\pgfqpoint{3.971272in}{0.434837in}}%
\pgfpathlineto{\pgfqpoint{3.971889in}{0.434643in}}%
\pgfpathlineto{\pgfqpoint{3.973124in}{0.436648in}}%
\pgfpathlineto{\pgfqpoint{3.973741in}{0.434667in}}%
\pgfpathlineto{\pgfqpoint{3.974976in}{0.436247in}}%
\pgfpathlineto{\pgfqpoint{3.977445in}{0.438654in}}%
\pgfpathlineto{\pgfqpoint{3.978063in}{0.435287in}}%
\pgfpathlineto{\pgfqpoint{3.978989in}{0.438095in}}%
\pgfpathlineto{\pgfqpoint{3.979606in}{0.438702in}}%
\pgfpathlineto{\pgfqpoint{3.980224in}{0.438411in}}%
\pgfpathlineto{\pgfqpoint{3.981150in}{0.439128in}}%
\pgfpathlineto{\pgfqpoint{3.981458in}{0.437293in}}%
\pgfpathlineto{\pgfqpoint{3.982076in}{0.439432in}}%
\pgfpathlineto{\pgfqpoint{3.982693in}{0.439152in}}%
\pgfpathlineto{\pgfqpoint{3.984545in}{0.440270in}}%
\pgfpathlineto{\pgfqpoint{3.985471in}{0.438374in}}%
\pgfpathlineto{\pgfqpoint{3.986088in}{0.439930in}}%
\pgfpathlineto{\pgfqpoint{3.987941in}{0.442251in}}%
\pgfpathlineto{\pgfqpoint{3.988249in}{0.440477in}}%
\pgfpathlineto{\pgfqpoint{3.989484in}{0.441838in}}%
\pgfpathlineto{\pgfqpoint{3.991645in}{0.443357in}}%
\pgfpathlineto{\pgfqpoint{3.991953in}{0.443795in}}%
\pgfpathlineto{\pgfqpoint{3.992262in}{0.442045in}}%
\pgfpathlineto{\pgfqpoint{3.992879in}{0.442835in}}%
\pgfpathlineto{\pgfqpoint{3.994731in}{0.444026in}}%
\pgfpathlineto{\pgfqpoint{3.995349in}{0.444488in}}%
\pgfpathlineto{\pgfqpoint{3.995966in}{0.443552in}}%
\pgfpathlineto{\pgfqpoint{3.996584in}{0.441437in}}%
\pgfpathlineto{\pgfqpoint{3.997201in}{0.443333in}}%
\pgfpathlineto{\pgfqpoint{3.998744in}{0.445096in}}%
\pgfpathlineto{\pgfqpoint{3.999979in}{0.444318in}}%
\pgfpathlineto{\pgfqpoint{4.001522in}{0.447757in}}%
\pgfpathlineto{\pgfqpoint{4.001831in}{0.446408in}}%
\pgfpathlineto{\pgfqpoint{4.002140in}{0.446372in}}%
\pgfpathlineto{\pgfqpoint{4.002448in}{0.448122in}}%
\pgfpathlineto{\pgfqpoint{4.003375in}{0.445740in}}%
\pgfpathlineto{\pgfqpoint{4.003683in}{0.445484in}}%
\pgfpathlineto{\pgfqpoint{4.004301in}{0.446676in}}%
\pgfpathlineto{\pgfqpoint{4.005535in}{0.448863in}}%
\pgfpathlineto{\pgfqpoint{4.005844in}{0.447757in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{0.446530in}}%
\pgfpathlineto{\pgfqpoint{4.006770in}{0.449751in}}%
\pgfpathlineto{\pgfqpoint{4.007079in}{0.447782in}}%
\pgfpathlineto{\pgfqpoint{4.008622in}{0.448669in}}%
\pgfpathlineto{\pgfqpoint{4.008931in}{0.448256in}}%
\pgfpathlineto{\pgfqpoint{4.009857in}{0.449289in}}%
\pgfpathlineto{\pgfqpoint{4.010165in}{0.448304in}}%
\pgfpathlineto{\pgfqpoint{4.012635in}{0.451695in}}%
\pgfpathlineto{\pgfqpoint{4.013252in}{0.450358in}}%
\pgfpathlineto{\pgfqpoint{4.014178in}{0.451027in}}%
\pgfpathlineto{\pgfqpoint{4.016030in}{0.452668in}}%
\pgfpathlineto{\pgfqpoint{4.016339in}{0.450844in}}%
\pgfpathlineto{\pgfqpoint{4.017265in}{0.453482in}}%
\pgfpathlineto{\pgfqpoint{4.017574in}{0.452157in}}%
\pgfpathlineto{\pgfqpoint{4.018808in}{0.451282in}}%
\pgfpathlineto{\pgfqpoint{4.019426in}{0.454539in}}%
\pgfpathlineto{\pgfqpoint{4.020352in}{0.454977in}}%
\pgfpathlineto{\pgfqpoint{4.020969in}{0.451513in}}%
\pgfpathlineto{\pgfqpoint{4.022204in}{0.455512in}}%
\pgfpathlineto{\pgfqpoint{4.022513in}{0.454637in}}%
\pgfpathlineto{\pgfqpoint{4.023439in}{0.453761in}}%
\pgfpathlineto{\pgfqpoint{4.024365in}{0.456095in}}%
\pgfpathlineto{\pgfqpoint{4.025291in}{0.456788in}}%
\pgfpathlineto{\pgfqpoint{4.025599in}{0.454977in}}%
\pgfpathlineto{\pgfqpoint{4.025908in}{0.457456in}}%
\pgfpathlineto{\pgfqpoint{4.027143in}{0.456362in}}%
\pgfpathlineto{\pgfqpoint{4.029921in}{0.459450in}}%
\pgfpathlineto{\pgfqpoint{4.030538in}{0.458101in}}%
\pgfpathlineto{\pgfqpoint{4.031156in}{0.459255in}}%
\pgfpathlineto{\pgfqpoint{4.031773in}{0.460957in}}%
\pgfpathlineto{\pgfqpoint{4.032082in}{0.458441in}}%
\pgfpathlineto{\pgfqpoint{4.032699in}{0.459583in}}%
\pgfpathlineto{\pgfqpoint{4.035169in}{0.462500in}}%
\pgfpathlineto{\pgfqpoint{4.035786in}{0.459340in}}%
\pgfpathlineto{\pgfqpoint{4.036403in}{0.460337in}}%
\pgfpathlineto{\pgfqpoint{4.038255in}{0.463473in}}%
\pgfpathlineto{\pgfqpoint{4.038564in}{0.462622in}}%
\pgfpathlineto{\pgfqpoint{4.039490in}{0.463558in}}%
\pgfpathlineto{\pgfqpoint{4.040107in}{0.461674in}}%
\pgfpathlineto{\pgfqpoint{4.040725in}{0.465551in}}%
\pgfpathlineto{\pgfqpoint{4.041033in}{0.462269in}}%
\pgfpathlineto{\pgfqpoint{4.042268in}{0.464287in}}%
\pgfpathlineto{\pgfqpoint{4.042577in}{0.466742in}}%
\pgfpathlineto{\pgfqpoint{4.042886in}{0.463230in}}%
\pgfpathlineto{\pgfqpoint{4.043503in}{0.463242in}}%
\pgfpathlineto{\pgfqpoint{4.044738in}{0.466414in}}%
\pgfpathlineto{\pgfqpoint{4.045664in}{0.465296in}}%
\pgfpathlineto{\pgfqpoint{4.045972in}{0.464895in}}%
\pgfpathlineto{\pgfqpoint{4.047516in}{0.467374in}}%
\pgfpathlineto{\pgfqpoint{4.047824in}{0.465320in}}%
\pgfpathlineto{\pgfqpoint{4.048442in}{0.468189in}}%
\pgfpathlineto{\pgfqpoint{4.048750in}{0.466742in}}%
\pgfpathlineto{\pgfqpoint{4.049368in}{0.469623in}}%
\pgfpathlineto{\pgfqpoint{4.050602in}{0.468432in}}%
\pgfpathlineto{\pgfqpoint{4.050911in}{0.468274in}}%
\pgfpathlineto{\pgfqpoint{4.051837in}{0.471397in}}%
\pgfpathlineto{\pgfqpoint{4.052455in}{0.469696in}}%
\pgfpathlineto{\pgfqpoint{4.053072in}{0.467617in}}%
\pgfpathlineto{\pgfqpoint{4.053381in}{0.469100in}}%
\pgfpathlineto{\pgfqpoint{4.054924in}{0.472333in}}%
\pgfpathlineto{\pgfqpoint{4.055233in}{0.469258in}}%
\pgfpathlineto{\pgfqpoint{4.056467in}{0.472151in}}%
\pgfpathlineto{\pgfqpoint{4.057085in}{0.470559in}}%
\pgfpathlineto{\pgfqpoint{4.058319in}{0.474193in}}%
\pgfpathlineto{\pgfqpoint{4.059246in}{0.472175in}}%
\pgfpathlineto{\pgfqpoint{4.058937in}{0.474691in}}%
\pgfpathlineto{\pgfqpoint{4.059554in}{0.473561in}}%
\pgfpathlineto{\pgfqpoint{4.061098in}{0.475299in}}%
\pgfpathlineto{\pgfqpoint{4.061406in}{0.473160in}}%
\pgfpathlineto{\pgfqpoint{4.062332in}{0.476721in}}%
\pgfpathlineto{\pgfqpoint{4.062641in}{0.477353in}}%
\pgfpathlineto{\pgfqpoint{4.062950in}{0.475505in}}%
\pgfpathlineto{\pgfqpoint{4.063258in}{0.476380in}}%
\pgfpathlineto{\pgfqpoint{4.063567in}{0.474278in}}%
\pgfpathlineto{\pgfqpoint{4.064802in}{0.475943in}}%
\pgfpathlineto{\pgfqpoint{4.066963in}{0.478909in}}%
\pgfpathlineto{\pgfqpoint{4.068197in}{0.479893in}}%
\pgfpathlineto{\pgfqpoint{4.067580in}{0.477875in}}%
\pgfpathlineto{\pgfqpoint{4.068506in}{0.479139in}}%
\pgfpathlineto{\pgfqpoint{4.068815in}{0.477851in}}%
\pgfpathlineto{\pgfqpoint{4.069741in}{0.479212in}}%
\pgfpathlineto{\pgfqpoint{4.070049in}{0.480878in}}%
\pgfpathlineto{\pgfqpoint{4.071284in}{0.480233in}}%
\pgfpathlineto{\pgfqpoint{4.071593in}{0.479139in}}%
\pgfpathlineto{\pgfqpoint{4.072210in}{0.481400in}}%
\pgfpathlineto{\pgfqpoint{4.073445in}{0.483296in}}%
\pgfpathlineto{\pgfqpoint{4.073753in}{0.481023in}}%
\pgfpathlineto{\pgfqpoint{4.074371in}{0.482300in}}%
\pgfpathlineto{\pgfqpoint{4.076840in}{0.486152in}}%
\pgfpathlineto{\pgfqpoint{4.077766in}{0.484572in}}%
\pgfpathlineto{\pgfqpoint{4.078692in}{0.482749in}}%
\pgfpathlineto{\pgfqpoint{4.078384in}{0.485982in}}%
\pgfpathlineto{\pgfqpoint{4.079310in}{0.484536in}}%
\pgfpathlineto{\pgfqpoint{4.080544in}{0.486724in}}%
\pgfpathlineto{\pgfqpoint{4.080853in}{0.485423in}}%
\pgfpathlineto{\pgfqpoint{4.081162in}{0.484913in}}%
\pgfpathlineto{\pgfqpoint{4.081470in}{0.485472in}}%
\pgfpathlineto{\pgfqpoint{4.082705in}{0.489434in}}%
\pgfpathlineto{\pgfqpoint{4.083323in}{0.488729in}}%
\pgfpathlineto{\pgfqpoint{4.083631in}{0.487368in}}%
\pgfpathlineto{\pgfqpoint{4.084249in}{0.489434in}}%
\pgfpathlineto{\pgfqpoint{4.084557in}{0.488936in}}%
\pgfpathlineto{\pgfqpoint{4.085792in}{0.491865in}}%
\pgfpathlineto{\pgfqpoint{4.086101in}{0.489458in}}%
\pgfpathlineto{\pgfqpoint{4.086409in}{0.487550in}}%
\pgfpathlineto{\pgfqpoint{4.086718in}{0.490127in}}%
\pgfpathlineto{\pgfqpoint{4.087335in}{0.487903in}}%
\pgfpathlineto{\pgfqpoint{4.089805in}{0.492995in}}%
\pgfpathlineto{\pgfqpoint{4.091966in}{0.495353in}}%
\pgfpathlineto{\pgfqpoint{4.092274in}{0.493494in}}%
\pgfpathlineto{\pgfqpoint{4.093509in}{0.495013in}}%
\pgfpathlineto{\pgfqpoint{4.095670in}{0.494782in}}%
\pgfpathlineto{\pgfqpoint{4.095978in}{0.499619in}}%
\pgfpathlineto{\pgfqpoint{4.097213in}{0.498124in}}%
\pgfpathlineto{\pgfqpoint{4.097522in}{0.499376in}}%
\pgfpathlineto{\pgfqpoint{4.098448in}{0.497492in}}%
\pgfpathlineto{\pgfqpoint{4.098757in}{0.498355in}}%
\pgfpathlineto{\pgfqpoint{4.099374in}{0.499413in}}%
\pgfpathlineto{\pgfqpoint{4.099683in}{0.496326in}}%
\pgfpathlineto{\pgfqpoint{4.100609in}{0.500932in}}%
\pgfpathlineto{\pgfqpoint{4.101843in}{0.499085in}}%
\pgfpathlineto{\pgfqpoint{4.103695in}{0.504165in}}%
\pgfpathlineto{\pgfqpoint{4.104313in}{0.501698in}}%
\pgfpathlineto{\pgfqpoint{4.104930in}{0.502160in}}%
\pgfpathlineto{\pgfqpoint{4.105239in}{0.504445in}}%
\pgfpathlineto{\pgfqpoint{4.106165in}{0.501673in}}%
\pgfpathlineto{\pgfqpoint{4.106474in}{0.501503in}}%
\pgfpathlineto{\pgfqpoint{4.107708in}{0.506948in}}%
\pgfpathlineto{\pgfqpoint{4.108634in}{0.506657in}}%
\pgfpathlineto{\pgfqpoint{4.108943in}{0.503788in}}%
\pgfpathlineto{\pgfqpoint{4.109869in}{0.507872in}}%
\pgfpathlineto{\pgfqpoint{4.113573in}{0.508066in}}%
\pgfpathlineto{\pgfqpoint{4.114808in}{0.512357in}}%
\pgfpathlineto{\pgfqpoint{4.115117in}{0.510461in}}%
\pgfpathlineto{\pgfqpoint{4.115734in}{0.508407in}}%
\pgfpathlineto{\pgfqpoint{4.116351in}{0.511360in}}%
\pgfpathlineto{\pgfqpoint{4.117586in}{0.514630in}}%
\pgfpathlineto{\pgfqpoint{4.117895in}{0.511214in}}%
\pgfpathlineto{\pgfqpoint{4.119129in}{0.514289in}}%
\pgfpathlineto{\pgfqpoint{4.120055in}{0.515007in}}%
\pgfpathlineto{\pgfqpoint{4.120673in}{0.513767in}}%
\pgfpathlineto{\pgfqpoint{4.122834in}{0.518580in}}%
\pgfpathlineto{\pgfqpoint{4.123142in}{0.515529in}}%
\pgfpathlineto{\pgfqpoint{4.123760in}{0.518823in}}%
\pgfpathlineto{\pgfqpoint{4.124068in}{0.515711in}}%
\pgfpathlineto{\pgfqpoint{4.124994in}{0.519893in}}%
\pgfpathlineto{\pgfqpoint{4.125612in}{0.516246in}}%
\pgfpathlineto{\pgfqpoint{4.127464in}{0.521776in}}%
\pgfpathlineto{\pgfqpoint{4.127772in}{0.520573in}}%
\pgfpathlineto{\pgfqpoint{4.128698in}{0.520792in}}%
\pgfpathlineto{\pgfqpoint{4.129007in}{0.523405in}}%
\pgfpathlineto{\pgfqpoint{4.130242in}{0.522785in}}%
\pgfpathlineto{\pgfqpoint{4.130859in}{0.524438in}}%
\pgfpathlineto{\pgfqpoint{4.131168in}{0.521546in}}%
\pgfpathlineto{\pgfqpoint{4.132711in}{0.526395in}}%
\pgfpathlineto{\pgfqpoint{4.133020in}{0.525107in}}%
\pgfpathlineto{\pgfqpoint{4.133329in}{0.523162in}}%
\pgfpathlineto{\pgfqpoint{4.134255in}{0.523733in}}%
\pgfpathlineto{\pgfqpoint{4.136415in}{0.528558in}}%
\pgfpathlineto{\pgfqpoint{4.136724in}{0.527452in}}%
\pgfpathlineto{\pgfqpoint{4.137959in}{0.528741in}}%
\pgfpathlineto{\pgfqpoint{4.139811in}{0.533007in}}%
\pgfpathlineto{\pgfqpoint{4.140120in}{0.529689in}}%
\pgfpathlineto{\pgfqpoint{4.140737in}{0.535365in}}%
\pgfpathlineto{\pgfqpoint{4.141354in}{0.531403in}}%
\pgfpathlineto{\pgfqpoint{4.143515in}{0.535827in}}%
\pgfpathlineto{\pgfqpoint{4.144132in}{0.532496in}}%
\pgfpathlineto{\pgfqpoint{4.145984in}{0.538598in}}%
\pgfpathlineto{\pgfqpoint{4.146911in}{0.536653in}}%
\pgfpathlineto{\pgfqpoint{4.146602in}{0.539388in}}%
\pgfpathlineto{\pgfqpoint{4.147528in}{0.537686in}}%
\pgfpathlineto{\pgfqpoint{4.148145in}{0.540628in}}%
\pgfpathlineto{\pgfqpoint{4.148454in}{0.538659in}}%
\pgfpathlineto{\pgfqpoint{4.148763in}{0.536337in}}%
\pgfpathlineto{\pgfqpoint{4.149071in}{0.541430in}}%
\pgfpathlineto{\pgfqpoint{4.149689in}{0.540348in}}%
\pgfpathlineto{\pgfqpoint{4.149997in}{0.539728in}}%
\pgfpathlineto{\pgfqpoint{4.150615in}{0.540907in}}%
\pgfpathlineto{\pgfqpoint{4.150923in}{0.540980in}}%
\pgfpathlineto{\pgfqpoint{4.151541in}{0.543885in}}%
\pgfpathlineto{\pgfqpoint{4.152467in}{0.543362in}}%
\pgfpathlineto{\pgfqpoint{4.152775in}{0.541126in}}%
\pgfpathlineto{\pgfqpoint{4.153393in}{0.543727in}}%
\pgfpathlineto{\pgfqpoint{4.154010in}{0.542706in}}%
\pgfpathlineto{\pgfqpoint{4.155245in}{0.546061in}}%
\pgfpathlineto{\pgfqpoint{4.155554in}{0.545100in}}%
\pgfpathlineto{\pgfqpoint{4.155862in}{0.544942in}}%
\pgfpathlineto{\pgfqpoint{4.156171in}{0.546413in}}%
\pgfpathlineto{\pgfqpoint{4.158332in}{0.550387in}}%
\pgfpathlineto{\pgfqpoint{4.158640in}{0.546595in}}%
\pgfpathlineto{\pgfqpoint{4.159566in}{0.548528in}}%
\pgfpathlineto{\pgfqpoint{4.160492in}{0.552624in}}%
\pgfpathlineto{\pgfqpoint{4.161110in}{0.551299in}}%
\pgfpathlineto{\pgfqpoint{4.161418in}{0.548905in}}%
\pgfpathlineto{\pgfqpoint{4.162036in}{0.553718in}}%
\pgfpathlineto{\pgfqpoint{4.162653in}{0.550934in}}%
\pgfpathlineto{\pgfqpoint{4.162962in}{0.551554in}}%
\pgfpathlineto{\pgfqpoint{4.164197in}{0.551019in}}%
\pgfpathlineto{\pgfqpoint{4.164814in}{0.556112in}}%
\pgfpathlineto{\pgfqpoint{4.165123in}{0.558920in}}%
\pgfpathlineto{\pgfqpoint{4.166049in}{0.553949in}}%
\pgfpathlineto{\pgfqpoint{4.166357in}{0.556744in}}%
\pgfpathlineto{\pgfqpoint{4.167283in}{0.558300in}}%
\pgfpathlineto{\pgfqpoint{4.167592in}{0.554362in}}%
\pgfpathlineto{\pgfqpoint{4.167901in}{0.559406in}}%
\pgfpathlineto{\pgfqpoint{4.169135in}{0.557084in}}%
\pgfpathlineto{\pgfqpoint{4.169753in}{0.556197in}}%
\pgfpathlineto{\pgfqpoint{4.171296in}{0.561472in}}%
\pgfpathlineto{\pgfqpoint{4.172531in}{0.560014in}}%
\pgfpathlineto{\pgfqpoint{4.171914in}{0.562493in}}%
\pgfpathlineto{\pgfqpoint{4.172840in}{0.560804in}}%
\pgfpathlineto{\pgfqpoint{4.173766in}{0.566091in}}%
\pgfpathlineto{\pgfqpoint{4.174692in}{0.564134in}}%
\pgfpathlineto{\pgfqpoint{4.175309in}{0.564134in}}%
\pgfpathlineto{\pgfqpoint{4.176235in}{0.568060in}}%
\pgfpathlineto{\pgfqpoint{4.176852in}{0.565617in}}%
\pgfpathlineto{\pgfqpoint{4.177470in}{0.566540in}}%
\pgfpathlineto{\pgfqpoint{4.177778in}{0.570454in}}%
\pgfpathlineto{\pgfqpoint{4.178396in}{0.565544in}}%
\pgfpathlineto{\pgfqpoint{4.179013in}{0.568582in}}%
\pgfpathlineto{\pgfqpoint{4.179322in}{0.566929in}}%
\pgfpathlineto{\pgfqpoint{4.179631in}{0.570600in}}%
\pgfpathlineto{\pgfqpoint{4.179939in}{0.569883in}}%
\pgfpathlineto{\pgfqpoint{4.180248in}{0.572946in}}%
\pgfpathlineto{\pgfqpoint{4.181483in}{0.572678in}}%
\pgfpathlineto{\pgfqpoint{4.182100in}{0.571852in}}%
\pgfpathlineto{\pgfqpoint{4.182409in}{0.571293in}}%
\pgfpathlineto{\pgfqpoint{4.182717in}{0.576264in}}%
\pgfpathlineto{\pgfqpoint{4.183952in}{0.574161in}}%
\pgfpathlineto{\pgfqpoint{4.184261in}{0.572545in}}%
\pgfpathlineto{\pgfqpoint{4.184569in}{0.576069in}}%
\pgfpathlineto{\pgfqpoint{4.185187in}{0.578221in}}%
\pgfpathlineto{\pgfqpoint{4.185495in}{0.575449in}}%
\pgfpathlineto{\pgfqpoint{4.185804in}{0.572909in}}%
\pgfpathlineto{\pgfqpoint{4.186422in}{0.576555in}}%
\pgfpathlineto{\pgfqpoint{4.187965in}{0.580299in}}%
\pgfpathlineto{\pgfqpoint{4.187039in}{0.575486in}}%
\pgfpathlineto{\pgfqpoint{4.188274in}{0.580105in}}%
\pgfpathlineto{\pgfqpoint{4.189200in}{0.578792in}}%
\pgfpathlineto{\pgfqpoint{4.191052in}{0.583532in}}%
\pgfpathlineto{\pgfqpoint{4.191360in}{0.581441in}}%
\pgfpathlineto{\pgfqpoint{4.191978in}{0.584675in}}%
\pgfpathlineto{\pgfqpoint{4.192286in}{0.584480in}}%
\pgfpathlineto{\pgfqpoint{4.192595in}{0.583799in}}%
\pgfpathlineto{\pgfqpoint{4.193212in}{0.586060in}}%
\pgfpathlineto{\pgfqpoint{4.193521in}{0.584529in}}%
\pgfpathlineto{\pgfqpoint{4.194139in}{0.586716in}}%
\pgfpathlineto{\pgfqpoint{4.194447in}{0.586315in}}%
\pgfpathlineto{\pgfqpoint{4.194756in}{0.583471in}}%
\pgfpathlineto{\pgfqpoint{4.195682in}{0.588843in}}%
\pgfpathlineto{\pgfqpoint{4.197225in}{0.594325in}}%
\pgfpathlineto{\pgfqpoint{4.198151in}{0.587944in}}%
\pgfpathlineto{\pgfqpoint{4.198769in}{0.591797in}}%
\pgfpathlineto{\pgfqpoint{4.200929in}{0.597254in}}%
\pgfpathlineto{\pgfqpoint{4.201238in}{0.590739in}}%
\pgfpathlineto{\pgfqpoint{4.202473in}{0.592818in}}%
\pgfpathlineto{\pgfqpoint{4.207412in}{0.603428in}}%
\pgfpathlineto{\pgfqpoint{4.207720in}{0.603076in}}%
\pgfpathlineto{\pgfqpoint{4.208029in}{0.604267in}}%
\pgfpathlineto{\pgfqpoint{4.208338in}{0.604486in}}%
\pgfpathlineto{\pgfqpoint{4.208646in}{0.604437in}}%
\pgfpathlineto{\pgfqpoint{4.208955in}{0.602602in}}%
\pgfpathlineto{\pgfqpoint{4.209881in}{0.605033in}}%
\pgfpathlineto{\pgfqpoint{4.211116in}{0.608193in}}%
\pgfpathlineto{\pgfqpoint{4.211425in}{0.607816in}}%
\pgfpathlineto{\pgfqpoint{4.211733in}{0.606589in}}%
\pgfpathlineto{\pgfqpoint{4.212659in}{0.607135in}}%
\pgfpathlineto{\pgfqpoint{4.214511in}{0.613225in}}%
\pgfpathlineto{\pgfqpoint{4.215746in}{0.612350in}}%
\pgfpathlineto{\pgfqpoint{4.216055in}{0.613322in}}%
\pgfpathlineto{\pgfqpoint{4.217598in}{0.618731in}}%
\pgfpathlineto{\pgfqpoint{4.216672in}{0.611839in}}%
\pgfpathlineto{\pgfqpoint{4.217907in}{0.616664in}}%
\pgfpathlineto{\pgfqpoint{4.219142in}{0.615024in}}%
\pgfpathlineto{\pgfqpoint{4.221302in}{0.621392in}}%
\pgfpathlineto{\pgfqpoint{4.221611in}{0.621380in}}%
\pgfpathlineto{\pgfqpoint{4.222846in}{0.625026in}}%
\pgfpathlineto{\pgfqpoint{4.222228in}{0.619545in}}%
\pgfpathlineto{\pgfqpoint{4.223463in}{0.624601in}}%
\pgfpathlineto{\pgfqpoint{4.224389in}{0.626449in}}%
\pgfpathlineto{\pgfqpoint{4.225315in}{0.622936in}}%
\pgfpathlineto{\pgfqpoint{4.226241in}{0.632185in}}%
\pgfpathlineto{\pgfqpoint{4.226859in}{0.628916in}}%
\pgfpathlineto{\pgfqpoint{4.227167in}{0.626765in}}%
\pgfpathlineto{\pgfqpoint{4.227476in}{0.630848in}}%
\pgfpathlineto{\pgfqpoint{4.228093in}{0.629305in}}%
\pgfpathlineto{\pgfqpoint{4.229328in}{0.634555in}}%
\pgfpathlineto{\pgfqpoint{4.229945in}{0.633923in}}%
\pgfpathlineto{\pgfqpoint{4.230563in}{0.634239in}}%
\pgfpathlineto{\pgfqpoint{4.231797in}{0.631395in}}%
\pgfpathlineto{\pgfqpoint{4.233650in}{0.639381in}}%
\pgfpathlineto{\pgfqpoint{4.234267in}{0.638348in}}%
\pgfpathlineto{\pgfqpoint{4.235193in}{0.637873in}}%
\pgfpathlineto{\pgfqpoint{4.236428in}{0.644607in}}%
\pgfpathlineto{\pgfqpoint{4.236736in}{0.644704in}}%
\pgfpathlineto{\pgfqpoint{4.237045in}{0.642358in}}%
\pgfpathlineto{\pgfqpoint{4.238280in}{0.644558in}}%
\pgfpathlineto{\pgfqpoint{4.238588in}{0.642723in}}%
\pgfpathlineto{\pgfqpoint{4.238897in}{0.646309in}}%
\pgfpathlineto{\pgfqpoint{4.239206in}{0.646065in}}%
\pgfpathlineto{\pgfqpoint{4.240440in}{0.644789in}}%
\pgfpathlineto{\pgfqpoint{4.241058in}{0.649335in}}%
\pgfpathlineto{\pgfqpoint{4.241675in}{0.650028in}}%
\pgfpathlineto{\pgfqpoint{4.242601in}{0.646904in}}%
\pgfpathlineto{\pgfqpoint{4.244762in}{0.656020in}}%
\pgfpathlineto{\pgfqpoint{4.245071in}{0.650441in}}%
\pgfpathlineto{\pgfqpoint{4.245997in}{0.657758in}}%
\pgfpathlineto{\pgfqpoint{4.246305in}{0.654039in}}%
\pgfpathlineto{\pgfqpoint{4.248157in}{0.659642in}}%
\pgfpathlineto{\pgfqpoint{4.248466in}{0.657150in}}%
\pgfpathlineto{\pgfqpoint{4.249083in}{0.661343in}}%
\pgfpathlineto{\pgfqpoint{4.249392in}{0.660164in}}%
\pgfpathlineto{\pgfqpoint{4.249701in}{0.665269in}}%
\pgfpathlineto{\pgfqpoint{4.250936in}{0.663786in}}%
\pgfpathlineto{\pgfqpoint{4.251244in}{0.662607in}}%
\pgfpathlineto{\pgfqpoint{4.251862in}{0.666108in}}%
\pgfpathlineto{\pgfqpoint{4.252170in}{0.664552in}}%
\pgfpathlineto{\pgfqpoint{4.252479in}{0.664187in}}%
\pgfpathlineto{\pgfqpoint{4.252788in}{0.665233in}}%
\pgfpathlineto{\pgfqpoint{4.254022in}{0.670398in}}%
\pgfpathlineto{\pgfqpoint{4.254640in}{0.669365in}}%
\pgfpathlineto{\pgfqpoint{4.255257in}{0.669061in}}%
\pgfpathlineto{\pgfqpoint{4.255566in}{0.670617in}}%
\pgfpathlineto{\pgfqpoint{4.256492in}{0.670277in}}%
\pgfpathlineto{\pgfqpoint{4.257418in}{0.674433in}}%
\pgfpathlineto{\pgfqpoint{4.258035in}{0.672148in}}%
\pgfpathlineto{\pgfqpoint{4.258344in}{0.674616in}}%
\pgfpathlineto{\pgfqpoint{4.262048in}{0.682407in}}%
\pgfpathlineto{\pgfqpoint{4.262357in}{0.681057in}}%
\pgfpathlineto{\pgfqpoint{4.262665in}{0.680717in}}%
\pgfpathlineto{\pgfqpoint{4.264517in}{0.685919in}}%
\pgfpathlineto{\pgfqpoint{4.264826in}{0.681981in}}%
\pgfpathlineto{\pgfqpoint{4.265444in}{0.687049in}}%
\pgfpathlineto{\pgfqpoint{4.265752in}{0.686430in}}%
\pgfpathlineto{\pgfqpoint{4.267913in}{0.694476in}}%
\pgfpathlineto{\pgfqpoint{4.268530in}{0.690027in}}%
\pgfpathlineto{\pgfqpoint{4.268839in}{0.694816in}}%
\pgfpathlineto{\pgfqpoint{4.269148in}{0.696591in}}%
\pgfpathlineto{\pgfqpoint{4.269456in}{0.695679in}}%
\pgfpathlineto{\pgfqpoint{4.269765in}{0.690392in}}%
\pgfpathlineto{\pgfqpoint{4.270074in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.271000in}{0.693382in}}%
\pgfpathlineto{\pgfqpoint{4.273160in}{0.701659in}}%
\pgfpathlineto{\pgfqpoint{4.273469in}{0.697891in}}%
\pgfpathlineto{\pgfqpoint{4.274395in}{0.701440in}}%
\pgfpathlineto{\pgfqpoint{4.275939in}{0.708611in}}%
\pgfpathlineto{\pgfqpoint{4.276247in}{0.704928in}}%
\pgfpathlineto{\pgfqpoint{4.276556in}{0.705281in}}%
\pgfpathlineto{\pgfqpoint{4.278099in}{0.710702in}}%
\pgfpathlineto{\pgfqpoint{4.277173in}{0.700589in}}%
\pgfpathlineto{\pgfqpoint{4.278408in}{0.709984in}}%
\pgfpathlineto{\pgfqpoint{4.279334in}{0.709705in}}%
\pgfpathlineto{\pgfqpoint{4.280260in}{0.712172in}}%
\pgfpathlineto{\pgfqpoint{4.281804in}{0.716912in}}%
\pgfpathlineto{\pgfqpoint{4.282421in}{0.714858in}}%
\pgfpathlineto{\pgfqpoint{4.283656in}{0.721969in}}%
\pgfpathlineto{\pgfqpoint{4.283964in}{0.717654in}}%
\pgfpathlineto{\pgfqpoint{4.285199in}{0.719963in}}%
\pgfpathlineto{\pgfqpoint{4.286125in}{0.725542in}}%
\pgfpathlineto{\pgfqpoint{4.286742in}{0.724229in}}%
\pgfpathlineto{\pgfqpoint{4.287051in}{0.722977in}}%
\pgfpathlineto{\pgfqpoint{4.287360in}{0.723670in}}%
\pgfpathlineto{\pgfqpoint{4.289521in}{0.732689in}}%
\pgfpathlineto{\pgfqpoint{4.290447in}{0.728155in}}%
\pgfpathlineto{\pgfqpoint{4.291064in}{0.732032in}}%
\pgfpathlineto{\pgfqpoint{4.293225in}{0.739434in}}%
\pgfpathlineto{\pgfqpoint{4.294459in}{0.740236in}}%
\pgfpathlineto{\pgfqpoint{4.295077in}{0.736529in}}%
\pgfpathlineto{\pgfqpoint{4.297237in}{0.743943in}}%
\pgfpathlineto{\pgfqpoint{4.297546in}{0.743457in}}%
\pgfpathlineto{\pgfqpoint{4.299398in}{0.750069in}}%
\pgfpathlineto{\pgfqpoint{4.299707in}{0.748051in}}%
\pgfpathlineto{\pgfqpoint{4.300633in}{0.749364in}}%
\pgfpathlineto{\pgfqpoint{4.302485in}{0.753691in}}%
\pgfpathlineto{\pgfqpoint{4.303102in}{0.753375in}}%
\pgfpathlineto{\pgfqpoint{4.304337in}{0.760777in}}%
\pgfpathlineto{\pgfqpoint{4.304646in}{0.756450in}}%
\pgfpathlineto{\pgfqpoint{4.305881in}{0.758966in}}%
\pgfpathlineto{\pgfqpoint{4.306498in}{0.761810in}}%
\pgfpathlineto{\pgfqpoint{4.308350in}{0.768689in}}%
\pgfpathlineto{\pgfqpoint{4.307424in}{0.760777in}}%
\pgfpathlineto{\pgfqpoint{4.308659in}{0.767158in}}%
\pgfpathlineto{\pgfqpoint{4.308967in}{0.766392in}}%
\pgfpathlineto{\pgfqpoint{4.310819in}{0.772639in}}%
\pgfpathlineto{\pgfqpoint{4.311128in}{0.769151in}}%
\pgfpathlineto{\pgfqpoint{4.312054in}{0.771849in}}%
\pgfpathlineto{\pgfqpoint{4.313598in}{0.779227in}}%
\pgfpathlineto{\pgfqpoint{4.313906in}{0.778838in}}%
\pgfpathlineto{\pgfqpoint{4.314832in}{0.777975in}}%
\pgfpathlineto{\pgfqpoint{4.315141in}{0.779689in}}%
\pgfpathlineto{\pgfqpoint{4.316684in}{0.783043in}}%
\pgfpathlineto{\pgfqpoint{4.316993in}{0.781864in}}%
\pgfpathlineto{\pgfqpoint{4.317610in}{0.783542in}}%
\pgfpathlineto{\pgfqpoint{4.317919in}{0.783420in}}%
\pgfpathlineto{\pgfqpoint{4.321315in}{0.793204in}}%
\pgfpathlineto{\pgfqpoint{4.321623in}{0.788489in}}%
\pgfpathlineto{\pgfqpoint{4.322241in}{0.796134in}}%
\pgfpathlineto{\pgfqpoint{4.322549in}{0.792074in}}%
\pgfpathlineto{\pgfqpoint{4.326562in}{0.804253in}}%
\pgfpathlineto{\pgfqpoint{4.326871in}{0.802308in}}%
\pgfpathlineto{\pgfqpoint{4.327797in}{0.805602in}}%
\pgfpathlineto{\pgfqpoint{4.328105in}{0.808519in}}%
\pgfpathlineto{\pgfqpoint{4.328723in}{0.804556in}}%
\pgfpathlineto{\pgfqpoint{4.329340in}{0.806416in}}%
\pgfpathlineto{\pgfqpoint{4.330266in}{0.810330in}}%
\pgfpathlineto{\pgfqpoint{4.331192in}{0.809661in}}%
\pgfpathlineto{\pgfqpoint{4.331810in}{0.814620in}}%
\pgfpathlineto{\pgfqpoint{4.332118in}{0.811302in}}%
\pgfpathlineto{\pgfqpoint{4.332736in}{0.815799in}}%
\pgfpathlineto{\pgfqpoint{4.333044in}{0.812396in}}%
\pgfpathlineto{\pgfqpoint{4.335514in}{0.824890in}}%
\pgfpathlineto{\pgfqpoint{4.335822in}{0.818120in}}%
\pgfpathlineto{\pgfqpoint{4.336748in}{0.821414in}}%
\pgfpathlineto{\pgfqpoint{4.337983in}{0.828999in}}%
\pgfpathlineto{\pgfqpoint{4.337675in}{0.821147in}}%
\pgfpathlineto{\pgfqpoint{4.338601in}{0.825960in}}%
\pgfpathlineto{\pgfqpoint{4.338909in}{0.827990in}}%
\pgfpathlineto{\pgfqpoint{4.339835in}{0.825632in}}%
\pgfpathlineto{\pgfqpoint{4.340144in}{0.824125in}}%
\pgfpathlineto{\pgfqpoint{4.341687in}{0.832742in}}%
\pgfpathlineto{\pgfqpoint{4.341996in}{0.831988in}}%
\pgfpathlineto{\pgfqpoint{4.342305in}{0.831198in}}%
\pgfpathlineto{\pgfqpoint{4.342613in}{0.831442in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.838941in}}%
\pgfpathlineto{\pgfqpoint{4.344465in}{0.837494in}}%
\pgfpathlineto{\pgfqpoint{4.344774in}{0.837276in}}%
\pgfpathlineto{\pgfqpoint{4.346318in}{0.846890in}}%
\pgfpathlineto{\pgfqpoint{4.346626in}{0.841092in}}%
\pgfpathlineto{\pgfqpoint{4.350022in}{0.851605in}}%
\pgfpathlineto{\pgfqpoint{4.347552in}{0.840423in}}%
\pgfpathlineto{\pgfqpoint{4.350639in}{0.848640in}}%
\pgfpathlineto{\pgfqpoint{4.350948in}{0.846950in}}%
\pgfpathlineto{\pgfqpoint{4.351256in}{0.850985in}}%
\pgfpathlineto{\pgfqpoint{4.351874in}{0.850317in}}%
\pgfpathlineto{\pgfqpoint{4.352491in}{0.849649in}}%
\pgfpathlineto{\pgfqpoint{4.354343in}{0.858035in}}%
\pgfpathlineto{\pgfqpoint{4.354961in}{0.854133in}}%
\pgfpathlineto{\pgfqpoint{4.355578in}{0.857634in}}%
\pgfpathlineto{\pgfqpoint{4.357739in}{0.862082in}}%
\pgfpathlineto{\pgfqpoint{4.358356in}{0.857111in}}%
\pgfpathlineto{\pgfqpoint{4.358665in}{0.860660in}}%
\pgfpathlineto{\pgfqpoint{4.360208in}{0.868731in}}%
\pgfpathlineto{\pgfqpoint{4.360517in}{0.863322in}}%
\pgfpathlineto{\pgfqpoint{4.361752in}{0.863954in}}%
\pgfpathlineto{\pgfqpoint{4.363604in}{0.873604in}}%
\pgfpathlineto{\pgfqpoint{4.364530in}{0.868415in}}%
\pgfpathlineto{\pgfqpoint{4.364221in}{0.875087in}}%
\pgfpathlineto{\pgfqpoint{4.365147in}{0.870371in}}%
\pgfpathlineto{\pgfqpoint{4.366073in}{0.870068in}}%
\pgfpathlineto{\pgfqpoint{4.368542in}{0.881663in}}%
\pgfpathlineto{\pgfqpoint{4.368851in}{0.878539in}}%
\pgfpathlineto{\pgfqpoint{4.369160in}{0.883158in}}%
\pgfpathlineto{\pgfqpoint{4.369777in}{0.879937in}}%
\pgfpathlineto{\pgfqpoint{4.371938in}{0.887922in}}%
\pgfpathlineto{\pgfqpoint{4.372247in}{0.882441in}}%
\pgfpathlineto{\pgfqpoint{4.373173in}{0.886561in}}%
\pgfpathlineto{\pgfqpoint{4.373481in}{0.890280in}}%
\pgfpathlineto{\pgfqpoint{4.374716in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{4.377186in}{0.894327in}}%
\pgfpathlineto{\pgfqpoint{4.378112in}{0.896102in}}%
\pgfpathlineto{\pgfqpoint{4.379038in}{0.891325in}}%
\pgfpathlineto{\pgfqpoint{4.380581in}{0.898837in}}%
\pgfpathlineto{\pgfqpoint{4.381198in}{0.889952in}}%
\pgfpathlineto{\pgfqpoint{4.382124in}{0.897901in}}%
\pgfpathlineto{\pgfqpoint{4.382742in}{0.896770in}}%
\pgfpathlineto{\pgfqpoint{4.384285in}{0.902920in}}%
\pgfpathlineto{\pgfqpoint{4.385211in}{0.895567in}}%
\pgfpathlineto{\pgfqpoint{4.385829in}{0.898192in}}%
\pgfpathlineto{\pgfqpoint{4.386137in}{0.906263in}}%
\pgfpathlineto{\pgfqpoint{4.387372in}{0.905497in}}%
\pgfpathlineto{\pgfqpoint{4.387681in}{0.898387in}}%
\pgfpathlineto{\pgfqpoint{4.388607in}{0.903565in}}%
\pgfpathlineto{\pgfqpoint{4.388915in}{0.907357in}}%
\pgfpathlineto{\pgfqpoint{4.389533in}{0.902434in}}%
\pgfpathlineto{\pgfqpoint{4.390150in}{0.906555in}}%
\pgfpathlineto{\pgfqpoint{4.391385in}{0.902070in}}%
\pgfpathlineto{\pgfqpoint{4.392619in}{0.900660in}}%
\pgfpathlineto{\pgfqpoint{4.393237in}{0.908232in}}%
\pgfpathlineto{\pgfqpoint{4.393546in}{0.903431in}}%
\pgfpathlineto{\pgfqpoint{4.394163in}{0.911708in}}%
\pgfpathlineto{\pgfqpoint{4.394780in}{0.905047in}}%
\pgfpathlineto{\pgfqpoint{4.396015in}{0.910614in}}%
\pgfpathlineto{\pgfqpoint{4.396324in}{0.909605in}}%
\pgfpathlineto{\pgfqpoint{4.396632in}{0.907588in}}%
\pgfpathlineto{\pgfqpoint{4.397867in}{0.908220in}}%
\pgfpathlineto{\pgfqpoint{4.398793in}{0.906785in}}%
\pgfpathlineto{\pgfqpoint{4.399102in}{0.907636in}}%
\pgfpathlineto{\pgfqpoint{4.400028in}{0.912559in}}%
\pgfpathlineto{\pgfqpoint{4.399719in}{0.906968in}}%
\pgfpathlineto{\pgfqpoint{4.400645in}{0.911453in}}%
\pgfpathlineto{\pgfqpoint{4.401263in}{0.914127in}}%
\pgfpathlineto{\pgfqpoint{4.402806in}{0.907053in}}%
\pgfpathlineto{\pgfqpoint{4.403423in}{0.906482in}}%
\pgfpathlineto{\pgfqpoint{4.404658in}{0.913981in}}%
\pgfpathlineto{\pgfqpoint{4.405893in}{0.908414in}}%
\pgfpathlineto{\pgfqpoint{4.406510in}{0.908718in}}%
\pgfpathlineto{\pgfqpoint{4.407127in}{0.911173in}}%
\pgfpathlineto{\pgfqpoint{4.407436in}{0.909180in}}%
\pgfpathlineto{\pgfqpoint{4.407745in}{0.907138in}}%
\pgfpathlineto{\pgfqpoint{4.408362in}{0.912024in}}%
\pgfpathlineto{\pgfqpoint{4.408980in}{0.907357in}}%
\pgfpathlineto{\pgfqpoint{4.410214in}{0.916788in}}%
\pgfpathlineto{\pgfqpoint{4.411140in}{0.910845in}}%
\pgfpathlineto{\pgfqpoint{4.411758in}{0.912449in}}%
\pgfpathlineto{\pgfqpoint{4.412684in}{0.906640in}}%
\pgfpathlineto{\pgfqpoint{4.412992in}{0.914929in}}%
\pgfpathlineto{\pgfqpoint{4.413301in}{0.912048in}}%
\pgfpathlineto{\pgfqpoint{4.414227in}{0.908779in}}%
\pgfpathlineto{\pgfqpoint{4.414536in}{0.910140in}}%
\pgfpathlineto{\pgfqpoint{4.414844in}{0.912401in}}%
\pgfpathlineto{\pgfqpoint{4.415462in}{0.906846in}}%
\pgfpathlineto{\pgfqpoint{4.415770in}{0.908268in}}%
\pgfpathlineto{\pgfqpoint{4.416079in}{0.906895in}}%
\pgfpathlineto{\pgfqpoint{4.416388in}{0.913081in}}%
\pgfpathlineto{\pgfqpoint{4.417623in}{0.907345in}}%
\pgfpathlineto{\pgfqpoint{4.419166in}{0.914321in}}%
\pgfpathlineto{\pgfqpoint{4.420709in}{0.901644in}}%
\pgfpathlineto{\pgfqpoint{4.421018in}{0.901936in}}%
\pgfpathlineto{\pgfqpoint{4.422253in}{0.909204in}}%
\pgfpathlineto{\pgfqpoint{4.422561in}{0.905983in}}%
\pgfpathlineto{\pgfqpoint{4.423179in}{0.906579in}}%
\pgfpathlineto{\pgfqpoint{4.424722in}{0.904051in}}%
\pgfpathlineto{\pgfqpoint{4.425031in}{0.907989in}}%
\pgfpathlineto{\pgfqpoint{4.425340in}{0.900319in}}%
\pgfpathlineto{\pgfqpoint{4.426266in}{0.904148in}}%
\pgfpathlineto{\pgfqpoint{4.426883in}{0.899481in}}%
\pgfpathlineto{\pgfqpoint{4.427809in}{0.903054in}}%
\pgfpathlineto{\pgfqpoint{4.428426in}{0.905959in}}%
\pgfpathlineto{\pgfqpoint{4.428735in}{0.899991in}}%
\pgfpathlineto{\pgfqpoint{4.429044in}{0.904452in}}%
\pgfpathlineto{\pgfqpoint{4.429661in}{0.896369in}}%
\pgfpathlineto{\pgfqpoint{4.430896in}{0.896527in}}%
\pgfpathlineto{\pgfqpoint{4.431822in}{0.900623in}}%
\pgfpathlineto{\pgfqpoint{4.432439in}{0.898727in}}%
\pgfpathlineto{\pgfqpoint{4.433057in}{0.901231in}}%
\pgfpathlineto{\pgfqpoint{4.433983in}{0.894984in}}%
\pgfpathlineto{\pgfqpoint{4.434600in}{0.893379in}}%
\pgfpathlineto{\pgfqpoint{4.434909in}{0.897329in}}%
\pgfpathlineto{\pgfqpoint{4.435526in}{0.898995in}}%
\pgfpathlineto{\pgfqpoint{4.436452in}{0.889903in}}%
\pgfpathlineto{\pgfqpoint{4.438304in}{0.896965in}}%
\pgfpathlineto{\pgfqpoint{4.439847in}{0.888311in}}%
\pgfpathlineto{\pgfqpoint{4.440465in}{0.889174in}}%
\pgfpathlineto{\pgfqpoint{4.441391in}{0.891581in}}%
\pgfpathlineto{\pgfqpoint{4.441082in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{4.441700in}{0.889198in}}%
\pgfpathlineto{\pgfqpoint{4.442626in}{0.881894in}}%
\pgfpathlineto{\pgfqpoint{4.443243in}{0.887071in}}%
\pgfpathlineto{\pgfqpoint{4.443860in}{0.888396in}}%
\pgfpathlineto{\pgfqpoint{4.445404in}{0.881420in}}%
\pgfpathlineto{\pgfqpoint{4.445712in}{0.884750in}}%
\pgfpathlineto{\pgfqpoint{4.446330in}{0.884519in}}%
\pgfpathlineto{\pgfqpoint{4.447873in}{0.875039in}}%
\pgfpathlineto{\pgfqpoint{4.448182in}{0.884519in}}%
\pgfpathlineto{\pgfqpoint{4.449417in}{0.880727in}}%
\pgfpathlineto{\pgfqpoint{4.450960in}{0.872863in}}%
\pgfpathlineto{\pgfqpoint{4.451269in}{0.872948in}}%
\pgfpathlineto{\pgfqpoint{4.451577in}{0.875172in}}%
\pgfpathlineto{\pgfqpoint{4.451886in}{0.869569in}}%
\pgfpathlineto{\pgfqpoint{4.452503in}{0.872401in}}%
\pgfpathlineto{\pgfqpoint{4.452812in}{0.867819in}}%
\pgfpathlineto{\pgfqpoint{4.454047in}{0.869496in}}%
\pgfpathlineto{\pgfqpoint{4.457134in}{0.860186in}}%
\pgfpathlineto{\pgfqpoint{4.454973in}{0.870250in}}%
\pgfpathlineto{\pgfqpoint{4.457442in}{0.862836in}}%
\pgfpathlineto{\pgfqpoint{4.458060in}{0.862483in}}%
\pgfpathlineto{\pgfqpoint{4.458986in}{0.857354in}}%
\pgfpathlineto{\pgfqpoint{4.459603in}{0.860454in}}%
\pgfpathlineto{\pgfqpoint{4.459912in}{0.861936in}}%
\pgfpathlineto{\pgfqpoint{4.460220in}{0.857743in}}%
\pgfpathlineto{\pgfqpoint{4.460529in}{0.857780in}}%
\pgfpathlineto{\pgfqpoint{4.460838in}{0.857768in}}%
\pgfpathlineto{\pgfqpoint{4.462072in}{0.851180in}}%
\pgfpathlineto{\pgfqpoint{4.461455in}{0.860320in}}%
\pgfpathlineto{\pgfqpoint{4.462690in}{0.852954in}}%
\pgfpathlineto{\pgfqpoint{4.462998in}{0.852201in}}%
\pgfpathlineto{\pgfqpoint{4.463616in}{0.854668in}}%
\pgfpathlineto{\pgfqpoint{4.463924in}{0.856127in}}%
\pgfpathlineto{\pgfqpoint{4.464233in}{0.853392in}}%
\pgfpathlineto{\pgfqpoint{4.465159in}{0.845796in}}%
\pgfpathlineto{\pgfqpoint{4.465777in}{0.847291in}}%
\pgfpathlineto{\pgfqpoint{4.466085in}{0.854486in}}%
\pgfpathlineto{\pgfqpoint{4.466394in}{0.846610in}}%
\pgfpathlineto{\pgfqpoint{4.467011in}{0.849782in}}%
\pgfpathlineto{\pgfqpoint{4.468555in}{0.841226in}}%
\pgfpathlineto{\pgfqpoint{4.468863in}{0.845467in}}%
\pgfpathlineto{\pgfqpoint{4.470407in}{0.838965in}}%
\pgfpathlineto{\pgfqpoint{4.470715in}{0.843073in}}%
\pgfpathlineto{\pgfqpoint{4.471024in}{0.837105in}}%
\pgfpathlineto{\pgfqpoint{4.471641in}{0.840594in}}%
\pgfpathlineto{\pgfqpoint{4.473494in}{0.834978in}}%
\pgfpathlineto{\pgfqpoint{4.473802in}{0.834504in}}%
\pgfpathlineto{\pgfqpoint{4.474111in}{0.837677in}}%
\pgfpathlineto{\pgfqpoint{4.474728in}{0.829071in}}%
\pgfpathlineto{\pgfqpoint{4.475037in}{0.835161in}}%
\pgfpathlineto{\pgfqpoint{4.476889in}{0.822229in}}%
\pgfpathlineto{\pgfqpoint{4.477198in}{0.829934in}}%
\pgfpathlineto{\pgfqpoint{4.478432in}{0.827102in}}%
\pgfpathlineto{\pgfqpoint{4.481519in}{0.818364in}}%
\pgfpathlineto{\pgfqpoint{4.481828in}{0.819251in}}%
\pgfpathlineto{\pgfqpoint{4.483371in}{0.814523in}}%
\pgfpathlineto{\pgfqpoint{4.484297in}{0.821147in}}%
\pgfpathlineto{\pgfqpoint{4.484606in}{0.814158in}}%
\pgfpathlineto{\pgfqpoint{4.485223in}{0.811788in}}%
\pgfpathlineto{\pgfqpoint{4.486149in}{0.812542in}}%
\pgfpathlineto{\pgfqpoint{4.486458in}{0.813320in}}%
\pgfpathlineto{\pgfqpoint{4.488310in}{0.808336in}}%
\pgfpathlineto{\pgfqpoint{4.489236in}{0.808981in}}%
\pgfpathlineto{\pgfqpoint{4.489854in}{0.803815in}}%
\pgfpathlineto{\pgfqpoint{4.490162in}{0.806039in}}%
\pgfpathlineto{\pgfqpoint{4.490471in}{0.804131in}}%
\pgfpathlineto{\pgfqpoint{4.492014in}{0.798807in}}%
\pgfpathlineto{\pgfqpoint{4.492323in}{0.800096in}}%
\pgfpathlineto{\pgfqpoint{4.492632in}{0.799792in}}%
\pgfpathlineto{\pgfqpoint{4.493249in}{0.800631in}}%
\pgfpathlineto{\pgfqpoint{4.494175in}{0.793909in}}%
\pgfpathlineto{\pgfqpoint{4.495101in}{0.798005in}}%
\pgfpathlineto{\pgfqpoint{4.494792in}{0.793253in}}%
\pgfpathlineto{\pgfqpoint{4.495410in}{0.795745in}}%
\pgfpathlineto{\pgfqpoint{4.496953in}{0.786811in}}%
\pgfpathlineto{\pgfqpoint{4.497262in}{0.791734in}}%
\pgfpathlineto{\pgfqpoint{4.498188in}{0.790907in}}%
\pgfpathlineto{\pgfqpoint{4.500040in}{0.781597in}}%
\pgfpathlineto{\pgfqpoint{4.500657in}{0.783153in}}%
\pgfpathlineto{\pgfqpoint{4.501892in}{0.776091in}}%
\pgfpathlineto{\pgfqpoint{4.502509in}{0.778267in}}%
\pgfpathlineto{\pgfqpoint{4.502818in}{0.779652in}}%
\pgfpathlineto{\pgfqpoint{4.503127in}{0.776614in}}%
\pgfpathlineto{\pgfqpoint{4.503435in}{0.779069in}}%
\pgfpathlineto{\pgfqpoint{4.504979in}{0.773417in}}%
\pgfpathlineto{\pgfqpoint{4.505288in}{0.775240in}}%
\pgfpathlineto{\pgfqpoint{4.505596in}{0.768969in}}%
\pgfpathlineto{\pgfqpoint{4.506214in}{0.774450in}}%
\pgfpathlineto{\pgfqpoint{4.507448in}{0.766793in}}%
\pgfpathlineto{\pgfqpoint{4.508066in}{0.767316in}}%
\pgfpathlineto{\pgfqpoint{4.508683in}{0.771144in}}%
\pgfpathlineto{\pgfqpoint{4.508992in}{0.769382in}}%
\pgfpathlineto{\pgfqpoint{4.511152in}{0.760801in}}%
\pgfpathlineto{\pgfqpoint{4.511461in}{0.762223in}}%
\pgfpathlineto{\pgfqpoint{4.511770in}{0.759282in}}%
\pgfpathlineto{\pgfqpoint{4.512079in}{0.761591in}}%
\pgfpathlineto{\pgfqpoint{4.512696in}{0.754092in}}%
\pgfpathlineto{\pgfqpoint{4.513931in}{0.757933in}}%
\pgfpathlineto{\pgfqpoint{4.520722in}{0.742035in}}%
\pgfpathlineto{\pgfqpoint{4.521339in}{0.742546in}}%
\pgfpathlineto{\pgfqpoint{4.521648in}{0.744794in}}%
\pgfpathlineto{\pgfqpoint{4.522574in}{0.740394in}}%
\pgfpathlineto{\pgfqpoint{4.522882in}{0.735873in}}%
\pgfpathlineto{\pgfqpoint{4.523191in}{0.742533in}}%
\pgfpathlineto{\pgfqpoint{4.524117in}{0.736262in}}%
\pgfpathlineto{\pgfqpoint{4.524426in}{0.738328in}}%
\pgfpathlineto{\pgfqpoint{4.525352in}{0.734512in}}%
\pgfpathlineto{\pgfqpoint{4.525660in}{0.737028in}}%
\pgfpathlineto{\pgfqpoint{4.527512in}{0.729480in}}%
\pgfpathlineto{\pgfqpoint{4.527821in}{0.730805in}}%
\pgfpathlineto{\pgfqpoint{4.528130in}{0.734913in}}%
\pgfpathlineto{\pgfqpoint{4.528439in}{0.727961in}}%
\pgfpathlineto{\pgfqpoint{4.529056in}{0.730404in}}%
\pgfpathlineto{\pgfqpoint{4.530908in}{0.723123in}}%
\pgfpathlineto{\pgfqpoint{4.531217in}{0.724642in}}%
\pgfpathlineto{\pgfqpoint{4.531525in}{0.726259in}}%
\pgfpathlineto{\pgfqpoint{4.532143in}{0.722017in}}%
\pgfpathlineto{\pgfqpoint{4.532451in}{0.725906in}}%
\pgfpathlineto{\pgfqpoint{4.533377in}{0.715843in}}%
\pgfpathlineto{\pgfqpoint{4.533995in}{0.721178in}}%
\pgfpathlineto{\pgfqpoint{4.534303in}{0.721944in}}%
\pgfpathlineto{\pgfqpoint{4.535229in}{0.715430in}}%
\pgfpathlineto{\pgfqpoint{4.536156in}{0.715989in}}%
\pgfpathlineto{\pgfqpoint{4.538934in}{0.709608in}}%
\pgfpathlineto{\pgfqpoint{4.537082in}{0.717557in}}%
\pgfpathlineto{\pgfqpoint{4.539242in}{0.709984in}}%
\pgfpathlineto{\pgfqpoint{4.539551in}{0.711479in}}%
\pgfpathlineto{\pgfqpoint{4.540168in}{0.708635in}}%
\pgfpathlineto{\pgfqpoint{4.541403in}{0.705743in}}%
\pgfpathlineto{\pgfqpoint{4.540786in}{0.711406in}}%
\pgfpathlineto{\pgfqpoint{4.541712in}{0.706703in}}%
\pgfpathlineto{\pgfqpoint{4.542020in}{0.708368in}}%
\pgfpathlineto{\pgfqpoint{4.542329in}{0.702522in}}%
\pgfpathlineto{\pgfqpoint{4.542638in}{0.705402in}}%
\pgfpathlineto{\pgfqpoint{4.544490in}{0.699593in}}%
\pgfpathlineto{\pgfqpoint{4.544799in}{0.701890in}}%
\pgfpathlineto{\pgfqpoint{4.545107in}{0.704454in}}%
\pgfpathlineto{\pgfqpoint{4.545725in}{0.700784in}}%
\pgfpathlineto{\pgfqpoint{4.547577in}{0.695460in}}%
\pgfpathlineto{\pgfqpoint{4.547885in}{0.700759in}}%
\pgfpathlineto{\pgfqpoint{4.548811in}{0.692288in}}%
\pgfpathlineto{\pgfqpoint{4.549120in}{0.697624in}}%
\pgfpathlineto{\pgfqpoint{4.550972in}{0.689310in}}%
\pgfpathlineto{\pgfqpoint{4.551281in}{0.692397in}}%
\pgfpathlineto{\pgfqpoint{4.551898in}{0.685299in}}%
\pgfpathlineto{\pgfqpoint{4.552207in}{0.691401in}}%
\pgfpathlineto{\pgfqpoint{4.553750in}{0.684740in}}%
\pgfpathlineto{\pgfqpoint{4.554059in}{0.689006in}}%
\pgfpathlineto{\pgfqpoint{4.554985in}{0.684169in}}%
\pgfpathlineto{\pgfqpoint{4.555911in}{0.680061in}}%
\pgfpathlineto{\pgfqpoint{4.555602in}{0.685640in}}%
\pgfpathlineto{\pgfqpoint{4.556528in}{0.682662in}}%
\pgfpathlineto{\pgfqpoint{4.558689in}{0.677180in}}%
\pgfpathlineto{\pgfqpoint{4.558998in}{0.679526in}}%
\pgfpathlineto{\pgfqpoint{4.559615in}{0.674579in}}%
\pgfpathlineto{\pgfqpoint{4.559924in}{0.676342in}}%
\pgfpathlineto{\pgfqpoint{4.562393in}{0.669900in}}%
\pgfpathlineto{\pgfqpoint{4.563011in}{0.674749in}}%
\pgfpathlineto{\pgfqpoint{4.563937in}{0.671480in}}%
\pgfpathlineto{\pgfqpoint{4.564245in}{0.672221in}}%
\pgfpathlineto{\pgfqpoint{4.564863in}{0.667165in}}%
\pgfpathlineto{\pgfqpoint{4.566097in}{0.667894in}}%
\pgfpathlineto{\pgfqpoint{4.567641in}{0.660954in}}%
\pgfpathlineto{\pgfqpoint{4.566715in}{0.669778in}}%
\pgfpathlineto{\pgfqpoint{4.568567in}{0.661817in}}%
\pgfpathlineto{\pgfqpoint{4.568876in}{0.664613in}}%
\pgfpathlineto{\pgfqpoint{4.569493in}{0.661684in}}%
\pgfpathlineto{\pgfqpoint{4.570110in}{0.661890in}}%
\pgfpathlineto{\pgfqpoint{4.571345in}{0.658001in}}%
\pgfpathlineto{\pgfqpoint{4.571036in}{0.664455in}}%
\pgfpathlineto{\pgfqpoint{4.571962in}{0.659156in}}%
\pgfpathlineto{\pgfqpoint{4.573197in}{0.654063in}}%
\pgfpathlineto{\pgfqpoint{4.573506in}{0.659702in}}%
\pgfpathlineto{\pgfqpoint{4.574740in}{0.655169in}}%
\pgfpathlineto{\pgfqpoint{4.576593in}{0.650453in}}%
\pgfpathlineto{\pgfqpoint{4.577210in}{0.651511in}}%
\pgfpathlineto{\pgfqpoint{4.578136in}{0.647828in}}%
\pgfpathlineto{\pgfqpoint{4.578445in}{0.651535in}}%
\pgfpathlineto{\pgfqpoint{4.579371in}{0.646564in}}%
\pgfpathlineto{\pgfqpoint{4.580297in}{0.646588in}}%
\pgfpathlineto{\pgfqpoint{4.580914in}{0.647366in}}%
\pgfpathlineto{\pgfqpoint{4.582766in}{0.641277in}}%
\pgfpathlineto{\pgfqpoint{4.583383in}{0.642443in}}%
\pgfpathlineto{\pgfqpoint{4.584618in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{4.584927in}{0.643197in}}%
\pgfpathlineto{\pgfqpoint{4.585544in}{0.638542in}}%
\pgfpathlineto{\pgfqpoint{4.586162in}{0.639915in}}%
\pgfpathlineto{\pgfqpoint{4.587088in}{0.636111in}}%
\pgfpathlineto{\pgfqpoint{4.587705in}{0.637314in}}%
\pgfpathlineto{\pgfqpoint{4.588014in}{0.637922in}}%
\pgfpathlineto{\pgfqpoint{4.588322in}{0.636135in}}%
\pgfpathlineto{\pgfqpoint{4.588631in}{0.636293in}}%
\pgfpathlineto{\pgfqpoint{4.590174in}{0.630654in}}%
\pgfpathlineto{\pgfqpoint{4.590483in}{0.634944in}}%
\pgfpathlineto{\pgfqpoint{4.591409in}{0.630958in}}%
\pgfpathlineto{\pgfqpoint{4.592027in}{0.632817in}}%
\pgfpathlineto{\pgfqpoint{4.593261in}{0.628721in}}%
\pgfpathlineto{\pgfqpoint{4.594187in}{0.626813in}}%
\pgfpathlineto{\pgfqpoint{4.595113in}{0.628551in}}%
\pgfpathlineto{\pgfqpoint{4.595731in}{0.624771in}}%
\pgfpathlineto{\pgfqpoint{4.597274in}{0.627457in}}%
\pgfpathlineto{\pgfqpoint{4.596657in}{0.622741in}}%
\pgfpathlineto{\pgfqpoint{4.597583in}{0.625768in}}%
\pgfpathlineto{\pgfqpoint{4.599744in}{0.619144in}}%
\pgfpathlineto{\pgfqpoint{4.600052in}{0.621563in}}%
\pgfpathlineto{\pgfqpoint{4.600361in}{0.618062in}}%
\pgfpathlineto{\pgfqpoint{4.600978in}{0.620055in}}%
\pgfpathlineto{\pgfqpoint{4.601904in}{0.615024in}}%
\pgfpathlineto{\pgfqpoint{4.602522in}{0.617637in}}%
\pgfpathlineto{\pgfqpoint{4.603448in}{0.617296in}}%
\pgfpathlineto{\pgfqpoint{4.606226in}{0.608776in}}%
\pgfpathlineto{\pgfqpoint{4.606534in}{0.611195in}}%
\pgfpathlineto{\pgfqpoint{4.607152in}{0.612337in}}%
\pgfpathlineto{\pgfqpoint{4.607460in}{0.612009in}}%
\pgfpathlineto{\pgfqpoint{4.609930in}{0.604279in}}%
\pgfpathlineto{\pgfqpoint{4.610547in}{0.607670in}}%
\pgfpathlineto{\pgfqpoint{4.611473in}{0.605774in}}%
\pgfpathlineto{\pgfqpoint{4.613325in}{0.600050in}}%
\pgfpathlineto{\pgfqpoint{4.612091in}{0.606649in}}%
\pgfpathlineto{\pgfqpoint{4.613943in}{0.601241in}}%
\pgfpathlineto{\pgfqpoint{4.614251in}{0.604243in}}%
\pgfpathlineto{\pgfqpoint{4.615177in}{0.598786in}}%
\pgfpathlineto{\pgfqpoint{4.616104in}{0.598470in}}%
\pgfpathlineto{\pgfqpoint{4.616721in}{0.601265in}}%
\pgfpathlineto{\pgfqpoint{4.617647in}{0.596270in}}%
\pgfpathlineto{\pgfqpoint{4.617338in}{0.602091in}}%
\pgfpathlineto{\pgfqpoint{4.618264in}{0.597047in}}%
\pgfpathlineto{\pgfqpoint{4.618573in}{0.600985in}}%
\pgfpathlineto{\pgfqpoint{4.618882in}{0.594106in}}%
\pgfpathlineto{\pgfqpoint{4.619808in}{0.597983in}}%
\pgfpathlineto{\pgfqpoint{4.620425in}{0.592441in}}%
\pgfpathlineto{\pgfqpoint{4.621660in}{0.593997in}}%
\pgfpathlineto{\pgfqpoint{4.621968in}{0.594993in}}%
\pgfpathlineto{\pgfqpoint{4.622277in}{0.589536in}}%
\pgfpathlineto{\pgfqpoint{4.623512in}{0.590071in}}%
\pgfpathlineto{\pgfqpoint{4.624438in}{0.593316in}}%
\pgfpathlineto{\pgfqpoint{4.624129in}{0.587895in}}%
\pgfpathlineto{\pgfqpoint{4.624747in}{0.591250in}}%
\pgfpathlineto{\pgfqpoint{4.625364in}{0.592295in}}%
\pgfpathlineto{\pgfqpoint{4.626599in}{0.587434in}}%
\pgfpathlineto{\pgfqpoint{4.626907in}{0.589500in}}%
\pgfpathlineto{\pgfqpoint{4.627525in}{0.588078in}}%
\pgfpathlineto{\pgfqpoint{4.627833in}{0.583471in}}%
\pgfpathlineto{\pgfqpoint{4.629068in}{0.584626in}}%
\pgfpathlineto{\pgfqpoint{4.629377in}{0.587069in}}%
\pgfpathlineto{\pgfqpoint{4.630303in}{0.583629in}}%
\pgfpathlineto{\pgfqpoint{4.632464in}{0.578840in}}%
\pgfpathlineto{\pgfqpoint{4.632772in}{0.579485in}}%
\pgfpathlineto{\pgfqpoint{4.633081in}{0.581976in}}%
\pgfpathlineto{\pgfqpoint{4.634007in}{0.580676in}}%
\pgfpathlineto{\pgfqpoint{4.635242in}{0.576738in}}%
\pgfpathlineto{\pgfqpoint{4.634624in}{0.582086in}}%
\pgfpathlineto{\pgfqpoint{4.635859in}{0.576884in}}%
\pgfpathlineto{\pgfqpoint{4.637094in}{0.579959in}}%
\pgfpathlineto{\pgfqpoint{4.636476in}{0.576337in}}%
\pgfpathlineto{\pgfqpoint{4.637402in}{0.577795in}}%
\pgfpathlineto{\pgfqpoint{4.639872in}{0.571876in}}%
\pgfpathlineto{\pgfqpoint{4.640181in}{0.575899in}}%
\pgfpathlineto{\pgfqpoint{4.641415in}{0.573286in}}%
\pgfpathlineto{\pgfqpoint{4.642650in}{0.570357in}}%
\pgfpathlineto{\pgfqpoint{4.642959in}{0.570904in}}%
\pgfpathlineto{\pgfqpoint{4.643267in}{0.572460in}}%
\pgfpathlineto{\pgfqpoint{4.643885in}{0.568327in}}%
\pgfpathlineto{\pgfqpoint{4.644193in}{0.569409in}}%
\pgfpathlineto{\pgfqpoint{4.646045in}{0.565179in}}%
\pgfpathlineto{\pgfqpoint{4.646354in}{0.570089in}}%
\pgfpathlineto{\pgfqpoint{4.647280in}{0.565750in}}%
\pgfpathlineto{\pgfqpoint{4.648515in}{0.562858in}}%
\pgfpathlineto{\pgfqpoint{4.648206in}{0.566674in}}%
\pgfpathlineto{\pgfqpoint{4.648824in}{0.565361in}}%
\pgfpathlineto{\pgfqpoint{4.649441in}{0.562675in}}%
\pgfpathlineto{\pgfqpoint{4.649750in}{0.559819in}}%
\pgfpathlineto{\pgfqpoint{4.650676in}{0.563866in}}%
\pgfpathlineto{\pgfqpoint{4.650984in}{0.562627in}}%
\pgfpathlineto{\pgfqpoint{4.652219in}{0.560633in}}%
\pgfpathlineto{\pgfqpoint{4.652528in}{0.561205in}}%
\pgfpathlineto{\pgfqpoint{4.652836in}{0.563769in}}%
\pgfpathlineto{\pgfqpoint{4.653454in}{0.560159in}}%
\pgfpathlineto{\pgfqpoint{4.653762in}{0.561800in}}%
\pgfpathlineto{\pgfqpoint{4.655615in}{0.555747in}}%
\pgfpathlineto{\pgfqpoint{4.655923in}{0.560305in}}%
\pgfpathlineto{\pgfqpoint{4.657158in}{0.556610in}}%
\pgfpathlineto{\pgfqpoint{4.657467in}{0.554471in}}%
\pgfpathlineto{\pgfqpoint{4.657775in}{0.557012in}}%
\pgfpathlineto{\pgfqpoint{4.658701in}{0.554654in}}%
\pgfpathlineto{\pgfqpoint{4.659010in}{0.554605in}}%
\pgfpathlineto{\pgfqpoint{4.660862in}{0.551700in}}%
\pgfpathlineto{\pgfqpoint{4.662097in}{0.555201in}}%
\pgfpathlineto{\pgfqpoint{4.663023in}{0.549051in}}%
\pgfpathlineto{\pgfqpoint{4.663949in}{0.549257in}}%
\pgfpathlineto{\pgfqpoint{4.664875in}{0.551834in}}%
\pgfpathlineto{\pgfqpoint{4.665492in}{0.549889in}}%
\pgfpathlineto{\pgfqpoint{4.666110in}{0.550157in}}%
\pgfpathlineto{\pgfqpoint{4.667344in}{0.545429in}}%
\pgfpathlineto{\pgfqpoint{4.668888in}{0.544225in}}%
\pgfpathlineto{\pgfqpoint{4.667962in}{0.546814in}}%
\pgfpathlineto{\pgfqpoint{4.669196in}{0.544748in}}%
\pgfpathlineto{\pgfqpoint{4.671048in}{0.542609in}}%
\pgfpathlineto{\pgfqpoint{4.672283in}{0.544906in}}%
\pgfpathlineto{\pgfqpoint{4.671975in}{0.541333in}}%
\pgfpathlineto{\pgfqpoint{4.672592in}{0.543411in}}%
\pgfpathlineto{\pgfqpoint{4.672901in}{0.541162in}}%
\pgfpathlineto{\pgfqpoint{4.673827in}{0.542208in}}%
\pgfpathlineto{\pgfqpoint{4.674135in}{0.544432in}}%
\pgfpathlineto{\pgfqpoint{4.674753in}{0.538963in}}%
\pgfpathlineto{\pgfqpoint{4.675061in}{0.542293in}}%
\pgfpathlineto{\pgfqpoint{4.678148in}{0.537152in}}%
\pgfpathlineto{\pgfqpoint{4.678765in}{0.539655in}}%
\pgfpathlineto{\pgfqpoint{4.679074in}{0.536580in}}%
\pgfpathlineto{\pgfqpoint{4.679383in}{0.537006in}}%
\pgfpathlineto{\pgfqpoint{4.681235in}{0.532885in}}%
\pgfpathlineto{\pgfqpoint{4.681544in}{0.534903in}}%
\pgfpathlineto{\pgfqpoint{4.681852in}{0.536592in}}%
\pgfpathlineto{\pgfqpoint{4.682470in}{0.533068in}}%
\pgfpathlineto{\pgfqpoint{4.683087in}{0.535608in}}%
\pgfpathlineto{\pgfqpoint{4.683704in}{0.531147in}}%
\pgfpathlineto{\pgfqpoint{4.684939in}{0.532557in}}%
\pgfpathlineto{\pgfqpoint{4.685248in}{0.533773in}}%
\pgfpathlineto{\pgfqpoint{4.685556in}{0.530041in}}%
\pgfpathlineto{\pgfqpoint{4.685865in}{0.530989in}}%
\pgfpathlineto{\pgfqpoint{4.686482in}{0.532351in}}%
\pgfpathlineto{\pgfqpoint{4.687717in}{0.528242in}}%
\pgfpathlineto{\pgfqpoint{4.688643in}{0.528060in}}%
\pgfpathlineto{\pgfqpoint{4.688952in}{0.531500in}}%
\pgfpathlineto{\pgfqpoint{4.690804in}{0.526456in}}%
\pgfpathlineto{\pgfqpoint{4.691113in}{0.528571in}}%
\pgfpathlineto{\pgfqpoint{4.691730in}{0.524219in}}%
\pgfpathlineto{\pgfqpoint{4.692039in}{0.525933in}}%
\pgfpathlineto{\pgfqpoint{4.695434in}{0.522627in}}%
\pgfpathlineto{\pgfqpoint{4.695743in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{4.697286in}{0.519309in}}%
\pgfpathlineto{\pgfqpoint{4.697595in}{0.522700in}}%
\pgfpathlineto{\pgfqpoint{4.698830in}{0.521631in}}%
\pgfpathlineto{\pgfqpoint{4.699756in}{0.517911in}}%
\pgfpathlineto{\pgfqpoint{4.699447in}{0.522542in}}%
\pgfpathlineto{\pgfqpoint{4.700682in}{0.519273in}}%
\pgfpathlineto{\pgfqpoint{4.701608in}{0.518398in}}%
\pgfpathlineto{\pgfqpoint{4.701916in}{0.521375in}}%
\pgfpathlineto{\pgfqpoint{4.703151in}{0.516830in}}%
\pgfpathlineto{\pgfqpoint{4.703460in}{0.517535in}}%
\pgfpathlineto{\pgfqpoint{4.703769in}{0.519467in}}%
\pgfpathlineto{\pgfqpoint{4.704695in}{0.517134in}}%
\pgfpathlineto{\pgfqpoint{4.705312in}{0.515663in}}%
\pgfpathlineto{\pgfqpoint{4.706238in}{0.517061in}}%
\pgfpathlineto{\pgfqpoint{4.706547in}{0.517498in}}%
\pgfpathlineto{\pgfqpoint{4.706855in}{0.515371in}}%
\pgfpathlineto{\pgfqpoint{4.707781in}{0.513062in}}%
\pgfpathlineto{\pgfqpoint{4.708090in}{0.516805in}}%
\pgfpathlineto{\pgfqpoint{4.708399in}{0.515274in}}%
\pgfpathlineto{\pgfqpoint{4.708707in}{0.515140in}}%
\pgfpathlineto{\pgfqpoint{4.710559in}{0.511713in}}%
\pgfpathlineto{\pgfqpoint{4.710868in}{0.511324in}}%
\pgfpathlineto{\pgfqpoint{4.711177in}{0.513098in}}%
\pgfpathlineto{\pgfqpoint{4.711486in}{0.512478in}}%
\pgfpathlineto{\pgfqpoint{4.711794in}{0.512977in}}%
\pgfpathlineto{\pgfqpoint{4.713338in}{0.509294in}}%
\pgfpathlineto{\pgfqpoint{4.714881in}{0.510437in}}%
\pgfpathlineto{\pgfqpoint{4.716424in}{0.506183in}}%
\pgfpathlineto{\pgfqpoint{4.716733in}{0.507301in}}%
\pgfpathlineto{\pgfqpoint{4.717042in}{0.508455in}}%
\pgfpathlineto{\pgfqpoint{4.717968in}{0.506596in}}%
\pgfpathlineto{\pgfqpoint{4.718585in}{0.507447in}}%
\pgfpathlineto{\pgfqpoint{4.719203in}{0.505575in}}%
\pgfpathlineto{\pgfqpoint{4.720129in}{0.504189in}}%
\pgfpathlineto{\pgfqpoint{4.721055in}{0.503253in}}%
\pgfpathlineto{\pgfqpoint{4.721363in}{0.509185in}}%
\pgfpathlineto{\pgfqpoint{4.721672in}{0.502682in}}%
\pgfpathlineto{\pgfqpoint{4.722907in}{0.503108in}}%
\pgfpathlineto{\pgfqpoint{4.725376in}{0.501625in}}%
\pgfpathlineto{\pgfqpoint{4.725993in}{0.499364in}}%
\pgfpathlineto{\pgfqpoint{4.726611in}{0.502026in}}%
\pgfpathlineto{\pgfqpoint{4.726920in}{0.501321in}}%
\pgfpathlineto{\pgfqpoint{4.727228in}{0.502135in}}%
\pgfpathlineto{\pgfqpoint{4.727537in}{0.499631in}}%
\pgfpathlineto{\pgfqpoint{4.727846in}{0.499777in}}%
\pgfpathlineto{\pgfqpoint{4.729080in}{0.498465in}}%
\pgfpathlineto{\pgfqpoint{4.729389in}{0.501236in}}%
\pgfpathlineto{\pgfqpoint{4.730315in}{0.498209in}}%
\pgfpathlineto{\pgfqpoint{4.731241in}{0.500263in}}%
\pgfpathlineto{\pgfqpoint{4.732167in}{0.496082in}}%
\pgfpathlineto{\pgfqpoint{4.732476in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{4.733710in}{0.498112in}}%
\pgfpathlineto{\pgfqpoint{4.735563in}{0.493968in}}%
\pgfpathlineto{\pgfqpoint{4.735871in}{0.497529in}}%
\pgfpathlineto{\pgfqpoint{4.737106in}{0.495207in}}%
\pgfpathlineto{\pgfqpoint{4.739267in}{0.491780in}}%
\pgfpathlineto{\pgfqpoint{4.739884in}{0.491914in}}%
\pgfpathlineto{\pgfqpoint{4.740193in}{0.493725in}}%
\pgfpathlineto{\pgfqpoint{4.740810in}{0.490953in}}%
\pgfpathlineto{\pgfqpoint{4.741119in}{0.491670in}}%
\pgfpathlineto{\pgfqpoint{4.744823in}{0.490820in}}%
\pgfpathlineto{\pgfqpoint{4.746058in}{0.491367in}}%
\pgfpathlineto{\pgfqpoint{4.746675in}{0.486238in}}%
\pgfpathlineto{\pgfqpoint{4.746984in}{0.490224in}}%
\pgfpathlineto{\pgfqpoint{4.748218in}{0.488231in}}%
\pgfpathlineto{\pgfqpoint{4.750070in}{0.486213in}}%
\pgfpathlineto{\pgfqpoint{4.750997in}{0.487137in}}%
\pgfpathlineto{\pgfqpoint{4.751923in}{0.485545in}}%
\pgfpathlineto{\pgfqpoint{4.752540in}{0.487526in}}%
\pgfpathlineto{\pgfqpoint{4.752849in}{0.485630in}}%
\pgfpathlineto{\pgfqpoint{4.754083in}{0.482616in}}%
\pgfpathlineto{\pgfqpoint{4.753466in}{0.487052in}}%
\pgfpathlineto{\pgfqpoint{4.754392in}{0.482932in}}%
\pgfpathlineto{\pgfqpoint{4.755318in}{0.485229in}}%
\pgfpathlineto{\pgfqpoint{4.755935in}{0.484572in}}%
\pgfpathlineto{\pgfqpoint{4.756244in}{0.481461in}}%
\pgfpathlineto{\pgfqpoint{4.757479in}{0.483649in}}%
\pgfpathlineto{\pgfqpoint{4.757787in}{0.484414in}}%
\pgfpathlineto{\pgfqpoint{4.758096in}{0.482579in}}%
\pgfpathlineto{\pgfqpoint{4.758405in}{0.482907in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{0.477948in}}%
\pgfpathlineto{\pgfqpoint{4.760566in}{0.482713in}}%
\pgfpathlineto{\pgfqpoint{4.761492in}{0.477681in}}%
\pgfpathlineto{\pgfqpoint{4.761800in}{0.480282in}}%
\pgfpathlineto{\pgfqpoint{4.762418in}{0.481740in}}%
\pgfpathlineto{\pgfqpoint{4.763652in}{0.478933in}}%
\pgfpathlineto{\pgfqpoint{4.763961in}{0.481133in}}%
\pgfpathlineto{\pgfqpoint{4.764578in}{0.477426in}}%
\pgfpathlineto{\pgfqpoint{4.764887in}{0.476174in}}%
\pgfpathlineto{\pgfqpoint{4.765196in}{0.479711in}}%
\pgfpathlineto{\pgfqpoint{4.765813in}{0.476441in}}%
\pgfpathlineto{\pgfqpoint{4.766122in}{0.478787in}}%
\pgfpathlineto{\pgfqpoint{4.767048in}{0.477802in}}%
\pgfpathlineto{\pgfqpoint{4.767974in}{0.475627in}}%
\pgfpathlineto{\pgfqpoint{4.768283in}{0.478447in}}%
\pgfpathlineto{\pgfqpoint{4.768591in}{0.477730in}}%
\pgfpathlineto{\pgfqpoint{4.771678in}{0.471774in}}%
\pgfpathlineto{\pgfqpoint{4.772295in}{0.474861in}}%
\pgfpathlineto{\pgfqpoint{4.772604in}{0.475189in}}%
\pgfpathlineto{\pgfqpoint{4.772913in}{0.472224in}}%
\pgfpathlineto{\pgfqpoint{4.774147in}{0.475189in}}%
\pgfpathlineto{\pgfqpoint{4.774456in}{0.475420in}}%
\pgfpathlineto{\pgfqpoint{4.775382in}{0.470765in}}%
\pgfpathlineto{\pgfqpoint{4.776000in}{0.472357in}}%
\pgfpathlineto{\pgfqpoint{4.776617in}{0.473439in}}%
\pgfpathlineto{\pgfqpoint{4.776926in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{4.777543in}{0.472515in}}%
\pgfpathlineto{\pgfqpoint{4.779086in}{0.470960in}}%
\pgfpathlineto{\pgfqpoint{4.779395in}{0.471567in}}%
\pgfpathlineto{\pgfqpoint{4.779704in}{0.471482in}}%
\pgfpathlineto{\pgfqpoint{4.780012in}{0.468079in}}%
\pgfpathlineto{\pgfqpoint{4.780938in}{0.472260in}}%
\pgfpathlineto{\pgfqpoint{4.781247in}{0.472199in}}%
\pgfpathlineto{\pgfqpoint{4.782173in}{0.467168in}}%
\pgfpathlineto{\pgfqpoint{4.782791in}{0.470425in}}%
\pgfpathlineto{\pgfqpoint{4.783099in}{0.471531in}}%
\pgfpathlineto{\pgfqpoint{4.783717in}{0.468213in}}%
\pgfpathlineto{\pgfqpoint{4.784025in}{0.469513in}}%
\pgfpathlineto{\pgfqpoint{4.784334in}{0.469902in}}%
\pgfpathlineto{\pgfqpoint{4.784643in}{0.468699in}}%
\pgfpathlineto{\pgfqpoint{4.785569in}{0.467180in}}%
\pgfpathlineto{\pgfqpoint{4.785260in}{0.469586in}}%
\pgfpathlineto{\pgfqpoint{4.785877in}{0.467739in}}%
\pgfpathlineto{\pgfqpoint{4.786186in}{0.469137in}}%
\pgfpathlineto{\pgfqpoint{4.787112in}{0.466207in}}%
\pgfpathlineto{\pgfqpoint{4.787729in}{0.465879in}}%
\pgfpathlineto{\pgfqpoint{4.788347in}{0.467605in}}%
\pgfpathlineto{\pgfqpoint{4.788964in}{0.467885in}}%
\pgfpathlineto{\pgfqpoint{4.790199in}{0.464032in}}%
\pgfpathlineto{\pgfqpoint{4.790816in}{0.466584in}}%
\pgfpathlineto{\pgfqpoint{4.791742in}{0.465332in}}%
\pgfpathlineto{\pgfqpoint{4.792360in}{0.466220in}}%
\pgfpathlineto{\pgfqpoint{4.794829in}{0.463145in}}%
\pgfpathlineto{\pgfqpoint{4.795446in}{0.462974in}}%
\pgfpathlineto{\pgfqpoint{4.796372in}{0.464263in}}%
\pgfpathlineto{\pgfqpoint{4.801003in}{0.459583in}}%
\pgfpathlineto{\pgfqpoint{4.801311in}{0.462719in}}%
\pgfpathlineto{\pgfqpoint{4.802546in}{0.460872in}}%
\pgfpathlineto{\pgfqpoint{4.804707in}{0.458842in}}%
\pgfpathlineto{\pgfqpoint{4.805015in}{0.460191in}}%
\pgfpathlineto{\pgfqpoint{4.805633in}{0.457663in}}%
\pgfpathlineto{\pgfqpoint{4.806250in}{0.458891in}}%
\pgfpathlineto{\pgfqpoint{4.807176in}{0.456897in}}%
\pgfpathlineto{\pgfqpoint{4.807485in}{0.460398in}}%
\pgfpathlineto{\pgfqpoint{4.807794in}{0.457031in}}%
\pgfpathlineto{\pgfqpoint{4.809028in}{0.458866in}}%
\pgfpathlineto{\pgfqpoint{4.808411in}{0.456520in}}%
\pgfpathlineto{\pgfqpoint{4.809337in}{0.456970in}}%
\pgfpathlineto{\pgfqpoint{4.809954in}{0.457979in}}%
\pgfpathlineto{\pgfqpoint{4.811189in}{0.455171in}}%
\pgfpathlineto{\pgfqpoint{4.811498in}{0.457590in}}%
\pgfpathlineto{\pgfqpoint{4.812115in}{0.454685in}}%
\pgfpathlineto{\pgfqpoint{4.812732in}{0.455767in}}%
\pgfpathlineto{\pgfqpoint{4.814893in}{0.455937in}}%
\pgfpathlineto{\pgfqpoint{4.815819in}{0.452145in}}%
\pgfpathlineto{\pgfqpoint{4.816437in}{0.454624in}}%
\pgfpathlineto{\pgfqpoint{4.816745in}{0.455597in}}%
\pgfpathlineto{\pgfqpoint{4.817054in}{0.453822in}}%
\pgfpathlineto{\pgfqpoint{4.817363in}{0.454479in}}%
\pgfpathlineto{\pgfqpoint{4.818289in}{0.451853in}}%
\pgfpathlineto{\pgfqpoint{4.817980in}{0.455512in}}%
\pgfpathlineto{\pgfqpoint{4.819215in}{0.453020in}}%
\pgfpathlineto{\pgfqpoint{4.820449in}{0.454649in}}%
\pgfpathlineto{\pgfqpoint{4.820758in}{0.452911in}}%
\pgfpathlineto{\pgfqpoint{4.821375in}{0.450893in}}%
\pgfpathlineto{\pgfqpoint{4.822301in}{0.451890in}}%
\pgfpathlineto{\pgfqpoint{4.822610in}{0.452546in}}%
\pgfpathlineto{\pgfqpoint{4.822919in}{0.450711in}}%
\pgfpathlineto{\pgfqpoint{4.823228in}{0.451331in}}%
\pgfpathlineto{\pgfqpoint{4.823845in}{0.451865in}}%
\pgfpathlineto{\pgfqpoint{4.824771in}{0.449653in}}%
\pgfpathlineto{\pgfqpoint{4.825080in}{0.451695in}}%
\pgfpathlineto{\pgfqpoint{4.826314in}{0.450443in}}%
\pgfpathlineto{\pgfqpoint{4.829401in}{0.448304in}}%
\pgfpathlineto{\pgfqpoint{4.830018in}{0.449593in}}%
\pgfpathlineto{\pgfqpoint{4.830327in}{0.449982in}}%
\pgfpathlineto{\pgfqpoint{4.830636in}{0.447162in}}%
\pgfpathlineto{\pgfqpoint{4.831871in}{0.448171in}}%
\pgfpathlineto{\pgfqpoint{4.833414in}{0.445849in}}%
\pgfpathlineto{\pgfqpoint{4.833723in}{0.446518in}}%
\pgfpathlineto{\pgfqpoint{4.834031in}{0.449216in}}%
\pgfpathlineto{\pgfqpoint{4.834649in}{0.444755in}}%
\pgfpathlineto{\pgfqpoint{4.835266in}{0.447636in}}%
\pgfpathlineto{\pgfqpoint{4.835575in}{0.448474in}}%
\pgfpathlineto{\pgfqpoint{4.835883in}{0.445776in}}%
\pgfpathlineto{\pgfqpoint{4.836192in}{0.445035in}}%
\pgfpathlineto{\pgfqpoint{4.836501in}{0.445886in}}%
\pgfpathlineto{\pgfqpoint{4.836809in}{0.448535in}}%
\pgfpathlineto{\pgfqpoint{4.837427in}{0.445326in}}%
\pgfpathlineto{\pgfqpoint{4.838044in}{0.446129in}}%
\pgfpathlineto{\pgfqpoint{4.838970in}{0.447064in}}%
\pgfpathlineto{\pgfqpoint{4.840205in}{0.443710in}}%
\pgfpathlineto{\pgfqpoint{4.840514in}{0.444573in}}%
\pgfpathlineto{\pgfqpoint{4.841748in}{0.443965in}}%
\pgfpathlineto{\pgfqpoint{4.842057in}{0.445059in}}%
\pgfpathlineto{\pgfqpoint{4.843292in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{4.843909in}{0.444962in}}%
\pgfpathlineto{\pgfqpoint{4.844835in}{0.442835in}}%
\pgfpathlineto{\pgfqpoint{4.845452in}{0.444585in}}%
\pgfpathlineto{\pgfqpoint{4.846379in}{0.444196in}}%
\pgfpathlineto{\pgfqpoint{4.847922in}{0.442324in}}%
\pgfpathlineto{\pgfqpoint{4.846996in}{0.444755in}}%
\pgfpathlineto{\pgfqpoint{4.848231in}{0.442750in}}%
\pgfpathlineto{\pgfqpoint{4.848539in}{0.442385in}}%
\pgfpathlineto{\pgfqpoint{4.848848in}{0.444439in}}%
\pgfpathlineto{\pgfqpoint{4.849774in}{0.440611in}}%
\pgfpathlineto{\pgfqpoint{4.850700in}{0.442677in}}%
\pgfpathlineto{\pgfqpoint{4.851317in}{0.441826in}}%
\pgfpathlineto{\pgfqpoint{4.851935in}{0.442130in}}%
\pgfpathlineto{\pgfqpoint{4.852861in}{0.440368in}}%
\pgfpathlineto{\pgfqpoint{4.853478in}{0.441145in}}%
\pgfpathlineto{\pgfqpoint{4.854095in}{0.440088in}}%
\pgfpathlineto{\pgfqpoint{4.867677in}{0.435870in}}%
\pgfpathlineto{\pgfqpoint{4.867986in}{0.439164in}}%
\pgfpathlineto{\pgfqpoint{4.869221in}{0.437037in}}%
\pgfpathlineto{\pgfqpoint{4.871999in}{0.434035in}}%
\pgfpathlineto{\pgfqpoint{4.872308in}{0.435482in}}%
\pgfpathlineto{\pgfqpoint{4.873542in}{0.434035in}}%
\pgfpathlineto{\pgfqpoint{4.873851in}{0.434813in}}%
\pgfpathlineto{\pgfqpoint{4.874160in}{0.432419in}}%
\pgfpathlineto{\pgfqpoint{4.875086in}{0.434023in}}%
\pgfpathlineto{\pgfqpoint{4.876629in}{0.432881in}}%
\pgfpathlineto{\pgfqpoint{4.876938in}{0.433282in}}%
\pgfpathlineto{\pgfqpoint{4.877246in}{0.434254in}}%
\pgfpathlineto{\pgfqpoint{4.877864in}{0.431945in}}%
\pgfpathlineto{\pgfqpoint{4.878173in}{0.431495in}}%
\pgfpathlineto{\pgfqpoint{4.878481in}{0.433221in}}%
\pgfpathlineto{\pgfqpoint{4.878790in}{0.433063in}}%
\pgfpathlineto{\pgfqpoint{4.879716in}{0.432382in}}%
\pgfpathlineto{\pgfqpoint{4.880025in}{0.433707in}}%
\pgfpathlineto{\pgfqpoint{4.881568in}{0.432455in}}%
\pgfpathlineto{\pgfqpoint{4.881877in}{0.432990in}}%
\pgfpathlineto{\pgfqpoint{4.882494in}{0.431762in}}%
\pgfpathlineto{\pgfqpoint{4.882803in}{0.431847in}}%
\pgfpathlineto{\pgfqpoint{4.885581in}{0.429380in}}%
\pgfpathlineto{\pgfqpoint{4.885889in}{0.431738in}}%
\pgfpathlineto{\pgfqpoint{4.887124in}{0.429781in}}%
\pgfpathlineto{\pgfqpoint{4.888050in}{0.431021in}}%
\pgfpathlineto{\pgfqpoint{4.888668in}{0.430304in}}%
\pgfpathlineto{\pgfqpoint{4.890211in}{0.427861in}}%
\pgfpathlineto{\pgfqpoint{4.889285in}{0.431033in}}%
\pgfpathlineto{\pgfqpoint{4.891137in}{0.428748in}}%
\pgfpathlineto{\pgfqpoint{4.891446in}{0.430146in}}%
\pgfpathlineto{\pgfqpoint{4.891754in}{0.428286in}}%
\pgfpathlineto{\pgfqpoint{4.892680in}{0.429550in}}%
\pgfpathlineto{\pgfqpoint{4.893606in}{0.427241in}}%
\pgfpathlineto{\pgfqpoint{4.894224in}{0.428274in}}%
\pgfpathlineto{\pgfqpoint{4.913671in}{0.423109in}}%
\pgfpathlineto{\pgfqpoint{4.913979in}{0.424774in}}%
\pgfpathlineto{\pgfqpoint{4.914288in}{0.422404in}}%
\pgfpathlineto{\pgfqpoint{4.915214in}{0.423412in}}%
\pgfpathlineto{\pgfqpoint{4.915523in}{0.425272in}}%
\pgfpathlineto{\pgfqpoint{4.916449in}{0.422489in}}%
\pgfpathlineto{\pgfqpoint{4.916757in}{0.423510in}}%
\pgfpathlineto{\pgfqpoint{4.918301in}{0.422319in}}%
\pgfpathlineto{\pgfqpoint{4.918610in}{0.423886in}}%
\pgfpathlineto{\pgfqpoint{4.919227in}{0.421018in}}%
\pgfpathlineto{\pgfqpoint{4.919844in}{0.423194in}}%
\pgfpathlineto{\pgfqpoint{4.921079in}{0.420775in}}%
\pgfpathlineto{\pgfqpoint{4.921388in}{0.421650in}}%
\pgfpathlineto{\pgfqpoint{4.922005in}{0.420544in}}%
\pgfpathlineto{\pgfqpoint{4.922931in}{0.422391in}}%
\pgfpathlineto{\pgfqpoint{4.927561in}{0.419790in}}%
\pgfpathlineto{\pgfqpoint{4.928796in}{0.421127in}}%
\pgfpathlineto{\pgfqpoint{4.929105in}{0.420994in}}%
\pgfpathlineto{\pgfqpoint{4.930957in}{0.419292in}}%
\pgfpathlineto{\pgfqpoint{4.931265in}{0.421808in}}%
\pgfpathlineto{\pgfqpoint{4.931574in}{0.419013in}}%
\pgfpathlineto{\pgfqpoint{4.932500in}{0.420714in}}%
\pgfpathlineto{\pgfqpoint{4.933117in}{0.421395in}}%
\pgfpathlineto{\pgfqpoint{4.934661in}{0.418733in}}%
\pgfpathlineto{\pgfqpoint{4.936513in}{0.419511in}}%
\pgfpathlineto{\pgfqpoint{4.936822in}{0.417761in}}%
\pgfpathlineto{\pgfqpoint{4.937748in}{0.421091in}}%
\pgfpathlineto{\pgfqpoint{4.941143in}{0.417408in}}%
\pgfpathlineto{\pgfqpoint{4.942069in}{0.419110in}}%
\pgfpathlineto{\pgfqpoint{4.942687in}{0.418235in}}%
\pgfpathlineto{\pgfqpoint{4.945773in}{0.416946in}}%
\pgfpathlineto{\pgfqpoint{4.949169in}{0.416071in}}%
\pgfpathlineto{\pgfqpoint{4.950095in}{0.416995in}}%
\pgfpathlineto{\pgfqpoint{4.950712in}{0.415840in}}%
\pgfpathlineto{\pgfqpoint{4.951638in}{0.415050in}}%
\pgfpathlineto{\pgfqpoint{4.952564in}{0.416387in}}%
\pgfpathlineto{\pgfqpoint{4.955342in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{4.958429in}{0.414503in}}%
\pgfpathlineto{\pgfqpoint{4.958738in}{0.415451in}}%
\pgfpathlineto{\pgfqpoint{4.959664in}{0.414674in}}%
\pgfpathlineto{\pgfqpoint{4.961207in}{0.413640in}}%
\pgfpathlineto{\pgfqpoint{4.961825in}{0.414102in}}%
\pgfpathlineto{\pgfqpoint{4.962751in}{0.414674in}}%
\pgfpathlineto{\pgfqpoint{4.963368in}{0.413616in}}%
\pgfpathlineto{\pgfqpoint{4.966146in}{0.413750in}}%
\pgfpathlineto{\pgfqpoint{4.967998in}{0.412413in}}%
\pgfpathlineto{\pgfqpoint{4.968307in}{0.414102in}}%
\pgfpathlineto{\pgfqpoint{4.968924in}{0.413142in}}%
\pgfpathlineto{\pgfqpoint{4.969542in}{0.412109in}}%
\pgfpathlineto{\pgfqpoint{4.970776in}{0.412705in}}%
\pgfpathlineto{\pgfqpoint{4.971085in}{0.413543in}}%
\pgfpathlineto{\pgfqpoint{4.972011in}{0.412692in}}%
\pgfpathlineto{\pgfqpoint{4.972937in}{0.411574in}}%
\pgfpathlineto{\pgfqpoint{4.973555in}{0.412206in}}%
\pgfpathlineto{\pgfqpoint{4.975098in}{0.412571in}}%
\pgfpathlineto{\pgfqpoint{4.976641in}{0.411064in}}%
\pgfpathlineto{\pgfqpoint{4.978185in}{0.411866in}}%
\pgfpathlineto{\pgfqpoint{4.978493in}{0.411355in}}%
\pgfpathlineto{\pgfqpoint{4.980963in}{0.410626in}}%
\pgfpathlineto{\pgfqpoint{4.982506in}{0.411307in}}%
\pgfpathlineto{\pgfqpoint{4.982815in}{0.409690in}}%
\pgfpathlineto{\pgfqpoint{4.983124in}{0.411939in}}%
\pgfpathlineto{\pgfqpoint{4.984050in}{0.410201in}}%
\pgfpathlineto{\pgfqpoint{4.984976in}{0.409848in}}%
\pgfpathlineto{\pgfqpoint{4.985593in}{0.410857in}}%
\pgfpathlineto{\pgfqpoint{4.987445in}{0.409848in}}%
\pgfpathlineto{\pgfqpoint{5.001644in}{0.407770in}}%
\pgfpathlineto{\pgfqpoint{5.003188in}{0.406822in}}%
\pgfpathlineto{\pgfqpoint{5.002879in}{0.408378in}}%
\pgfpathlineto{\pgfqpoint{5.003496in}{0.406968in}}%
\pgfpathlineto{\pgfqpoint{5.003805in}{0.408426in}}%
\pgfpathlineto{\pgfqpoint{5.005040in}{0.408025in}}%
\pgfpathlineto{\pgfqpoint{5.006892in}{0.406858in}}%
\pgfpathlineto{\pgfqpoint{5.007201in}{0.407162in}}%
\pgfpathlineto{\pgfqpoint{5.008744in}{0.407539in}}%
\pgfpathlineto{\pgfqpoint{5.010596in}{0.406907in}}%
\pgfpathlineto{\pgfqpoint{5.013992in}{0.406542in}}%
\pgfpathlineto{\pgfqpoint{5.015844in}{0.405801in}}%
\pgfpathlineto{\pgfqpoint{5.023869in}{0.406214in}}%
\pgfpathlineto{\pgfqpoint{5.024178in}{0.404148in}}%
\pgfpathlineto{\pgfqpoint{5.024487in}{0.406469in}}%
\pgfpathlineto{\pgfqpoint{5.025413in}{0.404671in}}%
\pgfpathlineto{\pgfqpoint{5.026030in}{0.404014in}}%
\pgfpathlineto{\pgfqpoint{5.026339in}{0.404780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792083in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{3.792083in}{1.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.026493in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{5.026493in}{1.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792083in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{5.026493in}{0.386111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792083in}{1.627778in}}%
\pgfpathlineto{\pgfqpoint{5.026493in}{1.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.409288in,y=1.097631in,,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.4e-04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.409288in,y=1.711111in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont layer 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410000in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{6.644410in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{6.644410in}{1.627778in}}%
\pgfpathlineto{\pgfqpoint{5.410000in}{1.627778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410000in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.410000in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont −20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.027205in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.027205in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644410in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.644410in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410000in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410000in}{0.751307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410000in}{1.116503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410000in}{1.481699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.410000in}{0.386111in}}{\pgfqpoint{1.234410in}{1.241667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410154in}{0.419596in}}%
\pgfpathlineto{\pgfqpoint{5.411698in}{0.420362in}}%
\pgfpathlineto{\pgfqpoint{5.414167in}{0.420593in}}%
\pgfpathlineto{\pgfqpoint{5.416637in}{0.421748in}}%
\pgfpathlineto{\pgfqpoint{5.416945in}{0.419888in}}%
\pgfpathlineto{\pgfqpoint{5.417871in}{0.421638in}}%
\pgfpathlineto{\pgfqpoint{5.418180in}{0.422586in}}%
\pgfpathlineto{\pgfqpoint{5.418797in}{0.420581in}}%
\pgfpathlineto{\pgfqpoint{5.419415in}{0.421553in}}%
\pgfpathlineto{\pgfqpoint{5.421267in}{0.422744in}}%
\pgfpathlineto{\pgfqpoint{5.421884in}{0.421261in}}%
\pgfpathlineto{\pgfqpoint{5.422193in}{0.423583in}}%
\pgfpathlineto{\pgfqpoint{5.422810in}{0.421918in}}%
\pgfpathlineto{\pgfqpoint{5.423428in}{0.421614in}}%
\pgfpathlineto{\pgfqpoint{5.424354in}{0.423024in}}%
\pgfpathlineto{\pgfqpoint{5.424662in}{0.421286in}}%
\pgfpathlineto{\pgfqpoint{5.425897in}{0.422039in}}%
\pgfpathlineto{\pgfqpoint{5.427749in}{0.424081in}}%
\pgfpathlineto{\pgfqpoint{5.428058in}{0.421845in}}%
\pgfpathlineto{\pgfqpoint{5.429292in}{0.422793in}}%
\pgfpathlineto{\pgfqpoint{5.430527in}{0.424373in}}%
\pgfpathlineto{\pgfqpoint{5.431145in}{0.424033in}}%
\pgfpathlineto{\pgfqpoint{5.433614in}{0.423085in}}%
\pgfpathlineto{\pgfqpoint{5.435157in}{0.425090in}}%
\pgfpathlineto{\pgfqpoint{5.436392in}{0.423607in}}%
\pgfpathlineto{\pgfqpoint{5.437009in}{0.424142in}}%
\pgfpathlineto{\pgfqpoint{5.438244in}{0.426074in}}%
\pgfpathlineto{\pgfqpoint{5.438553in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{5.440405in}{0.424652in}}%
\pgfpathlineto{\pgfqpoint{5.441022in}{0.426026in}}%
\pgfpathlineto{\pgfqpoint{5.441948in}{0.425613in}}%
\pgfpathlineto{\pgfqpoint{5.442257in}{0.424786in}}%
\pgfpathlineto{\pgfqpoint{5.442874in}{0.426354in}}%
\pgfpathlineto{\pgfqpoint{5.443183in}{0.427545in}}%
\pgfpathlineto{\pgfqpoint{5.443492in}{0.425686in}}%
\pgfpathlineto{\pgfqpoint{5.444109in}{0.426378in}}%
\pgfpathlineto{\pgfqpoint{5.446270in}{0.424251in}}%
\pgfpathlineto{\pgfqpoint{5.447505in}{0.427387in}}%
\pgfpathlineto{\pgfqpoint{5.448122in}{0.426160in}}%
\pgfpathlineto{\pgfqpoint{5.449665in}{0.426852in}}%
\pgfpathlineto{\pgfqpoint{5.449974in}{0.426549in}}%
\pgfpathlineto{\pgfqpoint{5.451209in}{0.427509in}}%
\pgfpathlineto{\pgfqpoint{5.453369in}{0.428469in}}%
\pgfpathlineto{\pgfqpoint{5.453678in}{0.427861in}}%
\pgfpathlineto{\pgfqpoint{5.453987in}{0.426901in}}%
\pgfpathlineto{\pgfqpoint{5.454604in}{0.428408in}}%
\pgfpathlineto{\pgfqpoint{5.454913in}{0.427363in}}%
\pgfpathlineto{\pgfqpoint{5.455222in}{0.429283in}}%
\pgfpathlineto{\pgfqpoint{5.456456in}{0.428542in}}%
\pgfpathlineto{\pgfqpoint{5.457382in}{0.427898in}}%
\pgfpathlineto{\pgfqpoint{5.457074in}{0.429259in}}%
\pgfpathlineto{\pgfqpoint{5.458000in}{0.428688in}}%
\pgfpathlineto{\pgfqpoint{5.460160in}{0.430839in}}%
\pgfpathlineto{\pgfqpoint{5.460469in}{0.428201in}}%
\pgfpathlineto{\pgfqpoint{5.461704in}{0.429453in}}%
\pgfpathlineto{\pgfqpoint{5.462013in}{0.431228in}}%
\pgfpathlineto{\pgfqpoint{5.462939in}{0.429672in}}%
\pgfpathlineto{\pgfqpoint{5.464482in}{0.428992in}}%
\pgfpathlineto{\pgfqpoint{5.465717in}{0.430268in}}%
\pgfpathlineto{\pgfqpoint{5.466025in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{5.466334in}{0.428955in}}%
\pgfpathlineto{\pgfqpoint{5.467260in}{0.430863in}}%
\pgfpathlineto{\pgfqpoint{5.467569in}{0.430049in}}%
\pgfpathlineto{\pgfqpoint{5.468186in}{0.429283in}}%
\pgfpathlineto{\pgfqpoint{5.469730in}{0.430863in}}%
\pgfpathlineto{\pgfqpoint{5.470038in}{0.429927in}}%
\pgfpathlineto{\pgfqpoint{5.470347in}{0.431787in}}%
\pgfpathlineto{\pgfqpoint{5.470964in}{0.431325in}}%
\pgfpathlineto{\pgfqpoint{5.471273in}{0.432431in}}%
\pgfpathlineto{\pgfqpoint{5.472199in}{0.430754in}}%
\pgfpathlineto{\pgfqpoint{5.472508in}{0.432054in}}%
\pgfpathlineto{\pgfqpoint{5.474051in}{0.431179in}}%
\pgfpathlineto{\pgfqpoint{5.474360in}{0.431775in}}%
\pgfpathlineto{\pgfqpoint{5.474668in}{0.433088in}}%
\pgfpathlineto{\pgfqpoint{5.475903in}{0.432054in}}%
\pgfpathlineto{\pgfqpoint{5.476520in}{0.430328in}}%
\pgfpathlineto{\pgfqpoint{5.477446in}{0.431653in}}%
\pgfpathlineto{\pgfqpoint{5.478681in}{0.433902in}}%
\pgfpathlineto{\pgfqpoint{5.479299in}{0.432857in}}%
\pgfpathlineto{\pgfqpoint{5.480533in}{0.432383in}}%
\pgfpathlineto{\pgfqpoint{5.480842in}{0.432784in}}%
\pgfpathlineto{\pgfqpoint{5.481459in}{0.434194in}}%
\pgfpathlineto{\pgfqpoint{5.482694in}{0.433598in}}%
\pgfpathlineto{\pgfqpoint{5.484546in}{0.433744in}}%
\pgfpathlineto{\pgfqpoint{5.484855in}{0.434935in}}%
\pgfpathlineto{\pgfqpoint{5.486090in}{0.433805in}}%
\pgfpathlineto{\pgfqpoint{5.488868in}{0.434254in}}%
\pgfpathlineto{\pgfqpoint{5.489485in}{0.434959in}}%
\pgfpathlineto{\pgfqpoint{5.490102in}{0.433246in}}%
\pgfpathlineto{\pgfqpoint{5.490720in}{0.436503in}}%
\pgfpathlineto{\pgfqpoint{5.491646in}{0.435640in}}%
\pgfpathlineto{\pgfqpoint{5.491954in}{0.434595in}}%
\pgfpathlineto{\pgfqpoint{5.492572in}{0.436807in}}%
\pgfpathlineto{\pgfqpoint{5.493189in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{5.495967in}{0.436928in}}%
\pgfpathlineto{\pgfqpoint{5.497511in}{0.435044in}}%
\pgfpathlineto{\pgfqpoint{5.499363in}{0.438071in}}%
\pgfpathlineto{\pgfqpoint{5.499671in}{0.438034in}}%
\pgfpathlineto{\pgfqpoint{5.499980in}{0.435932in}}%
\pgfpathlineto{\pgfqpoint{5.500906in}{0.439043in}}%
\pgfpathlineto{\pgfqpoint{5.502758in}{0.437536in}}%
\pgfpathlineto{\pgfqpoint{5.503067in}{0.440550in}}%
\pgfpathlineto{\pgfqpoint{5.504302in}{0.439541in}}%
\pgfpathlineto{\pgfqpoint{5.506154in}{0.437402in}}%
\pgfpathlineto{\pgfqpoint{5.506462in}{0.439007in}}%
\pgfpathlineto{\pgfqpoint{5.507388in}{0.441547in}}%
\pgfpathlineto{\pgfqpoint{5.508006in}{0.440028in}}%
\pgfpathlineto{\pgfqpoint{5.508314in}{0.437974in}}%
\pgfpathlineto{\pgfqpoint{5.509240in}{0.440660in}}%
\pgfpathlineto{\pgfqpoint{5.509549in}{0.439371in}}%
\pgfpathlineto{\pgfqpoint{5.509858in}{0.438958in}}%
\pgfpathlineto{\pgfqpoint{5.510475in}{0.440453in}}%
\pgfpathlineto{\pgfqpoint{5.510784in}{0.439748in}}%
\pgfpathlineto{\pgfqpoint{5.511093in}{0.440976in}}%
\pgfpathlineto{\pgfqpoint{5.512019in}{0.439882in}}%
\pgfpathlineto{\pgfqpoint{5.512327in}{0.439092in}}%
\pgfpathlineto{\pgfqpoint{5.512945in}{0.441401in}}%
\pgfpathlineto{\pgfqpoint{5.513253in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{5.515105in}{0.442762in}}%
\pgfpathlineto{\pgfqpoint{5.516031in}{0.440757in}}%
\pgfpathlineto{\pgfqpoint{5.516649in}{0.441401in}}%
\pgfpathlineto{\pgfqpoint{5.517884in}{0.440015in}}%
\pgfpathlineto{\pgfqpoint{5.519427in}{0.442531in}}%
\pgfpathlineto{\pgfqpoint{5.519736in}{0.441377in}}%
\pgfpathlineto{\pgfqpoint{5.520353in}{0.442945in}}%
\pgfpathlineto{\pgfqpoint{5.520662in}{0.442653in}}%
\pgfpathlineto{\pgfqpoint{5.520970in}{0.443407in}}%
\pgfpathlineto{\pgfqpoint{5.521279in}{0.439724in}}%
\pgfpathlineto{\pgfqpoint{5.522205in}{0.441863in}}%
\pgfpathlineto{\pgfqpoint{5.523440in}{0.444537in}}%
\pgfpathlineto{\pgfqpoint{5.523748in}{0.443917in}}%
\pgfpathlineto{\pgfqpoint{5.524057in}{0.442349in}}%
\pgfpathlineto{\pgfqpoint{5.524983in}{0.444853in}}%
\pgfpathlineto{\pgfqpoint{5.527453in}{0.443966in}}%
\pgfpathlineto{\pgfqpoint{5.527761in}{0.445497in}}%
\pgfpathlineto{\pgfqpoint{5.528070in}{0.443832in}}%
\pgfpathlineto{\pgfqpoint{5.528687in}{0.443953in}}%
\pgfpathlineto{\pgfqpoint{5.529305in}{0.443346in}}%
\pgfpathlineto{\pgfqpoint{5.529613in}{0.443795in}}%
\pgfpathlineto{\pgfqpoint{5.531465in}{0.445971in}}%
\pgfpathlineto{\pgfqpoint{5.531774in}{0.445497in}}%
\pgfpathlineto{\pgfqpoint{5.532391in}{0.446457in}}%
\pgfpathlineto{\pgfqpoint{5.533009in}{0.447405in}}%
\pgfpathlineto{\pgfqpoint{5.533318in}{0.444756in}}%
\pgfpathlineto{\pgfqpoint{5.534552in}{0.445157in}}%
\pgfpathlineto{\pgfqpoint{5.535787in}{0.444172in}}%
\pgfpathlineto{\pgfqpoint{5.536404in}{0.447126in}}%
\pgfpathlineto{\pgfqpoint{5.537022in}{0.447685in}}%
\pgfpathlineto{\pgfqpoint{5.538565in}{0.445995in}}%
\pgfpathlineto{\pgfqpoint{5.538874in}{0.450140in}}%
\pgfpathlineto{\pgfqpoint{5.540108in}{0.449909in}}%
\pgfpathlineto{\pgfqpoint{5.541652in}{0.445412in}}%
\pgfpathlineto{\pgfqpoint{5.543504in}{0.449800in}}%
\pgfpathlineto{\pgfqpoint{5.544739in}{0.448682in}}%
\pgfpathlineto{\pgfqpoint{5.544430in}{0.450213in}}%
\pgfpathlineto{\pgfqpoint{5.545047in}{0.448985in}}%
\pgfpathlineto{\pgfqpoint{5.545665in}{0.447928in}}%
\pgfpathlineto{\pgfqpoint{5.545973in}{0.449702in}}%
\pgfpathlineto{\pgfqpoint{5.546282in}{0.448013in}}%
\pgfpathlineto{\pgfqpoint{5.546591in}{0.450091in}}%
\pgfpathlineto{\pgfqpoint{5.547208in}{0.449617in}}%
\pgfpathlineto{\pgfqpoint{5.547517in}{0.450359in}}%
\pgfpathlineto{\pgfqpoint{5.548134in}{0.449362in}}%
\pgfpathlineto{\pgfqpoint{5.548443in}{0.447928in}}%
\pgfpathlineto{\pgfqpoint{5.549369in}{0.450590in}}%
\pgfpathlineto{\pgfqpoint{5.550295in}{0.449617in}}%
\pgfpathlineto{\pgfqpoint{5.550604in}{0.450529in}}%
\pgfpathlineto{\pgfqpoint{5.550912in}{0.451355in}}%
\pgfpathlineto{\pgfqpoint{5.551221in}{0.449630in}}%
\pgfpathlineto{\pgfqpoint{5.551838in}{0.449921in}}%
\pgfpathlineto{\pgfqpoint{5.552147in}{0.449715in}}%
\pgfpathlineto{\pgfqpoint{5.553690in}{0.452547in}}%
\pgfpathlineto{\pgfqpoint{5.553999in}{0.450614in}}%
\pgfpathlineto{\pgfqpoint{5.555234in}{0.451842in}}%
\pgfpathlineto{\pgfqpoint{5.555542in}{0.451161in}}%
\pgfpathlineto{\pgfqpoint{5.556160in}{0.453008in}}%
\pgfpathlineto{\pgfqpoint{5.556777in}{0.451842in}}%
\pgfpathlineto{\pgfqpoint{5.558321in}{0.454443in}}%
\pgfpathlineto{\pgfqpoint{5.558629in}{0.450152in}}%
\pgfpathlineto{\pgfqpoint{5.559864in}{0.453653in}}%
\pgfpathlineto{\pgfqpoint{5.562025in}{0.453045in}}%
\pgfpathlineto{\pgfqpoint{5.563259in}{0.455111in}}%
\pgfpathlineto{\pgfqpoint{5.563877in}{0.454880in}}%
\pgfpathlineto{\pgfqpoint{5.564494in}{0.453859in}}%
\pgfpathlineto{\pgfqpoint{5.564803in}{0.455014in}}%
\pgfpathlineto{\pgfqpoint{5.566038in}{0.456424in}}%
\pgfpathlineto{\pgfqpoint{5.565729in}{0.454272in}}%
\pgfpathlineto{\pgfqpoint{5.566346in}{0.456290in}}%
\pgfpathlineto{\pgfqpoint{5.566964in}{0.454066in}}%
\pgfpathlineto{\pgfqpoint{5.567272in}{0.456825in}}%
\pgfpathlineto{\pgfqpoint{5.567890in}{0.454455in}}%
\pgfpathlineto{\pgfqpoint{5.568816in}{0.456959in}}%
\pgfpathlineto{\pgfqpoint{5.569433in}{0.456181in}}%
\pgfpathlineto{\pgfqpoint{5.569742in}{0.454905in}}%
\pgfpathlineto{\pgfqpoint{5.570050in}{0.456460in}}%
\pgfpathlineto{\pgfqpoint{5.570668in}{0.456229in}}%
\pgfpathlineto{\pgfqpoint{5.572211in}{0.458757in}}%
\pgfpathlineto{\pgfqpoint{5.574063in}{0.456047in}}%
\pgfpathlineto{\pgfqpoint{5.575607in}{0.458368in}}%
\pgfpathlineto{\pgfqpoint{5.575915in}{0.457688in}}%
\pgfpathlineto{\pgfqpoint{5.576533in}{0.459462in}}%
\pgfpathlineto{\pgfqpoint{5.577150in}{0.458174in}}%
\pgfpathlineto{\pgfqpoint{5.577459in}{0.456995in}}%
\pgfpathlineto{\pgfqpoint{5.578076in}{0.459888in}}%
\pgfpathlineto{\pgfqpoint{5.578385in}{0.458648in}}%
\pgfpathlineto{\pgfqpoint{5.579619in}{0.460544in}}%
\pgfpathlineto{\pgfqpoint{5.579928in}{0.457360in}}%
\pgfpathlineto{\pgfqpoint{5.581163in}{0.458843in}}%
\pgfpathlineto{\pgfqpoint{5.584250in}{0.461869in}}%
\pgfpathlineto{\pgfqpoint{5.584558in}{0.460301in}}%
\pgfpathlineto{\pgfqpoint{5.584867in}{0.459353in}}%
\pgfpathlineto{\pgfqpoint{5.585176in}{0.461237in}}%
\pgfpathlineto{\pgfqpoint{5.585484in}{0.460726in}}%
\pgfpathlineto{\pgfqpoint{5.586719in}{0.462513in}}%
\pgfpathlineto{\pgfqpoint{5.587028in}{0.461444in}}%
\pgfpathlineto{\pgfqpoint{5.587645in}{0.462732in}}%
\pgfpathlineto{\pgfqpoint{5.588571in}{0.460775in}}%
\pgfpathlineto{\pgfqpoint{5.590423in}{0.463498in}}%
\pgfpathlineto{\pgfqpoint{5.591349in}{0.459596in}}%
\pgfpathlineto{\pgfqpoint{5.591658in}{0.462914in}}%
\pgfpathlineto{\pgfqpoint{5.591967in}{0.465321in}}%
\pgfpathlineto{\pgfqpoint{5.592893in}{0.462452in}}%
\pgfpathlineto{\pgfqpoint{5.593201in}{0.462841in}}%
\pgfpathlineto{\pgfqpoint{5.595979in}{0.466220in}}%
\pgfpathlineto{\pgfqpoint{5.596288in}{0.464920in}}%
\pgfpathlineto{\pgfqpoint{5.596597in}{0.463340in}}%
\pgfpathlineto{\pgfqpoint{5.597214in}{0.466269in}}%
\pgfpathlineto{\pgfqpoint{5.597523in}{0.465977in}}%
\pgfpathlineto{\pgfqpoint{5.599992in}{0.465625in}}%
\pgfpathlineto{\pgfqpoint{5.600301in}{0.464519in}}%
\pgfpathlineto{\pgfqpoint{5.600610in}{0.467825in}}%
\pgfpathlineto{\pgfqpoint{5.600918in}{0.467156in}}%
\pgfpathlineto{\pgfqpoint{5.601536in}{0.465928in}}%
\pgfpathlineto{\pgfqpoint{5.602153in}{0.468080in}}%
\pgfpathlineto{\pgfqpoint{5.603696in}{0.466585in}}%
\pgfpathlineto{\pgfqpoint{5.605549in}{0.469368in}}%
\pgfpathlineto{\pgfqpoint{5.605857in}{0.469405in}}%
\pgfpathlineto{\pgfqpoint{5.606166in}{0.465989in}}%
\pgfpathlineto{\pgfqpoint{5.607092in}{0.469976in}}%
\pgfpathlineto{\pgfqpoint{5.607401in}{0.468189in}}%
\pgfpathlineto{\pgfqpoint{5.607709in}{0.467484in}}%
\pgfpathlineto{\pgfqpoint{5.608327in}{0.469575in}}%
\pgfpathlineto{\pgfqpoint{5.608944in}{0.468092in}}%
\pgfpathlineto{\pgfqpoint{5.609870in}{0.472249in}}%
\pgfpathlineto{\pgfqpoint{5.610796in}{0.468955in}}%
\pgfpathlineto{\pgfqpoint{5.611413in}{0.471398in}}%
\pgfpathlineto{\pgfqpoint{5.612957in}{0.468931in}}%
\pgfpathlineto{\pgfqpoint{5.615118in}{0.472188in}}%
\pgfpathlineto{\pgfqpoint{5.615426in}{0.469465in}}%
\pgfpathlineto{\pgfqpoint{5.615735in}{0.472577in}}%
\pgfpathlineto{\pgfqpoint{5.616661in}{0.471799in}}%
\pgfpathlineto{\pgfqpoint{5.616970in}{0.470887in}}%
\pgfpathlineto{\pgfqpoint{5.617587in}{0.472650in}}%
\pgfpathlineto{\pgfqpoint{5.617896in}{0.473732in}}%
\pgfpathlineto{\pgfqpoint{5.618513in}{0.472042in}}%
\pgfpathlineto{\pgfqpoint{5.619130in}{0.469429in}}%
\pgfpathlineto{\pgfqpoint{5.619439in}{0.474048in}}%
\pgfpathlineto{\pgfqpoint{5.621909in}{0.472711in}}%
\pgfpathlineto{\pgfqpoint{5.622217in}{0.475822in}}%
\pgfpathlineto{\pgfqpoint{5.623143in}{0.472395in}}%
\pgfpathlineto{\pgfqpoint{5.623452in}{0.473574in}}%
\pgfpathlineto{\pgfqpoint{5.625613in}{0.477256in}}%
\pgfpathlineto{\pgfqpoint{5.626230in}{0.474704in}}%
\pgfpathlineto{\pgfqpoint{5.626539in}{0.474436in}}%
\pgfpathlineto{\pgfqpoint{5.626847in}{0.475518in}}%
\pgfpathlineto{\pgfqpoint{5.628699in}{0.476940in}}%
\pgfpathlineto{\pgfqpoint{5.629626in}{0.474400in}}%
\pgfpathlineto{\pgfqpoint{5.630243in}{0.476661in}}%
\pgfpathlineto{\pgfqpoint{5.631169in}{0.478970in}}%
\pgfpathlineto{\pgfqpoint{5.631786in}{0.476722in}}%
\pgfpathlineto{\pgfqpoint{5.633947in}{0.479711in}}%
\pgfpathlineto{\pgfqpoint{5.635799in}{0.476770in}}%
\pgfpathlineto{\pgfqpoint{5.637034in}{0.481109in}}%
\pgfpathlineto{\pgfqpoint{5.637960in}{0.480319in}}%
\pgfpathlineto{\pgfqpoint{5.639503in}{0.479335in}}%
\pgfpathlineto{\pgfqpoint{5.640738in}{0.483175in}}%
\pgfpathlineto{\pgfqpoint{5.641355in}{0.481182in}}%
\pgfpathlineto{\pgfqpoint{5.642281in}{0.481340in}}%
\pgfpathlineto{\pgfqpoint{5.642590in}{0.479942in}}%
\pgfpathlineto{\pgfqpoint{5.643207in}{0.482033in}}%
\pgfpathlineto{\pgfqpoint{5.643516in}{0.480441in}}%
\pgfpathlineto{\pgfqpoint{5.645368in}{0.484354in}}%
\pgfpathlineto{\pgfqpoint{5.646603in}{0.482434in}}%
\pgfpathlineto{\pgfqpoint{5.646912in}{0.482726in}}%
\pgfpathlineto{\pgfqpoint{5.648455in}{0.484889in}}%
\pgfpathlineto{\pgfqpoint{5.648146in}{0.481656in}}%
\pgfpathlineto{\pgfqpoint{5.648764in}{0.484233in}}%
\pgfpathlineto{\pgfqpoint{5.649998in}{0.485558in}}%
\pgfpathlineto{\pgfqpoint{5.650307in}{0.482398in}}%
\pgfpathlineto{\pgfqpoint{5.651233in}{0.486372in}}%
\pgfpathlineto{\pgfqpoint{5.656789in}{0.486712in}}%
\pgfpathlineto{\pgfqpoint{5.658950in}{0.489994in}}%
\pgfpathlineto{\pgfqpoint{5.659876in}{0.488134in}}%
\pgfpathlineto{\pgfqpoint{5.660493in}{0.488305in}}%
\pgfpathlineto{\pgfqpoint{5.660802in}{0.490784in}}%
\pgfpathlineto{\pgfqpoint{5.662037in}{0.488535in}}%
\pgfpathlineto{\pgfqpoint{5.662346in}{0.488171in}}%
\pgfpathlineto{\pgfqpoint{5.662654in}{0.489119in}}%
\pgfpathlineto{\pgfqpoint{5.664198in}{0.492571in}}%
\pgfpathlineto{\pgfqpoint{5.664506in}{0.491088in}}%
\pgfpathlineto{\pgfqpoint{5.665741in}{0.487940in}}%
\pgfpathlineto{\pgfqpoint{5.667284in}{0.493580in}}%
\pgfpathlineto{\pgfqpoint{5.667593in}{0.491708in}}%
\pgfpathlineto{\pgfqpoint{5.667902in}{0.491064in}}%
\pgfpathlineto{\pgfqpoint{5.668519in}{0.491428in}}%
\pgfpathlineto{\pgfqpoint{5.670371in}{0.494102in}}%
\pgfpathlineto{\pgfqpoint{5.671297in}{0.492291in}}%
\pgfpathlineto{\pgfqpoint{5.671606in}{0.494953in}}%
\pgfpathlineto{\pgfqpoint{5.671915in}{0.495354in}}%
\pgfpathlineto{\pgfqpoint{5.672223in}{0.494552in}}%
\pgfpathlineto{\pgfqpoint{5.672532in}{0.492668in}}%
\pgfpathlineto{\pgfqpoint{5.673149in}{0.495257in}}%
\pgfpathlineto{\pgfqpoint{5.673458in}{0.495111in}}%
\pgfpathlineto{\pgfqpoint{5.674693in}{0.495670in}}%
\pgfpathlineto{\pgfqpoint{5.675001in}{0.494442in}}%
\pgfpathlineto{\pgfqpoint{5.675619in}{0.495160in}}%
\pgfpathlineto{\pgfqpoint{5.676854in}{0.497590in}}%
\pgfpathlineto{\pgfqpoint{5.677162in}{0.494710in}}%
\pgfpathlineto{\pgfqpoint{5.677780in}{0.498004in}}%
\pgfpathlineto{\pgfqpoint{5.678397in}{0.496363in}}%
\pgfpathlineto{\pgfqpoint{5.679323in}{0.494880in}}%
\pgfpathlineto{\pgfqpoint{5.679632in}{0.496958in}}%
\pgfpathlineto{\pgfqpoint{5.680558in}{0.498320in}}%
\pgfpathlineto{\pgfqpoint{5.680866in}{0.494904in}}%
\pgfpathlineto{\pgfqpoint{5.681175in}{0.498721in}}%
\pgfpathlineto{\pgfqpoint{5.682101in}{0.497457in}}%
\pgfpathlineto{\pgfqpoint{5.682410in}{0.500507in}}%
\pgfpathlineto{\pgfqpoint{5.683644in}{0.499936in}}%
\pgfpathlineto{\pgfqpoint{5.683953in}{0.500167in}}%
\pgfpathlineto{\pgfqpoint{5.684262in}{0.497797in}}%
\pgfpathlineto{\pgfqpoint{5.684879in}{0.500799in}}%
\pgfpathlineto{\pgfqpoint{5.685497in}{0.499875in}}%
\pgfpathlineto{\pgfqpoint{5.686731in}{0.503400in}}%
\pgfpathlineto{\pgfqpoint{5.687349in}{0.501711in}}%
\pgfpathlineto{\pgfqpoint{5.687966in}{0.498599in}}%
\pgfpathlineto{\pgfqpoint{5.688583in}{0.503084in}}%
\pgfpathlineto{\pgfqpoint{5.689201in}{0.500763in}}%
\pgfpathlineto{\pgfqpoint{5.689509in}{0.503850in}}%
\pgfpathlineto{\pgfqpoint{5.689818in}{0.501686in}}%
\pgfpathlineto{\pgfqpoint{5.691053in}{0.503558in}}%
\pgfpathlineto{\pgfqpoint{5.691361in}{0.502331in}}%
\pgfpathlineto{\pgfqpoint{5.692287in}{0.503813in}}%
\pgfpathlineto{\pgfqpoint{5.692596in}{0.501431in}}%
\pgfpathlineto{\pgfqpoint{5.693831in}{0.505199in}}%
\pgfpathlineto{\pgfqpoint{5.694448in}{0.504543in}}%
\pgfpathlineto{\pgfqpoint{5.695992in}{0.503704in}}%
\pgfpathlineto{\pgfqpoint{5.696609in}{0.505843in}}%
\pgfpathlineto{\pgfqpoint{5.696918in}{0.503315in}}%
\pgfpathlineto{\pgfqpoint{5.697535in}{0.505673in}}%
\pgfpathlineto{\pgfqpoint{5.698461in}{0.506390in}}%
\pgfpathlineto{\pgfqpoint{5.698770in}{0.502270in}}%
\pgfpathlineto{\pgfqpoint{5.699696in}{0.509368in}}%
\pgfpathlineto{\pgfqpoint{5.701239in}{0.506609in}}%
\pgfpathlineto{\pgfqpoint{5.702165in}{0.509174in}}%
\pgfpathlineto{\pgfqpoint{5.703091in}{0.508250in}}%
\pgfpathlineto{\pgfqpoint{5.704326in}{0.510024in}}%
\pgfpathlineto{\pgfqpoint{5.704635in}{0.507423in}}%
\pgfpathlineto{\pgfqpoint{5.705561in}{0.511082in}}%
\pgfpathlineto{\pgfqpoint{5.705869in}{0.508918in}}%
\pgfpathlineto{\pgfqpoint{5.707721in}{0.511082in}}%
\pgfpathlineto{\pgfqpoint{5.708339in}{0.509866in}}%
\pgfpathlineto{\pgfqpoint{5.708648in}{0.512528in}}%
\pgfpathlineto{\pgfqpoint{5.708956in}{0.510559in}}%
\pgfpathlineto{\pgfqpoint{5.711117in}{0.513865in}}%
\pgfpathlineto{\pgfqpoint{5.712043in}{0.511957in}}%
\pgfpathlineto{\pgfqpoint{5.711734in}{0.514412in}}%
\pgfpathlineto{\pgfqpoint{5.712660in}{0.512249in}}%
\pgfpathlineto{\pgfqpoint{5.715130in}{0.515190in}}%
\pgfpathlineto{\pgfqpoint{5.715438in}{0.513075in}}%
\pgfpathlineto{\pgfqpoint{5.716673in}{0.514448in}}%
\pgfpathlineto{\pgfqpoint{5.716982in}{0.513646in}}%
\pgfpathlineto{\pgfqpoint{5.717908in}{0.517912in}}%
\pgfpathlineto{\pgfqpoint{5.718525in}{0.516077in}}%
\pgfpathlineto{\pgfqpoint{5.718834in}{0.515822in}}%
\pgfpathlineto{\pgfqpoint{5.719451in}{0.518617in}}%
\pgfpathlineto{\pgfqpoint{5.720377in}{0.517718in}}%
\pgfpathlineto{\pgfqpoint{5.721303in}{0.516417in}}%
\pgfpathlineto{\pgfqpoint{5.721921in}{0.517827in}}%
\pgfpathlineto{\pgfqpoint{5.722229in}{0.517706in}}%
\pgfpathlineto{\pgfqpoint{5.723464in}{0.520732in}}%
\pgfpathlineto{\pgfqpoint{5.725008in}{0.516041in}}%
\pgfpathlineto{\pgfqpoint{5.725934in}{0.520696in}}%
\pgfpathlineto{\pgfqpoint{5.726551in}{0.520064in}}%
\pgfpathlineto{\pgfqpoint{5.726860in}{0.518642in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{0.519942in}}%
\pgfpathlineto{\pgfqpoint{5.729638in}{0.522264in}}%
\pgfpathlineto{\pgfqpoint{5.730255in}{0.523151in}}%
\pgfpathlineto{\pgfqpoint{5.730872in}{0.520988in}}%
\pgfpathlineto{\pgfqpoint{5.732416in}{0.523977in}}%
\pgfpathlineto{\pgfqpoint{5.733342in}{0.520927in}}%
\pgfpathlineto{\pgfqpoint{5.733033in}{0.525460in}}%
\pgfpathlineto{\pgfqpoint{5.733959in}{0.523771in}}%
\pgfpathlineto{\pgfqpoint{5.735194in}{0.524840in}}%
\pgfpathlineto{\pgfqpoint{5.736737in}{0.526603in}}%
\pgfpathlineto{\pgfqpoint{5.737972in}{0.526056in}}%
\pgfpathlineto{\pgfqpoint{5.739515in}{0.528791in}}%
\pgfpathlineto{\pgfqpoint{5.738898in}{0.525776in}}%
\pgfpathlineto{\pgfqpoint{5.739824in}{0.527648in}}%
\pgfpathlineto{\pgfqpoint{5.740442in}{0.527162in}}%
\pgfpathlineto{\pgfqpoint{5.740750in}{0.528183in}}%
\pgfpathlineto{\pgfqpoint{5.741368in}{0.529897in}}%
\pgfpathlineto{\pgfqpoint{5.741676in}{0.526226in}}%
\pgfpathlineto{\pgfqpoint{5.742294in}{0.528900in}}%
\pgfpathlineto{\pgfqpoint{5.743528in}{0.532571in}}%
\pgfpathlineto{\pgfqpoint{5.744454in}{0.530419in}}%
\pgfpathlineto{\pgfqpoint{5.744763in}{0.528839in}}%
\pgfpathlineto{\pgfqpoint{5.745380in}{0.532826in}}%
\pgfpathlineto{\pgfqpoint{5.745689in}{0.529350in}}%
\pgfpathlineto{\pgfqpoint{5.746615in}{0.532011in}}%
\pgfpathlineto{\pgfqpoint{5.746924in}{0.529131in}}%
\pgfpathlineto{\pgfqpoint{5.747232in}{0.530918in}}%
\pgfpathlineto{\pgfqpoint{5.747541in}{0.530480in}}%
\pgfpathlineto{\pgfqpoint{5.747850in}{0.531975in}}%
\pgfpathlineto{\pgfqpoint{5.748776in}{0.531404in}}%
\pgfpathlineto{\pgfqpoint{5.749702in}{0.535159in}}%
\pgfpathlineto{\pgfqpoint{5.750011in}{0.531963in}}%
\pgfpathlineto{\pgfqpoint{5.750628in}{0.536460in}}%
\pgfpathlineto{\pgfqpoint{5.751245in}{0.534126in}}%
\pgfpathlineto{\pgfqpoint{5.751554in}{0.532583in}}%
\pgfpathlineto{\pgfqpoint{5.752171in}{0.535755in}}%
\pgfpathlineto{\pgfqpoint{5.752480in}{0.533203in}}%
\pgfpathlineto{\pgfqpoint{5.753406in}{0.537372in}}%
\pgfpathlineto{\pgfqpoint{5.754641in}{0.536399in}}%
\pgfpathlineto{\pgfqpoint{5.757110in}{0.534175in}}%
\pgfpathlineto{\pgfqpoint{5.757419in}{0.536290in}}%
\pgfpathlineto{\pgfqpoint{5.758962in}{0.540908in}}%
\pgfpathlineto{\pgfqpoint{5.759271in}{0.536812in}}%
\pgfpathlineto{\pgfqpoint{5.760506in}{0.540191in}}%
\pgfpathlineto{\pgfqpoint{5.760814in}{0.538064in}}%
\pgfpathlineto{\pgfqpoint{5.761123in}{0.541030in}}%
\pgfpathlineto{\pgfqpoint{5.762049in}{0.539827in}}%
\pgfpathlineto{\pgfqpoint{5.762666in}{0.542671in}}%
\pgfpathlineto{\pgfqpoint{5.762975in}{0.539243in}}%
\pgfpathlineto{\pgfqpoint{5.763592in}{0.540301in}}%
\pgfpathlineto{\pgfqpoint{5.763901in}{0.539231in}}%
\pgfpathlineto{\pgfqpoint{5.764519in}{0.542039in}}%
\pgfpathlineto{\pgfqpoint{5.765445in}{0.542817in}}%
\pgfpathlineto{\pgfqpoint{5.766679in}{0.539851in}}%
\pgfpathlineto{\pgfqpoint{5.767605in}{0.546633in}}%
\pgfpathlineto{\pgfqpoint{5.768531in}{0.544518in}}%
\pgfpathlineto{\pgfqpoint{5.769457in}{0.541905in}}%
\pgfpathlineto{\pgfqpoint{5.769766in}{0.543983in}}%
\pgfpathlineto{\pgfqpoint{5.770075in}{0.546803in}}%
\pgfpathlineto{\pgfqpoint{5.771309in}{0.544433in}}%
\pgfpathlineto{\pgfqpoint{5.772236in}{0.546913in}}%
\pgfpathlineto{\pgfqpoint{5.772544in}{0.546183in}}%
\pgfpathlineto{\pgfqpoint{5.773470in}{0.549076in}}%
\pgfpathlineto{\pgfqpoint{5.774088in}{0.546110in}}%
\pgfpathlineto{\pgfqpoint{5.777174in}{0.551884in}}%
\pgfpathlineto{\pgfqpoint{5.774705in}{0.545430in}}%
\pgfpathlineto{\pgfqpoint{5.778409in}{0.548991in}}%
\pgfpathlineto{\pgfqpoint{5.778718in}{0.548614in}}%
\pgfpathlineto{\pgfqpoint{5.780261in}{0.552297in}}%
\pgfpathlineto{\pgfqpoint{5.780570in}{0.552200in}}%
\pgfpathlineto{\pgfqpoint{5.781496in}{0.550741in}}%
\pgfpathlineto{\pgfqpoint{5.781805in}{0.552516in}}%
\pgfpathlineto{\pgfqpoint{5.782731in}{0.551823in}}%
\pgfpathlineto{\pgfqpoint{5.783657in}{0.555469in}}%
\pgfpathlineto{\pgfqpoint{5.785817in}{0.552115in}}%
\pgfpathlineto{\pgfqpoint{5.786435in}{0.558326in}}%
\pgfpathlineto{\pgfqpoint{5.787669in}{0.555919in}}%
\pgfpathlineto{\pgfqpoint{5.787978in}{0.554120in}}%
\pgfpathlineto{\pgfqpoint{5.788287in}{0.557888in}}%
\pgfpathlineto{\pgfqpoint{5.788904in}{0.557730in}}%
\pgfpathlineto{\pgfqpoint{5.789522in}{0.557329in}}%
\pgfpathlineto{\pgfqpoint{5.789830in}{0.555797in}}%
\pgfpathlineto{\pgfqpoint{5.790448in}{0.558654in}}%
\pgfpathlineto{\pgfqpoint{5.791065in}{0.557280in}}%
\pgfpathlineto{\pgfqpoint{5.793226in}{0.561449in}}%
\pgfpathlineto{\pgfqpoint{5.791682in}{0.555846in}}%
\pgfpathlineto{\pgfqpoint{5.793534in}{0.560817in}}%
\pgfpathlineto{\pgfqpoint{5.793843in}{0.557912in}}%
\pgfpathlineto{\pgfqpoint{5.794152in}{0.561170in}}%
\pgfpathlineto{\pgfqpoint{5.795078in}{0.558739in}}%
\pgfpathlineto{\pgfqpoint{5.796930in}{0.562312in}}%
\pgfpathlineto{\pgfqpoint{5.797239in}{0.561777in}}%
\pgfpathlineto{\pgfqpoint{5.798165in}{0.565302in}}%
\pgfpathlineto{\pgfqpoint{5.798473in}{0.560939in}}%
\pgfpathlineto{\pgfqpoint{5.798782in}{0.564597in}}%
\pgfpathlineto{\pgfqpoint{5.800017in}{0.563054in}}%
\pgfpathlineto{\pgfqpoint{5.801869in}{0.568000in}}%
\pgfpathlineto{\pgfqpoint{5.803412in}{0.564816in}}%
\pgfpathlineto{\pgfqpoint{5.805264in}{0.572534in}}%
\pgfpathlineto{\pgfqpoint{5.805573in}{0.568037in}}%
\pgfpathlineto{\pgfqpoint{5.806499in}{0.573044in}}%
\pgfpathlineto{\pgfqpoint{5.806808in}{0.568292in}}%
\pgfpathlineto{\pgfqpoint{5.808660in}{0.572680in}}%
\pgfpathlineto{\pgfqpoint{5.808968in}{0.567684in}}%
\pgfpathlineto{\pgfqpoint{5.809277in}{0.573397in}}%
\pgfpathlineto{\pgfqpoint{5.810203in}{0.571319in}}%
\pgfpathlineto{\pgfqpoint{5.811746in}{0.574114in}}%
\pgfpathlineto{\pgfqpoint{5.810820in}{0.570808in}}%
\pgfpathlineto{\pgfqpoint{5.812055in}{0.572813in}}%
\pgfpathlineto{\pgfqpoint{5.812673in}{0.573616in}}%
\pgfpathlineto{\pgfqpoint{5.812981in}{0.571027in}}%
\pgfpathlineto{\pgfqpoint{5.813290in}{0.577323in}}%
\pgfpathlineto{\pgfqpoint{5.814525in}{0.573239in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{0.577991in}}%
\pgfpathlineto{\pgfqpoint{5.816994in}{0.574199in}}%
\pgfpathlineto{\pgfqpoint{5.817303in}{0.575305in}}%
\pgfpathlineto{\pgfqpoint{5.818846in}{0.579814in}}%
\pgfpathlineto{\pgfqpoint{5.819155in}{0.579778in}}%
\pgfpathlineto{\pgfqpoint{5.819463in}{0.576995in}}%
\pgfpathlineto{\pgfqpoint{5.819772in}{0.580580in}}%
\pgfpathlineto{\pgfqpoint{5.820390in}{0.579486in}}%
\pgfpathlineto{\pgfqpoint{5.821007in}{0.578088in}}%
\pgfpathlineto{\pgfqpoint{5.822550in}{0.581844in}}%
\pgfpathlineto{\pgfqpoint{5.822859in}{0.579280in}}%
\pgfpathlineto{\pgfqpoint{5.823785in}{0.583351in}}%
\pgfpathlineto{\pgfqpoint{5.824094in}{0.579644in}}%
\pgfpathlineto{\pgfqpoint{5.825328in}{0.583315in}}%
\pgfpathlineto{\pgfqpoint{5.825637in}{0.581966in}}%
\pgfpathlineto{\pgfqpoint{5.826563in}{0.580519in}}%
\pgfpathlineto{\pgfqpoint{5.826872in}{0.582634in}}%
\pgfpathlineto{\pgfqpoint{5.828107in}{0.586912in}}%
\pgfpathlineto{\pgfqpoint{5.827489in}{0.580884in}}%
\pgfpathlineto{\pgfqpoint{5.828415in}{0.585089in}}%
\pgfpathlineto{\pgfqpoint{5.828724in}{0.583388in}}%
\pgfpathlineto{\pgfqpoint{5.829341in}{0.587435in}}%
\pgfpathlineto{\pgfqpoint{5.829959in}{0.584822in}}%
\pgfpathlineto{\pgfqpoint{5.832119in}{0.588335in}}%
\pgfpathlineto{\pgfqpoint{5.832428in}{0.585551in}}%
\pgfpathlineto{\pgfqpoint{5.832737in}{0.590231in}}%
\pgfpathlineto{\pgfqpoint{5.833354in}{0.589659in}}%
\pgfpathlineto{\pgfqpoint{5.833971in}{0.591106in}}%
\pgfpathlineto{\pgfqpoint{5.834280in}{0.588432in}}%
\pgfpathlineto{\pgfqpoint{5.834589in}{0.588128in}}%
\pgfpathlineto{\pgfqpoint{5.834897in}{0.589477in}}%
\pgfpathlineto{\pgfqpoint{5.836750in}{0.592734in}}%
\pgfpathlineto{\pgfqpoint{5.837058in}{0.591543in}}%
\pgfpathlineto{\pgfqpoint{5.837367in}{0.594825in}}%
\pgfpathlineto{\pgfqpoint{5.837676in}{0.595907in}}%
\pgfpathlineto{\pgfqpoint{5.837984in}{0.592151in}}%
\pgfpathlineto{\pgfqpoint{5.838293in}{0.594363in}}%
\pgfpathlineto{\pgfqpoint{5.838602in}{0.592564in}}%
\pgfpathlineto{\pgfqpoint{5.839219in}{0.594776in}}%
\pgfpathlineto{\pgfqpoint{5.839528in}{0.594630in}}%
\pgfpathlineto{\pgfqpoint{5.839836in}{0.594801in}}%
\pgfpathlineto{\pgfqpoint{5.840145in}{0.592042in}}%
\pgfpathlineto{\pgfqpoint{5.840762in}{0.597061in}}%
\pgfpathlineto{\pgfqpoint{5.841071in}{0.595846in}}%
\pgfpathlineto{\pgfqpoint{5.842306in}{0.595323in}}%
\pgfpathlineto{\pgfqpoint{5.842923in}{0.599504in}}%
\pgfpathlineto{\pgfqpoint{5.843849in}{0.597620in}}%
\pgfpathlineto{\pgfqpoint{5.845393in}{0.602579in}}%
\pgfpathlineto{\pgfqpoint{5.844775in}{0.596308in}}%
\pgfpathlineto{\pgfqpoint{5.846010in}{0.601084in}}%
\pgfpathlineto{\pgfqpoint{5.846319in}{0.597195in}}%
\pgfpathlineto{\pgfqpoint{5.846936in}{0.604743in}}%
\pgfpathlineto{\pgfqpoint{5.847553in}{0.598666in}}%
\pgfpathlineto{\pgfqpoint{5.849097in}{0.603685in}}%
\pgfpathlineto{\pgfqpoint{5.849405in}{0.603552in}}%
\pgfpathlineto{\pgfqpoint{5.849714in}{0.600817in}}%
\pgfpathlineto{\pgfqpoint{5.850640in}{0.604962in}}%
\pgfpathlineto{\pgfqpoint{5.850949in}{0.605557in}}%
\pgfpathlineto{\pgfqpoint{5.851257in}{0.603442in}}%
\pgfpathlineto{\pgfqpoint{5.851566in}{0.599735in}}%
\pgfpathlineto{\pgfqpoint{5.851875in}{0.604913in}}%
\pgfpathlineto{\pgfqpoint{5.852492in}{0.602203in}}%
\pgfpathlineto{\pgfqpoint{5.854036in}{0.608328in}}%
\pgfpathlineto{\pgfqpoint{5.855270in}{0.604184in}}%
\pgfpathlineto{\pgfqpoint{5.855579in}{0.606675in}}%
\pgfpathlineto{\pgfqpoint{5.856505in}{0.611489in}}%
\pgfpathlineto{\pgfqpoint{5.856814in}{0.606177in}}%
\pgfpathlineto{\pgfqpoint{5.858048in}{0.610747in}}%
\pgfpathlineto{\pgfqpoint{5.858974in}{0.606943in}}%
\pgfpathlineto{\pgfqpoint{5.859592in}{0.609033in}}%
\pgfpathlineto{\pgfqpoint{5.860827in}{0.615743in}}%
\pgfpathlineto{\pgfqpoint{5.861135in}{0.615062in}}%
\pgfpathlineto{\pgfqpoint{5.862061in}{0.610905in}}%
\pgfpathlineto{\pgfqpoint{5.862370in}{0.614162in}}%
\pgfpathlineto{\pgfqpoint{5.862679in}{0.619899in}}%
\pgfpathlineto{\pgfqpoint{5.863605in}{0.611087in}}%
\pgfpathlineto{\pgfqpoint{5.863913in}{0.615111in}}%
\pgfpathlineto{\pgfqpoint{5.864531in}{0.614612in}}%
\pgfpathlineto{\pgfqpoint{5.865148in}{0.617955in}}%
\pgfpathlineto{\pgfqpoint{5.865457in}{0.614831in}}%
\pgfpathlineto{\pgfqpoint{5.866383in}{0.619510in}}%
\pgfpathlineto{\pgfqpoint{5.866691in}{0.616496in}}%
\pgfpathlineto{\pgfqpoint{5.867309in}{0.616897in}}%
\pgfpathlineto{\pgfqpoint{5.869161in}{0.621880in}}%
\pgfpathlineto{\pgfqpoint{5.869470in}{0.618951in}}%
\pgfpathlineto{\pgfqpoint{5.869778in}{0.622354in}}%
\pgfpathlineto{\pgfqpoint{5.870704in}{0.621103in}}%
\pgfpathlineto{\pgfqpoint{5.871939in}{0.626475in}}%
\pgfpathlineto{\pgfqpoint{5.871322in}{0.620252in}}%
\pgfpathlineto{\pgfqpoint{5.872248in}{0.621492in}}%
\pgfpathlineto{\pgfqpoint{5.875952in}{0.628383in}}%
\pgfpathlineto{\pgfqpoint{5.876878in}{0.629173in}}%
\pgfpathlineto{\pgfqpoint{5.877187in}{0.621650in}}%
\pgfpathlineto{\pgfqpoint{5.878113in}{0.632430in}}%
\pgfpathlineto{\pgfqpoint{5.879039in}{0.629149in}}%
\pgfpathlineto{\pgfqpoint{5.880891in}{0.634144in}}%
\pgfpathlineto{\pgfqpoint{5.880273in}{0.628152in}}%
\pgfpathlineto{\pgfqpoint{5.881199in}{0.633719in}}%
\pgfpathlineto{\pgfqpoint{5.881508in}{0.630474in}}%
\pgfpathlineto{\pgfqpoint{5.881817in}{0.635384in}}%
\pgfpathlineto{\pgfqpoint{5.882434in}{0.633585in}}%
\pgfpathlineto{\pgfqpoint{5.883051in}{0.633743in}}%
\pgfpathlineto{\pgfqpoint{5.883360in}{0.636733in}}%
\pgfpathlineto{\pgfqpoint{5.883669in}{0.633512in}}%
\pgfpathlineto{\pgfqpoint{5.884595in}{0.634229in}}%
\pgfpathlineto{\pgfqpoint{5.886756in}{0.641510in}}%
\pgfpathlineto{\pgfqpoint{5.885521in}{0.633378in}}%
\pgfpathlineto{\pgfqpoint{5.887990in}{0.639784in}}%
\pgfpathlineto{\pgfqpoint{5.888608in}{0.637499in}}%
\pgfpathlineto{\pgfqpoint{5.889225in}{0.641631in}}%
\pgfpathlineto{\pgfqpoint{5.890151in}{0.643394in}}%
\pgfpathlineto{\pgfqpoint{5.890460in}{0.639237in}}%
\pgfpathlineto{\pgfqpoint{5.892621in}{0.645484in}}%
\pgfpathlineto{\pgfqpoint{5.892929in}{0.640610in}}%
\pgfpathlineto{\pgfqpoint{5.893855in}{0.646444in}}%
\pgfpathlineto{\pgfqpoint{5.894164in}{0.643284in}}%
\pgfpathlineto{\pgfqpoint{5.895090in}{0.641522in}}%
\pgfpathlineto{\pgfqpoint{5.896016in}{0.649033in}}%
\pgfpathlineto{\pgfqpoint{5.896325in}{0.644451in}}%
\pgfpathlineto{\pgfqpoint{5.896942in}{0.650577in}}%
\pgfpathlineto{\pgfqpoint{5.897559in}{0.647368in}}%
\pgfpathlineto{\pgfqpoint{5.898485in}{0.651464in}}%
\pgfpathlineto{\pgfqpoint{5.899103in}{0.649118in}}%
\pgfpathlineto{\pgfqpoint{5.899412in}{0.648681in}}%
\pgfpathlineto{\pgfqpoint{5.900029in}{0.653275in}}%
\pgfpathlineto{\pgfqpoint{5.900955in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{5.901572in}{0.649969in}}%
\pgfpathlineto{\pgfqpoint{5.901881in}{0.655244in}}%
\pgfpathlineto{\pgfqpoint{5.902807in}{0.653640in}}%
\pgfpathlineto{\pgfqpoint{5.903116in}{0.654916in}}%
\pgfpathlineto{\pgfqpoint{5.904350in}{0.659693in}}%
\pgfpathlineto{\pgfqpoint{5.904042in}{0.653628in}}%
\pgfpathlineto{\pgfqpoint{5.905276in}{0.656921in}}%
\pgfpathlineto{\pgfqpoint{5.907746in}{0.663144in}}%
\pgfpathlineto{\pgfqpoint{5.908363in}{0.660799in}}%
\pgfpathlineto{\pgfqpoint{5.908672in}{0.659060in}}%
\pgfpathlineto{\pgfqpoint{5.908981in}{0.662415in}}%
\pgfpathlineto{\pgfqpoint{5.909289in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{5.910215in}{0.665709in}}%
\pgfpathlineto{\pgfqpoint{5.910833in}{0.664263in}}%
\pgfpathlineto{\pgfqpoint{5.911759in}{0.661382in}}%
\pgfpathlineto{\pgfqpoint{5.912067in}{0.666341in}}%
\pgfpathlineto{\pgfqpoint{5.913919in}{0.667775in}}%
\pgfpathlineto{\pgfqpoint{5.914845in}{0.673852in}}%
\pgfpathlineto{\pgfqpoint{5.916080in}{0.671081in}}%
\pgfpathlineto{\pgfqpoint{5.916389in}{0.668747in}}%
\pgfpathlineto{\pgfqpoint{5.917006in}{0.673609in}}%
\pgfpathlineto{\pgfqpoint{5.917315in}{0.671336in}}%
\pgfpathlineto{\pgfqpoint{5.917624in}{0.674861in}}%
\pgfpathlineto{\pgfqpoint{5.917932in}{0.670802in}}%
\pgfpathlineto{\pgfqpoint{5.918550in}{0.673852in}}%
\pgfpathlineto{\pgfqpoint{5.919167in}{0.668978in}}%
\pgfpathlineto{\pgfqpoint{5.919476in}{0.674885in}}%
\pgfpathlineto{\pgfqpoint{5.919784in}{0.671276in}}%
\pgfpathlineto{\pgfqpoint{5.921636in}{0.676964in}}%
\pgfpathlineto{\pgfqpoint{5.921945in}{0.674205in}}%
\pgfpathlineto{\pgfqpoint{5.922562in}{0.679139in}}%
\pgfpathlineto{\pgfqpoint{5.922871in}{0.679164in}}%
\pgfpathlineto{\pgfqpoint{5.923489in}{0.676757in}}%
\pgfpathlineto{\pgfqpoint{5.924415in}{0.680476in}}%
\pgfpathlineto{\pgfqpoint{5.925032in}{0.677754in}}%
\pgfpathlineto{\pgfqpoint{5.925341in}{0.683053in}}%
\pgfpathlineto{\pgfqpoint{5.925958in}{0.681376in}}%
\pgfpathlineto{\pgfqpoint{5.926267in}{0.684341in}}%
\pgfpathlineto{\pgfqpoint{5.926884in}{0.682372in}}%
\pgfpathlineto{\pgfqpoint{5.927193in}{0.677547in}}%
\pgfpathlineto{\pgfqpoint{5.927810in}{0.682810in}}%
\pgfpathlineto{\pgfqpoint{5.928119in}{0.682603in}}%
\pgfpathlineto{\pgfqpoint{5.928736in}{0.682275in}}%
\pgfpathlineto{\pgfqpoint{5.930279in}{0.688352in}}%
\pgfpathlineto{\pgfqpoint{5.931514in}{0.686067in}}%
\pgfpathlineto{\pgfqpoint{5.931823in}{0.687562in}}%
\pgfpathlineto{\pgfqpoint{5.933366in}{0.691671in}}%
\pgfpathlineto{\pgfqpoint{5.933675in}{0.689860in}}%
\pgfpathlineto{\pgfqpoint{5.935836in}{0.694916in}}%
\pgfpathlineto{\pgfqpoint{5.936453in}{0.693919in}}%
\pgfpathlineto{\pgfqpoint{5.937996in}{0.698307in}}%
\pgfpathlineto{\pgfqpoint{5.938614in}{0.695110in}}%
\pgfpathlineto{\pgfqpoint{5.939231in}{0.696496in}}%
\pgfpathlineto{\pgfqpoint{5.939540in}{0.702184in}}%
\pgfpathlineto{\pgfqpoint{5.940775in}{0.701066in}}%
\pgfpathlineto{\pgfqpoint{5.941083in}{0.697772in}}%
\pgfpathlineto{\pgfqpoint{5.941701in}{0.701357in}}%
\pgfpathlineto{\pgfqpoint{5.942318in}{0.698817in}}%
\pgfpathlineto{\pgfqpoint{5.943553in}{0.703059in}}%
\pgfpathlineto{\pgfqpoint{5.943861in}{0.706353in}}%
\pgfpathlineto{\pgfqpoint{5.944170in}{0.702306in}}%
\pgfpathlineto{\pgfqpoint{5.945096in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{5.947257in}{0.709951in}}%
\pgfpathlineto{\pgfqpoint{5.947874in}{0.707228in}}%
\pgfpathlineto{\pgfqpoint{5.948183in}{0.710425in}}%
\pgfpathlineto{\pgfqpoint{5.948492in}{0.715298in}}%
\pgfpathlineto{\pgfqpoint{5.949418in}{0.708091in}}%
\pgfpathlineto{\pgfqpoint{5.949726in}{0.710583in}}%
\pgfpathlineto{\pgfqpoint{5.950344in}{0.713876in}}%
\pgfpathlineto{\pgfqpoint{5.950652in}{0.712989in}}%
\pgfpathlineto{\pgfqpoint{5.950961in}{0.708857in}}%
\pgfpathlineto{\pgfqpoint{5.951887in}{0.714594in}}%
\pgfpathlineto{\pgfqpoint{5.952196in}{0.714034in}}%
\pgfpathlineto{\pgfqpoint{5.953430in}{0.719030in}}%
\pgfpathlineto{\pgfqpoint{5.953739in}{0.711749in}}%
\pgfpathlineto{\pgfqpoint{5.954974in}{0.716441in}}%
\pgfpathlineto{\pgfqpoint{5.955900in}{0.720428in}}%
\pgfpathlineto{\pgfqpoint{5.956826in}{0.719516in}}%
\pgfpathlineto{\pgfqpoint{5.957135in}{0.719382in}}%
\pgfpathlineto{\pgfqpoint{5.957443in}{0.716830in}}%
\pgfpathlineto{\pgfqpoint{5.958369in}{0.721996in}}%
\pgfpathlineto{\pgfqpoint{5.958987in}{0.723940in}}%
\pgfpathlineto{\pgfqpoint{5.959913in}{0.720415in}}%
\pgfpathlineto{\pgfqpoint{5.961765in}{0.730236in}}%
\pgfpathlineto{\pgfqpoint{5.963308in}{0.724171in}}%
\pgfpathlineto{\pgfqpoint{5.964852in}{0.730260in}}%
\pgfpathlineto{\pgfqpoint{5.965160in}{0.727052in}}%
\pgfpathlineto{\pgfqpoint{5.965469in}{0.732594in}}%
\pgfpathlineto{\pgfqpoint{5.966086in}{0.732582in}}%
\pgfpathlineto{\pgfqpoint{5.966395in}{0.735134in}}%
\pgfpathlineto{\pgfqpoint{5.967012in}{0.732217in}}%
\pgfpathlineto{\pgfqpoint{5.967321in}{0.733724in}}%
\pgfpathlineto{\pgfqpoint{5.967630in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{5.967938in}{0.734952in}}%
\pgfpathlineto{\pgfqpoint{5.968556in}{0.733919in}}%
\pgfpathlineto{\pgfqpoint{5.969173in}{0.736082in}}%
\pgfpathlineto{\pgfqpoint{5.969790in}{0.735572in}}%
\pgfpathlineto{\pgfqpoint{5.970099in}{0.731926in}}%
\pgfpathlineto{\pgfqpoint{5.970408in}{0.740349in}}%
\pgfpathlineto{\pgfqpoint{5.971025in}{0.737978in}}%
\pgfpathlineto{\pgfqpoint{5.972260in}{0.736325in}}%
\pgfpathlineto{\pgfqpoint{5.973186in}{0.744833in}}%
\pgfpathlineto{\pgfqpoint{5.974112in}{0.735596in}}%
\pgfpathlineto{\pgfqpoint{5.974729in}{0.741248in}}%
\pgfpathlineto{\pgfqpoint{5.975038in}{0.745854in}}%
\pgfpathlineto{\pgfqpoint{5.975347in}{0.738756in}}%
\pgfpathlineto{\pgfqpoint{5.976273in}{0.745490in}}%
\pgfpathlineto{\pgfqpoint{5.977507in}{0.746012in}}%
\pgfpathlineto{\pgfqpoint{5.978125in}{0.742998in}}%
\pgfpathlineto{\pgfqpoint{5.980286in}{0.752795in}}%
\pgfpathlineto{\pgfqpoint{5.981829in}{0.749306in}}%
\pgfpathlineto{\pgfqpoint{5.983372in}{0.753791in}}%
\pgfpathlineto{\pgfqpoint{5.984298in}{0.748771in}}%
\pgfpathlineto{\pgfqpoint{5.984607in}{0.750133in}}%
\pgfpathlineto{\pgfqpoint{5.985224in}{0.759151in}}%
\pgfpathlineto{\pgfqpoint{5.986150in}{0.755712in}}%
\pgfpathlineto{\pgfqpoint{5.986459in}{0.753925in}}%
\pgfpathlineto{\pgfqpoint{5.986768in}{0.756830in}}%
\pgfpathlineto{\pgfqpoint{5.987385in}{0.756830in}}%
\pgfpathlineto{\pgfqpoint{5.988003in}{0.756173in}}%
\pgfpathlineto{\pgfqpoint{5.988620in}{0.758276in}}%
\pgfpathlineto{\pgfqpoint{5.988929in}{0.755712in}}%
\pgfpathlineto{\pgfqpoint{5.989855in}{0.760756in}}%
\pgfpathlineto{\pgfqpoint{5.990472in}{0.759078in}}%
\pgfpathlineto{\pgfqpoint{5.991089in}{0.762287in}}%
\pgfpathlineto{\pgfqpoint{5.991398in}{0.758981in}}%
\pgfpathlineto{\pgfqpoint{5.991707in}{0.759370in}}%
\pgfpathlineto{\pgfqpoint{5.992015in}{0.758860in}}%
\pgfpathlineto{\pgfqpoint{5.993867in}{0.764438in}}%
\pgfpathlineto{\pgfqpoint{5.995720in}{0.767319in}}%
\pgfpathlineto{\pgfqpoint{5.996028in}{0.766262in}}%
\pgfpathlineto{\pgfqpoint{5.996337in}{0.765168in}}%
\pgfpathlineto{\pgfqpoint{5.996954in}{0.766140in}}%
\pgfpathlineto{\pgfqpoint{5.998189in}{0.770734in}}%
\pgfpathlineto{\pgfqpoint{5.998806in}{0.768765in}}%
\pgfpathlineto{\pgfqpoint{5.999115in}{0.764584in}}%
\pgfpathlineto{\pgfqpoint{5.999424in}{0.770333in}}%
\pgfpathlineto{\pgfqpoint{6.000041in}{0.765471in}}%
\pgfpathlineto{\pgfqpoint{6.001584in}{0.775596in}}%
\pgfpathlineto{\pgfqpoint{6.001893in}{0.775511in}}%
\pgfpathlineto{\pgfqpoint{6.002819in}{0.769264in}}%
\pgfpathlineto{\pgfqpoint{6.003437in}{0.770285in}}%
\pgfpathlineto{\pgfqpoint{6.005289in}{0.776423in}}%
\pgfpathlineto{\pgfqpoint{6.005597in}{0.769750in}}%
\pgfpathlineto{\pgfqpoint{6.006832in}{0.775195in}}%
\pgfpathlineto{\pgfqpoint{6.007141in}{0.775219in}}%
\pgfpathlineto{\pgfqpoint{6.007449in}{0.770358in}}%
\pgfpathlineto{\pgfqpoint{6.008375in}{0.778088in}}%
\pgfpathlineto{\pgfqpoint{6.008684in}{0.771853in}}%
\pgfpathlineto{\pgfqpoint{6.010536in}{0.780993in}}%
\pgfpathlineto{\pgfqpoint{6.012080in}{0.771816in}}%
\pgfpathlineto{\pgfqpoint{6.012388in}{0.774575in}}%
\pgfpathlineto{\pgfqpoint{6.013314in}{0.780895in}}%
\pgfpathlineto{\pgfqpoint{6.013932in}{0.776702in}}%
\pgfpathlineto{\pgfqpoint{6.014549in}{0.784420in}}%
\pgfpathlineto{\pgfqpoint{6.015166in}{0.776289in}}%
\pgfpathlineto{\pgfqpoint{6.015475in}{0.779546in}}%
\pgfpathlineto{\pgfqpoint{6.016092in}{0.775596in}}%
\pgfpathlineto{\pgfqpoint{6.016710in}{0.780421in}}%
\pgfpathlineto{\pgfqpoint{6.017327in}{0.776034in}}%
\pgfpathlineto{\pgfqpoint{6.017944in}{0.784274in}}%
\pgfpathlineto{\pgfqpoint{6.019179in}{0.782901in}}%
\pgfpathlineto{\pgfqpoint{6.019488in}{0.777784in}}%
\pgfpathlineto{\pgfqpoint{6.020414in}{0.783168in}}%
\pgfpathlineto{\pgfqpoint{6.021340in}{0.782220in}}%
\pgfpathlineto{\pgfqpoint{6.021649in}{0.783825in}}%
\pgfpathlineto{\pgfqpoint{6.023809in}{0.776508in}}%
\pgfpathlineto{\pgfqpoint{6.025661in}{0.784043in}}%
\pgfpathlineto{\pgfqpoint{6.026279in}{0.784542in}}%
\pgfpathlineto{\pgfqpoint{6.026588in}{0.784128in}}%
\pgfpathlineto{\pgfqpoint{6.026896in}{0.789537in}}%
\pgfpathlineto{\pgfqpoint{6.027205in}{1.198991in}}%
\pgfpathlineto{\pgfqpoint{6.028131in}{0.787325in}}%
\pgfpathlineto{\pgfqpoint{6.028440in}{0.783861in}}%
\pgfpathlineto{\pgfqpoint{6.029366in}{0.786754in}}%
\pgfpathlineto{\pgfqpoint{6.029983in}{0.791105in}}%
\pgfpathlineto{\pgfqpoint{6.030909in}{0.788018in}}%
\pgfpathlineto{\pgfqpoint{6.031218in}{0.788237in}}%
\pgfpathlineto{\pgfqpoint{6.032452in}{0.795067in}}%
\pgfpathlineto{\pgfqpoint{6.032144in}{0.786000in}}%
\pgfpathlineto{\pgfqpoint{6.032761in}{0.788638in}}%
\pgfpathlineto{\pgfqpoint{6.033378in}{0.786085in}}%
\pgfpathlineto{\pgfqpoint{6.033996in}{0.789987in}}%
\pgfpathlineto{\pgfqpoint{6.034304in}{0.786328in}}%
\pgfpathlineto{\pgfqpoint{6.035539in}{0.784274in}}%
\pgfpathlineto{\pgfqpoint{6.036157in}{0.791628in}}%
\pgfpathlineto{\pgfqpoint{6.037391in}{0.792649in}}%
\pgfpathlineto{\pgfqpoint{6.038626in}{0.786219in}}%
\pgfpathlineto{\pgfqpoint{6.038935in}{0.785818in}}%
\pgfpathlineto{\pgfqpoint{6.040169in}{0.784493in}}%
\pgfpathlineto{\pgfqpoint{6.040787in}{0.795505in}}%
\pgfpathlineto{\pgfqpoint{6.041404in}{0.786656in}}%
\pgfpathlineto{\pgfqpoint{6.042330in}{0.788212in}}%
\pgfpathlineto{\pgfqpoint{6.042639in}{0.790133in}}%
\pgfpathlineto{\pgfqpoint{6.043256in}{0.786353in}}%
\pgfpathlineto{\pgfqpoint{6.043565in}{0.789695in}}%
\pgfpathlineto{\pgfqpoint{6.044182in}{0.784700in}}%
\pgfpathlineto{\pgfqpoint{6.045108in}{0.787288in}}%
\pgfpathlineto{\pgfqpoint{6.046034in}{0.788613in}}%
\pgfpathlineto{\pgfqpoint{6.047578in}{0.782816in}}%
\pgfpathlineto{\pgfqpoint{6.047886in}{0.788467in}}%
\pgfpathlineto{\pgfqpoint{6.049121in}{0.785721in}}%
\pgfpathlineto{\pgfqpoint{6.049430in}{0.782743in}}%
\pgfpathlineto{\pgfqpoint{6.050356in}{0.786097in}}%
\pgfpathlineto{\pgfqpoint{6.050665in}{0.787495in}}%
\pgfpathlineto{\pgfqpoint{6.050973in}{0.785113in}}%
\pgfpathlineto{\pgfqpoint{6.051591in}{0.785660in}}%
\pgfpathlineto{\pgfqpoint{6.053134in}{0.780409in}}%
\pgfpathlineto{\pgfqpoint{6.052517in}{0.787592in}}%
\pgfpathlineto{\pgfqpoint{6.053443in}{0.783411in}}%
\pgfpathlineto{\pgfqpoint{6.053751in}{0.784748in}}%
\pgfpathlineto{\pgfqpoint{6.054060in}{0.782889in}}%
\pgfpathlineto{\pgfqpoint{6.054369in}{0.780275in}}%
\pgfpathlineto{\pgfqpoint{6.054986in}{0.785550in}}%
\pgfpathlineto{\pgfqpoint{6.055603in}{0.780446in}}%
\pgfpathlineto{\pgfqpoint{6.055912in}{0.783217in}}%
\pgfpathlineto{\pgfqpoint{6.056838in}{0.778513in}}%
\pgfpathlineto{\pgfqpoint{6.057147in}{0.777443in}}%
\pgfpathlineto{\pgfqpoint{6.057455in}{0.778732in}}%
\pgfpathlineto{\pgfqpoint{6.058382in}{0.783034in}}%
\pgfpathlineto{\pgfqpoint{6.058999in}{0.779680in}}%
\pgfpathlineto{\pgfqpoint{6.059308in}{0.776009in}}%
\pgfpathlineto{\pgfqpoint{6.059616in}{0.781953in}}%
\pgfpathlineto{\pgfqpoint{6.060234in}{0.778234in}}%
\pgfpathlineto{\pgfqpoint{6.060542in}{0.781941in}}%
\pgfpathlineto{\pgfqpoint{6.060851in}{0.774842in}}%
\pgfpathlineto{\pgfqpoint{6.061160in}{0.779352in}}%
\pgfpathlineto{\pgfqpoint{6.061468in}{0.772801in}}%
\pgfpathlineto{\pgfqpoint{6.062703in}{0.773019in}}%
\pgfpathlineto{\pgfqpoint{6.063320in}{0.776216in}}%
\pgfpathlineto{\pgfqpoint{6.063938in}{0.772910in}}%
\pgfpathlineto{\pgfqpoint{6.064246in}{0.771026in}}%
\pgfpathlineto{\pgfqpoint{6.065172in}{0.774539in}}%
\pgfpathlineto{\pgfqpoint{6.065790in}{0.773177in}}%
\pgfpathlineto{\pgfqpoint{6.066098in}{0.774381in}}%
\pgfpathlineto{\pgfqpoint{6.066716in}{0.770345in}}%
\pgfpathlineto{\pgfqpoint{6.067025in}{0.775657in}}%
\pgfpathlineto{\pgfqpoint{6.067642in}{0.771135in}}%
\pgfpathlineto{\pgfqpoint{6.067951in}{0.772351in}}%
\pgfpathlineto{\pgfqpoint{6.068259in}{0.770491in}}%
\pgfpathlineto{\pgfqpoint{6.068568in}{0.766468in}}%
\pgfpathlineto{\pgfqpoint{6.068877in}{0.773311in}}%
\pgfpathlineto{\pgfqpoint{6.069803in}{0.768802in}}%
\pgfpathlineto{\pgfqpoint{6.070111in}{0.771573in}}%
\pgfpathlineto{\pgfqpoint{6.070729in}{0.767501in}}%
\pgfpathlineto{\pgfqpoint{6.071037in}{0.767684in}}%
\pgfpathlineto{\pgfqpoint{6.071346in}{0.766894in}}%
\pgfpathlineto{\pgfqpoint{6.071655in}{0.767890in}}%
\pgfpathlineto{\pgfqpoint{6.071963in}{0.770479in}}%
\pgfpathlineto{\pgfqpoint{6.072272in}{0.762749in}}%
\pgfpathlineto{\pgfqpoint{6.072889in}{0.768012in}}%
\pgfpathlineto{\pgfqpoint{6.074124in}{0.760026in}}%
\pgfpathlineto{\pgfqpoint{6.075359in}{0.761096in}}%
\pgfpathlineto{\pgfqpoint{6.075668in}{0.766043in}}%
\pgfpathlineto{\pgfqpoint{6.076285in}{0.760002in}}%
\pgfpathlineto{\pgfqpoint{6.076594in}{0.761023in}}%
\pgfpathlineto{\pgfqpoint{6.076902in}{0.759771in}}%
\pgfpathlineto{\pgfqpoint{6.077211in}{0.765897in}}%
\pgfpathlineto{\pgfqpoint{6.078446in}{0.760719in}}%
\pgfpathlineto{\pgfqpoint{6.079680in}{0.754922in}}%
\pgfpathlineto{\pgfqpoint{6.079989in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{6.080298in}{0.759139in}}%
\pgfpathlineto{\pgfqpoint{6.081841in}{0.752880in}}%
\pgfpathlineto{\pgfqpoint{6.082767in}{0.748686in}}%
\pgfpathlineto{\pgfqpoint{6.084002in}{0.757365in}}%
\pgfpathlineto{\pgfqpoint{6.084928in}{0.747823in}}%
\pgfpathlineto{\pgfqpoint{6.086163in}{0.752065in}}%
\pgfpathlineto{\pgfqpoint{6.086471in}{0.753329in}}%
\pgfpathlineto{\pgfqpoint{6.086780in}{0.748747in}}%
\pgfpathlineto{\pgfqpoint{6.087089in}{0.751579in}}%
\pgfpathlineto{\pgfqpoint{6.088941in}{0.745551in}}%
\pgfpathlineto{\pgfqpoint{6.089249in}{0.749659in}}%
\pgfpathlineto{\pgfqpoint{6.090175in}{0.744189in}}%
\pgfpathlineto{\pgfqpoint{6.091102in}{0.739935in}}%
\pgfpathlineto{\pgfqpoint{6.090793in}{0.744821in}}%
\pgfpathlineto{\pgfqpoint{6.091719in}{0.743144in}}%
\pgfpathlineto{\pgfqpoint{6.092028in}{0.744894in}}%
\pgfpathlineto{\pgfqpoint{6.092336in}{0.740203in}}%
\pgfpathlineto{\pgfqpoint{6.092645in}{0.743436in}}%
\pgfpathlineto{\pgfqpoint{6.092954in}{0.736860in}}%
\pgfpathlineto{\pgfqpoint{6.094188in}{0.741734in}}%
\pgfpathlineto{\pgfqpoint{6.094497in}{0.744226in}}%
\pgfpathlineto{\pgfqpoint{6.094806in}{0.739960in}}%
\pgfpathlineto{\pgfqpoint{6.095114in}{0.734976in}}%
\pgfpathlineto{\pgfqpoint{6.096349in}{0.736447in}}%
\pgfpathlineto{\pgfqpoint{6.096966in}{0.740677in}}%
\pgfpathlineto{\pgfqpoint{6.097584in}{0.734502in}}%
\pgfpathlineto{\pgfqpoint{6.097892in}{0.734040in}}%
\pgfpathlineto{\pgfqpoint{6.098201in}{0.737602in}}%
\pgfpathlineto{\pgfqpoint{6.098819in}{0.733372in}}%
\pgfpathlineto{\pgfqpoint{6.099127in}{0.735207in}}%
\pgfpathlineto{\pgfqpoint{6.101597in}{0.726298in}}%
\pgfpathlineto{\pgfqpoint{6.101905in}{0.730722in}}%
\pgfpathlineto{\pgfqpoint{6.102831in}{0.723928in}}%
\pgfpathlineto{\pgfqpoint{6.103140in}{0.726967in}}%
\pgfpathlineto{\pgfqpoint{6.103449in}{0.728340in}}%
\pgfpathlineto{\pgfqpoint{6.103757in}{0.725557in}}%
\pgfpathlineto{\pgfqpoint{6.104066in}{0.723174in}}%
\pgfpathlineto{\pgfqpoint{6.104992in}{0.726201in}}%
\pgfpathlineto{\pgfqpoint{6.105301in}{0.728583in}}%
\pgfpathlineto{\pgfqpoint{6.105918in}{0.724414in}}%
\pgfpathlineto{\pgfqpoint{6.106227in}{0.724669in}}%
\pgfpathlineto{\pgfqpoint{6.107770in}{0.719224in}}%
\pgfpathlineto{\pgfqpoint{6.108079in}{0.720841in}}%
\pgfpathlineto{\pgfqpoint{6.109314in}{0.717012in}}%
\pgfpathlineto{\pgfqpoint{6.109622in}{0.721607in}}%
\pgfpathlineto{\pgfqpoint{6.110857in}{0.720306in}}%
\pgfpathlineto{\pgfqpoint{6.113018in}{0.711348in}}%
\pgfpathlineto{\pgfqpoint{6.113326in}{0.712078in}}%
\pgfpathlineto{\pgfqpoint{6.113635in}{0.711980in}}%
\pgfpathlineto{\pgfqpoint{6.113944in}{0.713536in}}%
\pgfpathlineto{\pgfqpoint{6.114870in}{0.710546in}}%
\pgfpathlineto{\pgfqpoint{6.115796in}{0.713354in}}%
\pgfpathlineto{\pgfqpoint{6.116105in}{0.710498in}}%
\pgfpathlineto{\pgfqpoint{6.118574in}{0.702901in}}%
\pgfpathlineto{\pgfqpoint{6.118883in}{0.708541in}}%
\pgfpathlineto{\pgfqpoint{6.120117in}{0.703934in}}%
\pgfpathlineto{\pgfqpoint{6.120426in}{0.705928in}}%
\pgfpathlineto{\pgfqpoint{6.121043in}{0.701832in}}%
\pgfpathlineto{\pgfqpoint{6.121352in}{0.701297in}}%
\pgfpathlineto{\pgfqpoint{6.121661in}{0.703156in}}%
\pgfpathlineto{\pgfqpoint{6.121969in}{0.707070in}}%
\pgfpathlineto{\pgfqpoint{6.122587in}{0.697334in}}%
\pgfpathlineto{\pgfqpoint{6.122896in}{0.700021in}}%
\pgfpathlineto{\pgfqpoint{6.123822in}{0.698355in}}%
\pgfpathlineto{\pgfqpoint{6.124130in}{0.701844in}}%
\pgfpathlineto{\pgfqpoint{6.124439in}{0.697578in}}%
\pgfpathlineto{\pgfqpoint{6.125056in}{0.700142in}}%
\pgfpathlineto{\pgfqpoint{6.126291in}{0.690443in}}%
\pgfpathlineto{\pgfqpoint{6.126600in}{0.693579in}}%
\pgfpathlineto{\pgfqpoint{6.126908in}{0.699449in}}%
\pgfpathlineto{\pgfqpoint{6.128143in}{0.695195in}}%
\pgfpathlineto{\pgfqpoint{6.129995in}{0.687307in}}%
\pgfpathlineto{\pgfqpoint{6.130304in}{0.688766in}}%
\pgfpathlineto{\pgfqpoint{6.130613in}{0.690200in}}%
\pgfpathlineto{\pgfqpoint{6.130921in}{0.686310in}}%
\pgfpathlineto{\pgfqpoint{6.131230in}{0.686529in}}%
\pgfpathlineto{\pgfqpoint{6.132156in}{0.689373in}}%
\pgfpathlineto{\pgfqpoint{6.133082in}{0.686675in}}%
\pgfpathlineto{\pgfqpoint{6.133699in}{0.684414in}}%
\pgfpathlineto{\pgfqpoint{6.134008in}{0.688753in}}%
\pgfpathlineto{\pgfqpoint{6.134317in}{0.688267in}}%
\pgfpathlineto{\pgfqpoint{6.134625in}{0.681765in}}%
\pgfpathlineto{\pgfqpoint{6.135860in}{0.682069in}}%
\pgfpathlineto{\pgfqpoint{6.136169in}{0.685460in}}%
\pgfpathlineto{\pgfqpoint{6.137095in}{0.684244in}}%
\pgfpathlineto{\pgfqpoint{6.138947in}{0.679601in}}%
\pgfpathlineto{\pgfqpoint{6.139873in}{0.677401in}}%
\pgfpathlineto{\pgfqpoint{6.140182in}{0.682628in}}%
\pgfpathlineto{\pgfqpoint{6.140799in}{0.674594in}}%
\pgfpathlineto{\pgfqpoint{6.141108in}{0.678325in}}%
\pgfpathlineto{\pgfqpoint{6.142651in}{0.672406in}}%
\pgfpathlineto{\pgfqpoint{6.142960in}{0.674703in}}%
\pgfpathlineto{\pgfqpoint{6.143577in}{0.671543in}}%
\pgfpathlineto{\pgfqpoint{6.143886in}{0.676271in}}%
\pgfpathlineto{\pgfqpoint{6.144194in}{0.669355in}}%
\pgfpathlineto{\pgfqpoint{6.145429in}{0.670996in}}%
\pgfpathlineto{\pgfqpoint{6.145738in}{0.671008in}}%
\pgfpathlineto{\pgfqpoint{6.146047in}{0.665575in}}%
\pgfpathlineto{\pgfqpoint{6.147281in}{0.666718in}}%
\pgfpathlineto{\pgfqpoint{6.148516in}{0.669635in}}%
\pgfpathlineto{\pgfqpoint{6.148207in}{0.665940in}}%
\pgfpathlineto{\pgfqpoint{6.148825in}{0.666693in}}%
\pgfpathlineto{\pgfqpoint{6.149442in}{0.668298in}}%
\pgfpathlineto{\pgfqpoint{6.150677in}{0.663023in}}%
\pgfpathlineto{\pgfqpoint{6.151603in}{0.667459in}}%
\pgfpathlineto{\pgfqpoint{6.151911in}{0.661102in}}%
\pgfpathlineto{\pgfqpoint{6.152220in}{0.663716in}}%
\pgfpathlineto{\pgfqpoint{6.154072in}{0.655864in}}%
\pgfpathlineto{\pgfqpoint{6.154381in}{0.658222in}}%
\pgfpathlineto{\pgfqpoint{6.155307in}{0.657954in}}%
\pgfpathlineto{\pgfqpoint{6.155616in}{0.660325in}}%
\pgfpathlineto{\pgfqpoint{6.157468in}{0.653968in}}%
\pgfpathlineto{\pgfqpoint{6.157776in}{0.654199in}}%
\pgfpathlineto{\pgfqpoint{6.158702in}{0.659607in}}%
\pgfpathlineto{\pgfqpoint{6.159320in}{0.656617in}}%
\pgfpathlineto{\pgfqpoint{6.161789in}{0.648814in}}%
\pgfpathlineto{\pgfqpoint{6.163024in}{0.651282in}}%
\pgfpathlineto{\pgfqpoint{6.163641in}{0.649544in}}%
\pgfpathlineto{\pgfqpoint{6.163950in}{0.653956in}}%
\pgfpathlineto{\pgfqpoint{6.164876in}{0.646481in}}%
\pgfpathlineto{\pgfqpoint{6.165185in}{0.648158in}}%
\pgfpathlineto{\pgfqpoint{6.165493in}{0.645861in}}%
\pgfpathlineto{\pgfqpoint{6.166111in}{0.646566in}}%
\pgfpathlineto{\pgfqpoint{6.166419in}{0.644573in}}%
\pgfpathlineto{\pgfqpoint{6.167345in}{0.648170in}}%
\pgfpathlineto{\pgfqpoint{6.167654in}{0.645022in}}%
\pgfpathlineto{\pgfqpoint{6.167963in}{0.646602in}}%
\pgfpathlineto{\pgfqpoint{6.168271in}{0.644062in}}%
\pgfpathlineto{\pgfqpoint{6.168580in}{0.644779in}}%
\pgfpathlineto{\pgfqpoint{6.170124in}{0.640075in}}%
\pgfpathlineto{\pgfqpoint{6.170432in}{0.640549in}}%
\pgfpathlineto{\pgfqpoint{6.170741in}{0.641048in}}%
\pgfpathlineto{\pgfqpoint{6.171050in}{0.644560in}}%
\pgfpathlineto{\pgfqpoint{6.171667in}{0.637523in}}%
\pgfpathlineto{\pgfqpoint{6.171976in}{0.641765in}}%
\pgfpathlineto{\pgfqpoint{6.173519in}{0.636587in}}%
\pgfpathlineto{\pgfqpoint{6.173828in}{0.637973in}}%
\pgfpathlineto{\pgfqpoint{6.175371in}{0.638799in}}%
\pgfpathlineto{\pgfqpoint{6.175680in}{0.633585in}}%
\pgfpathlineto{\pgfqpoint{6.176914in}{0.635530in}}%
\pgfpathlineto{\pgfqpoint{6.178458in}{0.630243in}}%
\pgfpathlineto{\pgfqpoint{6.178767in}{0.635396in}}%
\pgfpathlineto{\pgfqpoint{6.179384in}{0.629902in}}%
\pgfpathlineto{\pgfqpoint{6.180001in}{0.632710in}}%
\pgfpathlineto{\pgfqpoint{6.180619in}{0.635226in}}%
\pgfpathlineto{\pgfqpoint{6.180927in}{0.631628in}}%
\pgfpathlineto{\pgfqpoint{6.182779in}{0.625563in}}%
\pgfpathlineto{\pgfqpoint{6.181545in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{6.183088in}{0.626864in}}%
\pgfpathlineto{\pgfqpoint{6.183397in}{0.629258in}}%
\pgfpathlineto{\pgfqpoint{6.183705in}{0.624931in}}%
\pgfpathlineto{\pgfqpoint{6.184323in}{0.627690in}}%
\pgfpathlineto{\pgfqpoint{6.186484in}{0.622853in}}%
\pgfpathlineto{\pgfqpoint{6.187718in}{0.621808in}}%
\pgfpathlineto{\pgfqpoint{6.188336in}{0.627058in}}%
\pgfpathlineto{\pgfqpoint{6.190188in}{0.619547in}}%
\pgfpathlineto{\pgfqpoint{6.190496in}{0.622488in}}%
\pgfpathlineto{\pgfqpoint{6.191422in}{0.618611in}}%
\pgfpathlineto{\pgfqpoint{6.191731in}{0.618769in}}%
\pgfpathlineto{\pgfqpoint{6.192040in}{0.617529in}}%
\pgfpathlineto{\pgfqpoint{6.192348in}{0.617128in}}%
\pgfpathlineto{\pgfqpoint{6.192966in}{0.614782in}}%
\pgfpathlineto{\pgfqpoint{6.193892in}{0.619170in}}%
\pgfpathlineto{\pgfqpoint{6.196053in}{0.614952in}}%
\pgfpathlineto{\pgfqpoint{6.196361in}{0.613944in}}%
\pgfpathlineto{\pgfqpoint{6.196670in}{0.619158in}}%
\pgfpathlineto{\pgfqpoint{6.197905in}{0.614199in}}%
\pgfpathlineto{\pgfqpoint{6.198213in}{0.614807in}}%
\pgfpathlineto{\pgfqpoint{6.198522in}{0.612643in}}%
\pgfpathlineto{\pgfqpoint{6.199139in}{0.609665in}}%
\pgfpathlineto{\pgfqpoint{6.199757in}{0.615220in}}%
\pgfpathlineto{\pgfqpoint{6.200374in}{0.610528in}}%
\pgfpathlineto{\pgfqpoint{6.200683in}{0.608061in}}%
\pgfpathlineto{\pgfqpoint{6.200991in}{0.612850in}}%
\pgfpathlineto{\pgfqpoint{6.201609in}{0.610382in}}%
\pgfpathlineto{\pgfqpoint{6.202844in}{0.613117in}}%
\pgfpathlineto{\pgfqpoint{6.202226in}{0.610152in}}%
\pgfpathlineto{\pgfqpoint{6.203152in}{0.611513in}}%
\pgfpathlineto{\pgfqpoint{6.205004in}{0.604548in}}%
\pgfpathlineto{\pgfqpoint{6.206548in}{0.609325in}}%
\pgfpathlineto{\pgfqpoint{6.208091in}{0.603625in}}%
\pgfpathlineto{\pgfqpoint{6.208400in}{0.604172in}}%
\pgfpathlineto{\pgfqpoint{6.208708in}{0.603710in}}%
\pgfpathlineto{\pgfqpoint{6.209943in}{0.601109in}}%
\pgfpathlineto{\pgfqpoint{6.210252in}{0.602458in}}%
\pgfpathlineto{\pgfqpoint{6.210869in}{0.601242in}}%
\pgfpathlineto{\pgfqpoint{6.211487in}{0.599905in}}%
\pgfpathlineto{\pgfqpoint{6.212104in}{0.601449in}}%
\pgfpathlineto{\pgfqpoint{6.212413in}{0.602968in}}%
\pgfpathlineto{\pgfqpoint{6.212721in}{0.599346in}}%
\pgfpathlineto{\pgfqpoint{6.213030in}{0.602069in}}%
\pgfpathlineto{\pgfqpoint{6.213956in}{0.597608in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{0.598216in}}%
\pgfpathlineto{\pgfqpoint{6.215808in}{0.600270in}}%
\pgfpathlineto{\pgfqpoint{6.216117in}{0.595858in}}%
\pgfpathlineto{\pgfqpoint{6.217351in}{0.594545in}}%
\pgfpathlineto{\pgfqpoint{6.217660in}{0.599091in}}%
\pgfpathlineto{\pgfqpoint{6.219512in}{0.593889in}}%
\pgfpathlineto{\pgfqpoint{6.219821in}{0.595749in}}%
\pgfpathlineto{\pgfqpoint{6.220438in}{0.590790in}}%
\pgfpathlineto{\pgfqpoint{6.221056in}{0.594169in}}%
\pgfpathlineto{\pgfqpoint{6.222290in}{0.591507in}}%
\pgfpathlineto{\pgfqpoint{6.221673in}{0.595421in}}%
\pgfpathlineto{\pgfqpoint{6.222908in}{0.592054in}}%
\pgfpathlineto{\pgfqpoint{6.223525in}{0.593269in}}%
\pgfpathlineto{\pgfqpoint{6.224142in}{0.591446in}}%
\pgfpathlineto{\pgfqpoint{6.225686in}{0.586366in}}%
\pgfpathlineto{\pgfqpoint{6.225995in}{0.589112in}}%
\pgfpathlineto{\pgfqpoint{6.226303in}{0.589307in}}%
\pgfpathlineto{\pgfqpoint{6.226612in}{0.592406in}}%
\pgfpathlineto{\pgfqpoint{6.227229in}{0.586925in}}%
\pgfpathlineto{\pgfqpoint{6.227538in}{0.588845in}}%
\pgfpathlineto{\pgfqpoint{6.228464in}{0.589331in}}%
\pgfpathlineto{\pgfqpoint{6.229390in}{0.586208in}}%
\pgfpathlineto{\pgfqpoint{6.230625in}{0.588310in}}%
\pgfpathlineto{\pgfqpoint{6.230933in}{0.587447in}}%
\pgfpathlineto{\pgfqpoint{6.231242in}{0.587265in}}%
\pgfpathlineto{\pgfqpoint{6.233094in}{0.582841in}}%
\pgfpathlineto{\pgfqpoint{6.233712in}{0.584956in}}%
\pgfpathlineto{\pgfqpoint{6.234020in}{0.583072in}}%
\pgfpathlineto{\pgfqpoint{6.234329in}{0.581309in}}%
\pgfpathlineto{\pgfqpoint{6.234638in}{0.586390in}}%
\pgfpathlineto{\pgfqpoint{6.235255in}{0.583120in}}%
\pgfpathlineto{\pgfqpoint{6.235564in}{0.584397in}}%
\pgfpathlineto{\pgfqpoint{6.236181in}{0.580750in}}%
\pgfpathlineto{\pgfqpoint{6.236490in}{0.582221in}}%
\pgfpathlineto{\pgfqpoint{6.236798in}{0.582926in}}%
\pgfpathlineto{\pgfqpoint{6.237107in}{0.578611in}}%
\pgfpathlineto{\pgfqpoint{6.238342in}{0.580398in}}%
\pgfpathlineto{\pgfqpoint{6.238650in}{0.581516in}}%
\pgfpathlineto{\pgfqpoint{6.239268in}{0.579851in}}%
\pgfpathlineto{\pgfqpoint{6.239576in}{0.581018in}}%
\pgfpathlineto{\pgfqpoint{6.240502in}{0.581334in}}%
\pgfpathlineto{\pgfqpoint{6.241737in}{0.576606in}}%
\pgfpathlineto{\pgfqpoint{6.242355in}{0.579328in}}%
\pgfpathlineto{\pgfqpoint{6.243281in}{0.577882in}}%
\pgfpathlineto{\pgfqpoint{6.246059in}{0.572412in}}%
\pgfpathlineto{\pgfqpoint{6.246985in}{0.575342in}}%
\pgfpathlineto{\pgfqpoint{6.247293in}{0.573020in}}%
\pgfpathlineto{\pgfqpoint{6.247911in}{0.568511in}}%
\pgfpathlineto{\pgfqpoint{6.248219in}{0.571805in}}%
\pgfpathlineto{\pgfqpoint{6.248528in}{0.574916in}}%
\pgfpathlineto{\pgfqpoint{6.249145in}{0.571185in}}%
\pgfpathlineto{\pgfqpoint{6.249763in}{0.573421in}}%
\pgfpathlineto{\pgfqpoint{6.250072in}{0.574685in}}%
\pgfpathlineto{\pgfqpoint{6.250380in}{0.570978in}}%
\pgfpathlineto{\pgfqpoint{6.250689in}{0.571197in}}%
\pgfpathlineto{\pgfqpoint{6.250998in}{0.571793in}}%
\pgfpathlineto{\pgfqpoint{6.251306in}{0.568790in}}%
\pgfpathlineto{\pgfqpoint{6.252541in}{0.569386in}}%
\pgfpathlineto{\pgfqpoint{6.252850in}{0.571914in}}%
\pgfpathlineto{\pgfqpoint{6.253776in}{0.569179in}}%
\pgfpathlineto{\pgfqpoint{6.254084in}{0.570395in}}%
\pgfpathlineto{\pgfqpoint{6.255319in}{0.570857in}}%
\pgfpathlineto{\pgfqpoint{6.255628in}{0.566943in}}%
\pgfpathlineto{\pgfqpoint{6.256554in}{0.566457in}}%
\pgfpathlineto{\pgfqpoint{6.256862in}{0.569228in}}%
\pgfpathlineto{\pgfqpoint{6.258097in}{0.563139in}}%
\pgfpathlineto{\pgfqpoint{6.258406in}{0.568827in}}%
\pgfpathlineto{\pgfqpoint{6.260258in}{0.562786in}}%
\pgfpathlineto{\pgfqpoint{6.260875in}{0.567125in}}%
\pgfpathlineto{\pgfqpoint{6.261493in}{0.564281in}}%
\pgfpathlineto{\pgfqpoint{6.261801in}{0.561838in}}%
\pgfpathlineto{\pgfqpoint{6.263036in}{0.564172in}}%
\pgfpathlineto{\pgfqpoint{6.267975in}{0.561279in}}%
\pgfpathlineto{\pgfqpoint{6.268284in}{0.561559in}}%
\pgfpathlineto{\pgfqpoint{6.268592in}{0.560525in}}%
\pgfpathlineto{\pgfqpoint{6.269518in}{0.556502in}}%
\pgfpathlineto{\pgfqpoint{6.270753in}{0.557949in}}%
\pgfpathlineto{\pgfqpoint{6.271062in}{0.558787in}}%
\pgfpathlineto{\pgfqpoint{6.271679in}{0.556235in}}%
\pgfpathlineto{\pgfqpoint{6.272914in}{0.556186in}}%
\pgfpathlineto{\pgfqpoint{6.273223in}{0.558763in}}%
\pgfpathlineto{\pgfqpoint{6.273840in}{0.554011in}}%
\pgfpathlineto{\pgfqpoint{6.274149in}{0.554351in}}%
\pgfpathlineto{\pgfqpoint{6.274766in}{0.552309in}}%
\pgfpathlineto{\pgfqpoint{6.275692in}{0.556271in}}%
\pgfpathlineto{\pgfqpoint{6.276309in}{0.552783in}}%
\pgfpathlineto{\pgfqpoint{6.277235in}{0.553391in}}%
\pgfpathlineto{\pgfqpoint{6.278161in}{0.555129in}}%
\pgfpathlineto{\pgfqpoint{6.278470in}{0.552552in}}%
\pgfpathlineto{\pgfqpoint{6.279705in}{0.551373in}}%
\pgfpathlineto{\pgfqpoint{6.279396in}{0.553294in}}%
\pgfpathlineto{\pgfqpoint{6.280013in}{0.551884in}}%
\pgfpathlineto{\pgfqpoint{6.281248in}{0.551215in}}%
\pgfpathlineto{\pgfqpoint{6.281557in}{0.553038in}}%
\pgfpathlineto{\pgfqpoint{6.281866in}{0.547812in}}%
\pgfpathlineto{\pgfqpoint{6.282792in}{0.553731in}}%
\pgfpathlineto{\pgfqpoint{6.283100in}{0.548784in}}%
\pgfpathlineto{\pgfqpoint{6.283718in}{0.551762in}}%
\pgfpathlineto{\pgfqpoint{6.284335in}{0.548870in}}%
\pgfpathlineto{\pgfqpoint{6.284644in}{0.548505in}}%
\pgfpathlineto{\pgfqpoint{6.284952in}{0.552880in}}%
\pgfpathlineto{\pgfqpoint{6.285570in}{0.547618in}}%
\pgfpathlineto{\pgfqpoint{6.286187in}{0.550085in}}%
\pgfpathlineto{\pgfqpoint{6.286804in}{0.546402in}}%
\pgfpathlineto{\pgfqpoint{6.287730in}{0.549915in}}%
\pgfpathlineto{\pgfqpoint{6.288039in}{0.550693in}}%
\pgfpathlineto{\pgfqpoint{6.289891in}{0.545855in}}%
\pgfpathlineto{\pgfqpoint{6.290200in}{0.547095in}}%
\pgfpathlineto{\pgfqpoint{6.290817in}{0.544713in}}%
\pgfpathlineto{\pgfqpoint{6.291126in}{0.544214in}}%
\pgfpathlineto{\pgfqpoint{6.291435in}{0.545138in}}%
\pgfpathlineto{\pgfqpoint{6.291743in}{0.547447in}}%
\pgfpathlineto{\pgfqpoint{6.292361in}{0.543704in}}%
\pgfpathlineto{\pgfqpoint{6.292978in}{0.545503in}}%
\pgfpathlineto{\pgfqpoint{6.293904in}{0.542780in}}%
\pgfpathlineto{\pgfqpoint{6.294213in}{0.543473in}}%
\pgfpathlineto{\pgfqpoint{6.294830in}{0.542902in}}%
\pgfpathlineto{\pgfqpoint{6.295756in}{0.546159in}}%
\pgfpathlineto{\pgfqpoint{6.296373in}{0.541747in}}%
\pgfpathlineto{\pgfqpoint{6.297917in}{0.542258in}}%
\pgfpathlineto{\pgfqpoint{6.298534in}{0.543291in}}%
\pgfpathlineto{\pgfqpoint{6.298843in}{0.541018in}}%
\pgfpathlineto{\pgfqpoint{6.299769in}{0.538867in}}%
\pgfpathlineto{\pgfqpoint{6.300695in}{0.543558in}}%
\pgfpathlineto{\pgfqpoint{6.301312in}{0.538879in}}%
\pgfpathlineto{\pgfqpoint{6.302547in}{0.539571in}}%
\pgfpathlineto{\pgfqpoint{6.303473in}{0.538040in}}%
\pgfpathlineto{\pgfqpoint{6.304090in}{0.539049in}}%
\pgfpathlineto{\pgfqpoint{6.305017in}{0.535646in}}%
\pgfpathlineto{\pgfqpoint{6.306251in}{0.538052in}}%
\pgfpathlineto{\pgfqpoint{6.306560in}{0.536205in}}%
\pgfpathlineto{\pgfqpoint{6.306869in}{0.536788in}}%
\pgfpathlineto{\pgfqpoint{6.307177in}{0.533859in}}%
\pgfpathlineto{\pgfqpoint{6.307795in}{0.538684in}}%
\pgfpathlineto{\pgfqpoint{6.308412in}{0.536618in}}%
\pgfpathlineto{\pgfqpoint{6.308721in}{0.534698in}}%
\pgfpathlineto{\pgfqpoint{6.309029in}{0.537675in}}%
\pgfpathlineto{\pgfqpoint{6.309955in}{0.535038in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{0.537785in}}%
\pgfpathlineto{\pgfqpoint{6.311190in}{0.533020in}}%
\pgfpathlineto{\pgfqpoint{6.312425in}{0.535949in}}%
\pgfpathlineto{\pgfqpoint{6.312116in}{0.532279in}}%
\pgfpathlineto{\pgfqpoint{6.312733in}{0.535293in}}%
\pgfpathlineto{\pgfqpoint{6.314277in}{0.530954in}}%
\pgfpathlineto{\pgfqpoint{6.313351in}{0.536338in}}%
\pgfpathlineto{\pgfqpoint{6.314894in}{0.531805in}}%
\pgfpathlineto{\pgfqpoint{6.315512in}{0.534296in}}%
\pgfpathlineto{\pgfqpoint{6.316438in}{0.532097in}}%
\pgfpathlineto{\pgfqpoint{6.317055in}{0.529775in}}%
\pgfpathlineto{\pgfqpoint{6.317981in}{0.530747in}}%
\pgfpathlineto{\pgfqpoint{6.318290in}{0.533506in}}%
\pgfpathlineto{\pgfqpoint{6.318598in}{0.530614in}}%
\pgfpathlineto{\pgfqpoint{6.319524in}{0.530760in}}%
\pgfpathlineto{\pgfqpoint{6.320142in}{0.532449in}}%
\pgfpathlineto{\pgfqpoint{6.321377in}{0.527551in}}%
\pgfpathlineto{\pgfqpoint{6.321685in}{0.531975in}}%
\pgfpathlineto{\pgfqpoint{6.322920in}{0.529812in}}%
\pgfpathlineto{\pgfqpoint{6.324772in}{0.526554in}}%
\pgfpathlineto{\pgfqpoint{6.325698in}{0.530468in}}%
\pgfpathlineto{\pgfqpoint{6.326315in}{0.527016in}}%
\pgfpathlineto{\pgfqpoint{6.327241in}{0.528778in}}%
\pgfpathlineto{\pgfqpoint{6.327550in}{0.526104in}}%
\pgfpathlineto{\pgfqpoint{6.328167in}{0.526408in}}%
\pgfpathlineto{\pgfqpoint{6.328476in}{0.529410in}}%
\pgfpathlineto{\pgfqpoint{6.329402in}{0.527113in}}%
\pgfpathlineto{\pgfqpoint{6.330946in}{0.522495in}}%
\pgfpathlineto{\pgfqpoint{6.331254in}{0.523491in}}%
\pgfpathlineto{\pgfqpoint{6.333106in}{0.526566in}}%
\pgfpathlineto{\pgfqpoint{6.334958in}{0.521656in}}%
\pgfpathlineto{\pgfqpoint{6.335884in}{0.523819in}}%
\pgfpathlineto{\pgfqpoint{6.336502in}{0.523321in}}%
\pgfpathlineto{\pgfqpoint{6.337119in}{0.519128in}}%
\pgfpathlineto{\pgfqpoint{6.337737in}{0.521206in}}%
\pgfpathlineto{\pgfqpoint{6.338045in}{0.524439in}}%
\pgfpathlineto{\pgfqpoint{6.338663in}{0.519590in}}%
\pgfpathlineto{\pgfqpoint{6.339280in}{0.523163in}}%
\pgfpathlineto{\pgfqpoint{6.340206in}{0.520003in}}%
\pgfpathlineto{\pgfqpoint{6.340823in}{0.520501in}}%
\pgfpathlineto{\pgfqpoint{6.343601in}{0.519043in}}%
\pgfpathlineto{\pgfqpoint{6.343910in}{0.520064in}}%
\pgfpathlineto{\pgfqpoint{6.344527in}{0.519480in}}%
\pgfpathlineto{\pgfqpoint{6.344836in}{0.516223in}}%
\pgfpathlineto{\pgfqpoint{6.346071in}{0.519529in}}%
\pgfpathlineto{\pgfqpoint{6.347306in}{0.516442in}}%
\pgfpathlineto{\pgfqpoint{6.347923in}{0.516624in}}%
\pgfpathlineto{\pgfqpoint{6.348849in}{0.518970in}}%
\pgfpathlineto{\pgfqpoint{6.349158in}{0.517438in}}%
\pgfpathlineto{\pgfqpoint{6.349466in}{0.515664in}}%
\pgfpathlineto{\pgfqpoint{6.349775in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{6.350701in}{0.516187in}}%
\pgfpathlineto{\pgfqpoint{6.351318in}{0.517037in}}%
\pgfpathlineto{\pgfqpoint{6.351627in}{0.514716in}}%
\pgfpathlineto{\pgfqpoint{6.352862in}{0.516685in}}%
\pgfpathlineto{\pgfqpoint{6.353171in}{0.516964in}}%
\pgfpathlineto{\pgfqpoint{6.355023in}{0.513962in}}%
\pgfpathlineto{\pgfqpoint{6.356257in}{0.512358in}}%
\pgfpathlineto{\pgfqpoint{6.355640in}{0.514534in}}%
\pgfpathlineto{\pgfqpoint{6.356566in}{0.512771in}}%
\pgfpathlineto{\pgfqpoint{6.357183in}{0.514728in}}%
\pgfpathlineto{\pgfqpoint{6.358109in}{0.513294in}}%
\pgfpathlineto{\pgfqpoint{6.359344in}{0.511714in}}%
\pgfpathlineto{\pgfqpoint{6.359653in}{0.511969in}}%
\pgfpathlineto{\pgfqpoint{6.359961in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{6.361196in}{0.512868in}}%
\pgfpathlineto{\pgfqpoint{6.363048in}{0.509599in}}%
\pgfpathlineto{\pgfqpoint{6.363357in}{0.511325in}}%
\pgfpathlineto{\pgfqpoint{6.363974in}{0.509319in}}%
\pgfpathlineto{\pgfqpoint{6.364283in}{0.510316in}}%
\pgfpathlineto{\pgfqpoint{6.364900in}{0.511179in}}%
\pgfpathlineto{\pgfqpoint{6.366135in}{0.507861in}}%
\pgfpathlineto{\pgfqpoint{6.366444in}{0.511045in}}%
\pgfpathlineto{\pgfqpoint{6.367678in}{0.508481in}}%
\pgfpathlineto{\pgfqpoint{6.367987in}{0.509842in}}%
\pgfpathlineto{\pgfqpoint{6.368604in}{0.507387in}}%
\pgfpathlineto{\pgfqpoint{6.368913in}{0.509186in}}%
\pgfpathlineto{\pgfqpoint{6.371074in}{0.505868in}}%
\pgfpathlineto{\pgfqpoint{6.372000in}{0.508396in}}%
\pgfpathlineto{\pgfqpoint{6.372617in}{0.506208in}}%
\pgfpathlineto{\pgfqpoint{6.372926in}{0.505369in}}%
\pgfpathlineto{\pgfqpoint{6.373235in}{0.506147in}}%
\pgfpathlineto{\pgfqpoint{6.373543in}{0.508189in}}%
\pgfpathlineto{\pgfqpoint{6.374161in}{0.503607in}}%
\pgfpathlineto{\pgfqpoint{6.374778in}{0.506572in}}%
\pgfpathlineto{\pgfqpoint{6.375087in}{0.502610in}}%
\pgfpathlineto{\pgfqpoint{6.376321in}{0.504689in}}%
\pgfpathlineto{\pgfqpoint{6.377556in}{0.506913in}}%
\pgfpathlineto{\pgfqpoint{6.376939in}{0.502428in}}%
\pgfpathlineto{\pgfqpoint{6.377865in}{0.505770in}}%
\pgfpathlineto{\pgfqpoint{6.379717in}{0.502987in}}%
\pgfpathlineto{\pgfqpoint{6.380026in}{0.505782in}}%
\pgfpathlineto{\pgfqpoint{6.380643in}{0.502647in}}%
\pgfpathlineto{\pgfqpoint{6.380952in}{0.503315in}}%
\pgfpathlineto{\pgfqpoint{6.381260in}{0.502878in}}%
\pgfpathlineto{\pgfqpoint{6.381878in}{0.506001in}}%
\pgfpathlineto{\pgfqpoint{6.382495in}{0.501176in}}%
\pgfpathlineto{\pgfqpoint{6.382804in}{0.503315in}}%
\pgfpathlineto{\pgfqpoint{6.383112in}{0.501759in}}%
\pgfpathlineto{\pgfqpoint{6.383730in}{0.504336in}}%
\pgfpathlineto{\pgfqpoint{6.384347in}{0.502258in}}%
\pgfpathlineto{\pgfqpoint{6.385273in}{0.501796in}}%
\pgfpathlineto{\pgfqpoint{6.386199in}{0.499438in}}%
\pgfpathlineto{\pgfqpoint{6.386817in}{0.500240in}}%
\pgfpathlineto{\pgfqpoint{6.387125in}{0.503765in}}%
\pgfpathlineto{\pgfqpoint{6.387434in}{0.499608in}}%
\pgfpathlineto{\pgfqpoint{6.388360in}{0.500982in}}%
\pgfpathlineto{\pgfqpoint{6.389595in}{0.497080in}}%
\pgfpathlineto{\pgfqpoint{6.389903in}{0.499122in}}%
\pgfpathlineto{\pgfqpoint{6.390212in}{0.499195in}}%
\pgfpathlineto{\pgfqpoint{6.390521in}{0.501820in}}%
\pgfpathlineto{\pgfqpoint{6.391138in}{0.499049in}}%
\pgfpathlineto{\pgfqpoint{6.391755in}{0.499608in}}%
\pgfpathlineto{\pgfqpoint{6.393916in}{0.496898in}}%
\pgfpathlineto{\pgfqpoint{6.396694in}{0.498757in}}%
\pgfpathlineto{\pgfqpoint{6.398238in}{0.494297in}}%
\pgfpathlineto{\pgfqpoint{6.399164in}{0.495707in}}%
\pgfpathlineto{\pgfqpoint{6.400090in}{0.495293in}}%
\pgfpathlineto{\pgfqpoint{6.400398in}{0.492607in}}%
\pgfpathlineto{\pgfqpoint{6.400707in}{0.497432in}}%
\pgfpathlineto{\pgfqpoint{6.401633in}{0.495050in}}%
\pgfpathlineto{\pgfqpoint{6.402559in}{0.495719in}}%
\pgfpathlineto{\pgfqpoint{6.403177in}{0.493567in}}%
\pgfpathlineto{\pgfqpoint{6.404411in}{0.492887in}}%
\pgfpathlineto{\pgfqpoint{6.404720in}{0.496278in}}%
\pgfpathlineto{\pgfqpoint{6.406263in}{0.492632in}}%
\pgfpathlineto{\pgfqpoint{6.406881in}{0.493458in}}%
\pgfpathlineto{\pgfqpoint{6.407498in}{0.491234in}}%
\pgfpathlineto{\pgfqpoint{6.408424in}{0.493081in}}%
\pgfpathlineto{\pgfqpoint{6.408733in}{0.495512in}}%
\pgfpathlineto{\pgfqpoint{6.409659in}{0.491525in}}%
\pgfpathlineto{\pgfqpoint{6.409968in}{0.490128in}}%
\pgfpathlineto{\pgfqpoint{6.410894in}{0.492899in}}%
\pgfpathlineto{\pgfqpoint{6.411202in}{0.491246in}}%
\pgfpathlineto{\pgfqpoint{6.413980in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{6.415832in}{0.489982in}}%
\pgfpathlineto{\pgfqpoint{6.417067in}{0.493482in}}%
\pgfpathlineto{\pgfqpoint{6.416759in}{0.489192in}}%
\pgfpathlineto{\pgfqpoint{6.417376in}{0.491112in}}%
\pgfpathlineto{\pgfqpoint{6.418302in}{0.486943in}}%
\pgfpathlineto{\pgfqpoint{6.418919in}{0.489289in}}%
\pgfpathlineto{\pgfqpoint{6.419537in}{0.489119in}}%
\pgfpathlineto{\pgfqpoint{6.420154in}{0.489836in}}%
\pgfpathlineto{\pgfqpoint{6.421080in}{0.485315in}}%
\pgfpathlineto{\pgfqpoint{6.423241in}{0.488426in}}%
\pgfpathlineto{\pgfqpoint{6.425093in}{0.485217in}}%
\pgfpathlineto{\pgfqpoint{6.426945in}{0.487551in}}%
\pgfpathlineto{\pgfqpoint{6.430032in}{0.483443in}}%
\pgfpathlineto{\pgfqpoint{6.430958in}{0.485157in}}%
\pgfpathlineto{\pgfqpoint{6.431575in}{0.483297in}}%
\pgfpathlineto{\pgfqpoint{6.432810in}{0.485801in}}%
\pgfpathlineto{\pgfqpoint{6.434971in}{0.480988in}}%
\pgfpathlineto{\pgfqpoint{6.436205in}{0.485035in}}%
\pgfpathlineto{\pgfqpoint{6.436823in}{0.484063in}}%
\pgfpathlineto{\pgfqpoint{6.438366in}{0.482288in}}%
\pgfpathlineto{\pgfqpoint{6.438675in}{0.482726in}}%
\pgfpathlineto{\pgfqpoint{6.438983in}{0.483844in}}%
\pgfpathlineto{\pgfqpoint{6.439292in}{0.482094in}}%
\pgfpathlineto{\pgfqpoint{6.439601in}{0.482531in}}%
\pgfpathlineto{\pgfqpoint{6.439909in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{6.441144in}{0.481182in}}%
\pgfpathlineto{\pgfqpoint{6.442996in}{0.481608in}}%
\pgfpathlineto{\pgfqpoint{6.443922in}{0.479237in}}%
\pgfpathlineto{\pgfqpoint{6.444848in}{0.479736in}}%
\pgfpathlineto{\pgfqpoint{6.446083in}{0.481219in}}%
\pgfpathlineto{\pgfqpoint{6.447626in}{0.478472in}}%
\pgfpathlineto{\pgfqpoint{6.447935in}{0.478824in}}%
\pgfpathlineto{\pgfqpoint{6.449170in}{0.480149in}}%
\pgfpathlineto{\pgfqpoint{6.449479in}{0.479067in}}%
\pgfpathlineto{\pgfqpoint{6.450713in}{0.478156in}}%
\pgfpathlineto{\pgfqpoint{6.451022in}{0.478812in}}%
\pgfpathlineto{\pgfqpoint{6.451331in}{0.479626in}}%
\pgfpathlineto{\pgfqpoint{6.451639in}{0.478229in}}%
\pgfpathlineto{\pgfqpoint{6.452565in}{0.478800in}}%
\pgfpathlineto{\pgfqpoint{6.455343in}{0.475178in}}%
\pgfpathlineto{\pgfqpoint{6.456578in}{0.477694in}}%
\pgfpathlineto{\pgfqpoint{6.456270in}{0.474655in}}%
\pgfpathlineto{\pgfqpoint{6.456887in}{0.477584in}}%
\pgfpathlineto{\pgfqpoint{6.458739in}{0.474716in}}%
\pgfpathlineto{\pgfqpoint{6.460591in}{0.477925in}}%
\pgfpathlineto{\pgfqpoint{6.460900in}{0.474096in}}%
\pgfpathlineto{\pgfqpoint{6.462134in}{0.475166in}}%
\pgfpathlineto{\pgfqpoint{6.463369in}{0.474911in}}%
\pgfpathlineto{\pgfqpoint{6.464295in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{6.464913in}{0.472784in}}%
\pgfpathlineto{\pgfqpoint{6.466456in}{0.474522in}}%
\pgfpathlineto{\pgfqpoint{6.466765in}{0.474023in}}%
\pgfpathlineto{\pgfqpoint{6.467999in}{0.472796in}}%
\pgfpathlineto{\pgfqpoint{6.468308in}{0.474035in}}%
\pgfpathlineto{\pgfqpoint{6.469543in}{0.473646in}}%
\pgfpathlineto{\pgfqpoint{6.469851in}{0.470498in}}%
\pgfpathlineto{\pgfqpoint{6.471086in}{0.471313in}}%
\pgfpathlineto{\pgfqpoint{6.472321in}{0.473282in}}%
\pgfpathlineto{\pgfqpoint{6.472630in}{0.472224in}}%
\pgfpathlineto{\pgfqpoint{6.473864in}{0.470122in}}%
\pgfpathlineto{\pgfqpoint{6.474173in}{0.471045in}}%
\pgfpathlineto{\pgfqpoint{6.474482in}{0.473160in}}%
\pgfpathlineto{\pgfqpoint{6.474790in}{0.470170in}}%
\pgfpathlineto{\pgfqpoint{6.475716in}{0.471799in}}%
\pgfpathlineto{\pgfqpoint{6.477877in}{0.468335in}}%
\pgfpathlineto{\pgfqpoint{6.478186in}{0.470985in}}%
\pgfpathlineto{\pgfqpoint{6.478494in}{0.467387in}}%
\pgfpathlineto{\pgfqpoint{6.479420in}{0.469149in}}%
\pgfpathlineto{\pgfqpoint{6.480038in}{0.468760in}}%
\pgfpathlineto{\pgfqpoint{6.480964in}{0.471434in}}%
\pgfpathlineto{\pgfqpoint{6.481273in}{0.467837in}}%
\pgfpathlineto{\pgfqpoint{6.481581in}{0.469271in}}%
\pgfpathlineto{\pgfqpoint{6.482816in}{0.467229in}}%
\pgfpathlineto{\pgfqpoint{6.482199in}{0.469575in}}%
\pgfpathlineto{\pgfqpoint{6.483125in}{0.468602in}}%
\pgfpathlineto{\pgfqpoint{6.484051in}{0.466670in}}%
\pgfpathlineto{\pgfqpoint{6.484359in}{0.469417in}}%
\pgfpathlineto{\pgfqpoint{6.486211in}{0.467363in}}%
\pgfpathlineto{\pgfqpoint{6.489607in}{0.465807in}}%
\pgfpathlineto{\pgfqpoint{6.489916in}{0.466573in}}%
\pgfpathlineto{\pgfqpoint{6.490224in}{0.467715in}}%
\pgfpathlineto{\pgfqpoint{6.490842in}{0.464835in}}%
\pgfpathlineto{\pgfqpoint{6.491150in}{0.465892in}}%
\pgfpathlineto{\pgfqpoint{6.492385in}{0.465661in}}%
\pgfpathlineto{\pgfqpoint{6.492694in}{0.467837in}}%
\pgfpathlineto{\pgfqpoint{6.493002in}{0.464713in}}%
\pgfpathlineto{\pgfqpoint{6.493928in}{0.465819in}}%
\pgfpathlineto{\pgfqpoint{6.495472in}{0.463935in}}%
\pgfpathlineto{\pgfqpoint{6.495780in}{0.465831in}}%
\pgfpathlineto{\pgfqpoint{6.496707in}{0.463583in}}%
\pgfpathlineto{\pgfqpoint{6.497941in}{0.464579in}}%
\pgfpathlineto{\pgfqpoint{6.498250in}{0.462221in}}%
\pgfpathlineto{\pgfqpoint{6.499485in}{0.463887in}}%
\pgfpathlineto{\pgfqpoint{6.500411in}{0.465637in}}%
\pgfpathlineto{\pgfqpoint{6.500102in}{0.462853in}}%
\pgfpathlineto{\pgfqpoint{6.500719in}{0.463862in}}%
\pgfpathlineto{\pgfqpoint{6.501337in}{0.464348in}}%
\pgfpathlineto{\pgfqpoint{6.502263in}{0.461674in}}%
\pgfpathlineto{\pgfqpoint{6.503497in}{0.464300in}}%
\pgfpathlineto{\pgfqpoint{6.504115in}{0.463534in}}%
\pgfpathlineto{\pgfqpoint{6.504732in}{0.463874in}}%
\pgfpathlineto{\pgfqpoint{6.505350in}{0.461419in}}%
\pgfpathlineto{\pgfqpoint{6.506276in}{0.462550in}}%
\pgfpathlineto{\pgfqpoint{6.506584in}{0.462975in}}%
\pgfpathlineto{\pgfqpoint{6.507202in}{0.463765in}}%
\pgfpathlineto{\pgfqpoint{6.508436in}{0.460216in}}%
\pgfpathlineto{\pgfqpoint{6.510906in}{0.461480in}}%
\pgfpathlineto{\pgfqpoint{6.511523in}{0.459365in}}%
\pgfpathlineto{\pgfqpoint{6.511832in}{0.462489in}}%
\pgfpathlineto{\pgfqpoint{6.512449in}{0.461553in}}%
\pgfpathlineto{\pgfqpoint{6.515227in}{0.458782in}}%
\pgfpathlineto{\pgfqpoint{6.515536in}{0.459560in}}%
\pgfpathlineto{\pgfqpoint{6.517079in}{0.456582in}}%
\pgfpathlineto{\pgfqpoint{6.518314in}{0.459560in}}%
\pgfpathlineto{\pgfqpoint{6.518623in}{0.458867in}}%
\pgfpathlineto{\pgfqpoint{6.520475in}{0.457992in}}%
\pgfpathlineto{\pgfqpoint{6.521710in}{0.456679in}}%
\pgfpathlineto{\pgfqpoint{6.522327in}{0.459426in}}%
\pgfpathlineto{\pgfqpoint{6.523870in}{0.455962in}}%
\pgfpathlineto{\pgfqpoint{6.524179in}{0.456582in}}%
\pgfpathlineto{\pgfqpoint{6.525414in}{0.458818in}}%
\pgfpathlineto{\pgfqpoint{6.526031in}{0.457250in}}%
\pgfpathlineto{\pgfqpoint{6.527266in}{0.458101in}}%
\pgfpathlineto{\pgfqpoint{6.527574in}{0.455804in}}%
\pgfpathlineto{\pgfqpoint{6.528192in}{0.459231in}}%
\pgfpathlineto{\pgfqpoint{6.529118in}{0.456946in}}%
\pgfpathlineto{\pgfqpoint{6.530353in}{0.453774in}}%
\pgfpathlineto{\pgfqpoint{6.530970in}{0.455658in}}%
\pgfpathlineto{\pgfqpoint{6.533131in}{0.457117in}}%
\pgfpathlineto{\pgfqpoint{6.533439in}{0.454187in}}%
\pgfpathlineto{\pgfqpoint{6.534674in}{0.454394in}}%
\pgfpathlineto{\pgfqpoint{6.534983in}{0.455269in}}%
\pgfpathlineto{\pgfqpoint{6.535291in}{0.453835in}}%
\pgfpathlineto{\pgfqpoint{6.536218in}{0.454139in}}%
\pgfpathlineto{\pgfqpoint{6.536835in}{0.453191in}}%
\pgfpathlineto{\pgfqpoint{6.537452in}{0.454576in}}%
\pgfpathlineto{\pgfqpoint{6.539304in}{0.453604in}}%
\pgfpathlineto{\pgfqpoint{6.539613in}{0.453665in}}%
\pgfpathlineto{\pgfqpoint{6.539922in}{0.455537in}}%
\pgfpathlineto{\pgfqpoint{6.540539in}{0.453069in}}%
\pgfpathlineto{\pgfqpoint{6.541156in}{0.454941in}}%
\pgfpathlineto{\pgfqpoint{6.542391in}{0.452255in}}%
\pgfpathlineto{\pgfqpoint{6.542700in}{0.453835in}}%
\pgfpathlineto{\pgfqpoint{6.543317in}{0.449860in}}%
\pgfpathlineto{\pgfqpoint{6.544861in}{0.452109in}}%
\pgfpathlineto{\pgfqpoint{6.545787in}{0.453264in}}%
\pgfpathlineto{\pgfqpoint{6.546404in}{0.452170in}}%
\pgfpathlineto{\pgfqpoint{6.547947in}{0.451416in}}%
\pgfpathlineto{\pgfqpoint{6.548256in}{0.453312in}}%
\pgfpathlineto{\pgfqpoint{6.549182in}{0.451623in}}%
\pgfpathlineto{\pgfqpoint{6.551652in}{0.449338in}}%
\pgfpathlineto{\pgfqpoint{6.551960in}{0.451890in}}%
\pgfpathlineto{\pgfqpoint{6.553195in}{0.450772in}}%
\pgfpathlineto{\pgfqpoint{6.555047in}{0.449544in}}%
\pgfpathlineto{\pgfqpoint{6.557516in}{0.449994in}}%
\pgfpathlineto{\pgfqpoint{6.557825in}{0.448596in}}%
\pgfpathlineto{\pgfqpoint{6.559060in}{0.449581in}}%
\pgfpathlineto{\pgfqpoint{6.560295in}{0.449544in}}%
\pgfpathlineto{\pgfqpoint{6.561838in}{0.447320in}}%
\pgfpathlineto{\pgfqpoint{6.563381in}{0.448973in}}%
\pgfpathlineto{\pgfqpoint{6.562455in}{0.446992in}}%
\pgfpathlineto{\pgfqpoint{6.563690in}{0.448803in}}%
\pgfpathlineto{\pgfqpoint{6.563999in}{0.449204in}}%
\pgfpathlineto{\pgfqpoint{6.564307in}{0.448815in}}%
\pgfpathlineto{\pgfqpoint{6.564616in}{0.445850in}}%
\pgfpathlineto{\pgfqpoint{6.565542in}{0.449180in}}%
\pgfpathlineto{\pgfqpoint{6.565851in}{0.447308in}}%
\pgfpathlineto{\pgfqpoint{6.566777in}{0.446032in}}%
\pgfpathlineto{\pgfqpoint{6.566468in}{0.448414in}}%
\pgfpathlineto{\pgfqpoint{6.567394in}{0.447089in}}%
\pgfpathlineto{\pgfqpoint{6.568320in}{0.445825in}}%
\pgfpathlineto{\pgfqpoint{6.568629in}{0.447600in}}%
\pgfpathlineto{\pgfqpoint{6.569246in}{0.448183in}}%
\pgfpathlineto{\pgfqpoint{6.570481in}{0.445679in}}%
\pgfpathlineto{\pgfqpoint{6.571716in}{0.448718in}}%
\pgfpathlineto{\pgfqpoint{6.572024in}{0.447794in}}%
\pgfpathlineto{\pgfqpoint{6.572642in}{0.445230in}}%
\pgfpathlineto{\pgfqpoint{6.573259in}{0.448621in}}%
\pgfpathlineto{\pgfqpoint{6.573568in}{0.446372in}}%
\pgfpathlineto{\pgfqpoint{6.573876in}{0.446409in}}%
\pgfpathlineto{\pgfqpoint{6.574802in}{0.444148in}}%
\pgfpathlineto{\pgfqpoint{6.575420in}{0.444999in}}%
\pgfpathlineto{\pgfqpoint{6.577272in}{0.445983in}}%
\pgfpathlineto{\pgfqpoint{6.577581in}{0.444719in}}%
\pgfpathlineto{\pgfqpoint{6.580050in}{0.443030in}}%
\pgfpathlineto{\pgfqpoint{6.581285in}{0.445193in}}%
\pgfpathlineto{\pgfqpoint{6.581593in}{0.442762in}}%
\pgfpathlineto{\pgfqpoint{6.581902in}{0.445363in}}%
\pgfpathlineto{\pgfqpoint{6.582828in}{0.443844in}}%
\pgfpathlineto{\pgfqpoint{6.591780in}{0.442179in}}%
\pgfpathlineto{\pgfqpoint{6.592089in}{0.439906in}}%
\pgfpathlineto{\pgfqpoint{6.592397in}{0.442738in}}%
\pgfpathlineto{\pgfqpoint{6.593323in}{0.441681in}}%
\pgfpathlineto{\pgfqpoint{6.594558in}{0.439857in}}%
\pgfpathlineto{\pgfqpoint{6.593941in}{0.442240in}}%
\pgfpathlineto{\pgfqpoint{6.594867in}{0.441097in}}%
\pgfpathlineto{\pgfqpoint{6.596101in}{0.442276in}}%
\pgfpathlineto{\pgfqpoint{6.595484in}{0.440818in}}%
\pgfpathlineto{\pgfqpoint{6.596410in}{0.441814in}}%
\pgfpathlineto{\pgfqpoint{6.596719in}{0.439894in}}%
\pgfpathlineto{\pgfqpoint{6.597027in}{0.442094in}}%
\pgfpathlineto{\pgfqpoint{6.597953in}{0.440186in}}%
\pgfpathlineto{\pgfqpoint{6.598571in}{0.442933in}}%
\pgfpathlineto{\pgfqpoint{6.599497in}{0.441158in}}%
\pgfpathlineto{\pgfqpoint{6.601040in}{0.439748in}}%
\pgfpathlineto{\pgfqpoint{6.601349in}{0.440137in}}%
\pgfpathlineto{\pgfqpoint{6.603818in}{0.441571in}}%
\pgfpathlineto{\pgfqpoint{6.605362in}{0.438314in}}%
\pgfpathlineto{\pgfqpoint{6.605979in}{0.438703in}}%
\pgfpathlineto{\pgfqpoint{6.606288in}{0.439894in}}%
\pgfpathlineto{\pgfqpoint{6.606905in}{0.438934in}}%
\pgfpathlineto{\pgfqpoint{6.607214in}{0.437269in}}%
\pgfpathlineto{\pgfqpoint{6.607831in}{0.439420in}}%
\pgfpathlineto{\pgfqpoint{6.608449in}{0.438059in}}%
\pgfpathlineto{\pgfqpoint{6.609375in}{0.439116in}}%
\pgfpathlineto{\pgfqpoint{6.609066in}{0.437755in}}%
\pgfpathlineto{\pgfqpoint{6.609992in}{0.437937in}}%
\pgfpathlineto{\pgfqpoint{6.611227in}{0.438569in}}%
\pgfpathlineto{\pgfqpoint{6.611535in}{0.436369in}}%
\pgfpathlineto{\pgfqpoint{6.612770in}{0.437281in}}%
\pgfpathlineto{\pgfqpoint{6.613079in}{0.439493in}}%
\pgfpathlineto{\pgfqpoint{6.614313in}{0.437645in}}%
\pgfpathlineto{\pgfqpoint{6.614622in}{0.438144in}}%
\pgfpathlineto{\pgfqpoint{6.614931in}{0.436819in}}%
\pgfpathlineto{\pgfqpoint{6.615239in}{0.436953in}}%
\pgfpathlineto{\pgfqpoint{6.616166in}{0.436807in}}%
\pgfpathlineto{\pgfqpoint{6.616474in}{0.437317in}}%
\pgfpathlineto{\pgfqpoint{6.617709in}{0.438581in}}%
\pgfpathlineto{\pgfqpoint{6.617092in}{0.436588in}}%
\pgfpathlineto{\pgfqpoint{6.618326in}{0.437633in}}%
\pgfpathlineto{\pgfqpoint{6.618635in}{0.436345in}}%
\pgfpathlineto{\pgfqpoint{6.618944in}{0.437876in}}%
\pgfpathlineto{\pgfqpoint{6.619561in}{0.437560in}}%
\pgfpathlineto{\pgfqpoint{6.619870in}{0.439153in}}%
\pgfpathlineto{\pgfqpoint{6.620487in}{0.435263in}}%
\pgfpathlineto{\pgfqpoint{6.620796in}{0.437001in}}%
\pgfpathlineto{\pgfqpoint{6.622030in}{0.434765in}}%
\pgfpathlineto{\pgfqpoint{6.621413in}{0.437451in}}%
\pgfpathlineto{\pgfqpoint{6.622648in}{0.435956in}}%
\pgfpathlineto{\pgfqpoint{6.622956in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{6.623883in}{0.434838in}}%
\pgfpathlineto{\pgfqpoint{6.624191in}{0.436564in}}%
\pgfpathlineto{\pgfqpoint{6.626043in}{0.435482in}}%
\pgfpathlineto{\pgfqpoint{6.627587in}{0.436685in}}%
\pgfpathlineto{\pgfqpoint{6.629747in}{0.433720in}}%
\pgfpathlineto{\pgfqpoint{6.631291in}{0.436515in}}%
\pgfpathlineto{\pgfqpoint{6.631600in}{0.433914in}}%
\pgfpathlineto{\pgfqpoint{6.632834in}{0.435057in}}%
\pgfpathlineto{\pgfqpoint{6.634686in}{0.435032in}}%
\pgfpathlineto{\pgfqpoint{6.635304in}{0.433197in}}%
\pgfpathlineto{\pgfqpoint{6.636230in}{0.434497in}}%
\pgfpathlineto{\pgfqpoint{6.639008in}{0.432127in}}%
\pgfpathlineto{\pgfqpoint{6.639317in}{0.432711in}}%
\pgfpathlineto{\pgfqpoint{6.641169in}{0.433088in}}%
\pgfpathlineto{\pgfqpoint{6.644255in}{0.431325in}}%
\pgfpathlineto{\pgfqpoint{6.644255in}{0.431325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.410000in}{0.386111in}}{\pgfqpoint{1.234410in}{1.241667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.410154in}{0.419779in}}%
\pgfpathlineto{\pgfqpoint{5.411389in}{0.419998in}}%
\pgfpathlineto{\pgfqpoint{5.411698in}{0.419475in}}%
\pgfpathlineto{\pgfqpoint{5.412624in}{0.420411in}}%
\pgfpathlineto{\pgfqpoint{5.412932in}{0.418405in}}%
\pgfpathlineto{\pgfqpoint{5.413858in}{0.420715in}}%
\pgfpathlineto{\pgfqpoint{5.414785in}{0.419973in}}%
\pgfpathlineto{\pgfqpoint{5.416945in}{0.421067in}}%
\pgfpathlineto{\pgfqpoint{5.418180in}{0.419779in}}%
\pgfpathlineto{\pgfqpoint{5.417871in}{0.421407in}}%
\pgfpathlineto{\pgfqpoint{5.418489in}{0.420654in}}%
\pgfpathlineto{\pgfqpoint{5.419415in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{5.419723in}{0.422027in}}%
\pgfpathlineto{\pgfqpoint{5.420032in}{0.420642in}}%
\pgfpathlineto{\pgfqpoint{5.420958in}{0.421286in}}%
\pgfpathlineto{\pgfqpoint{5.423736in}{0.420800in}}%
\pgfpathlineto{\pgfqpoint{5.425280in}{0.422635in}}%
\pgfpathlineto{\pgfqpoint{5.425588in}{0.421602in}}%
\pgfpathlineto{\pgfqpoint{5.425897in}{0.423291in}}%
\pgfpathlineto{\pgfqpoint{5.426823in}{0.422720in}}%
\pgfpathlineto{\pgfqpoint{5.427749in}{0.421383in}}%
\pgfpathlineto{\pgfqpoint{5.428058in}{0.423705in}}%
\pgfpathlineto{\pgfqpoint{5.428366in}{0.421991in}}%
\pgfpathlineto{\pgfqpoint{5.429292in}{0.421456in}}%
\pgfpathlineto{\pgfqpoint{5.429910in}{0.423291in}}%
\pgfpathlineto{\pgfqpoint{5.430219in}{0.420824in}}%
\pgfpathlineto{\pgfqpoint{5.430836in}{0.423656in}}%
\pgfpathlineto{\pgfqpoint{5.431453in}{0.422769in}}%
\pgfpathlineto{\pgfqpoint{5.433614in}{0.424057in}}%
\pgfpathlineto{\pgfqpoint{5.433923in}{0.423778in}}%
\pgfpathlineto{\pgfqpoint{5.435157in}{0.422246in}}%
\pgfpathlineto{\pgfqpoint{5.435466in}{0.423097in}}%
\pgfpathlineto{\pgfqpoint{5.436701in}{0.424568in}}%
\pgfpathlineto{\pgfqpoint{5.437009in}{0.423182in}}%
\pgfpathlineto{\pgfqpoint{5.439170in}{0.424434in}}%
\pgfpathlineto{\pgfqpoint{5.439479in}{0.423352in}}%
\pgfpathlineto{\pgfqpoint{5.439788in}{0.425917in}}%
\pgfpathlineto{\pgfqpoint{5.440714in}{0.424543in}}%
\pgfpathlineto{\pgfqpoint{5.441640in}{0.425674in}}%
\pgfpathlineto{\pgfqpoint{5.442566in}{0.424239in}}%
\pgfpathlineto{\pgfqpoint{5.442874in}{0.425661in}}%
\pgfpathlineto{\pgfqpoint{5.443492in}{0.423863in}}%
\pgfpathlineto{\pgfqpoint{5.444109in}{0.425163in}}%
\pgfpathlineto{\pgfqpoint{5.445035in}{0.426050in}}%
\pgfpathlineto{\pgfqpoint{5.445344in}{0.423996in}}%
\pgfpathlineto{\pgfqpoint{5.445961in}{0.426865in}}%
\pgfpathlineto{\pgfqpoint{5.446579in}{0.425807in}}%
\pgfpathlineto{\pgfqpoint{5.446887in}{0.424337in}}%
\pgfpathlineto{\pgfqpoint{5.447196in}{0.426160in}}%
\pgfpathlineto{\pgfqpoint{5.448122in}{0.425516in}}%
\pgfpathlineto{\pgfqpoint{5.449974in}{0.426889in}}%
\pgfpathlineto{\pgfqpoint{5.452135in}{0.424762in}}%
\pgfpathlineto{\pgfqpoint{5.453678in}{0.427217in}}%
\pgfpathlineto{\pgfqpoint{5.454604in}{0.425722in}}%
\pgfpathlineto{\pgfqpoint{5.454296in}{0.427825in}}%
\pgfpathlineto{\pgfqpoint{5.455530in}{0.426452in}}%
\pgfpathlineto{\pgfqpoint{5.456765in}{0.428104in}}%
\pgfpathlineto{\pgfqpoint{5.457074in}{0.427691in}}%
\pgfpathlineto{\pgfqpoint{5.457382in}{0.426208in}}%
\pgfpathlineto{\pgfqpoint{5.457691in}{0.428809in}}%
\pgfpathlineto{\pgfqpoint{5.458617in}{0.427351in}}%
\pgfpathlineto{\pgfqpoint{5.458926in}{0.426926in}}%
\pgfpathlineto{\pgfqpoint{5.459234in}{0.427181in}}%
\pgfpathlineto{\pgfqpoint{5.459543in}{0.429660in}}%
\pgfpathlineto{\pgfqpoint{5.459852in}{0.427023in}}%
\pgfpathlineto{\pgfqpoint{5.460778in}{0.427229in}}%
\pgfpathlineto{\pgfqpoint{5.462939in}{0.429964in}}%
\pgfpathlineto{\pgfqpoint{5.464482in}{0.427995in}}%
\pgfpathlineto{\pgfqpoint{5.465099in}{0.430499in}}%
\pgfpathlineto{\pgfqpoint{5.466334in}{0.429150in}}%
\pgfpathlineto{\pgfqpoint{5.467260in}{0.430402in}}%
\pgfpathlineto{\pgfqpoint{5.468186in}{0.428846in}}%
\pgfpathlineto{\pgfqpoint{5.469112in}{0.431082in}}%
\pgfpathlineto{\pgfqpoint{5.469730in}{0.429624in}}%
\pgfpathlineto{\pgfqpoint{5.471890in}{0.431034in}}%
\pgfpathlineto{\pgfqpoint{5.473125in}{0.429672in}}%
\pgfpathlineto{\pgfqpoint{5.472816in}{0.431824in}}%
\pgfpathlineto{\pgfqpoint{5.473434in}{0.430292in}}%
\pgfpathlineto{\pgfqpoint{5.475903in}{0.431982in}}%
\pgfpathlineto{\pgfqpoint{5.476829in}{0.432760in}}%
\pgfpathlineto{\pgfqpoint{5.477755in}{0.429089in}}%
\pgfpathlineto{\pgfqpoint{5.478373in}{0.433331in}}%
\pgfpathlineto{\pgfqpoint{5.479607in}{0.432942in}}%
\pgfpathlineto{\pgfqpoint{5.479916in}{0.431714in}}%
\pgfpathlineto{\pgfqpoint{5.481151in}{0.432128in}}%
\pgfpathlineto{\pgfqpoint{5.481459in}{0.433866in}}%
\pgfpathlineto{\pgfqpoint{5.482077in}{0.431325in}}%
\pgfpathlineto{\pgfqpoint{5.482385in}{0.433051in}}%
\pgfpathlineto{\pgfqpoint{5.482694in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{5.483929in}{0.433088in}}%
\pgfpathlineto{\pgfqpoint{5.486398in}{0.434656in}}%
\pgfpathlineto{\pgfqpoint{5.486707in}{0.431836in}}%
\pgfpathlineto{\pgfqpoint{5.487942in}{0.434388in}}%
\pgfpathlineto{\pgfqpoint{5.488250in}{0.432261in}}%
\pgfpathlineto{\pgfqpoint{5.489485in}{0.434230in}}%
\pgfpathlineto{\pgfqpoint{5.490411in}{0.435750in}}%
\pgfpathlineto{\pgfqpoint{5.491028in}{0.435020in}}%
\pgfpathlineto{\pgfqpoint{5.492263in}{0.433003in}}%
\pgfpathlineto{\pgfqpoint{5.492572in}{0.433817in}}%
\pgfpathlineto{\pgfqpoint{5.494733in}{0.436989in}}%
\pgfpathlineto{\pgfqpoint{5.495350in}{0.434097in}}%
\pgfpathlineto{\pgfqpoint{5.496276in}{0.434388in}}%
\pgfpathlineto{\pgfqpoint{5.496585in}{0.436126in}}%
\pgfpathlineto{\pgfqpoint{5.497819in}{0.435713in}}%
\pgfpathlineto{\pgfqpoint{5.498128in}{0.434972in}}%
\pgfpathlineto{\pgfqpoint{5.499054in}{0.436758in}}%
\pgfpathlineto{\pgfqpoint{5.500289in}{0.435434in}}%
\pgfpathlineto{\pgfqpoint{5.500597in}{0.436527in}}%
\pgfpathlineto{\pgfqpoint{5.503067in}{0.437646in}}%
\pgfpathlineto{\pgfqpoint{5.503376in}{0.437366in}}%
\pgfpathlineto{\pgfqpoint{5.506462in}{0.437390in}}%
\pgfpathlineto{\pgfqpoint{5.507388in}{0.439846in}}%
\pgfpathlineto{\pgfqpoint{5.507080in}{0.436929in}}%
\pgfpathlineto{\pgfqpoint{5.508006in}{0.438460in}}%
\pgfpathlineto{\pgfqpoint{5.509240in}{0.437415in}}%
\pgfpathlineto{\pgfqpoint{5.509549in}{0.437792in}}%
\pgfpathlineto{\pgfqpoint{5.511401in}{0.440089in}}%
\pgfpathlineto{\pgfqpoint{5.512019in}{0.438594in}}%
\pgfpathlineto{\pgfqpoint{5.512945in}{0.440149in}}%
\pgfpathlineto{\pgfqpoint{5.514179in}{0.438800in}}%
\pgfpathlineto{\pgfqpoint{5.513871in}{0.441438in}}%
\pgfpathlineto{\pgfqpoint{5.514797in}{0.439311in}}%
\pgfpathlineto{\pgfqpoint{5.516031in}{0.441049in}}%
\pgfpathlineto{\pgfqpoint{5.515414in}{0.438727in}}%
\pgfpathlineto{\pgfqpoint{5.516340in}{0.440040in}}%
\pgfpathlineto{\pgfqpoint{5.516957in}{0.442349in}}%
\pgfpathlineto{\pgfqpoint{5.517266in}{0.439469in}}%
\pgfpathlineto{\pgfqpoint{5.517575in}{0.438752in}}%
\pgfpathlineto{\pgfqpoint{5.518192in}{0.440502in}}%
\pgfpathlineto{\pgfqpoint{5.518501in}{0.440441in}}%
\pgfpathlineto{\pgfqpoint{5.519427in}{0.441900in}}%
\pgfpathlineto{\pgfqpoint{5.520044in}{0.441110in}}%
\pgfpathlineto{\pgfqpoint{5.520662in}{0.442325in}}%
\pgfpathlineto{\pgfqpoint{5.521279in}{0.440721in}}%
\pgfpathlineto{\pgfqpoint{5.522822in}{0.442787in}}%
\pgfpathlineto{\pgfqpoint{5.523131in}{0.441742in}}%
\pgfpathlineto{\pgfqpoint{5.524983in}{0.442981in}}%
\pgfpathlineto{\pgfqpoint{5.525292in}{0.440952in}}%
\pgfpathlineto{\pgfqpoint{5.526218in}{0.442629in}}%
\pgfpathlineto{\pgfqpoint{5.526835in}{0.441742in}}%
\pgfpathlineto{\pgfqpoint{5.528070in}{0.443954in}}%
\pgfpathlineto{\pgfqpoint{5.528379in}{0.441559in}}%
\pgfpathlineto{\pgfqpoint{5.529613in}{0.443297in}}%
\pgfpathlineto{\pgfqpoint{5.533009in}{0.444270in}}%
\pgfpathlineto{\pgfqpoint{5.533318in}{0.442216in}}%
\pgfpathlineto{\pgfqpoint{5.533935in}{0.444987in}}%
\pgfpathlineto{\pgfqpoint{5.534244in}{0.444768in}}%
\pgfpathlineto{\pgfqpoint{5.535478in}{0.446215in}}%
\pgfpathlineto{\pgfqpoint{5.535170in}{0.443905in}}%
\pgfpathlineto{\pgfqpoint{5.535787in}{0.446020in}}%
\pgfpathlineto{\pgfqpoint{5.537639in}{0.445011in}}%
\pgfpathlineto{\pgfqpoint{5.539491in}{0.446190in}}%
\pgfpathlineto{\pgfqpoint{5.540417in}{0.447394in}}%
\pgfpathlineto{\pgfqpoint{5.541034in}{0.445327in}}%
\pgfpathlineto{\pgfqpoint{5.542269in}{0.447782in}}%
\pgfpathlineto{\pgfqpoint{5.541961in}{0.444756in}}%
\pgfpathlineto{\pgfqpoint{5.542887in}{0.446992in}}%
\pgfpathlineto{\pgfqpoint{5.543813in}{0.445911in}}%
\pgfpathlineto{\pgfqpoint{5.544739in}{0.447150in}}%
\pgfpathlineto{\pgfqpoint{5.545047in}{0.445753in}}%
\pgfpathlineto{\pgfqpoint{5.545356in}{0.449046in}}%
\pgfpathlineto{\pgfqpoint{5.545973in}{0.447284in}}%
\pgfpathlineto{\pgfqpoint{5.546282in}{0.449472in}}%
\pgfpathlineto{\pgfqpoint{5.546899in}{0.446166in}}%
\pgfpathlineto{\pgfqpoint{5.547517in}{0.449217in}}%
\pgfpathlineto{\pgfqpoint{5.548134in}{0.448427in}}%
\pgfpathlineto{\pgfqpoint{5.548751in}{0.447333in}}%
\pgfpathlineto{\pgfqpoint{5.549060in}{0.449703in}}%
\pgfpathlineto{\pgfqpoint{5.549369in}{0.448706in}}%
\pgfpathlineto{\pgfqpoint{5.549678in}{0.450687in}}%
\pgfpathlineto{\pgfqpoint{5.550912in}{0.449375in}}%
\pgfpathlineto{\pgfqpoint{5.552147in}{0.448256in}}%
\pgfpathlineto{\pgfqpoint{5.552456in}{0.450858in}}%
\pgfpathlineto{\pgfqpoint{5.553690in}{0.450566in}}%
\pgfpathlineto{\pgfqpoint{5.554925in}{0.449046in}}%
\pgfpathlineto{\pgfqpoint{5.554616in}{0.451939in}}%
\pgfpathlineto{\pgfqpoint{5.555234in}{0.449630in}}%
\pgfpathlineto{\pgfqpoint{5.557086in}{0.451271in}}%
\pgfpathlineto{\pgfqpoint{5.557395in}{0.451757in}}%
\pgfpathlineto{\pgfqpoint{5.558012in}{0.450456in}}%
\pgfpathlineto{\pgfqpoint{5.558321in}{0.450189in}}%
\pgfpathlineto{\pgfqpoint{5.558629in}{0.450930in}}%
\pgfpathlineto{\pgfqpoint{5.560173in}{0.452413in}}%
\pgfpathlineto{\pgfqpoint{5.559555in}{0.449946in}}%
\pgfpathlineto{\pgfqpoint{5.560481in}{0.451806in}}%
\pgfpathlineto{\pgfqpoint{5.560790in}{0.451708in}}%
\pgfpathlineto{\pgfqpoint{5.561099in}{0.453082in}}%
\pgfpathlineto{\pgfqpoint{5.561407in}{0.453568in}}%
\pgfpathlineto{\pgfqpoint{5.561716in}{0.452571in}}%
\pgfpathlineto{\pgfqpoint{5.562025in}{0.453094in}}%
\pgfpathlineto{\pgfqpoint{5.562642in}{0.454322in}}%
\pgfpathlineto{\pgfqpoint{5.563877in}{0.451733in}}%
\pgfpathlineto{\pgfqpoint{5.565729in}{0.454407in}}%
\pgfpathlineto{\pgfqpoint{5.566346in}{0.453860in}}%
\pgfpathlineto{\pgfqpoint{5.566964in}{0.452389in}}%
\pgfpathlineto{\pgfqpoint{5.567581in}{0.454650in}}%
\pgfpathlineto{\pgfqpoint{5.567890in}{0.453082in}}%
\pgfpathlineto{\pgfqpoint{5.570359in}{0.456205in}}%
\pgfpathlineto{\pgfqpoint{5.571902in}{0.453252in}}%
\pgfpathlineto{\pgfqpoint{5.573137in}{0.456850in}}%
\pgfpathlineto{\pgfqpoint{5.573446in}{0.455586in}}%
\pgfpathlineto{\pgfqpoint{5.574681in}{0.455294in}}%
\pgfpathlineto{\pgfqpoint{5.574989in}{0.457591in}}%
\pgfpathlineto{\pgfqpoint{5.575915in}{0.455804in}}%
\pgfpathlineto{\pgfqpoint{5.576224in}{0.455184in}}%
\pgfpathlineto{\pgfqpoint{5.576533in}{0.456619in}}%
\pgfpathlineto{\pgfqpoint{5.577150in}{0.456388in}}%
\pgfpathlineto{\pgfqpoint{5.579311in}{0.460071in}}%
\pgfpathlineto{\pgfqpoint{5.579619in}{0.459633in}}%
\pgfpathlineto{\pgfqpoint{5.581472in}{0.457032in}}%
\pgfpathlineto{\pgfqpoint{5.582398in}{0.458320in}}%
\pgfpathlineto{\pgfqpoint{5.583632in}{0.459086in}}%
\pgfpathlineto{\pgfqpoint{5.583941in}{0.457457in}}%
\pgfpathlineto{\pgfqpoint{5.584867in}{0.460350in}}%
\pgfpathlineto{\pgfqpoint{5.586102in}{0.458916in}}%
\pgfpathlineto{\pgfqpoint{5.586410in}{0.459621in}}%
\pgfpathlineto{\pgfqpoint{5.587028in}{0.461031in}}%
\pgfpathlineto{\pgfqpoint{5.587336in}{0.458454in}}%
\pgfpathlineto{\pgfqpoint{5.587954in}{0.459633in}}%
\pgfpathlineto{\pgfqpoint{5.588571in}{0.461942in}}%
\pgfpathlineto{\pgfqpoint{5.590115in}{0.460873in}}%
\pgfpathlineto{\pgfqpoint{5.590732in}{0.462125in}}%
\pgfpathlineto{\pgfqpoint{5.591041in}{0.461432in}}%
\pgfpathlineto{\pgfqpoint{5.591349in}{0.458612in}}%
\pgfpathlineto{\pgfqpoint{5.592275in}{0.460836in}}%
\pgfpathlineto{\pgfqpoint{5.593510in}{0.462927in}}%
\pgfpathlineto{\pgfqpoint{5.592893in}{0.460472in}}%
\pgfpathlineto{\pgfqpoint{5.594127in}{0.462185in}}%
\pgfpathlineto{\pgfqpoint{5.594745in}{0.462769in}}%
\pgfpathlineto{\pgfqpoint{5.595053in}{0.460994in}}%
\pgfpathlineto{\pgfqpoint{5.595362in}{0.464167in}}%
\pgfpathlineto{\pgfqpoint{5.596597in}{0.463024in}}%
\pgfpathlineto{\pgfqpoint{5.597214in}{0.462149in}}%
\pgfpathlineto{\pgfqpoint{5.599375in}{0.465030in}}%
\pgfpathlineto{\pgfqpoint{5.599684in}{0.464361in}}%
\pgfpathlineto{\pgfqpoint{5.599992in}{0.464920in}}%
\pgfpathlineto{\pgfqpoint{5.600301in}{0.467315in}}%
\pgfpathlineto{\pgfqpoint{5.600918in}{0.463437in}}%
\pgfpathlineto{\pgfqpoint{5.601227in}{0.464167in}}%
\pgfpathlineto{\pgfqpoint{5.601844in}{0.463595in}}%
\pgfpathlineto{\pgfqpoint{5.602462in}{0.464774in}}%
\pgfpathlineto{\pgfqpoint{5.603696in}{0.463656in}}%
\pgfpathlineto{\pgfqpoint{5.604314in}{0.465868in}}%
\pgfpathlineto{\pgfqpoint{5.604622in}{0.465212in}}%
\pgfpathlineto{\pgfqpoint{5.604931in}{0.466233in}}%
\pgfpathlineto{\pgfqpoint{5.605549in}{0.466002in}}%
\pgfpathlineto{\pgfqpoint{5.606783in}{0.464738in}}%
\pgfpathlineto{\pgfqpoint{5.607401in}{0.468202in}}%
\pgfpathlineto{\pgfqpoint{5.608635in}{0.467181in}}%
\pgfpathlineto{\pgfqpoint{5.608944in}{0.470305in}}%
\pgfpathlineto{\pgfqpoint{5.609253in}{0.465662in}}%
\pgfpathlineto{\pgfqpoint{5.610179in}{0.467740in}}%
\pgfpathlineto{\pgfqpoint{5.611413in}{0.470195in}}%
\pgfpathlineto{\pgfqpoint{5.610796in}{0.467473in}}%
\pgfpathlineto{\pgfqpoint{5.611722in}{0.467789in}}%
\pgfpathlineto{\pgfqpoint{5.612339in}{0.468688in}}%
\pgfpathlineto{\pgfqpoint{5.613266in}{0.468238in}}%
\pgfpathlineto{\pgfqpoint{5.613883in}{0.469940in}}%
\pgfpathlineto{\pgfqpoint{5.614192in}{0.467545in}}%
\pgfpathlineto{\pgfqpoint{5.615118in}{0.471860in}}%
\pgfpathlineto{\pgfqpoint{5.615426in}{0.469150in}}%
\pgfpathlineto{\pgfqpoint{5.616352in}{0.470912in}}%
\pgfpathlineto{\pgfqpoint{5.616970in}{0.469843in}}%
\pgfpathlineto{\pgfqpoint{5.617278in}{0.469284in}}%
\pgfpathlineto{\pgfqpoint{5.617587in}{0.471654in}}%
\pgfpathlineto{\pgfqpoint{5.618204in}{0.470475in}}%
\pgfpathlineto{\pgfqpoint{5.619130in}{0.470025in}}%
\pgfpathlineto{\pgfqpoint{5.619748in}{0.473270in}}%
\pgfpathlineto{\pgfqpoint{5.620056in}{0.469502in}}%
\pgfpathlineto{\pgfqpoint{5.621291in}{0.472845in}}%
\pgfpathlineto{\pgfqpoint{5.621909in}{0.470487in}}%
\pgfpathlineto{\pgfqpoint{5.622835in}{0.471678in}}%
\pgfpathlineto{\pgfqpoint{5.628082in}{0.474996in}}%
\pgfpathlineto{\pgfqpoint{5.629008in}{0.472784in}}%
\pgfpathlineto{\pgfqpoint{5.629626in}{0.473258in}}%
\pgfpathlineto{\pgfqpoint{5.631478in}{0.476698in}}%
\pgfpathlineto{\pgfqpoint{5.631786in}{0.474704in}}%
\pgfpathlineto{\pgfqpoint{5.632712in}{0.476102in}}%
\pgfpathlineto{\pgfqpoint{5.633638in}{0.475057in}}%
\pgfpathlineto{\pgfqpoint{5.634256in}{0.477269in}}%
\pgfpathlineto{\pgfqpoint{5.634564in}{0.475300in}}%
\pgfpathlineto{\pgfqpoint{5.635182in}{0.478059in}}%
\pgfpathlineto{\pgfqpoint{5.635799in}{0.476054in}}%
\pgfpathlineto{\pgfqpoint{5.636108in}{0.476187in}}%
\pgfpathlineto{\pgfqpoint{5.636725in}{0.479214in}}%
\pgfpathlineto{\pgfqpoint{5.637651in}{0.476977in}}%
\pgfpathlineto{\pgfqpoint{5.638577in}{0.479518in}}%
\pgfpathlineto{\pgfqpoint{5.639195in}{0.479019in}}%
\pgfpathlineto{\pgfqpoint{5.639503in}{0.476613in}}%
\pgfpathlineto{\pgfqpoint{5.639812in}{0.479979in}}%
\pgfpathlineto{\pgfqpoint{5.640738in}{0.479031in}}%
\pgfpathlineto{\pgfqpoint{5.641047in}{0.478387in}}%
\pgfpathlineto{\pgfqpoint{5.641355in}{0.480478in}}%
\pgfpathlineto{\pgfqpoint{5.641664in}{0.479992in}}%
\pgfpathlineto{\pgfqpoint{5.641973in}{0.480186in}}%
\pgfpathlineto{\pgfqpoint{5.642281in}{0.478217in}}%
\pgfpathlineto{\pgfqpoint{5.643207in}{0.480940in}}%
\pgfpathlineto{\pgfqpoint{5.643516in}{0.481912in}}%
\pgfpathlineto{\pgfqpoint{5.643825in}{0.480441in}}%
\pgfpathlineto{\pgfqpoint{5.644133in}{0.480952in}}%
\pgfpathlineto{\pgfqpoint{5.644442in}{0.479129in}}%
\pgfpathlineto{\pgfqpoint{5.645060in}{0.482119in}}%
\pgfpathlineto{\pgfqpoint{5.645368in}{0.480502in}}%
\pgfpathlineto{\pgfqpoint{5.646294in}{0.482714in}}%
\pgfpathlineto{\pgfqpoint{5.647220in}{0.481924in}}%
\pgfpathlineto{\pgfqpoint{5.647529in}{0.481049in}}%
\pgfpathlineto{\pgfqpoint{5.648146in}{0.482799in}}%
\pgfpathlineto{\pgfqpoint{5.648455in}{0.482824in}}%
\pgfpathlineto{\pgfqpoint{5.649998in}{0.485400in}}%
\pgfpathlineto{\pgfqpoint{5.649072in}{0.481839in}}%
\pgfpathlineto{\pgfqpoint{5.650307in}{0.482532in}}%
\pgfpathlineto{\pgfqpoint{5.650616in}{0.481717in}}%
\pgfpathlineto{\pgfqpoint{5.650924in}{0.483905in}}%
\pgfpathlineto{\pgfqpoint{5.651233in}{0.484975in}}%
\pgfpathlineto{\pgfqpoint{5.651850in}{0.482301in}}%
\pgfpathlineto{\pgfqpoint{5.652159in}{0.483674in}}%
\pgfpathlineto{\pgfqpoint{5.652468in}{0.483249in}}%
\pgfpathlineto{\pgfqpoint{5.654320in}{0.486093in}}%
\pgfpathlineto{\pgfqpoint{5.654629in}{0.484209in}}%
\pgfpathlineto{\pgfqpoint{5.654937in}{0.486713in}}%
\pgfpathlineto{\pgfqpoint{5.655246in}{0.485497in}}%
\pgfpathlineto{\pgfqpoint{5.655555in}{0.488135in}}%
\pgfpathlineto{\pgfqpoint{5.656481in}{0.484720in}}%
\pgfpathlineto{\pgfqpoint{5.656789in}{0.485838in}}%
\pgfpathlineto{\pgfqpoint{5.657098in}{0.486105in}}%
\pgfpathlineto{\pgfqpoint{5.657407in}{0.485254in}}%
\pgfpathlineto{\pgfqpoint{5.657715in}{0.484404in}}%
\pgfpathlineto{\pgfqpoint{5.658333in}{0.485692in}}%
\pgfpathlineto{\pgfqpoint{5.658641in}{0.485558in}}%
\pgfpathlineto{\pgfqpoint{5.659259in}{0.485194in}}%
\pgfpathlineto{\pgfqpoint{5.660185in}{0.488621in}}%
\pgfpathlineto{\pgfqpoint{5.660493in}{0.485400in}}%
\pgfpathlineto{\pgfqpoint{5.661111in}{0.489423in}}%
\pgfpathlineto{\pgfqpoint{5.661728in}{0.487381in}}%
\pgfpathlineto{\pgfqpoint{5.663272in}{0.489812in}}%
\pgfpathlineto{\pgfqpoint{5.664198in}{0.487272in}}%
\pgfpathlineto{\pgfqpoint{5.665124in}{0.487588in}}%
\pgfpathlineto{\pgfqpoint{5.666976in}{0.491040in}}%
\pgfpathlineto{\pgfqpoint{5.668519in}{0.489436in}}%
\pgfpathlineto{\pgfqpoint{5.668828in}{0.490007in}}%
\pgfpathlineto{\pgfqpoint{5.670063in}{0.492292in}}%
\pgfpathlineto{\pgfqpoint{5.670371in}{0.490821in}}%
\pgfpathlineto{\pgfqpoint{5.673149in}{0.493143in}}%
\pgfpathlineto{\pgfqpoint{5.674075in}{0.491563in}}%
\pgfpathlineto{\pgfqpoint{5.675619in}{0.492195in}}%
\pgfpathlineto{\pgfqpoint{5.676854in}{0.496765in}}%
\pgfpathlineto{\pgfqpoint{5.677471in}{0.496193in}}%
\pgfpathlineto{\pgfqpoint{5.677780in}{0.494091in}}%
\pgfpathlineto{\pgfqpoint{5.679014in}{0.495962in}}%
\pgfpathlineto{\pgfqpoint{5.679632in}{0.498053in}}%
\pgfpathlineto{\pgfqpoint{5.680249in}{0.495464in}}%
\pgfpathlineto{\pgfqpoint{5.681175in}{0.496594in}}%
\pgfpathlineto{\pgfqpoint{5.681484in}{0.495391in}}%
\pgfpathlineto{\pgfqpoint{5.681792in}{0.494990in}}%
\pgfpathlineto{\pgfqpoint{5.682101in}{0.496874in}}%
\pgfpathlineto{\pgfqpoint{5.683644in}{0.497494in}}%
\pgfpathlineto{\pgfqpoint{5.684262in}{0.498661in}}%
\pgfpathlineto{\pgfqpoint{5.685188in}{0.496412in}}%
\pgfpathlineto{\pgfqpoint{5.687349in}{0.501250in}}%
\pgfpathlineto{\pgfqpoint{5.688275in}{0.499110in}}%
\pgfpathlineto{\pgfqpoint{5.687966in}{0.501529in}}%
\pgfpathlineto{\pgfqpoint{5.688892in}{0.500277in}}%
\pgfpathlineto{\pgfqpoint{5.689818in}{0.499657in}}%
\pgfpathlineto{\pgfqpoint{5.690127in}{0.500508in}}%
\pgfpathlineto{\pgfqpoint{5.690435in}{0.499755in}}%
\pgfpathlineto{\pgfqpoint{5.690744in}{0.501991in}}%
\pgfpathlineto{\pgfqpoint{5.691053in}{0.503656in}}%
\pgfpathlineto{\pgfqpoint{5.691361in}{0.499803in}}%
\pgfpathlineto{\pgfqpoint{5.691979in}{0.501614in}}%
\pgfpathlineto{\pgfqpoint{5.692905in}{0.502903in}}%
\pgfpathlineto{\pgfqpoint{5.693522in}{0.501164in}}%
\pgfpathlineto{\pgfqpoint{5.695374in}{0.503413in}}%
\pgfpathlineto{\pgfqpoint{5.695992in}{0.504750in}}%
\pgfpathlineto{\pgfqpoint{5.696300in}{0.502988in}}%
\pgfpathlineto{\pgfqpoint{5.696918in}{0.502149in}}%
\pgfpathlineto{\pgfqpoint{5.698152in}{0.504786in}}%
\pgfpathlineto{\pgfqpoint{5.700313in}{0.506610in}}%
\pgfpathlineto{\pgfqpoint{5.700931in}{0.502635in}}%
\pgfpathlineto{\pgfqpoint{5.701857in}{0.505747in}}%
\pgfpathlineto{\pgfqpoint{5.702165in}{0.508360in}}%
\pgfpathlineto{\pgfqpoint{5.703091in}{0.507886in}}%
\pgfpathlineto{\pgfqpoint{5.703400in}{0.505066in}}%
\pgfpathlineto{\pgfqpoint{5.704326in}{0.508652in}}%
\pgfpathlineto{\pgfqpoint{5.704635in}{0.507934in}}%
\pgfpathlineto{\pgfqpoint{5.705252in}{0.507023in}}%
\pgfpathlineto{\pgfqpoint{5.705869in}{0.509527in}}%
\pgfpathlineto{\pgfqpoint{5.706795in}{0.506063in}}%
\pgfpathlineto{\pgfqpoint{5.707104in}{0.510365in}}%
\pgfpathlineto{\pgfqpoint{5.708030in}{0.511678in}}%
\pgfpathlineto{\pgfqpoint{5.708648in}{0.507242in}}%
\pgfpathlineto{\pgfqpoint{5.709882in}{0.508250in}}%
\pgfpathlineto{\pgfqpoint{5.711426in}{0.512237in}}%
\pgfpathlineto{\pgfqpoint{5.711734in}{0.509442in}}%
\pgfpathlineto{\pgfqpoint{5.712969in}{0.511362in}}%
\pgfpathlineto{\pgfqpoint{5.713895in}{0.510961in}}%
\pgfpathlineto{\pgfqpoint{5.714204in}{0.512808in}}%
\pgfpathlineto{\pgfqpoint{5.714512in}{0.510681in}}%
\pgfpathlineto{\pgfqpoint{5.714821in}{0.514595in}}%
\pgfpathlineto{\pgfqpoint{5.715130in}{0.512602in}}%
\pgfpathlineto{\pgfqpoint{5.715438in}{0.515507in}}%
\pgfpathlineto{\pgfqpoint{5.716673in}{0.513574in}}%
\pgfpathlineto{\pgfqpoint{5.717291in}{0.513319in}}%
\pgfpathlineto{\pgfqpoint{5.718525in}{0.511180in}}%
\pgfpathlineto{\pgfqpoint{5.718834in}{0.515859in}}%
\pgfpathlineto{\pgfqpoint{5.719760in}{0.514255in}}%
\pgfpathlineto{\pgfqpoint{5.720069in}{0.514923in}}%
\pgfpathlineto{\pgfqpoint{5.721921in}{0.516564in}}%
\pgfpathlineto{\pgfqpoint{5.722229in}{0.513295in}}%
\pgfpathlineto{\pgfqpoint{5.723464in}{0.515361in}}%
\pgfpathlineto{\pgfqpoint{5.724699in}{0.520915in}}%
\pgfpathlineto{\pgfqpoint{5.725008in}{0.520636in}}%
\pgfpathlineto{\pgfqpoint{5.725316in}{0.515422in}}%
\pgfpathlineto{\pgfqpoint{5.726551in}{0.519700in}}%
\pgfpathlineto{\pgfqpoint{5.727786in}{0.520611in}}%
\pgfpathlineto{\pgfqpoint{5.729329in}{0.517245in}}%
\pgfpathlineto{\pgfqpoint{5.729638in}{0.523614in}}%
\pgfpathlineto{\pgfqpoint{5.730872in}{0.519530in}}%
\pgfpathlineto{\pgfqpoint{5.732107in}{0.523735in}}%
\pgfpathlineto{\pgfqpoint{5.731798in}{0.519287in}}%
\pgfpathlineto{\pgfqpoint{5.732416in}{0.522252in}}%
\pgfpathlineto{\pgfqpoint{5.732725in}{0.519433in}}%
\pgfpathlineto{\pgfqpoint{5.733033in}{0.523285in}}%
\pgfpathlineto{\pgfqpoint{5.733959in}{0.521681in}}%
\pgfpathlineto{\pgfqpoint{5.735194in}{0.524367in}}%
\pgfpathlineto{\pgfqpoint{5.735811in}{0.523018in}}%
\pgfpathlineto{\pgfqpoint{5.737046in}{0.525935in}}%
\pgfpathlineto{\pgfqpoint{5.737663in}{0.525048in}}%
\pgfpathlineto{\pgfqpoint{5.737972in}{0.522921in}}%
\pgfpathlineto{\pgfqpoint{5.738898in}{0.525230in}}%
\pgfpathlineto{\pgfqpoint{5.740750in}{0.527795in}}%
\pgfpathlineto{\pgfqpoint{5.740133in}{0.524610in}}%
\pgfpathlineto{\pgfqpoint{5.741059in}{0.527175in}}%
\pgfpathlineto{\pgfqpoint{5.741368in}{0.524112in}}%
\pgfpathlineto{\pgfqpoint{5.742602in}{0.526847in}}%
\pgfpathlineto{\pgfqpoint{5.743528in}{0.529897in}}%
\pgfpathlineto{\pgfqpoint{5.744454in}{0.528937in}}%
\pgfpathlineto{\pgfqpoint{5.746306in}{0.531028in}}%
\pgfpathlineto{\pgfqpoint{5.746615in}{0.530055in}}%
\pgfpathlineto{\pgfqpoint{5.747232in}{0.531283in}}%
\pgfpathlineto{\pgfqpoint{5.747541in}{0.528767in}}%
\pgfpathlineto{\pgfqpoint{5.749085in}{0.534638in}}%
\pgfpathlineto{\pgfqpoint{5.749393in}{0.532231in}}%
\pgfpathlineto{\pgfqpoint{5.751245in}{0.533677in}}%
\pgfpathlineto{\pgfqpoint{5.750011in}{0.531295in}}%
\pgfpathlineto{\pgfqpoint{5.751554in}{0.533045in}}%
\pgfpathlineto{\pgfqpoint{5.751863in}{0.530955in}}%
\pgfpathlineto{\pgfqpoint{5.752480in}{0.534698in}}%
\pgfpathlineto{\pgfqpoint{5.752789in}{0.535999in}}%
\pgfpathlineto{\pgfqpoint{5.753406in}{0.532438in}}%
\pgfpathlineto{\pgfqpoint{5.753715in}{0.535561in}}%
\pgfpathlineto{\pgfqpoint{5.754641in}{0.533082in}}%
\pgfpathlineto{\pgfqpoint{5.754949in}{0.536497in}}%
\pgfpathlineto{\pgfqpoint{5.755258in}{0.534565in}}%
\pgfpathlineto{\pgfqpoint{5.755875in}{0.537178in}}%
\pgfpathlineto{\pgfqpoint{5.756493in}{0.534990in}}%
\pgfpathlineto{\pgfqpoint{5.756802in}{0.532498in}}%
\pgfpathlineto{\pgfqpoint{5.757419in}{0.537846in}}%
\pgfpathlineto{\pgfqpoint{5.757728in}{0.536254in}}%
\pgfpathlineto{\pgfqpoint{5.758036in}{0.536473in}}%
\pgfpathlineto{\pgfqpoint{5.758654in}{0.535391in}}%
\pgfpathlineto{\pgfqpoint{5.760506in}{0.540265in}}%
\pgfpathlineto{\pgfqpoint{5.761123in}{0.536923in}}%
\pgfpathlineto{\pgfqpoint{5.761432in}{0.540581in}}%
\pgfpathlineto{\pgfqpoint{5.761740in}{0.538965in}}%
\pgfpathlineto{\pgfqpoint{5.763284in}{0.540812in}}%
\pgfpathlineto{\pgfqpoint{5.763592in}{0.538576in}}%
\pgfpathlineto{\pgfqpoint{5.764827in}{0.539402in}}%
\pgfpathlineto{\pgfqpoint{5.766371in}{0.542684in}}%
\pgfpathlineto{\pgfqpoint{5.767297in}{0.540168in}}%
\pgfpathlineto{\pgfqpoint{5.767914in}{0.541031in}}%
\pgfpathlineto{\pgfqpoint{5.768531in}{0.539524in}}%
\pgfpathlineto{\pgfqpoint{5.770075in}{0.545394in}}%
\pgfpathlineto{\pgfqpoint{5.771618in}{0.544920in}}%
\pgfpathlineto{\pgfqpoint{5.772544in}{0.547242in}}%
\pgfpathlineto{\pgfqpoint{5.772853in}{0.546330in}}%
\pgfpathlineto{\pgfqpoint{5.773162in}{0.544689in}}%
\pgfpathlineto{\pgfqpoint{5.774396in}{0.546367in}}%
\pgfpathlineto{\pgfqpoint{5.775014in}{0.546367in}}%
\pgfpathlineto{\pgfqpoint{5.775322in}{0.548968in}}%
\pgfpathlineto{\pgfqpoint{5.776557in}{0.548202in}}%
\pgfpathlineto{\pgfqpoint{5.777792in}{0.547084in}}%
\pgfpathlineto{\pgfqpoint{5.779953in}{0.551800in}}%
\pgfpathlineto{\pgfqpoint{5.780570in}{0.549673in}}%
\pgfpathlineto{\pgfqpoint{5.781496in}{0.551678in}}%
\pgfpathlineto{\pgfqpoint{5.781805in}{0.551107in}}%
\pgfpathlineto{\pgfqpoint{5.782113in}{0.554206in}}%
\pgfpathlineto{\pgfqpoint{5.783039in}{0.549539in}}%
\pgfpathlineto{\pgfqpoint{5.783348in}{0.552055in}}%
\pgfpathlineto{\pgfqpoint{5.783657in}{0.551836in}}%
\pgfpathlineto{\pgfqpoint{5.783965in}{0.555616in}}%
\pgfpathlineto{\pgfqpoint{5.785200in}{0.554547in}}%
\pgfpathlineto{\pgfqpoint{5.786126in}{0.553963in}}%
\pgfpathlineto{\pgfqpoint{5.786435in}{0.551435in}}%
\pgfpathlineto{\pgfqpoint{5.787361in}{0.555106in}}%
\pgfpathlineto{\pgfqpoint{5.787669in}{0.552736in}}%
\pgfpathlineto{\pgfqpoint{5.788596in}{0.556163in}}%
\pgfpathlineto{\pgfqpoint{5.789213in}{0.554498in}}%
\pgfpathlineto{\pgfqpoint{5.789522in}{0.554364in}}%
\pgfpathlineto{\pgfqpoint{5.789830in}{0.555397in}}%
\pgfpathlineto{\pgfqpoint{5.790448in}{0.559275in}}%
\pgfpathlineto{\pgfqpoint{5.791374in}{0.557184in}}%
\pgfpathlineto{\pgfqpoint{5.791682in}{0.557014in}}%
\pgfpathlineto{\pgfqpoint{5.791991in}{0.561523in}}%
\pgfpathlineto{\pgfqpoint{5.793226in}{0.559700in}}%
\pgfpathlineto{\pgfqpoint{5.793534in}{0.558582in}}%
\pgfpathlineto{\pgfqpoint{5.794152in}{0.560514in}}%
\pgfpathlineto{\pgfqpoint{5.794460in}{0.560490in}}%
\pgfpathlineto{\pgfqpoint{5.796621in}{0.563918in}}%
\pgfpathlineto{\pgfqpoint{5.797547in}{0.560733in}}%
\pgfpathlineto{\pgfqpoint{5.798165in}{0.563711in}}%
\pgfpathlineto{\pgfqpoint{5.799399in}{0.561511in}}%
\pgfpathlineto{\pgfqpoint{5.800017in}{0.567369in}}%
\pgfpathlineto{\pgfqpoint{5.801251in}{0.566604in}}%
\pgfpathlineto{\pgfqpoint{5.802486in}{0.564258in}}%
\pgfpathlineto{\pgfqpoint{5.802795in}{0.565242in}}%
\pgfpathlineto{\pgfqpoint{5.803103in}{0.567819in}}%
\pgfpathlineto{\pgfqpoint{5.803412in}{0.562313in}}%
\pgfpathlineto{\pgfqpoint{5.804338in}{0.566713in}}%
\pgfpathlineto{\pgfqpoint{5.804647in}{0.565680in}}%
\pgfpathlineto{\pgfqpoint{5.805264in}{0.567795in}}%
\pgfpathlineto{\pgfqpoint{5.805882in}{0.566883in}}%
\pgfpathlineto{\pgfqpoint{5.806190in}{0.567199in}}%
\pgfpathlineto{\pgfqpoint{5.806499in}{0.565157in}}%
\pgfpathlineto{\pgfqpoint{5.807425in}{0.568597in}}%
\pgfpathlineto{\pgfqpoint{5.807734in}{0.566446in}}%
\pgfpathlineto{\pgfqpoint{5.809894in}{0.573228in}}%
\pgfpathlineto{\pgfqpoint{5.810512in}{0.569691in}}%
\pgfpathlineto{\pgfqpoint{5.811438in}{0.572389in}}%
\pgfpathlineto{\pgfqpoint{5.812055in}{0.572523in}}%
\pgfpathlineto{\pgfqpoint{5.812364in}{0.574905in}}%
\pgfpathlineto{\pgfqpoint{5.812981in}{0.570615in}}%
\pgfpathlineto{\pgfqpoint{5.813599in}{0.573289in}}%
\pgfpathlineto{\pgfqpoint{5.813907in}{0.572839in}}%
\pgfpathlineto{\pgfqpoint{5.814216in}{0.574419in}}%
\pgfpathlineto{\pgfqpoint{5.815759in}{0.577190in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{0.573702in}}%
\pgfpathlineto{\pgfqpoint{5.817303in}{0.576108in}}%
\pgfpathlineto{\pgfqpoint{5.819155in}{0.576826in}}%
\pgfpathlineto{\pgfqpoint{5.819772in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{5.820698in}{0.581201in}}%
\pgfpathlineto{\pgfqpoint{5.822242in}{0.576886in}}%
\pgfpathlineto{\pgfqpoint{5.823785in}{0.582222in}}%
\pgfpathlineto{\pgfqpoint{5.824094in}{0.579256in}}%
\pgfpathlineto{\pgfqpoint{5.825020in}{0.583523in}}%
\pgfpathlineto{\pgfqpoint{5.825637in}{0.584945in}}%
\pgfpathlineto{\pgfqpoint{5.825946in}{0.582550in}}%
\pgfpathlineto{\pgfqpoint{5.826254in}{0.584082in}}%
\pgfpathlineto{\pgfqpoint{5.826563in}{0.582186in}}%
\pgfpathlineto{\pgfqpoint{5.827489in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{5.827798in}{0.588931in}}%
\pgfpathlineto{\pgfqpoint{5.828415in}{0.583292in}}%
\pgfpathlineto{\pgfqpoint{5.829033in}{0.586148in}}%
\pgfpathlineto{\pgfqpoint{5.829341in}{0.582951in}}%
\pgfpathlineto{\pgfqpoint{5.830267in}{0.586877in}}%
\pgfpathlineto{\pgfqpoint{5.830576in}{0.585893in}}%
\pgfpathlineto{\pgfqpoint{5.831193in}{0.583802in}}%
\pgfpathlineto{\pgfqpoint{5.832737in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{5.833045in}{0.587716in}}%
\pgfpathlineto{\pgfqpoint{5.834280in}{0.589065in}}%
\pgfpathlineto{\pgfqpoint{5.837367in}{0.593283in}}%
\pgfpathlineto{\pgfqpoint{5.838293in}{0.590378in}}%
\pgfpathlineto{\pgfqpoint{5.838602in}{0.595203in}}%
\pgfpathlineto{\pgfqpoint{5.839836in}{0.594534in}}%
\pgfpathlineto{\pgfqpoint{5.840454in}{0.591034in}}%
\pgfpathlineto{\pgfqpoint{5.840762in}{0.594085in}}%
\pgfpathlineto{\pgfqpoint{5.841997in}{0.599579in}}%
\pgfpathlineto{\pgfqpoint{5.841688in}{0.592711in}}%
\pgfpathlineto{\pgfqpoint{5.842614in}{0.596516in}}%
\pgfpathlineto{\pgfqpoint{5.843540in}{0.594948in}}%
\pgfpathlineto{\pgfqpoint{5.843849in}{0.596540in}}%
\pgfpathlineto{\pgfqpoint{5.845701in}{0.602763in}}%
\pgfpathlineto{\pgfqpoint{5.846319in}{0.600952in}}%
\pgfpathlineto{\pgfqpoint{5.846627in}{0.599165in}}%
\pgfpathlineto{\pgfqpoint{5.847553in}{0.600283in}}%
\pgfpathlineto{\pgfqpoint{5.848479in}{0.602885in}}%
\pgfpathlineto{\pgfqpoint{5.849097in}{0.601754in}}%
\pgfpathlineto{\pgfqpoint{5.850331in}{0.604258in}}%
\pgfpathlineto{\pgfqpoint{5.851875in}{0.607698in}}%
\pgfpathlineto{\pgfqpoint{5.851257in}{0.602447in}}%
\pgfpathlineto{\pgfqpoint{5.852184in}{0.605838in}}%
\pgfpathlineto{\pgfqpoint{5.852801in}{0.602216in}}%
\pgfpathlineto{\pgfqpoint{5.853418in}{0.606859in}}%
\pgfpathlineto{\pgfqpoint{5.854344in}{0.606968in}}%
\pgfpathlineto{\pgfqpoint{5.854653in}{0.610019in}}%
\pgfpathlineto{\pgfqpoint{5.855270in}{0.604902in}}%
\pgfpathlineto{\pgfqpoint{5.855888in}{0.609132in}}%
\pgfpathlineto{\pgfqpoint{5.856814in}{0.605984in}}%
\pgfpathlineto{\pgfqpoint{5.857122in}{0.608111in}}%
\pgfpathlineto{\pgfqpoint{5.858666in}{0.611976in}}%
\pgfpathlineto{\pgfqpoint{5.858974in}{0.611709in}}%
\pgfpathlineto{\pgfqpoint{5.859283in}{0.613556in}}%
\pgfpathlineto{\pgfqpoint{5.860518in}{0.612705in}}%
\pgfpathlineto{\pgfqpoint{5.860827in}{0.609156in}}%
\pgfpathlineto{\pgfqpoint{5.861753in}{0.616084in}}%
\pgfpathlineto{\pgfqpoint{5.862370in}{0.612584in}}%
\pgfpathlineto{\pgfqpoint{5.863296in}{0.615525in}}%
\pgfpathlineto{\pgfqpoint{5.864222in}{0.615075in}}%
\pgfpathlineto{\pgfqpoint{5.864531in}{0.620083in}}%
\pgfpathlineto{\pgfqpoint{5.865765in}{0.616971in}}%
\pgfpathlineto{\pgfqpoint{5.866074in}{0.616984in}}%
\pgfpathlineto{\pgfqpoint{5.866691in}{0.616266in}}%
\pgfpathlineto{\pgfqpoint{5.868235in}{0.621408in}}%
\pgfpathlineto{\pgfqpoint{5.868544in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{5.869161in}{0.619536in}}%
\pgfpathlineto{\pgfqpoint{5.870087in}{0.624556in}}%
\pgfpathlineto{\pgfqpoint{5.870396in}{0.619135in}}%
\pgfpathlineto{\pgfqpoint{5.870704in}{0.619220in}}%
\pgfpathlineto{\pgfqpoint{5.871322in}{0.624361in}}%
\pgfpathlineto{\pgfqpoint{5.872248in}{0.621432in}}%
\pgfpathlineto{\pgfqpoint{5.872865in}{0.622927in}}%
\pgfpathlineto{\pgfqpoint{5.874717in}{0.627424in}}%
\pgfpathlineto{\pgfqpoint{5.875026in}{0.624726in}}%
\pgfpathlineto{\pgfqpoint{5.875952in}{0.627655in}}%
\pgfpathlineto{\pgfqpoint{5.879965in}{0.632578in}}%
\pgfpathlineto{\pgfqpoint{5.881199in}{0.636127in}}%
\pgfpathlineto{\pgfqpoint{5.880582in}{0.630609in}}%
\pgfpathlineto{\pgfqpoint{5.881817in}{0.635397in}}%
\pgfpathlineto{\pgfqpoint{5.882125in}{0.632432in}}%
\pgfpathlineto{\pgfqpoint{5.883051in}{0.634595in}}%
\pgfpathlineto{\pgfqpoint{5.883669in}{0.636662in}}%
\pgfpathlineto{\pgfqpoint{5.883978in}{0.632286in}}%
\pgfpathlineto{\pgfqpoint{5.884286in}{0.638120in}}%
\pgfpathlineto{\pgfqpoint{5.884904in}{0.636200in}}%
\pgfpathlineto{\pgfqpoint{5.885212in}{0.639433in}}%
\pgfpathlineto{\pgfqpoint{5.886447in}{0.636880in}}%
\pgfpathlineto{\pgfqpoint{5.887064in}{0.635871in}}%
\pgfpathlineto{\pgfqpoint{5.887990in}{0.641815in}}%
\pgfpathlineto{\pgfqpoint{5.888299in}{0.637439in}}%
\pgfpathlineto{\pgfqpoint{5.889225in}{0.639822in}}%
\pgfpathlineto{\pgfqpoint{5.890460in}{0.645194in}}%
\pgfpathlineto{\pgfqpoint{5.890768in}{0.642763in}}%
\pgfpathlineto{\pgfqpoint{5.891386in}{0.643237in}}%
\pgfpathlineto{\pgfqpoint{5.892003in}{0.641997in}}%
\pgfpathlineto{\pgfqpoint{5.892621in}{0.647989in}}%
\pgfpathlineto{\pgfqpoint{5.893855in}{0.646069in}}%
\pgfpathlineto{\pgfqpoint{5.897251in}{0.650505in}}%
\pgfpathlineto{\pgfqpoint{5.897868in}{0.648974in}}%
\pgfpathlineto{\pgfqpoint{5.898177in}{0.653495in}}%
\pgfpathlineto{\pgfqpoint{5.899103in}{0.648792in}}%
\pgfpathlineto{\pgfqpoint{5.899412in}{0.652243in}}%
\pgfpathlineto{\pgfqpoint{5.899720in}{0.649241in}}%
\pgfpathlineto{\pgfqpoint{5.900338in}{0.654601in}}%
\pgfpathlineto{\pgfqpoint{5.900646in}{0.652207in}}%
\pgfpathlineto{\pgfqpoint{5.901881in}{0.658406in}}%
\pgfpathlineto{\pgfqpoint{5.902498in}{0.657275in}}%
\pgfpathlineto{\pgfqpoint{5.903116in}{0.658296in}}%
\pgfpathlineto{\pgfqpoint{5.903733in}{0.654614in}}%
\pgfpathlineto{\pgfqpoint{5.904968in}{0.659390in}}%
\pgfpathlineto{\pgfqpoint{5.905276in}{0.659244in}}%
\pgfpathlineto{\pgfqpoint{5.905585in}{0.657494in}}%
\pgfpathlineto{\pgfqpoint{5.906202in}{0.661529in}}%
\pgfpathlineto{\pgfqpoint{5.906511in}{0.658941in}}%
\pgfpathlineto{\pgfqpoint{5.907746in}{0.664690in}}%
\pgfpathlineto{\pgfqpoint{5.908055in}{0.661347in}}%
\pgfpathlineto{\pgfqpoint{5.908363in}{0.660569in}}%
\pgfpathlineto{\pgfqpoint{5.908672in}{0.660934in}}%
\pgfpathlineto{\pgfqpoint{5.910524in}{0.665042in}}%
\pgfpathlineto{\pgfqpoint{5.910833in}{0.663924in}}%
\pgfpathlineto{\pgfqpoint{5.911141in}{0.667278in}}%
\pgfpathlineto{\pgfqpoint{5.912067in}{0.665504in}}%
\pgfpathlineto{\pgfqpoint{5.912376in}{0.670086in}}%
\pgfpathlineto{\pgfqpoint{5.912685in}{0.666330in}}%
\pgfpathlineto{\pgfqpoint{5.913919in}{0.668700in}}%
\pgfpathlineto{\pgfqpoint{5.915154in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{5.915772in}{0.673258in}}%
\pgfpathlineto{\pgfqpoint{5.916080in}{0.668822in}}%
\pgfpathlineto{\pgfqpoint{5.917315in}{0.673295in}}%
\pgfpathlineto{\pgfqpoint{5.917624in}{0.672006in}}%
\pgfpathlineto{\pgfqpoint{5.918241in}{0.674413in}}%
\pgfpathlineto{\pgfqpoint{5.918858in}{0.673246in}}%
\pgfpathlineto{\pgfqpoint{5.919476in}{0.671581in}}%
\pgfpathlineto{\pgfqpoint{5.920710in}{0.680028in}}%
\pgfpathlineto{\pgfqpoint{5.921328in}{0.675106in}}%
\pgfpathlineto{\pgfqpoint{5.921945in}{0.677051in}}%
\pgfpathlineto{\pgfqpoint{5.923180in}{0.681523in}}%
\pgfpathlineto{\pgfqpoint{5.923489in}{0.677500in}}%
\pgfpathlineto{\pgfqpoint{5.925032in}{0.685461in}}%
\pgfpathlineto{\pgfqpoint{5.925649in}{0.683067in}}%
\pgfpathlineto{\pgfqpoint{5.926267in}{0.681572in}}%
\pgfpathlineto{\pgfqpoint{5.926575in}{0.682569in}}%
\pgfpathlineto{\pgfqpoint{5.928427in}{0.687309in}}%
\pgfpathlineto{\pgfqpoint{5.928736in}{0.686154in}}%
\pgfpathlineto{\pgfqpoint{5.929971in}{0.692377in}}%
\pgfpathlineto{\pgfqpoint{5.930279in}{0.692073in}}%
\pgfpathlineto{\pgfqpoint{5.930588in}{0.685704in}}%
\pgfpathlineto{\pgfqpoint{5.931823in}{0.691186in}}%
\pgfpathlineto{\pgfqpoint{5.932132in}{0.690724in}}%
\pgfpathlineto{\pgfqpoint{5.932440in}{0.687443in}}%
\pgfpathlineto{\pgfqpoint{5.932749in}{0.692924in}}%
\pgfpathlineto{\pgfqpoint{5.933366in}{0.690250in}}%
\pgfpathlineto{\pgfqpoint{5.935218in}{0.698138in}}%
\pgfpathlineto{\pgfqpoint{5.935527in}{0.693690in}}%
\pgfpathlineto{\pgfqpoint{5.936453in}{0.700180in}}%
\pgfpathlineto{\pgfqpoint{5.936762in}{0.696011in}}%
\pgfpathlineto{\pgfqpoint{5.938614in}{0.702320in}}%
\pgfpathlineto{\pgfqpoint{5.938922in}{0.702137in}}%
\pgfpathlineto{\pgfqpoint{5.939231in}{0.696315in}}%
\pgfpathlineto{\pgfqpoint{5.939849in}{0.703827in}}%
\pgfpathlineto{\pgfqpoint{5.940157in}{0.700338in}}%
\pgfpathlineto{\pgfqpoint{5.942318in}{0.706695in}}%
\pgfpathlineto{\pgfqpoint{5.942627in}{0.704203in}}%
\pgfpathlineto{\pgfqpoint{5.943553in}{0.707874in}}%
\pgfpathlineto{\pgfqpoint{5.944787in}{0.706598in}}%
\pgfpathlineto{\pgfqpoint{5.945096in}{0.711399in}}%
\pgfpathlineto{\pgfqpoint{5.946331in}{0.707667in}}%
\pgfpathlineto{\pgfqpoint{5.947566in}{0.714595in}}%
\pgfpathlineto{\pgfqpoint{5.947257in}{0.706695in}}%
\pgfpathlineto{\pgfqpoint{5.948183in}{0.711302in}}%
\pgfpathlineto{\pgfqpoint{5.950652in}{0.719056in}}%
\pgfpathlineto{\pgfqpoint{5.951270in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{5.951887in}{0.720454in}}%
\pgfpathlineto{\pgfqpoint{5.952196in}{0.718606in}}%
\pgfpathlineto{\pgfqpoint{5.954974in}{0.723347in}}%
\pgfpathlineto{\pgfqpoint{5.952813in}{0.717111in}}%
\pgfpathlineto{\pgfqpoint{5.955283in}{0.721487in}}%
\pgfpathlineto{\pgfqpoint{5.955591in}{0.720709in}}%
\pgfpathlineto{\pgfqpoint{5.956826in}{0.726361in}}%
\pgfpathlineto{\pgfqpoint{5.957135in}{0.725206in}}%
\pgfpathlineto{\pgfqpoint{5.957752in}{0.720588in}}%
\pgfpathlineto{\pgfqpoint{5.958061in}{0.727090in}}%
\pgfpathlineto{\pgfqpoint{5.958678in}{0.722860in}}%
\pgfpathlineto{\pgfqpoint{5.959913in}{0.732341in}}%
\pgfpathlineto{\pgfqpoint{5.960530in}{0.729144in}}%
\pgfpathlineto{\pgfqpoint{5.961147in}{0.728828in}}%
\pgfpathlineto{\pgfqpoint{5.961456in}{0.730129in}}%
\pgfpathlineto{\pgfqpoint{5.961765in}{0.726543in}}%
\pgfpathlineto{\pgfqpoint{5.962691in}{0.728342in}}%
\pgfpathlineto{\pgfqpoint{5.964234in}{0.735246in}}%
\pgfpathlineto{\pgfqpoint{5.964543in}{0.734893in}}%
\pgfpathlineto{\pgfqpoint{5.965160in}{0.733751in}}%
\pgfpathlineto{\pgfqpoint{5.965469in}{0.739524in}}%
\pgfpathlineto{\pgfqpoint{5.966086in}{0.731976in}}%
\pgfpathlineto{\pgfqpoint{5.966704in}{0.736498in}}%
\pgfpathlineto{\pgfqpoint{5.968247in}{0.742004in}}%
\pgfpathlineto{\pgfqpoint{5.968556in}{0.741384in}}%
\pgfpathlineto{\pgfqpoint{5.969173in}{0.737032in}}%
\pgfpathlineto{\pgfqpoint{5.969790in}{0.739706in}}%
\pgfpathlineto{\pgfqpoint{5.970716in}{0.737117in}}%
\pgfpathlineto{\pgfqpoint{5.971951in}{0.745674in}}%
\pgfpathlineto{\pgfqpoint{5.973186in}{0.742842in}}%
\pgfpathlineto{\pgfqpoint{5.972877in}{0.746719in}}%
\pgfpathlineto{\pgfqpoint{5.973495in}{0.744520in}}%
\pgfpathlineto{\pgfqpoint{5.975038in}{0.753028in}}%
\pgfpathlineto{\pgfqpoint{5.975655in}{0.747254in}}%
\pgfpathlineto{\pgfqpoint{5.976581in}{0.748871in}}%
\pgfpathlineto{\pgfqpoint{5.976890in}{0.752894in}}%
\pgfpathlineto{\pgfqpoint{5.978125in}{0.750256in}}%
\pgfpathlineto{\pgfqpoint{5.978433in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{5.978742in}{0.751192in}}%
\pgfpathlineto{\pgfqpoint{5.979051in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{5.979668in}{0.751800in}}%
\pgfpathlineto{\pgfqpoint{5.980903in}{0.758047in}}%
\pgfpathlineto{\pgfqpoint{5.981212in}{0.755981in}}%
\pgfpathlineto{\pgfqpoint{5.981520in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{5.983372in}{0.761001in}}%
\pgfpathlineto{\pgfqpoint{5.983681in}{0.757573in}}%
\pgfpathlineto{\pgfqpoint{5.984607in}{0.762666in}}%
\pgfpathlineto{\pgfqpoint{5.984916in}{0.762605in}}%
\pgfpathlineto{\pgfqpoint{5.985224in}{0.759336in}}%
\pgfpathlineto{\pgfqpoint{5.986150in}{0.763675in}}%
\pgfpathlineto{\pgfqpoint{5.986459in}{0.762630in}}%
\pgfpathlineto{\pgfqpoint{5.986768in}{0.761025in}}%
\pgfpathlineto{\pgfqpoint{5.987077in}{0.766434in}}%
\pgfpathlineto{\pgfqpoint{5.987385in}{0.767406in}}%
\pgfpathlineto{\pgfqpoint{5.987694in}{0.760272in}}%
\pgfpathlineto{\pgfqpoint{5.988929in}{0.766482in}}%
\pgfpathlineto{\pgfqpoint{5.989546in}{0.762557in}}%
\pgfpathlineto{\pgfqpoint{5.990163in}{0.767698in}}%
\pgfpathlineto{\pgfqpoint{5.990472in}{0.765425in}}%
\pgfpathlineto{\pgfqpoint{5.992633in}{0.772377in}}%
\pgfpathlineto{\pgfqpoint{5.992941in}{0.767540in}}%
\pgfpathlineto{\pgfqpoint{5.993867in}{0.772086in}}%
\pgfpathlineto{\pgfqpoint{5.994176in}{0.773483in}}%
\pgfpathlineto{\pgfqpoint{5.994485in}{0.770591in}}%
\pgfpathlineto{\pgfqpoint{5.994794in}{0.769011in}}%
\pgfpathlineto{\pgfqpoint{5.995102in}{0.774784in}}%
\pgfpathlineto{\pgfqpoint{5.995720in}{0.772219in}}%
\pgfpathlineto{\pgfqpoint{5.997263in}{0.776194in}}%
\pgfpathlineto{\pgfqpoint{5.997572in}{0.774978in}}%
\pgfpathlineto{\pgfqpoint{5.998806in}{0.779172in}}%
\pgfpathlineto{\pgfqpoint{5.999115in}{0.777178in}}%
\pgfpathlineto{\pgfqpoint{5.999424in}{0.772778in}}%
\pgfpathlineto{\pgfqpoint{5.999732in}{0.778394in}}%
\pgfpathlineto{\pgfqpoint{6.000350in}{0.778224in}}%
\pgfpathlineto{\pgfqpoint{6.001276in}{0.774492in}}%
\pgfpathlineto{\pgfqpoint{6.001893in}{0.782295in}}%
\pgfpathlineto{\pgfqpoint{6.002202in}{0.778090in}}%
\pgfpathlineto{\pgfqpoint{6.003437in}{0.780776in}}%
\pgfpathlineto{\pgfqpoint{6.004054in}{0.779925in}}%
\pgfpathlineto{\pgfqpoint{6.004363in}{0.786416in}}%
\pgfpathlineto{\pgfqpoint{6.004671in}{0.778491in}}%
\pgfpathlineto{\pgfqpoint{6.005906in}{0.781396in}}%
\pgfpathlineto{\pgfqpoint{6.006523in}{0.785334in}}%
\pgfpathlineto{\pgfqpoint{6.006832in}{0.779172in}}%
\pgfpathlineto{\pgfqpoint{6.007141in}{0.787765in}}%
\pgfpathlineto{\pgfqpoint{6.008067in}{0.780509in}}%
\pgfpathlineto{\pgfqpoint{6.009301in}{0.785820in}}%
\pgfpathlineto{\pgfqpoint{6.009610in}{0.785480in}}%
\pgfpathlineto{\pgfqpoint{6.010227in}{0.781372in}}%
\pgfpathlineto{\pgfqpoint{6.010845in}{0.785188in}}%
\pgfpathlineto{\pgfqpoint{6.012080in}{0.789661in}}%
\pgfpathlineto{\pgfqpoint{6.012388in}{0.784216in}}%
\pgfpathlineto{\pgfqpoint{6.013314in}{0.788543in}}%
\pgfpathlineto{\pgfqpoint{6.013623in}{0.791204in}}%
\pgfpathlineto{\pgfqpoint{6.014240in}{0.786950in}}%
\pgfpathlineto{\pgfqpoint{6.014858in}{0.789710in}}%
\pgfpathlineto{\pgfqpoint{6.015166in}{0.787996in}}%
\pgfpathlineto{\pgfqpoint{6.015475in}{0.790171in}}%
\pgfpathlineto{\pgfqpoint{6.015784in}{0.793830in}}%
\pgfpathlineto{\pgfqpoint{6.016710in}{0.791119in}}%
\pgfpathlineto{\pgfqpoint{6.017018in}{0.787303in}}%
\pgfpathlineto{\pgfqpoint{6.017636in}{0.791958in}}%
\pgfpathlineto{\pgfqpoint{6.017944in}{0.789977in}}%
\pgfpathlineto{\pgfqpoint{6.019797in}{0.793174in}}%
\pgfpathlineto{\pgfqpoint{6.020414in}{0.790196in}}%
\pgfpathlineto{\pgfqpoint{6.020723in}{0.795945in}}%
\pgfpathlineto{\pgfqpoint{6.021340in}{0.793028in}}%
\pgfpathlineto{\pgfqpoint{6.021649in}{0.793684in}}%
\pgfpathlineto{\pgfqpoint{6.021957in}{0.791338in}}%
\pgfpathlineto{\pgfqpoint{6.022266in}{0.792785in}}%
\pgfpathlineto{\pgfqpoint{6.023809in}{0.790451in}}%
\pgfpathlineto{\pgfqpoint{6.024427in}{0.789284in}}%
\pgfpathlineto{\pgfqpoint{6.025661in}{0.797124in}}%
\pgfpathlineto{\pgfqpoint{6.025970in}{0.790062in}}%
\pgfpathlineto{\pgfqpoint{6.026279in}{0.797525in}}%
\pgfpathlineto{\pgfqpoint{6.027205in}{0.791897in}}%
\pgfpathlineto{\pgfqpoint{6.027514in}{0.790208in}}%
\pgfpathlineto{\pgfqpoint{6.027822in}{0.796151in}}%
\pgfpathlineto{\pgfqpoint{6.028748in}{0.796868in}}%
\pgfpathlineto{\pgfqpoint{6.029674in}{0.792724in}}%
\pgfpathlineto{\pgfqpoint{6.029983in}{0.789017in}}%
\pgfpathlineto{\pgfqpoint{6.030292in}{0.798205in}}%
\pgfpathlineto{\pgfqpoint{6.030909in}{0.793246in}}%
\pgfpathlineto{\pgfqpoint{6.031218in}{0.792991in}}%
\pgfpathlineto{\pgfqpoint{6.031526in}{0.799810in}}%
\pgfpathlineto{\pgfqpoint{6.032761in}{0.793344in}}%
\pgfpathlineto{\pgfqpoint{6.033070in}{0.795835in}}%
\pgfpathlineto{\pgfqpoint{6.033687in}{0.792760in}}%
\pgfpathlineto{\pgfqpoint{6.033996in}{0.789734in}}%
\pgfpathlineto{\pgfqpoint{6.034304in}{0.792943in}}%
\pgfpathlineto{\pgfqpoint{6.034613in}{0.790986in}}%
\pgfpathlineto{\pgfqpoint{6.036465in}{0.797415in}}%
\pgfpathlineto{\pgfqpoint{6.038009in}{0.791691in}}%
\pgfpathlineto{\pgfqpoint{6.037700in}{0.798096in}}%
\pgfpathlineto{\pgfqpoint{6.038317in}{0.792335in}}%
\pgfpathlineto{\pgfqpoint{6.038935in}{0.788737in}}%
\pgfpathlineto{\pgfqpoint{6.040169in}{0.794352in}}%
\pgfpathlineto{\pgfqpoint{6.041404in}{0.791630in}}%
\pgfpathlineto{\pgfqpoint{6.041095in}{0.794608in}}%
\pgfpathlineto{\pgfqpoint{6.041713in}{0.792505in}}%
\pgfpathlineto{\pgfqpoint{6.042639in}{0.798205in}}%
\pgfpathlineto{\pgfqpoint{6.043256in}{0.794985in}}%
\pgfpathlineto{\pgfqpoint{6.044491in}{0.795094in}}%
\pgfpathlineto{\pgfqpoint{6.045108in}{0.789928in}}%
\pgfpathlineto{\pgfqpoint{6.045726in}{0.797087in}}%
\pgfpathlineto{\pgfqpoint{6.046960in}{0.794000in}}%
\pgfpathlineto{\pgfqpoint{6.048504in}{0.788822in}}%
\pgfpathlineto{\pgfqpoint{6.050047in}{0.793526in}}%
\pgfpathlineto{\pgfqpoint{6.050973in}{0.787108in}}%
\pgfpathlineto{\pgfqpoint{6.050665in}{0.794122in}}%
\pgfpathlineto{\pgfqpoint{6.051591in}{0.788275in}}%
\pgfpathlineto{\pgfqpoint{6.051899in}{0.792651in}}%
\pgfpathlineto{\pgfqpoint{6.052517in}{0.787716in}}%
\pgfpathlineto{\pgfqpoint{6.052825in}{0.783632in}}%
\pgfpathlineto{\pgfqpoint{6.054060in}{0.786865in}}%
\pgfpathlineto{\pgfqpoint{6.054369in}{0.787376in}}%
\pgfpathlineto{\pgfqpoint{6.055295in}{0.787534in}}%
\pgfpathlineto{\pgfqpoint{6.055912in}{0.783499in}}%
\pgfpathlineto{\pgfqpoint{6.057147in}{0.788689in}}%
\pgfpathlineto{\pgfqpoint{6.057455in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{6.058073in}{0.784374in}}%
\pgfpathlineto{\pgfqpoint{6.058382in}{0.783207in}}%
\pgfpathlineto{\pgfqpoint{6.058690in}{0.780035in}}%
\pgfpathlineto{\pgfqpoint{6.059616in}{0.785370in}}%
\pgfpathlineto{\pgfqpoint{6.063012in}{0.778989in}}%
\pgfpathlineto{\pgfqpoint{6.063320in}{0.782976in}}%
\pgfpathlineto{\pgfqpoint{6.064246in}{0.777336in}}%
\pgfpathlineto{\pgfqpoint{6.066098in}{0.780594in}}%
\pgfpathlineto{\pgfqpoint{6.067025in}{0.772511in}}%
\pgfpathlineto{\pgfqpoint{6.067951in}{0.772936in}}%
\pgfpathlineto{\pgfqpoint{6.069185in}{0.774553in}}%
\pgfpathlineto{\pgfqpoint{6.071037in}{0.766616in}}%
\pgfpathlineto{\pgfqpoint{6.072272in}{0.772341in}}%
\pgfpathlineto{\pgfqpoint{6.072889in}{0.769995in}}%
\pgfpathlineto{\pgfqpoint{6.073507in}{0.767115in}}%
\pgfpathlineto{\pgfqpoint{6.073815in}{0.768682in}}%
\pgfpathlineto{\pgfqpoint{6.074742in}{0.769849in}}%
\pgfpathlineto{\pgfqpoint{6.075668in}{0.763833in}}%
\pgfpathlineto{\pgfqpoint{6.076285in}{0.768998in}}%
\pgfpathlineto{\pgfqpoint{6.077211in}{0.766993in}}%
\pgfpathlineto{\pgfqpoint{6.079063in}{0.759457in}}%
\pgfpathlineto{\pgfqpoint{6.077828in}{0.768840in}}%
\pgfpathlineto{\pgfqpoint{6.079372in}{0.760503in}}%
\pgfpathlineto{\pgfqpoint{6.079680in}{0.760503in}}%
\pgfpathlineto{\pgfqpoint{6.079989in}{0.758679in}}%
\pgfpathlineto{\pgfqpoint{6.080298in}{0.760612in}}%
\pgfpathlineto{\pgfqpoint{6.080915in}{0.760065in}}%
\pgfpathlineto{\pgfqpoint{6.081224in}{0.763128in}}%
\pgfpathlineto{\pgfqpoint{6.081532in}{0.758339in}}%
\pgfpathlineto{\pgfqpoint{6.081841in}{0.758534in}}%
\pgfpathlineto{\pgfqpoint{6.082459in}{0.756698in}}%
\pgfpathlineto{\pgfqpoint{6.083076in}{0.757658in}}%
\pgfpathlineto{\pgfqpoint{6.083385in}{0.761037in}}%
\pgfpathlineto{\pgfqpoint{6.083693in}{0.755434in}}%
\pgfpathlineto{\pgfqpoint{6.084002in}{0.756479in}}%
\pgfpathlineto{\pgfqpoint{6.084619in}{0.758850in}}%
\pgfpathlineto{\pgfqpoint{6.085854in}{0.750597in}}%
\pgfpathlineto{\pgfqpoint{6.087089in}{0.750159in}}%
\pgfpathlineto{\pgfqpoint{6.087397in}{0.753161in}}%
\pgfpathlineto{\pgfqpoint{6.088941in}{0.745966in}}%
\pgfpathlineto{\pgfqpoint{6.089249in}{0.746501in}}%
\pgfpathlineto{\pgfqpoint{6.089558in}{0.750949in}}%
\pgfpathlineto{\pgfqpoint{6.090175in}{0.744775in}}%
\pgfpathlineto{\pgfqpoint{6.090793in}{0.747838in}}%
\pgfpathlineto{\pgfqpoint{6.092028in}{0.740314in}}%
\pgfpathlineto{\pgfqpoint{6.092645in}{0.743134in}}%
\pgfpathlineto{\pgfqpoint{6.092954in}{0.745504in}}%
\pgfpathlineto{\pgfqpoint{6.093262in}{0.741821in}}%
\pgfpathlineto{\pgfqpoint{6.094188in}{0.743815in}}%
\pgfpathlineto{\pgfqpoint{6.094806in}{0.741347in}}%
\pgfpathlineto{\pgfqpoint{6.095114in}{0.738588in}}%
\pgfpathlineto{\pgfqpoint{6.095423in}{0.742696in}}%
\pgfpathlineto{\pgfqpoint{6.095732in}{0.739864in}}%
\pgfpathlineto{\pgfqpoint{6.096040in}{0.745370in}}%
\pgfpathlineto{\pgfqpoint{6.096658in}{0.737664in}}%
\pgfpathlineto{\pgfqpoint{6.097275in}{0.740035in}}%
\pgfpathlineto{\pgfqpoint{6.098819in}{0.732973in}}%
\pgfpathlineto{\pgfqpoint{6.098201in}{0.740740in}}%
\pgfpathlineto{\pgfqpoint{6.099127in}{0.734723in}}%
\pgfpathlineto{\pgfqpoint{6.099436in}{0.738831in}}%
\pgfpathlineto{\pgfqpoint{6.100362in}{0.732487in}}%
\pgfpathlineto{\pgfqpoint{6.100671in}{0.735185in}}%
\pgfpathlineto{\pgfqpoint{6.102523in}{0.727601in}}%
\pgfpathlineto{\pgfqpoint{6.102831in}{0.731928in}}%
\pgfpathlineto{\pgfqpoint{6.103757in}{0.727272in}}%
\pgfpathlineto{\pgfqpoint{6.104066in}{0.728828in}}%
\pgfpathlineto{\pgfqpoint{6.105301in}{0.723189in}}%
\pgfpathlineto{\pgfqpoint{6.104683in}{0.730007in}}%
\pgfpathlineto{\pgfqpoint{6.105918in}{0.723261in}}%
\pgfpathlineto{\pgfqpoint{6.106227in}{0.725328in}}%
\pgfpathlineto{\pgfqpoint{6.106844in}{0.722958in}}%
\pgfpathlineto{\pgfqpoint{6.107462in}{0.724769in}}%
\pgfpathlineto{\pgfqpoint{6.108696in}{0.720430in}}%
\pgfpathlineto{\pgfqpoint{6.109005in}{0.722228in}}%
\pgfpathlineto{\pgfqpoint{6.109314in}{0.722192in}}%
\pgfpathlineto{\pgfqpoint{6.109622in}{0.718521in}}%
\pgfpathlineto{\pgfqpoint{6.109931in}{0.723881in}}%
\pgfpathlineto{\pgfqpoint{6.110857in}{0.718704in}}%
\pgfpathlineto{\pgfqpoint{6.111474in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{6.113326in}{0.713222in}}%
\pgfpathlineto{\pgfqpoint{6.114561in}{0.715483in}}%
\pgfpathlineto{\pgfqpoint{6.113944in}{0.711836in}}%
\pgfpathlineto{\pgfqpoint{6.114870in}{0.714243in}}%
\pgfpathlineto{\pgfqpoint{6.116413in}{0.705334in}}%
\pgfpathlineto{\pgfqpoint{6.117339in}{0.713781in}}%
\pgfpathlineto{\pgfqpoint{6.117957in}{0.712395in}}%
\pgfpathlineto{\pgfqpoint{6.119500in}{0.702575in}}%
\pgfpathlineto{\pgfqpoint{6.120117in}{0.704203in}}%
\pgfpathlineto{\pgfqpoint{6.120426in}{0.707108in}}%
\pgfpathlineto{\pgfqpoint{6.121352in}{0.702028in}}%
\pgfpathlineto{\pgfqpoint{6.121661in}{0.704289in}}%
\pgfpathlineto{\pgfqpoint{6.121969in}{0.704447in}}%
\pgfpathlineto{\pgfqpoint{6.123822in}{0.700897in}}%
\pgfpathlineto{\pgfqpoint{6.125674in}{0.696704in}}%
\pgfpathlineto{\pgfqpoint{6.125982in}{0.702417in}}%
\pgfpathlineto{\pgfqpoint{6.126600in}{0.694164in}}%
\pgfpathlineto{\pgfqpoint{6.127217in}{0.697275in}}%
\pgfpathlineto{\pgfqpoint{6.128760in}{0.695306in}}%
\pgfpathlineto{\pgfqpoint{6.129378in}{0.695574in}}%
\pgfpathlineto{\pgfqpoint{6.130304in}{0.689229in}}%
\pgfpathlineto{\pgfqpoint{6.130613in}{0.695817in}}%
\pgfpathlineto{\pgfqpoint{6.131539in}{0.689703in}}%
\pgfpathlineto{\pgfqpoint{6.132156in}{0.690907in}}%
\pgfpathlineto{\pgfqpoint{6.132465in}{0.689035in}}%
\pgfpathlineto{\pgfqpoint{6.134008in}{0.684112in}}%
\pgfpathlineto{\pgfqpoint{6.133699in}{0.689861in}}%
\pgfpathlineto{\pgfqpoint{6.134625in}{0.684927in}}%
\pgfpathlineto{\pgfqpoint{6.134934in}{0.684866in}}%
\pgfpathlineto{\pgfqpoint{6.135243in}{0.686397in}}%
\pgfpathlineto{\pgfqpoint{6.135551in}{0.683274in}}%
\pgfpathlineto{\pgfqpoint{6.135860in}{0.685802in}}%
\pgfpathlineto{\pgfqpoint{6.136169in}{0.678983in}}%
\pgfpathlineto{\pgfqpoint{6.137403in}{0.683565in}}%
\pgfpathlineto{\pgfqpoint{6.137712in}{0.683772in}}%
\pgfpathlineto{\pgfqpoint{6.138947in}{0.676965in}}%
\pgfpathlineto{\pgfqpoint{6.139256in}{0.680065in}}%
\pgfpathlineto{\pgfqpoint{6.139564in}{0.684015in}}%
\pgfpathlineto{\pgfqpoint{6.140182in}{0.677792in}}%
\pgfpathlineto{\pgfqpoint{6.140799in}{0.681268in}}%
\pgfpathlineto{\pgfqpoint{6.141416in}{0.671958in}}%
\pgfpathlineto{\pgfqpoint{6.142960in}{0.674729in}}%
\pgfpathlineto{\pgfqpoint{6.143886in}{0.676090in}}%
\pgfpathlineto{\pgfqpoint{6.144194in}{0.675252in}}%
\pgfpathlineto{\pgfqpoint{6.146973in}{0.669041in}}%
\pgfpathlineto{\pgfqpoint{6.147899in}{0.672395in}}%
\pgfpathlineto{\pgfqpoint{6.148207in}{0.669162in}}%
\pgfpathlineto{\pgfqpoint{6.149442in}{0.665759in}}%
\pgfpathlineto{\pgfqpoint{6.149751in}{0.671010in}}%
\pgfpathlineto{\pgfqpoint{6.150368in}{0.661845in}}%
\pgfpathlineto{\pgfqpoint{6.150677in}{0.666513in}}%
\pgfpathlineto{\pgfqpoint{6.150985in}{0.662514in}}%
\pgfpathlineto{\pgfqpoint{6.152220in}{0.662988in}}%
\pgfpathlineto{\pgfqpoint{6.152837in}{0.662040in}}%
\pgfpathlineto{\pgfqpoint{6.153455in}{0.663559in}}%
\pgfpathlineto{\pgfqpoint{6.154072in}{0.660861in}}%
\pgfpathlineto{\pgfqpoint{6.154998in}{0.662453in}}%
\pgfpathlineto{\pgfqpoint{6.158085in}{0.653046in}}%
\pgfpathlineto{\pgfqpoint{6.158394in}{0.659913in}}%
\pgfpathlineto{\pgfqpoint{6.159320in}{0.654164in}}%
\pgfpathlineto{\pgfqpoint{6.160554in}{0.654820in}}%
\pgfpathlineto{\pgfqpoint{6.160863in}{0.649910in}}%
\pgfpathlineto{\pgfqpoint{6.161172in}{0.654504in}}%
\pgfpathlineto{\pgfqpoint{6.161789in}{0.649411in}}%
\pgfpathlineto{\pgfqpoint{6.162407in}{0.652158in}}%
\pgfpathlineto{\pgfqpoint{6.162715in}{0.651684in}}%
\pgfpathlineto{\pgfqpoint{6.163950in}{0.652365in}}%
\pgfpathlineto{\pgfqpoint{6.164567in}{0.646397in}}%
\pgfpathlineto{\pgfqpoint{6.166111in}{0.650007in}}%
\pgfpathlineto{\pgfqpoint{6.166728in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{6.167963in}{0.648792in}}%
\pgfpathlineto{\pgfqpoint{6.169197in}{0.638934in}}%
\pgfpathlineto{\pgfqpoint{6.169506in}{0.645157in}}%
\pgfpathlineto{\pgfqpoint{6.170432in}{0.637415in}}%
\pgfpathlineto{\pgfqpoint{6.170741in}{0.642678in}}%
\pgfpathlineto{\pgfqpoint{6.171976in}{0.638497in}}%
\pgfpathlineto{\pgfqpoint{6.172593in}{0.638861in}}%
\pgfpathlineto{\pgfqpoint{6.173210in}{0.642313in}}%
\pgfpathlineto{\pgfqpoint{6.173519in}{0.638460in}}%
\pgfpathlineto{\pgfqpoint{6.173828in}{0.639518in}}%
\pgfpathlineto{\pgfqpoint{6.175680in}{0.633975in}}%
\pgfpathlineto{\pgfqpoint{6.176914in}{0.637962in}}%
\pgfpathlineto{\pgfqpoint{6.176297in}{0.632954in}}%
\pgfpathlineto{\pgfqpoint{6.177223in}{0.635252in}}%
\pgfpathlineto{\pgfqpoint{6.177532in}{0.636188in}}%
\pgfpathlineto{\pgfqpoint{6.177841in}{0.633307in}}%
\pgfpathlineto{\pgfqpoint{6.178458in}{0.634851in}}%
\pgfpathlineto{\pgfqpoint{6.178767in}{0.634583in}}%
\pgfpathlineto{\pgfqpoint{6.180619in}{0.629272in}}%
\pgfpathlineto{\pgfqpoint{6.180927in}{0.628992in}}%
\pgfpathlineto{\pgfqpoint{6.181545in}{0.633222in}}%
\pgfpathlineto{\pgfqpoint{6.182162in}{0.629162in}}%
\pgfpathlineto{\pgfqpoint{6.182471in}{0.628555in}}%
\pgfpathlineto{\pgfqpoint{6.182779in}{0.631642in}}%
\pgfpathlineto{\pgfqpoint{6.183705in}{0.629673in}}%
\pgfpathlineto{\pgfqpoint{6.185249in}{0.625358in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{0.625516in}}%
\pgfpathlineto{\pgfqpoint{6.186484in}{0.624775in}}%
\pgfpathlineto{\pgfqpoint{6.186792in}{0.626902in}}%
\pgfpathlineto{\pgfqpoint{6.187410in}{0.623729in}}%
\pgfpathlineto{\pgfqpoint{6.188027in}{0.624775in}}%
\pgfpathlineto{\pgfqpoint{6.189262in}{0.619487in}}%
\pgfpathlineto{\pgfqpoint{6.190496in}{0.620132in}}%
\pgfpathlineto{\pgfqpoint{6.190805in}{0.622319in}}%
\pgfpathlineto{\pgfqpoint{6.191422in}{0.619961in}}%
\pgfpathlineto{\pgfqpoint{6.192040in}{0.620326in}}%
\pgfpathlineto{\pgfqpoint{6.192348in}{0.621590in}}%
\pgfpathlineto{\pgfqpoint{6.192657in}{0.618953in}}%
\pgfpathlineto{\pgfqpoint{6.192966in}{0.620958in}}%
\pgfpathlineto{\pgfqpoint{6.194509in}{0.615343in}}%
\pgfpathlineto{\pgfqpoint{6.194818in}{0.616546in}}%
\pgfpathlineto{\pgfqpoint{6.195127in}{0.615890in}}%
\pgfpathlineto{\pgfqpoint{6.195435in}{0.617093in}}%
\pgfpathlineto{\pgfqpoint{6.195744in}{0.618637in}}%
\pgfpathlineto{\pgfqpoint{6.196361in}{0.615318in}}%
\pgfpathlineto{\pgfqpoint{6.197905in}{0.613070in}}%
\pgfpathlineto{\pgfqpoint{6.198522in}{0.610141in}}%
\pgfpathlineto{\pgfqpoint{6.199448in}{0.614212in}}%
\pgfpathlineto{\pgfqpoint{6.200683in}{0.615331in}}%
\pgfpathlineto{\pgfqpoint{6.201300in}{0.608621in}}%
\pgfpathlineto{\pgfqpoint{6.201609in}{0.615963in}}%
\pgfpathlineto{\pgfqpoint{6.202535in}{0.607673in}}%
\pgfpathlineto{\pgfqpoint{6.202844in}{0.611672in}}%
\pgfpathlineto{\pgfqpoint{6.204696in}{0.605413in}}%
\pgfpathlineto{\pgfqpoint{6.205313in}{0.608962in}}%
\pgfpathlineto{\pgfqpoint{6.205930in}{0.604550in}}%
\pgfpathlineto{\pgfqpoint{6.206239in}{0.606725in}}%
\pgfpathlineto{\pgfqpoint{6.207165in}{0.605182in}}%
\pgfpathlineto{\pgfqpoint{6.207474in}{0.604112in}}%
\pgfpathlineto{\pgfqpoint{6.207782in}{0.608682in}}%
\pgfpathlineto{\pgfqpoint{6.208708in}{0.604987in}}%
\pgfpathlineto{\pgfqpoint{6.210252in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{6.211487in}{0.604331in}}%
\pgfpathlineto{\pgfqpoint{6.211178in}{0.600915in}}%
\pgfpathlineto{\pgfqpoint{6.211795in}{0.601511in}}%
\pgfpathlineto{\pgfqpoint{6.212104in}{0.599566in}}%
\pgfpathlineto{\pgfqpoint{6.212721in}{0.602812in}}%
\pgfpathlineto{\pgfqpoint{6.213030in}{0.601499in}}%
\pgfpathlineto{\pgfqpoint{6.213339in}{0.602192in}}%
\pgfpathlineto{\pgfqpoint{6.213956in}{0.597099in}}%
\pgfpathlineto{\pgfqpoint{6.215191in}{0.597318in}}%
\pgfpathlineto{\pgfqpoint{6.215499in}{0.597889in}}%
\pgfpathlineto{\pgfqpoint{6.215808in}{0.594875in}}%
\pgfpathlineto{\pgfqpoint{6.216734in}{0.599858in}}%
\pgfpathlineto{\pgfqpoint{6.217043in}{0.596127in}}%
\pgfpathlineto{\pgfqpoint{6.218586in}{0.598327in}}%
\pgfpathlineto{\pgfqpoint{6.217969in}{0.595081in}}%
\pgfpathlineto{\pgfqpoint{6.218895in}{0.596905in}}%
\pgfpathlineto{\pgfqpoint{6.219204in}{0.594437in}}%
\pgfpathlineto{\pgfqpoint{6.220438in}{0.596224in}}%
\pgfpathlineto{\pgfqpoint{6.220747in}{0.596394in}}%
\pgfpathlineto{\pgfqpoint{6.221364in}{0.591010in}}%
\pgfpathlineto{\pgfqpoint{6.222908in}{0.591484in}}%
\pgfpathlineto{\pgfqpoint{6.223525in}{0.591484in}}%
\pgfpathlineto{\pgfqpoint{6.223834in}{0.590998in}}%
\pgfpathlineto{\pgfqpoint{6.224451in}{0.591605in}}%
\pgfpathlineto{\pgfqpoint{6.225068in}{0.587983in}}%
\pgfpathlineto{\pgfqpoint{6.225377in}{0.593112in}}%
\pgfpathlineto{\pgfqpoint{6.226612in}{0.589964in}}%
\pgfpathlineto{\pgfqpoint{6.228155in}{0.587047in}}%
\pgfpathlineto{\pgfqpoint{6.228773in}{0.588798in}}%
\pgfpathlineto{\pgfqpoint{6.229081in}{0.582623in}}%
\pgfpathlineto{\pgfqpoint{6.230316in}{0.583948in}}%
\pgfpathlineto{\pgfqpoint{6.230933in}{0.586889in}}%
\pgfpathlineto{\pgfqpoint{6.232168in}{0.586634in}}%
\pgfpathlineto{\pgfqpoint{6.234020in}{0.583972in}}%
\pgfpathlineto{\pgfqpoint{6.235872in}{0.581456in}}%
\pgfpathlineto{\pgfqpoint{6.234638in}{0.585516in}}%
\pgfpathlineto{\pgfqpoint{6.236181in}{0.581882in}}%
\pgfpathlineto{\pgfqpoint{6.236490in}{0.581772in}}%
\pgfpathlineto{\pgfqpoint{6.237724in}{0.578649in}}%
\pgfpathlineto{\pgfqpoint{6.238033in}{0.581019in}}%
\pgfpathlineto{\pgfqpoint{6.238650in}{0.581517in}}%
\pgfpathlineto{\pgfqpoint{6.239576in}{0.578333in}}%
\pgfpathlineto{\pgfqpoint{6.240194in}{0.582805in}}%
\pgfpathlineto{\pgfqpoint{6.240811in}{0.578503in}}%
\pgfpathlineto{\pgfqpoint{6.242663in}{0.575245in}}%
\pgfpathlineto{\pgfqpoint{6.243281in}{0.579171in}}%
\pgfpathlineto{\pgfqpoint{6.244207in}{0.575671in}}%
\pgfpathlineto{\pgfqpoint{6.244824in}{0.574237in}}%
\pgfpathlineto{\pgfqpoint{6.245133in}{0.575805in}}%
\pgfpathlineto{\pgfqpoint{6.245441in}{0.576813in}}%
\pgfpathlineto{\pgfqpoint{6.245750in}{0.575707in}}%
\pgfpathlineto{\pgfqpoint{6.246059in}{0.571004in}}%
\pgfpathlineto{\pgfqpoint{6.246985in}{0.576728in}}%
\pgfpathlineto{\pgfqpoint{6.247293in}{0.573422in}}%
\pgfpathlineto{\pgfqpoint{6.249145in}{0.571040in}}%
\pgfpathlineto{\pgfqpoint{6.249763in}{0.570128in}}%
\pgfpathlineto{\pgfqpoint{6.250689in}{0.574358in}}%
\pgfpathlineto{\pgfqpoint{6.252232in}{0.568658in}}%
\pgfpathlineto{\pgfqpoint{6.252541in}{0.571307in}}%
\pgfpathlineto{\pgfqpoint{6.253467in}{0.566069in}}%
\pgfpathlineto{\pgfqpoint{6.253776in}{0.568804in}}%
\pgfpathlineto{\pgfqpoint{6.255010in}{0.569910in}}%
\pgfpathlineto{\pgfqpoint{6.255628in}{0.567309in}}%
\pgfpathlineto{\pgfqpoint{6.255936in}{0.567333in}}%
\pgfpathlineto{\pgfqpoint{6.256245in}{0.564671in}}%
\pgfpathlineto{\pgfqpoint{6.256554in}{0.570189in}}%
\pgfpathlineto{\pgfqpoint{6.257480in}{0.566579in}}%
\pgfpathlineto{\pgfqpoint{6.257789in}{0.568135in}}%
\pgfpathlineto{\pgfqpoint{6.258406in}{0.565911in}}%
\pgfpathlineto{\pgfqpoint{6.258715in}{0.566203in}}%
\pgfpathlineto{\pgfqpoint{6.261184in}{0.561705in}}%
\pgfpathlineto{\pgfqpoint{6.261493in}{0.566178in}}%
\pgfpathlineto{\pgfqpoint{6.262727in}{0.562970in}}%
\pgfpathlineto{\pgfqpoint{6.263653in}{0.564221in}}%
\pgfpathlineto{\pgfqpoint{6.265197in}{0.559651in}}%
\pgfpathlineto{\pgfqpoint{6.265506in}{0.559724in}}%
\pgfpathlineto{\pgfqpoint{6.266123in}{0.556613in}}%
\pgfpathlineto{\pgfqpoint{6.266432in}{0.558545in}}%
\pgfpathlineto{\pgfqpoint{6.267358in}{0.557403in}}%
\pgfpathlineto{\pgfqpoint{6.267975in}{0.562884in}}%
\pgfpathlineto{\pgfqpoint{6.269210in}{0.557148in}}%
\pgfpathlineto{\pgfqpoint{6.269827in}{0.558886in}}%
\pgfpathlineto{\pgfqpoint{6.270136in}{0.559457in}}%
\pgfpathlineto{\pgfqpoint{6.270444in}{0.558703in}}%
\pgfpathlineto{\pgfqpoint{6.271062in}{0.554559in}}%
\pgfpathlineto{\pgfqpoint{6.271988in}{0.556491in}}%
\pgfpathlineto{\pgfqpoint{6.272605in}{0.556297in}}%
\pgfpathlineto{\pgfqpoint{6.272914in}{0.559250in}}%
\pgfpathlineto{\pgfqpoint{6.273223in}{0.554765in}}%
\pgfpathlineto{\pgfqpoint{6.273840in}{0.556625in}}%
\pgfpathlineto{\pgfqpoint{6.275075in}{0.552468in}}%
\pgfpathlineto{\pgfqpoint{6.275383in}{0.555823in}}%
\pgfpathlineto{\pgfqpoint{6.275692in}{0.556345in}}%
\pgfpathlineto{\pgfqpoint{6.276001in}{0.554571in}}%
\pgfpathlineto{\pgfqpoint{6.277235in}{0.551982in}}%
\pgfpathlineto{\pgfqpoint{6.277544in}{0.552103in}}%
\pgfpathlineto{\pgfqpoint{6.277853in}{0.554316in}}%
\pgfpathlineto{\pgfqpoint{6.279087in}{0.552675in}}%
\pgfpathlineto{\pgfqpoint{6.279396in}{0.554060in}}%
\pgfpathlineto{\pgfqpoint{6.280322in}{0.551253in}}%
\pgfpathlineto{\pgfqpoint{6.280631in}{0.553550in}}%
\pgfpathlineto{\pgfqpoint{6.282483in}{0.548627in}}%
\pgfpathlineto{\pgfqpoint{6.283100in}{0.551775in}}%
\pgfpathlineto{\pgfqpoint{6.283409in}{0.547801in}}%
\pgfpathlineto{\pgfqpoint{6.283718in}{0.548810in}}%
\pgfpathlineto{\pgfqpoint{6.284335in}{0.551787in}}%
\pgfpathlineto{\pgfqpoint{6.284952in}{0.546646in}}%
\pgfpathlineto{\pgfqpoint{6.285261in}{0.551034in}}%
\pgfpathlineto{\pgfqpoint{6.286496in}{0.549247in}}%
\pgfpathlineto{\pgfqpoint{6.288656in}{0.543826in}}%
\pgfpathlineto{\pgfqpoint{6.287113in}{0.549648in}}%
\pgfpathlineto{\pgfqpoint{6.288965in}{0.546962in}}%
\pgfpathlineto{\pgfqpoint{6.289274in}{0.547825in}}%
\pgfpathlineto{\pgfqpoint{6.289891in}{0.547230in}}%
\pgfpathlineto{\pgfqpoint{6.290200in}{0.542915in}}%
\pgfpathlineto{\pgfqpoint{6.291435in}{0.547047in}}%
\pgfpathlineto{\pgfqpoint{6.292361in}{0.545042in}}%
\pgfpathlineto{\pgfqpoint{6.293904in}{0.540727in}}%
\pgfpathlineto{\pgfqpoint{6.294830in}{0.544726in}}%
\pgfpathlineto{\pgfqpoint{6.295447in}{0.542976in}}%
\pgfpathlineto{\pgfqpoint{6.295756in}{0.541626in}}%
\pgfpathlineto{\pgfqpoint{6.296373in}{0.544629in}}%
\pgfpathlineto{\pgfqpoint{6.296991in}{0.542550in}}%
\pgfpathlineto{\pgfqpoint{6.298226in}{0.539499in}}%
\pgfpathlineto{\pgfqpoint{6.298843in}{0.541566in}}%
\pgfpathlineto{\pgfqpoint{6.299152in}{0.544483in}}%
\pgfpathlineto{\pgfqpoint{6.300078in}{0.540338in}}%
\pgfpathlineto{\pgfqpoint{6.300386in}{0.539414in}}%
\pgfpathlineto{\pgfqpoint{6.300695in}{0.540314in}}%
\pgfpathlineto{\pgfqpoint{6.301004in}{0.543899in}}%
\pgfpathlineto{\pgfqpoint{6.301930in}{0.538272in}}%
\pgfpathlineto{\pgfqpoint{6.302856in}{0.541845in}}%
\pgfpathlineto{\pgfqpoint{6.302547in}{0.537166in}}%
\pgfpathlineto{\pgfqpoint{6.303473in}{0.539828in}}%
\pgfpathlineto{\pgfqpoint{6.305325in}{0.534966in}}%
\pgfpathlineto{\pgfqpoint{6.305634in}{0.538454in}}%
\pgfpathlineto{\pgfqpoint{6.306869in}{0.537555in}}%
\pgfpathlineto{\pgfqpoint{6.307486in}{0.538782in}}%
\pgfpathlineto{\pgfqpoint{6.309338in}{0.531137in}}%
\pgfpathlineto{\pgfqpoint{6.310264in}{0.537907in}}%
\pgfpathlineto{\pgfqpoint{6.310881in}{0.536108in}}%
\pgfpathlineto{\pgfqpoint{6.312733in}{0.530359in}}%
\pgfpathlineto{\pgfqpoint{6.314586in}{0.534893in}}%
\pgfpathlineto{\pgfqpoint{6.316438in}{0.529654in}}%
\pgfpathlineto{\pgfqpoint{6.317364in}{0.530505in}}%
\pgfpathlineto{\pgfqpoint{6.317672in}{0.533033in}}%
\pgfpathlineto{\pgfqpoint{6.318598in}{0.528949in}}%
\pgfpathlineto{\pgfqpoint{6.319833in}{0.529229in}}%
\pgfpathlineto{\pgfqpoint{6.320450in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{6.320759in}{0.527722in}}%
\pgfpathlineto{\pgfqpoint{6.321377in}{0.530043in}}%
\pgfpathlineto{\pgfqpoint{6.322920in}{0.527758in}}%
\pgfpathlineto{\pgfqpoint{6.323229in}{0.528682in}}%
\pgfpathlineto{\pgfqpoint{6.323537in}{0.531599in}}%
\pgfpathlineto{\pgfqpoint{6.323846in}{0.528184in}}%
\pgfpathlineto{\pgfqpoint{6.324463in}{0.529752in}}%
\pgfpathlineto{\pgfqpoint{6.326315in}{0.524732in}}%
\pgfpathlineto{\pgfqpoint{6.326624in}{0.525765in}}%
\pgfpathlineto{\pgfqpoint{6.327859in}{0.527539in}}%
\pgfpathlineto{\pgfqpoint{6.328167in}{0.523261in}}%
\pgfpathlineto{\pgfqpoint{6.329402in}{0.526312in}}%
\pgfpathlineto{\pgfqpoint{6.330637in}{0.522277in}}%
\pgfpathlineto{\pgfqpoint{6.332489in}{0.526859in}}%
\pgfpathlineto{\pgfqpoint{6.333724in}{0.521790in}}%
\pgfpathlineto{\pgfqpoint{6.334032in}{0.523529in}}%
\pgfpathlineto{\pgfqpoint{6.334650in}{0.522775in}}%
\pgfpathlineto{\pgfqpoint{6.335267in}{0.523857in}}%
\pgfpathlineto{\pgfqpoint{6.335884in}{0.519894in}}%
\pgfpathlineto{\pgfqpoint{6.336811in}{0.521280in}}%
\pgfpathlineto{\pgfqpoint{6.337428in}{0.520660in}}%
\pgfpathlineto{\pgfqpoint{6.338663in}{0.521839in}}%
\pgfpathlineto{\pgfqpoint{6.339280in}{0.522945in}}%
\pgfpathlineto{\pgfqpoint{6.340206in}{0.520636in}}%
\pgfpathlineto{\pgfqpoint{6.340515in}{0.521547in}}%
\pgfpathlineto{\pgfqpoint{6.340823in}{0.519360in}}%
\pgfpathlineto{\pgfqpoint{6.341441in}{0.519797in}}%
\pgfpathlineto{\pgfqpoint{6.343601in}{0.516540in}}%
\pgfpathlineto{\pgfqpoint{6.342058in}{0.520551in}}%
\pgfpathlineto{\pgfqpoint{6.343910in}{0.517488in}}%
\pgfpathlineto{\pgfqpoint{6.344219in}{0.520040in}}%
\pgfpathlineto{\pgfqpoint{6.345145in}{0.515981in}}%
\pgfpathlineto{\pgfqpoint{6.345454in}{0.518302in}}%
\pgfpathlineto{\pgfqpoint{6.346688in}{0.519007in}}%
\pgfpathlineto{\pgfqpoint{6.346997in}{0.515981in}}%
\pgfpathlineto{\pgfqpoint{6.347306in}{0.517938in}}%
\pgfpathlineto{\pgfqpoint{6.347614in}{0.513550in}}%
\pgfpathlineto{\pgfqpoint{6.348540in}{0.517014in}}%
\pgfpathlineto{\pgfqpoint{6.349158in}{0.512565in}}%
\pgfpathlineto{\pgfqpoint{6.350701in}{0.513185in}}%
\pgfpathlineto{\pgfqpoint{6.351936in}{0.515592in}}%
\pgfpathlineto{\pgfqpoint{6.352244in}{0.515106in}}%
\pgfpathlineto{\pgfqpoint{6.353788in}{0.512031in}}%
\pgfpathlineto{\pgfqpoint{6.354097in}{0.512577in}}%
\pgfpathlineto{\pgfqpoint{6.355331in}{0.511848in}}%
\pgfpathlineto{\pgfqpoint{6.356566in}{0.514316in}}%
\pgfpathlineto{\pgfqpoint{6.358109in}{0.510220in}}%
\pgfpathlineto{\pgfqpoint{6.359344in}{0.513635in}}%
\pgfpathlineto{\pgfqpoint{6.359653in}{0.511423in}}%
\pgfpathlineto{\pgfqpoint{6.360270in}{0.510596in}}%
\pgfpathlineto{\pgfqpoint{6.360579in}{0.511739in}}%
\pgfpathlineto{\pgfqpoint{6.361196in}{0.510025in}}%
\pgfpathlineto{\pgfqpoint{6.362122in}{0.510317in}}%
\pgfpathlineto{\pgfqpoint{6.362431in}{0.511459in}}%
\pgfpathlineto{\pgfqpoint{6.362740in}{0.508591in}}%
\pgfpathlineto{\pgfqpoint{6.363048in}{0.508955in}}%
\pgfpathlineto{\pgfqpoint{6.363666in}{0.509624in}}%
\pgfpathlineto{\pgfqpoint{6.365209in}{0.508542in}}%
\pgfpathlineto{\pgfqpoint{6.366135in}{0.510159in}}%
\pgfpathlineto{\pgfqpoint{6.367370in}{0.505406in}}%
\pgfpathlineto{\pgfqpoint{6.367987in}{0.506427in}}%
\pgfpathlineto{\pgfqpoint{6.368913in}{0.508652in}}%
\pgfpathlineto{\pgfqpoint{6.369222in}{0.505686in}}%
\pgfpathlineto{\pgfqpoint{6.369531in}{0.507679in}}%
\pgfpathlineto{\pgfqpoint{6.370148in}{0.506585in}}%
\pgfpathlineto{\pgfqpoint{6.370457in}{0.506136in}}%
\pgfpathlineto{\pgfqpoint{6.370765in}{0.506391in}}%
\pgfpathlineto{\pgfqpoint{6.371074in}{0.508129in}}%
\pgfpathlineto{\pgfqpoint{6.371383in}{0.506075in}}%
\pgfpathlineto{\pgfqpoint{6.371691in}{0.506950in}}%
\pgfpathlineto{\pgfqpoint{6.372926in}{0.502283in}}%
\pgfpathlineto{\pgfqpoint{6.372617in}{0.507679in}}%
\pgfpathlineto{\pgfqpoint{6.373235in}{0.506683in}}%
\pgfpathlineto{\pgfqpoint{6.374469in}{0.503632in}}%
\pgfpathlineto{\pgfqpoint{6.375087in}{0.503753in}}%
\pgfpathlineto{\pgfqpoint{6.375704in}{0.505066in}}%
\pgfpathlineto{\pgfqpoint{6.376939in}{0.502927in}}%
\pgfpathlineto{\pgfqpoint{6.377248in}{0.504009in}}%
\pgfpathlineto{\pgfqpoint{6.378174in}{0.503146in}}%
\pgfpathlineto{\pgfqpoint{6.379408in}{0.503620in}}%
\pgfpathlineto{\pgfqpoint{6.380026in}{0.501286in}}%
\pgfpathlineto{\pgfqpoint{6.380334in}{0.504762in}}%
\pgfpathlineto{\pgfqpoint{6.381569in}{0.502149in}}%
\pgfpathlineto{\pgfqpoint{6.382495in}{0.500800in}}%
\pgfpathlineto{\pgfqpoint{6.382804in}{0.499402in}}%
\pgfpathlineto{\pgfqpoint{6.383112in}{0.501517in}}%
\pgfpathlineto{\pgfqpoint{6.384038in}{0.500520in}}%
\pgfpathlineto{\pgfqpoint{6.385273in}{0.500083in}}%
\pgfpathlineto{\pgfqpoint{6.385582in}{0.501481in}}%
\pgfpathlineto{\pgfqpoint{6.386199in}{0.499402in}}%
\pgfpathlineto{\pgfqpoint{6.386508in}{0.499463in}}%
\pgfpathlineto{\pgfqpoint{6.387743in}{0.500605in}}%
\pgfpathlineto{\pgfqpoint{6.388051in}{0.500083in}}%
\pgfpathlineto{\pgfqpoint{6.388669in}{0.497591in}}%
\pgfpathlineto{\pgfqpoint{6.389903in}{0.498612in}}%
\pgfpathlineto{\pgfqpoint{6.390521in}{0.498879in}}%
\pgfpathlineto{\pgfqpoint{6.390829in}{0.496716in}}%
\pgfpathlineto{\pgfqpoint{6.392064in}{0.497871in}}%
\pgfpathlineto{\pgfqpoint{6.392682in}{0.498102in}}%
\pgfpathlineto{\pgfqpoint{6.392990in}{0.495488in}}%
\pgfpathlineto{\pgfqpoint{6.393299in}{0.499074in}}%
\pgfpathlineto{\pgfqpoint{6.394225in}{0.497214in}}%
\pgfpathlineto{\pgfqpoint{6.394534in}{0.496570in}}%
\pgfpathlineto{\pgfqpoint{6.394842in}{0.498247in}}%
\pgfpathlineto{\pgfqpoint{6.395151in}{0.499487in}}%
\pgfpathlineto{\pgfqpoint{6.395460in}{0.495525in}}%
\pgfpathlineto{\pgfqpoint{6.397620in}{0.494431in}}%
\pgfpathlineto{\pgfqpoint{6.398546in}{0.495573in}}%
\pgfpathlineto{\pgfqpoint{6.399164in}{0.493070in}}%
\pgfpathlineto{\pgfqpoint{6.401016in}{0.496449in}}%
\pgfpathlineto{\pgfqpoint{6.402868in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{6.404103in}{0.494419in}}%
\pgfpathlineto{\pgfqpoint{6.403485in}{0.492109in}}%
\pgfpathlineto{\pgfqpoint{6.404411in}{0.492827in}}%
\pgfpathlineto{\pgfqpoint{6.406881in}{0.492438in}}%
\pgfpathlineto{\pgfqpoint{6.409042in}{0.489752in}}%
\pgfpathlineto{\pgfqpoint{6.410276in}{0.491465in}}%
\pgfpathlineto{\pgfqpoint{6.410585in}{0.490007in}}%
\pgfpathlineto{\pgfqpoint{6.410894in}{0.488913in}}%
\pgfpathlineto{\pgfqpoint{6.411511in}{0.492182in}}%
\pgfpathlineto{\pgfqpoint{6.411820in}{0.492425in}}%
\pgfpathlineto{\pgfqpoint{6.412128in}{0.491247in}}%
\pgfpathlineto{\pgfqpoint{6.412746in}{0.487442in}}%
\pgfpathlineto{\pgfqpoint{6.413980in}{0.489448in}}%
\pgfpathlineto{\pgfqpoint{6.414289in}{0.490821in}}%
\pgfpathlineto{\pgfqpoint{6.414906in}{0.489022in}}%
\pgfpathlineto{\pgfqpoint{6.415215in}{0.489654in}}%
\pgfpathlineto{\pgfqpoint{6.415524in}{0.487783in}}%
\pgfpathlineto{\pgfqpoint{6.416141in}{0.490444in}}%
\pgfpathlineto{\pgfqpoint{6.416759in}{0.488439in}}%
\pgfpathlineto{\pgfqpoint{6.417685in}{0.487308in}}%
\pgfpathlineto{\pgfqpoint{6.418302in}{0.488998in}}%
\pgfpathlineto{\pgfqpoint{6.418919in}{0.491538in}}%
\pgfpathlineto{\pgfqpoint{6.419537in}{0.488427in}}%
\pgfpathlineto{\pgfqpoint{6.419845in}{0.484805in}}%
\pgfpathlineto{\pgfqpoint{6.421080in}{0.487722in}}%
\pgfpathlineto{\pgfqpoint{6.422932in}{0.483893in}}%
\pgfpathlineto{\pgfqpoint{6.422315in}{0.488402in}}%
\pgfpathlineto{\pgfqpoint{6.423241in}{0.485376in}}%
\pgfpathlineto{\pgfqpoint{6.423549in}{0.486628in}}%
\pgfpathlineto{\pgfqpoint{6.424167in}{0.485121in}}%
\pgfpathlineto{\pgfqpoint{6.424476in}{0.486142in}}%
\pgfpathlineto{\pgfqpoint{6.424784in}{0.483674in}}%
\pgfpathlineto{\pgfqpoint{6.425093in}{0.487223in}}%
\pgfpathlineto{\pgfqpoint{6.426019in}{0.486117in}}%
\pgfpathlineto{\pgfqpoint{6.426945in}{0.484938in}}%
\pgfpathlineto{\pgfqpoint{6.427254in}{0.485996in}}%
\pgfpathlineto{\pgfqpoint{6.427562in}{0.482058in}}%
\pgfpathlineto{\pgfqpoint{6.428797in}{0.483553in}}%
\pgfpathlineto{\pgfqpoint{6.429106in}{0.486130in}}%
\pgfpathlineto{\pgfqpoint{6.430032in}{0.482398in}}%
\pgfpathlineto{\pgfqpoint{6.430340in}{0.483832in}}%
\pgfpathlineto{\pgfqpoint{6.430649in}{0.480806in}}%
\pgfpathlineto{\pgfqpoint{6.431884in}{0.483504in}}%
\pgfpathlineto{\pgfqpoint{6.432810in}{0.482386in}}%
\pgfpathlineto{\pgfqpoint{6.433427in}{0.484100in}}%
\pgfpathlineto{\pgfqpoint{6.435279in}{0.481122in}}%
\pgfpathlineto{\pgfqpoint{6.437131in}{0.483407in}}%
\pgfpathlineto{\pgfqpoint{6.437749in}{0.480016in}}%
\pgfpathlineto{\pgfqpoint{6.438675in}{0.481936in}}%
\pgfpathlineto{\pgfqpoint{6.439909in}{0.479044in}}%
\pgfpathlineto{\pgfqpoint{6.440836in}{0.479955in}}%
\pgfpathlineto{\pgfqpoint{6.441144in}{0.480927in}}%
\pgfpathlineto{\pgfqpoint{6.441453in}{0.478071in}}%
\pgfpathlineto{\pgfqpoint{6.441762in}{0.478934in}}%
\pgfpathlineto{\pgfqpoint{6.442070in}{0.477731in}}%
\pgfpathlineto{\pgfqpoint{6.442996in}{0.479566in}}%
\pgfpathlineto{\pgfqpoint{6.443922in}{0.478181in}}%
\pgfpathlineto{\pgfqpoint{6.444540in}{0.480016in}}%
\pgfpathlineto{\pgfqpoint{6.445157in}{0.476965in}}%
\pgfpathlineto{\pgfqpoint{6.446392in}{0.477767in}}%
\pgfpathlineto{\pgfqpoint{6.446700in}{0.478703in}}%
\pgfpathlineto{\pgfqpoint{6.447318in}{0.476807in}}%
\pgfpathlineto{\pgfqpoint{6.447935in}{0.478108in}}%
\pgfpathlineto{\pgfqpoint{6.448244in}{0.476345in}}%
\pgfpathlineto{\pgfqpoint{6.448861in}{0.478326in}}%
\pgfpathlineto{\pgfqpoint{6.449479in}{0.477245in}}%
\pgfpathlineto{\pgfqpoint{6.449787in}{0.477804in}}%
\pgfpathlineto{\pgfqpoint{6.451639in}{0.474522in}}%
\pgfpathlineto{\pgfqpoint{6.452565in}{0.477889in}}%
\pgfpathlineto{\pgfqpoint{6.453491in}{0.475908in}}%
\pgfpathlineto{\pgfqpoint{6.456270in}{0.475580in}}%
\pgfpathlineto{\pgfqpoint{6.456578in}{0.473999in}}%
\pgfpathlineto{\pgfqpoint{6.457504in}{0.476090in}}%
\pgfpathlineto{\pgfqpoint{6.457813in}{0.474850in}}%
\pgfpathlineto{\pgfqpoint{6.458122in}{0.475531in}}%
\pgfpathlineto{\pgfqpoint{6.458739in}{0.474486in}}%
\pgfpathlineto{\pgfqpoint{6.459048in}{0.473282in}}%
\pgfpathlineto{\pgfqpoint{6.459665in}{0.475896in}}%
\pgfpathlineto{\pgfqpoint{6.459974in}{0.473987in}}%
\pgfpathlineto{\pgfqpoint{6.460900in}{0.476054in}}%
\pgfpathlineto{\pgfqpoint{6.461208in}{0.472091in}}%
\pgfpathlineto{\pgfqpoint{6.462443in}{0.475203in}}%
\pgfpathlineto{\pgfqpoint{6.463369in}{0.471994in}}%
\pgfpathlineto{\pgfqpoint{6.464295in}{0.473209in}}%
\pgfpathlineto{\pgfqpoint{6.465839in}{0.470487in}}%
\pgfpathlineto{\pgfqpoint{6.467073in}{0.473452in}}%
\pgfpathlineto{\pgfqpoint{6.467382in}{0.472930in}}%
\pgfpathlineto{\pgfqpoint{6.470160in}{0.470207in}}%
\pgfpathlineto{\pgfqpoint{6.470777in}{0.472395in}}%
\pgfpathlineto{\pgfqpoint{6.471395in}{0.470195in}}%
\pgfpathlineto{\pgfqpoint{6.471703in}{0.468506in}}%
\pgfpathlineto{\pgfqpoint{6.472321in}{0.468822in}}%
\pgfpathlineto{\pgfqpoint{6.472630in}{0.472079in}}%
\pgfpathlineto{\pgfqpoint{6.473864in}{0.469928in}}%
\pgfpathlineto{\pgfqpoint{6.475408in}{0.470183in}}%
\pgfpathlineto{\pgfqpoint{6.475716in}{0.468408in}}%
\pgfpathlineto{\pgfqpoint{6.476951in}{0.469223in}}%
\pgfpathlineto{\pgfqpoint{6.479420in}{0.467874in}}%
\pgfpathlineto{\pgfqpoint{6.479729in}{0.470681in}}%
\pgfpathlineto{\pgfqpoint{6.480038in}{0.467460in}}%
\pgfpathlineto{\pgfqpoint{6.480964in}{0.468579in}}%
\pgfpathlineto{\pgfqpoint{6.481890in}{0.470523in}}%
\pgfpathlineto{\pgfqpoint{6.482816in}{0.465127in}}%
\pgfpathlineto{\pgfqpoint{6.483125in}{0.469259in}}%
\pgfpathlineto{\pgfqpoint{6.484359in}{0.468105in}}%
\pgfpathlineto{\pgfqpoint{6.485285in}{0.464252in}}%
\pgfpathlineto{\pgfqpoint{6.484977in}{0.468348in}}%
\pgfpathlineto{\pgfqpoint{6.486211in}{0.464628in}}%
\pgfpathlineto{\pgfqpoint{6.487137in}{0.467995in}}%
\pgfpathlineto{\pgfqpoint{6.488064in}{0.467424in}}%
\pgfpathlineto{\pgfqpoint{6.490224in}{0.464239in}}%
\pgfpathlineto{\pgfqpoint{6.491459in}{0.466281in}}%
\pgfpathlineto{\pgfqpoint{6.491768in}{0.464750in}}%
\pgfpathlineto{\pgfqpoint{6.492385in}{0.465734in}}%
\pgfpathlineto{\pgfqpoint{6.493620in}{0.461760in}}%
\pgfpathlineto{\pgfqpoint{6.494237in}{0.465090in}}%
\pgfpathlineto{\pgfqpoint{6.495472in}{0.464531in}}%
\pgfpathlineto{\pgfqpoint{6.499485in}{0.461335in}}%
\pgfpathlineto{\pgfqpoint{6.499793in}{0.464434in}}%
\pgfpathlineto{\pgfqpoint{6.501028in}{0.462125in}}%
\pgfpathlineto{\pgfqpoint{6.501337in}{0.462112in}}%
\pgfpathlineto{\pgfqpoint{6.501645in}{0.460301in}}%
\pgfpathlineto{\pgfqpoint{6.501954in}{0.463267in}}%
\pgfpathlineto{\pgfqpoint{6.502571in}{0.461347in}}%
\pgfpathlineto{\pgfqpoint{6.503806in}{0.462185in}}%
\pgfpathlineto{\pgfqpoint{6.504115in}{0.459220in}}%
\pgfpathlineto{\pgfqpoint{6.505041in}{0.459791in}}%
\pgfpathlineto{\pgfqpoint{6.505350in}{0.463328in}}%
\pgfpathlineto{\pgfqpoint{6.506584in}{0.460630in}}%
\pgfpathlineto{\pgfqpoint{6.508436in}{0.459220in}}%
\pgfpathlineto{\pgfqpoint{6.508745in}{0.461687in}}%
\pgfpathlineto{\pgfqpoint{6.509980in}{0.460374in}}%
\pgfpathlineto{\pgfqpoint{6.511214in}{0.458758in}}%
\pgfpathlineto{\pgfqpoint{6.511523in}{0.458952in}}%
\pgfpathlineto{\pgfqpoint{6.512449in}{0.461043in}}%
\pgfpathlineto{\pgfqpoint{6.512141in}{0.457688in}}%
\pgfpathlineto{\pgfqpoint{6.513067in}{0.458794in}}%
\pgfpathlineto{\pgfqpoint{6.513684in}{0.460739in}}%
\pgfpathlineto{\pgfqpoint{6.515536in}{0.457469in}}%
\pgfpathlineto{\pgfqpoint{6.516153in}{0.459135in}}%
\pgfpathlineto{\pgfqpoint{6.516771in}{0.456801in}}%
\pgfpathlineto{\pgfqpoint{6.517079in}{0.458162in}}%
\pgfpathlineto{\pgfqpoint{6.518314in}{0.458867in}}%
\pgfpathlineto{\pgfqpoint{6.520166in}{0.456230in}}%
\pgfpathlineto{\pgfqpoint{6.521092in}{0.454905in}}%
\pgfpathlineto{\pgfqpoint{6.521401in}{0.457883in}}%
\pgfpathlineto{\pgfqpoint{6.522944in}{0.455051in}}%
\pgfpathlineto{\pgfqpoint{6.523870in}{0.458187in}}%
\pgfpathlineto{\pgfqpoint{6.524488in}{0.456923in}}%
\pgfpathlineto{\pgfqpoint{6.525414in}{0.455355in}}%
\pgfpathlineto{\pgfqpoint{6.525722in}{0.457846in}}%
\pgfpathlineto{\pgfqpoint{6.526031in}{0.457992in}}%
\pgfpathlineto{\pgfqpoint{6.526648in}{0.454273in}}%
\pgfpathlineto{\pgfqpoint{6.527883in}{0.454613in}}%
\pgfpathlineto{\pgfqpoint{6.528809in}{0.456765in}}%
\pgfpathlineto{\pgfqpoint{6.529118in}{0.454309in}}%
\pgfpathlineto{\pgfqpoint{6.529427in}{0.455282in}}%
\pgfpathlineto{\pgfqpoint{6.529735in}{0.455610in}}%
\pgfpathlineto{\pgfqpoint{6.530044in}{0.453981in}}%
\pgfpathlineto{\pgfqpoint{6.530353in}{0.454443in}}%
\pgfpathlineto{\pgfqpoint{6.532205in}{0.453155in}}%
\pgfpathlineto{\pgfqpoint{6.532513in}{0.455209in}}%
\pgfpathlineto{\pgfqpoint{6.532822in}{0.453057in}}%
\pgfpathlineto{\pgfqpoint{6.533748in}{0.454358in}}%
\pgfpathlineto{\pgfqpoint{6.534365in}{0.453531in}}%
\pgfpathlineto{\pgfqpoint{6.534674in}{0.451477in}}%
\pgfpathlineto{\pgfqpoint{6.535291in}{0.453799in}}%
\pgfpathlineto{\pgfqpoint{6.535909in}{0.452899in}}%
\pgfpathlineto{\pgfqpoint{6.536526in}{0.452450in}}%
\pgfpathlineto{\pgfqpoint{6.537761in}{0.453434in}}%
\pgfpathlineto{\pgfqpoint{6.538378in}{0.453665in}}%
\pgfpathlineto{\pgfqpoint{6.539613in}{0.451733in}}%
\pgfpathlineto{\pgfqpoint{6.540848in}{0.450821in}}%
\pgfpathlineto{\pgfqpoint{6.541465in}{0.452717in}}%
\pgfpathlineto{\pgfqpoint{6.542082in}{0.451988in}}%
\pgfpathlineto{\pgfqpoint{6.542391in}{0.449533in}}%
\pgfpathlineto{\pgfqpoint{6.543317in}{0.452535in}}%
\pgfpathlineto{\pgfqpoint{6.543626in}{0.451587in}}%
\pgfpathlineto{\pgfqpoint{6.545478in}{0.450323in}}%
\pgfpathlineto{\pgfqpoint{6.546404in}{0.452036in}}%
\pgfpathlineto{\pgfqpoint{6.546095in}{0.449764in}}%
\pgfpathlineto{\pgfqpoint{6.547021in}{0.450590in}}%
\pgfpathlineto{\pgfqpoint{6.547639in}{0.450955in}}%
\pgfpathlineto{\pgfqpoint{6.547947in}{0.449897in}}%
\pgfpathlineto{\pgfqpoint{6.548256in}{0.451793in}}%
\pgfpathlineto{\pgfqpoint{6.548873in}{0.449472in}}%
\pgfpathlineto{\pgfqpoint{6.549491in}{0.450153in}}%
\pgfpathlineto{\pgfqpoint{6.549799in}{0.451404in}}%
\pgfpathlineto{\pgfqpoint{6.550725in}{0.449812in}}%
\pgfpathlineto{\pgfqpoint{6.551034in}{0.449119in}}%
\pgfpathlineto{\pgfqpoint{6.551343in}{0.450153in}}%
\pgfpathlineto{\pgfqpoint{6.552269in}{0.449715in}}%
\pgfpathlineto{\pgfqpoint{6.553195in}{0.447600in}}%
\pgfpathlineto{\pgfqpoint{6.554121in}{0.449849in}}%
\pgfpathlineto{\pgfqpoint{6.554738in}{0.451222in}}%
\pgfpathlineto{\pgfqpoint{6.555047in}{0.448961in}}%
\pgfpathlineto{\pgfqpoint{6.555664in}{0.449533in}}%
\pgfpathlineto{\pgfqpoint{6.559060in}{0.447394in}}%
\pgfpathlineto{\pgfqpoint{6.559368in}{0.445291in}}%
\pgfpathlineto{\pgfqpoint{6.559677in}{0.448597in}}%
\pgfpathlineto{\pgfqpoint{6.560603in}{0.447211in}}%
\pgfpathlineto{\pgfqpoint{6.563999in}{0.447065in}}%
\pgfpathlineto{\pgfqpoint{6.565542in}{0.445935in}}%
\pgfpathlineto{\pgfqpoint{6.566159in}{0.446543in}}%
\pgfpathlineto{\pgfqpoint{6.566468in}{0.447697in}}%
\pgfpathlineto{\pgfqpoint{6.567394in}{0.445388in}}%
\pgfpathlineto{\pgfqpoint{6.567703in}{0.446506in}}%
\pgfpathlineto{\pgfqpoint{6.575729in}{0.444088in}}%
\pgfpathlineto{\pgfqpoint{6.576037in}{0.445206in}}%
\pgfpathlineto{\pgfqpoint{6.576655in}{0.443674in}}%
\pgfpathlineto{\pgfqpoint{6.576963in}{0.444586in}}%
\pgfpathlineto{\pgfqpoint{6.577889in}{0.442751in}}%
\pgfpathlineto{\pgfqpoint{6.577581in}{0.444878in}}%
\pgfpathlineto{\pgfqpoint{6.578507in}{0.443322in}}%
\pgfpathlineto{\pgfqpoint{6.579433in}{0.444938in}}%
\pgfpathlineto{\pgfqpoint{6.579741in}{0.441973in}}%
\pgfpathlineto{\pgfqpoint{6.580976in}{0.442653in}}%
\pgfpathlineto{\pgfqpoint{6.584063in}{0.443480in}}%
\pgfpathlineto{\pgfqpoint{6.584372in}{0.441268in}}%
\pgfpathlineto{\pgfqpoint{6.584680in}{0.443942in}}%
\pgfpathlineto{\pgfqpoint{6.585606in}{0.442386in}}%
\pgfpathlineto{\pgfqpoint{6.586224in}{0.440344in}}%
\pgfpathlineto{\pgfqpoint{6.586841in}{0.442593in}}%
\pgfpathlineto{\pgfqpoint{6.587150in}{0.442811in}}%
\pgfpathlineto{\pgfqpoint{6.588384in}{0.440514in}}%
\pgfpathlineto{\pgfqpoint{6.588693in}{0.442070in}}%
\pgfpathlineto{\pgfqpoint{6.590545in}{0.441535in}}%
\pgfpathlineto{\pgfqpoint{6.595484in}{0.440575in}}%
\pgfpathlineto{\pgfqpoint{6.596719in}{0.440064in}}%
\pgfpathlineto{\pgfqpoint{6.597027in}{0.441499in}}%
\pgfpathlineto{\pgfqpoint{6.597953in}{0.439262in}}%
\pgfpathlineto{\pgfqpoint{6.598262in}{0.438533in}}%
\pgfpathlineto{\pgfqpoint{6.598879in}{0.440405in}}%
\pgfpathlineto{\pgfqpoint{6.599497in}{0.439287in}}%
\pgfpathlineto{\pgfqpoint{6.600732in}{0.440587in}}%
\pgfpathlineto{\pgfqpoint{6.600114in}{0.438399in}}%
\pgfpathlineto{\pgfqpoint{6.601040in}{0.439967in}}%
\pgfpathlineto{\pgfqpoint{6.602584in}{0.437962in}}%
\pgfpathlineto{\pgfqpoint{6.602892in}{0.440648in}}%
\pgfpathlineto{\pgfqpoint{6.604127in}{0.440380in}}%
\pgfpathlineto{\pgfqpoint{6.604744in}{0.437293in}}%
\pgfpathlineto{\pgfqpoint{6.605979in}{0.438436in}}%
\pgfpathlineto{\pgfqpoint{6.608757in}{0.439262in}}%
\pgfpathlineto{\pgfqpoint{6.609375in}{0.436831in}}%
\pgfpathlineto{\pgfqpoint{6.610301in}{0.438861in}}%
\pgfpathlineto{\pgfqpoint{6.612461in}{0.435166in}}%
\pgfpathlineto{\pgfqpoint{6.613387in}{0.438667in}}%
\pgfpathlineto{\pgfqpoint{6.614005in}{0.435494in}}%
\pgfpathlineto{\pgfqpoint{6.616166in}{0.437366in}}%
\pgfpathlineto{\pgfqpoint{6.618018in}{0.434777in}}%
\pgfpathlineto{\pgfqpoint{6.620178in}{0.437524in}}%
\pgfpathlineto{\pgfqpoint{6.622030in}{0.435288in}}%
\pgfpathlineto{\pgfqpoint{6.622956in}{0.434473in}}%
\pgfpathlineto{\pgfqpoint{6.623574in}{0.435810in}}%
\pgfpathlineto{\pgfqpoint{6.625426in}{0.433221in}}%
\pgfpathlineto{\pgfqpoint{6.624500in}{0.436394in}}%
\pgfpathlineto{\pgfqpoint{6.626043in}{0.433829in}}%
\pgfpathlineto{\pgfqpoint{6.626352in}{0.435859in}}%
\pgfpathlineto{\pgfqpoint{6.627587in}{0.434911in}}%
\pgfpathlineto{\pgfqpoint{6.629747in}{0.433319in}}%
\pgfpathlineto{\pgfqpoint{6.630365in}{0.435154in}}%
\pgfpathlineto{\pgfqpoint{6.631291in}{0.433574in}}%
\pgfpathlineto{\pgfqpoint{6.634069in}{0.434996in}}%
\pgfpathlineto{\pgfqpoint{6.634378in}{0.433805in}}%
\pgfpathlineto{\pgfqpoint{6.636230in}{0.431435in}}%
\pgfpathlineto{\pgfqpoint{6.636538in}{0.433635in}}%
\pgfpathlineto{\pgfqpoint{6.637773in}{0.433440in}}%
\pgfpathlineto{\pgfqpoint{6.639625in}{0.431641in}}%
\pgfpathlineto{\pgfqpoint{6.640243in}{0.432833in}}%
\pgfpathlineto{\pgfqpoint{6.640860in}{0.431398in}}%
\pgfpathlineto{\pgfqpoint{6.642095in}{0.430949in}}%
\pgfpathlineto{\pgfqpoint{6.643021in}{0.432504in}}%
\pgfpathlineto{\pgfqpoint{6.643329in}{0.430219in}}%
\pgfpathlineto{\pgfqpoint{6.643638in}{0.432334in}}%
\pgfpathlineto{\pgfqpoint{6.643947in}{0.431265in}}%
\pgfpathlineto{\pgfqpoint{6.644255in}{0.431897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410000in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{5.410000in}{1.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644410in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{6.644410in}{1.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410000in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{6.644410in}{0.386111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410000in}{1.627778in}}%
\pgfpathlineto{\pgfqpoint{6.644410in}{1.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.027205in,y=1.198991in,,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0e-04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.027205in,y=1.711111in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont layer 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027917in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{8.262326in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{8.262326in}{1.627778in}}%
\pgfpathlineto{\pgfqpoint{7.027917in}{1.627778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.027917in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.027917in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont −20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.645122in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.645122in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.262326in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.262326in,y=0.288889in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.027917in}{0.386111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.027917in}{0.751307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.027917in}{1.116503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.027917in}{1.481699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.027917in}{0.386111in}}{\pgfqpoint{1.234410in}{1.241667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.028071in}{0.428283in}}%
\pgfpathlineto{\pgfqpoint{7.029306in}{0.429134in}}%
\pgfpathlineto{\pgfqpoint{7.029614in}{0.427151in}}%
\pgfpathlineto{\pgfqpoint{7.031466in}{0.428343in}}%
\pgfpathlineto{\pgfqpoint{7.032393in}{0.429439in}}%
\pgfpathlineto{\pgfqpoint{7.033319in}{0.427321in}}%
\pgfpathlineto{\pgfqpoint{7.034862in}{0.429475in}}%
\pgfpathlineto{\pgfqpoint{7.035171in}{0.429220in}}%
\pgfpathlineto{\pgfqpoint{7.041653in}{0.429475in}}%
\pgfpathlineto{\pgfqpoint{7.041962in}{0.431373in}}%
\pgfpathlineto{\pgfqpoint{7.042888in}{0.428587in}}%
\pgfpathlineto{\pgfqpoint{7.043196in}{0.430473in}}%
\pgfpathlineto{\pgfqpoint{7.043505in}{0.430144in}}%
\pgfpathlineto{\pgfqpoint{7.043814in}{0.430692in}}%
\pgfpathlineto{\pgfqpoint{7.044122in}{0.432200in}}%
\pgfpathlineto{\pgfqpoint{7.044431in}{0.430023in}}%
\pgfpathlineto{\pgfqpoint{7.044740in}{0.431324in}}%
\pgfpathlineto{\pgfqpoint{7.045048in}{0.428794in}}%
\pgfpathlineto{\pgfqpoint{7.046283in}{0.429414in}}%
\pgfpathlineto{\pgfqpoint{7.047518in}{0.431130in}}%
\pgfpathlineto{\pgfqpoint{7.048135in}{0.430619in}}%
\pgfpathlineto{\pgfqpoint{7.048753in}{0.431057in}}%
\pgfpathlineto{\pgfqpoint{7.049370in}{0.430217in}}%
\pgfpathlineto{\pgfqpoint{7.051531in}{0.432566in}}%
\pgfpathlineto{\pgfqpoint{7.052148in}{0.430582in}}%
\pgfpathlineto{\pgfqpoint{7.053074in}{0.431556in}}%
\pgfpathlineto{\pgfqpoint{7.053383in}{0.432456in}}%
\pgfpathlineto{\pgfqpoint{7.053691in}{0.430911in}}%
\pgfpathlineto{\pgfqpoint{7.054309in}{0.431434in}}%
\pgfpathlineto{\pgfqpoint{7.054617in}{0.430923in}}%
\pgfpathlineto{\pgfqpoint{7.055235in}{0.432286in}}%
\pgfpathlineto{\pgfqpoint{7.055543in}{0.431641in}}%
\pgfpathlineto{\pgfqpoint{7.056470in}{0.433125in}}%
\pgfpathlineto{\pgfqpoint{7.056161in}{0.430826in}}%
\pgfpathlineto{\pgfqpoint{7.056778in}{0.431799in}}%
\pgfpathlineto{\pgfqpoint{7.057704in}{0.433223in}}%
\pgfpathlineto{\pgfqpoint{7.058322in}{0.431239in}}%
\pgfpathlineto{\pgfqpoint{7.059865in}{0.434220in}}%
\pgfpathlineto{\pgfqpoint{7.060174in}{0.431130in}}%
\pgfpathlineto{\pgfqpoint{7.061408in}{0.432067in}}%
\pgfpathlineto{\pgfqpoint{7.062026in}{0.432359in}}%
\pgfpathlineto{\pgfqpoint{7.062334in}{0.433794in}}%
\pgfpathlineto{\pgfqpoint{7.062643in}{0.431726in}}%
\pgfpathlineto{\pgfqpoint{7.063569in}{0.432675in}}%
\pgfpathlineto{\pgfqpoint{7.065421in}{0.433928in}}%
\pgfpathlineto{\pgfqpoint{7.066347in}{0.432042in}}%
\pgfpathlineto{\pgfqpoint{7.067273in}{0.432870in}}%
\pgfpathlineto{\pgfqpoint{7.067891in}{0.434074in}}%
\pgfpathlineto{\pgfqpoint{7.068817in}{0.435571in}}%
\pgfpathlineto{\pgfqpoint{7.069125in}{0.435461in}}%
\pgfpathlineto{\pgfqpoint{7.069434in}{0.433174in}}%
\pgfpathlineto{\pgfqpoint{7.070669in}{0.434829in}}%
\pgfpathlineto{\pgfqpoint{7.071595in}{0.433490in}}%
\pgfpathlineto{\pgfqpoint{7.072212in}{0.435096in}}%
\pgfpathlineto{\pgfqpoint{7.072830in}{0.435668in}}%
\pgfpathlineto{\pgfqpoint{7.073756in}{0.434196in}}%
\pgfpathlineto{\pgfqpoint{7.076225in}{0.437104in}}%
\pgfpathlineto{\pgfqpoint{7.076842in}{0.435461in}}%
\pgfpathlineto{\pgfqpoint{7.077768in}{0.435705in}}%
\pgfpathlineto{\pgfqpoint{7.078694in}{0.437664in}}%
\pgfpathlineto{\pgfqpoint{7.079003in}{0.434634in}}%
\pgfpathlineto{\pgfqpoint{7.081781in}{0.436629in}}%
\pgfpathlineto{\pgfqpoint{7.082090in}{0.435656in}}%
\pgfpathlineto{\pgfqpoint{7.082399in}{0.435741in}}%
\pgfpathlineto{\pgfqpoint{7.082707in}{0.437712in}}%
\pgfpathlineto{\pgfqpoint{7.083942in}{0.436885in}}%
\pgfpathlineto{\pgfqpoint{7.085794in}{0.434403in}}%
\pgfpathlineto{\pgfqpoint{7.086103in}{0.437189in}}%
\pgfpathlineto{\pgfqpoint{7.087337in}{0.436617in}}%
\pgfpathlineto{\pgfqpoint{7.088264in}{0.435473in}}%
\pgfpathlineto{\pgfqpoint{7.087955in}{0.437153in}}%
\pgfpathlineto{\pgfqpoint{7.088572in}{0.435997in}}%
\pgfpathlineto{\pgfqpoint{7.090424in}{0.437943in}}%
\pgfpathlineto{\pgfqpoint{7.092276in}{0.436751in}}%
\pgfpathlineto{\pgfqpoint{7.093820in}{0.439428in}}%
\pgfpathlineto{\pgfqpoint{7.094128in}{0.438491in}}%
\pgfpathlineto{\pgfqpoint{7.094437in}{0.436885in}}%
\pgfpathlineto{\pgfqpoint{7.095054in}{0.438746in}}%
\pgfpathlineto{\pgfqpoint{7.095672in}{0.437323in}}%
\pgfpathlineto{\pgfqpoint{7.096907in}{0.439197in}}%
\pgfpathlineto{\pgfqpoint{7.097215in}{0.438248in}}%
\pgfpathlineto{\pgfqpoint{7.097524in}{0.437201in}}%
\pgfpathlineto{\pgfqpoint{7.098450in}{0.438308in}}%
\pgfpathlineto{\pgfqpoint{7.101537in}{0.440134in}}%
\pgfpathlineto{\pgfqpoint{7.101845in}{0.439330in}}%
\pgfpathlineto{\pgfqpoint{7.103080in}{0.437992in}}%
\pgfpathlineto{\pgfqpoint{7.103698in}{0.439051in}}%
\pgfpathlineto{\pgfqpoint{7.104315in}{0.438016in}}%
\pgfpathlineto{\pgfqpoint{7.105858in}{0.441703in}}%
\pgfpathlineto{\pgfqpoint{7.106784in}{0.439367in}}%
\pgfpathlineto{\pgfqpoint{7.107710in}{0.440486in}}%
\pgfpathlineto{\pgfqpoint{7.109562in}{0.440438in}}%
\pgfpathlineto{\pgfqpoint{7.109871in}{0.439963in}}%
\pgfpathlineto{\pgfqpoint{7.110180in}{0.440864in}}%
\pgfpathlineto{\pgfqpoint{7.110488in}{0.440572in}}%
\pgfpathlineto{\pgfqpoint{7.112341in}{0.441825in}}%
\pgfpathlineto{\pgfqpoint{7.114501in}{0.440389in}}%
\pgfpathlineto{\pgfqpoint{7.116045in}{0.442384in}}%
\pgfpathlineto{\pgfqpoint{7.116662in}{0.443492in}}%
\pgfpathlineto{\pgfqpoint{7.117897in}{0.441350in}}%
\pgfpathlineto{\pgfqpoint{7.118514in}{0.440596in}}%
\pgfpathlineto{\pgfqpoint{7.119440in}{0.443540in}}%
\pgfpathlineto{\pgfqpoint{7.119749in}{0.441326in}}%
\pgfpathlineto{\pgfqpoint{7.120984in}{0.443565in}}%
\pgfpathlineto{\pgfqpoint{7.122836in}{0.442725in}}%
\pgfpathlineto{\pgfqpoint{7.124688in}{0.444283in}}%
\pgfpathlineto{\pgfqpoint{7.125922in}{0.445305in}}%
\pgfpathlineto{\pgfqpoint{7.125614in}{0.442944in}}%
\pgfpathlineto{\pgfqpoint{7.126231in}{0.444757in}}%
\pgfpathlineto{\pgfqpoint{7.127466in}{0.443260in}}%
\pgfpathlineto{\pgfqpoint{7.127775in}{0.443686in}}%
\pgfpathlineto{\pgfqpoint{7.130553in}{0.445110in}}%
\pgfpathlineto{\pgfqpoint{7.130861in}{0.443918in}}%
\pgfpathlineto{\pgfqpoint{7.131170in}{0.445597in}}%
\pgfpathlineto{\pgfqpoint{7.131787in}{0.445670in}}%
\pgfpathlineto{\pgfqpoint{7.132405in}{0.444246in}}%
\pgfpathlineto{\pgfqpoint{7.133639in}{0.443918in}}%
\pgfpathlineto{\pgfqpoint{7.134257in}{0.446509in}}%
\pgfpathlineto{\pgfqpoint{7.135183in}{0.445146in}}%
\pgfpathlineto{\pgfqpoint{7.136109in}{0.444076in}}%
\pgfpathlineto{\pgfqpoint{7.135800in}{0.446047in}}%
\pgfpathlineto{\pgfqpoint{7.136726in}{0.445268in}}%
\pgfpathlineto{\pgfqpoint{7.137961in}{0.444964in}}%
\pgfpathlineto{\pgfqpoint{7.138578in}{0.447142in}}%
\pgfpathlineto{\pgfqpoint{7.140430in}{0.445743in}}%
\pgfpathlineto{\pgfqpoint{7.140739in}{0.447641in}}%
\pgfpathlineto{\pgfqpoint{7.141048in}{0.443711in}}%
\pgfpathlineto{\pgfqpoint{7.141974in}{0.445998in}}%
\pgfpathlineto{\pgfqpoint{7.142282in}{0.445390in}}%
\pgfpathlineto{\pgfqpoint{7.142591in}{0.446728in}}%
\pgfpathlineto{\pgfqpoint{7.143208in}{0.446679in}}%
\pgfpathlineto{\pgfqpoint{7.143826in}{0.446947in}}%
\pgfpathlineto{\pgfqpoint{7.144135in}{0.448407in}}%
\pgfpathlineto{\pgfqpoint{7.145369in}{0.447884in}}%
\pgfpathlineto{\pgfqpoint{7.145678in}{0.445974in}}%
\pgfpathlineto{\pgfqpoint{7.146604in}{0.448103in}}%
\pgfpathlineto{\pgfqpoint{7.146913in}{0.447860in}}%
\pgfpathlineto{\pgfqpoint{7.148765in}{0.448444in}}%
\pgfpathlineto{\pgfqpoint{7.149382in}{0.449393in}}%
\pgfpathlineto{\pgfqpoint{7.149691in}{0.447349in}}%
\pgfpathlineto{\pgfqpoint{7.149999in}{0.448529in}}%
\pgfpathlineto{\pgfqpoint{7.150308in}{0.446619in}}%
\pgfpathlineto{\pgfqpoint{7.150925in}{0.449101in}}%
\pgfpathlineto{\pgfqpoint{7.151234in}{0.447933in}}%
\pgfpathlineto{\pgfqpoint{7.152469in}{0.450330in}}%
\pgfpathlineto{\pgfqpoint{7.152778in}{0.447361in}}%
\pgfpathlineto{\pgfqpoint{7.154012in}{0.449028in}}%
\pgfpathlineto{\pgfqpoint{7.157716in}{0.451364in}}%
\pgfpathlineto{\pgfqpoint{7.158025in}{0.449149in}}%
\pgfpathlineto{\pgfqpoint{7.158334in}{0.448273in}}%
\pgfpathlineto{\pgfqpoint{7.158642in}{0.450135in}}%
\pgfpathlineto{\pgfqpoint{7.158951in}{0.450086in}}%
\pgfpathlineto{\pgfqpoint{7.159877in}{0.449697in}}%
\pgfpathlineto{\pgfqpoint{7.160803in}{0.451339in}}%
\pgfpathlineto{\pgfqpoint{7.162038in}{0.448626in}}%
\pgfpathlineto{\pgfqpoint{7.162655in}{0.449636in}}%
\pgfpathlineto{\pgfqpoint{7.163581in}{0.452045in}}%
\pgfpathlineto{\pgfqpoint{7.164199in}{0.451644in}}%
\pgfpathlineto{\pgfqpoint{7.164816in}{0.450281in}}%
\pgfpathlineto{\pgfqpoint{7.165125in}{0.452824in}}%
\pgfpathlineto{\pgfqpoint{7.165433in}{0.451851in}}%
\pgfpathlineto{\pgfqpoint{7.166051in}{0.454101in}}%
\pgfpathlineto{\pgfqpoint{7.166668in}{0.451486in}}%
\pgfpathlineto{\pgfqpoint{7.166977in}{0.450293in}}%
\pgfpathlineto{\pgfqpoint{7.167286in}{0.452508in}}%
\pgfpathlineto{\pgfqpoint{7.168212in}{0.451157in}}%
\pgfpathlineto{\pgfqpoint{7.169446in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{7.169755in}{0.451924in}}%
\pgfpathlineto{\pgfqpoint{7.170372in}{0.451315in}}%
\pgfpathlineto{\pgfqpoint{7.171298in}{0.453980in}}%
\pgfpathlineto{\pgfqpoint{7.171916in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{7.172842in}{0.452057in}}%
\pgfpathlineto{\pgfqpoint{7.173459in}{0.455756in}}%
\pgfpathlineto{\pgfqpoint{7.174694in}{0.452617in}}%
\pgfpathlineto{\pgfqpoint{7.175002in}{0.453980in}}%
\pgfpathlineto{\pgfqpoint{7.177472in}{0.452982in}}%
\pgfpathlineto{\pgfqpoint{7.178089in}{0.455781in}}%
\pgfpathlineto{\pgfqpoint{7.179015in}{0.454844in}}%
\pgfpathlineto{\pgfqpoint{7.179941in}{0.453225in}}%
\pgfpathlineto{\pgfqpoint{7.180250in}{0.454588in}}%
\pgfpathlineto{\pgfqpoint{7.180867in}{0.453931in}}%
\pgfpathlineto{\pgfqpoint{7.181793in}{0.455245in}}%
\pgfpathlineto{\pgfqpoint{7.182102in}{0.452568in}}%
\pgfpathlineto{\pgfqpoint{7.182719in}{0.455793in}}%
\pgfpathlineto{\pgfqpoint{7.183028in}{0.455525in}}%
\pgfpathlineto{\pgfqpoint{7.186115in}{0.455866in}}%
\pgfpathlineto{\pgfqpoint{7.186424in}{0.457837in}}%
\pgfpathlineto{\pgfqpoint{7.187350in}{0.455209in}}%
\pgfpathlineto{\pgfqpoint{7.187658in}{0.456073in}}%
\pgfpathlineto{\pgfqpoint{7.188276in}{0.455768in}}%
\pgfpathlineto{\pgfqpoint{7.189510in}{0.457362in}}%
\pgfpathlineto{\pgfqpoint{7.190745in}{0.456450in}}%
\pgfpathlineto{\pgfqpoint{7.190436in}{0.457812in}}%
\pgfpathlineto{\pgfqpoint{7.191054in}{0.457228in}}%
\pgfpathlineto{\pgfqpoint{7.191980in}{0.458761in}}%
\pgfpathlineto{\pgfqpoint{7.191671in}{0.456790in}}%
\pgfpathlineto{\pgfqpoint{7.192597in}{0.457374in}}%
\pgfpathlineto{\pgfqpoint{7.192906in}{0.455610in}}%
\pgfpathlineto{\pgfqpoint{7.193523in}{0.457618in}}%
\pgfpathlineto{\pgfqpoint{7.193832in}{0.457131in}}%
\pgfpathlineto{\pgfqpoint{7.195067in}{0.459212in}}%
\pgfpathlineto{\pgfqpoint{7.195375in}{0.458129in}}%
\pgfpathlineto{\pgfqpoint{7.196610in}{0.456912in}}%
\pgfpathlineto{\pgfqpoint{7.198462in}{0.459577in}}%
\pgfpathlineto{\pgfqpoint{7.200932in}{0.458761in}}%
\pgfpathlineto{\pgfqpoint{7.201240in}{0.461195in}}%
\pgfpathlineto{\pgfqpoint{7.201549in}{0.457520in}}%
\pgfpathlineto{\pgfqpoint{7.202475in}{0.460380in}}%
\pgfpathlineto{\pgfqpoint{7.202784in}{0.460453in}}%
\pgfpathlineto{\pgfqpoint{7.203092in}{0.458117in}}%
\pgfpathlineto{\pgfqpoint{7.203401in}{0.460599in}}%
\pgfpathlineto{\pgfqpoint{7.204327in}{0.460428in}}%
\pgfpathlineto{\pgfqpoint{7.206179in}{0.459528in}}%
\pgfpathlineto{\pgfqpoint{7.207723in}{0.462412in}}%
\pgfpathlineto{\pgfqpoint{7.208031in}{0.462059in}}%
\pgfpathlineto{\pgfqpoint{7.208957in}{0.460331in}}%
\pgfpathlineto{\pgfqpoint{7.209575in}{0.460903in}}%
\pgfpathlineto{\pgfqpoint{7.209883in}{0.462618in}}%
\pgfpathlineto{\pgfqpoint{7.210809in}{0.460088in}}%
\pgfpathlineto{\pgfqpoint{7.211118in}{0.460197in}}%
\pgfpathlineto{\pgfqpoint{7.211427in}{0.462716in}}%
\pgfpathlineto{\pgfqpoint{7.212661in}{0.460866in}}%
\pgfpathlineto{\pgfqpoint{7.216057in}{0.464273in}}%
\pgfpathlineto{\pgfqpoint{7.217292in}{0.461669in}}%
\pgfpathlineto{\pgfqpoint{7.217909in}{0.462704in}}%
\pgfpathlineto{\pgfqpoint{7.219452in}{0.464590in}}%
\pgfpathlineto{\pgfqpoint{7.219761in}{0.464006in}}%
\pgfpathlineto{\pgfqpoint{7.220996in}{0.463117in}}%
\pgfpathlineto{\pgfqpoint{7.221304in}{0.463495in}}%
\pgfpathlineto{\pgfqpoint{7.223157in}{0.466476in}}%
\pgfpathlineto{\pgfqpoint{7.224391in}{0.464030in}}%
\pgfpathlineto{\pgfqpoint{7.224700in}{0.465721in}}%
\pgfpathlineto{\pgfqpoint{7.227787in}{0.464991in}}%
\pgfpathlineto{\pgfqpoint{7.228404in}{0.467534in}}%
\pgfpathlineto{\pgfqpoint{7.229330in}{0.466244in}}%
\pgfpathlineto{\pgfqpoint{7.229639in}{0.465295in}}%
\pgfpathlineto{\pgfqpoint{7.229947in}{0.467315in}}%
\pgfpathlineto{\pgfqpoint{7.230874in}{0.465904in}}%
\pgfpathlineto{\pgfqpoint{7.231491in}{0.467899in}}%
\pgfpathlineto{\pgfqpoint{7.232417in}{0.466695in}}%
\pgfpathlineto{\pgfqpoint{7.232726in}{0.465904in}}%
\pgfpathlineto{\pgfqpoint{7.233343in}{0.467850in}}%
\pgfpathlineto{\pgfqpoint{7.233652in}{0.467583in}}%
\pgfpathlineto{\pgfqpoint{7.234886in}{0.469396in}}%
\pgfpathlineto{\pgfqpoint{7.235195in}{0.467656in}}%
\pgfpathlineto{\pgfqpoint{7.235812in}{0.466293in}}%
\pgfpathlineto{\pgfqpoint{7.237664in}{0.468970in}}%
\pgfpathlineto{\pgfqpoint{7.238282in}{0.467060in}}%
\pgfpathlineto{\pgfqpoint{7.239208in}{0.468106in}}%
\pgfpathlineto{\pgfqpoint{7.240751in}{0.471075in}}%
\pgfpathlineto{\pgfqpoint{7.241060in}{0.469310in}}%
\pgfpathlineto{\pgfqpoint{7.241369in}{0.470174in}}%
\pgfpathlineto{\pgfqpoint{7.241986in}{0.468240in}}%
\pgfpathlineto{\pgfqpoint{7.242295in}{0.469602in}}%
\pgfpathlineto{\pgfqpoint{7.242603in}{0.467887in}}%
\pgfpathlineto{\pgfqpoint{7.242912in}{0.471695in}}%
\pgfpathlineto{\pgfqpoint{7.243529in}{0.470357in}}%
\pgfpathlineto{\pgfqpoint{7.244455in}{0.472109in}}%
\pgfpathlineto{\pgfqpoint{7.244764in}{0.469298in}}%
\pgfpathlineto{\pgfqpoint{7.245690in}{0.471525in}}%
\pgfpathlineto{\pgfqpoint{7.245999in}{0.472279in}}%
\pgfpathlineto{\pgfqpoint{7.246307in}{0.469347in}}%
\pgfpathlineto{\pgfqpoint{7.246925in}{0.471537in}}%
\pgfpathlineto{\pgfqpoint{7.247542in}{0.472194in}}%
\pgfpathlineto{\pgfqpoint{7.248160in}{0.470406in}}%
\pgfpathlineto{\pgfqpoint{7.250012in}{0.472571in}}%
\pgfpathlineto{\pgfqpoint{7.251246in}{0.469675in}}%
\pgfpathlineto{\pgfqpoint{7.251864in}{0.471853in}}%
\pgfpathlineto{\pgfqpoint{7.252172in}{0.474250in}}%
\pgfpathlineto{\pgfqpoint{7.253407in}{0.472012in}}%
\pgfpathlineto{\pgfqpoint{7.253716in}{0.469955in}}%
\pgfpathlineto{\pgfqpoint{7.254333in}{0.473873in}}%
\pgfpathlineto{\pgfqpoint{7.254642in}{0.472462in}}%
\pgfpathlineto{\pgfqpoint{7.254951in}{0.474117in}}%
\pgfpathlineto{\pgfqpoint{7.256185in}{0.472802in}}%
\pgfpathlineto{\pgfqpoint{7.256803in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{7.258346in}{0.474360in}}%
\pgfpathlineto{\pgfqpoint{7.259581in}{0.475066in}}%
\pgfpathlineto{\pgfqpoint{7.259889in}{0.473094in}}%
\pgfpathlineto{\pgfqpoint{7.261433in}{0.477049in}}%
\pgfpathlineto{\pgfqpoint{7.261741in}{0.476453in}}%
\pgfpathlineto{\pgfqpoint{7.263594in}{0.473971in}}%
\pgfpathlineto{\pgfqpoint{7.265446in}{0.478302in}}%
\pgfpathlineto{\pgfqpoint{7.265754in}{0.476647in}}%
\pgfpathlineto{\pgfqpoint{7.266372in}{0.476939in}}%
\pgfpathlineto{\pgfqpoint{7.267606in}{0.475625in}}%
\pgfpathlineto{\pgfqpoint{7.267915in}{0.478217in}}%
\pgfpathlineto{\pgfqpoint{7.268532in}{0.474786in}}%
\pgfpathlineto{\pgfqpoint{7.268841in}{0.476611in}}%
\pgfpathlineto{\pgfqpoint{7.269150in}{0.475163in}}%
\pgfpathlineto{\pgfqpoint{7.269458in}{0.477572in}}%
\pgfpathlineto{\pgfqpoint{7.270076in}{0.477402in}}%
\pgfpathlineto{\pgfqpoint{7.270693in}{0.478971in}}%
\pgfpathlineto{\pgfqpoint{7.271002in}{0.475358in}}%
\pgfpathlineto{\pgfqpoint{7.272237in}{0.476526in}}%
\pgfpathlineto{\pgfqpoint{7.273780in}{0.478862in}}%
\pgfpathlineto{\pgfqpoint{7.275323in}{0.478229in}}%
\pgfpathlineto{\pgfqpoint{7.275941in}{0.476988in}}%
\pgfpathlineto{\pgfqpoint{7.276867in}{0.479251in}}%
\pgfpathlineto{\pgfqpoint{7.277175in}{0.475832in}}%
\pgfpathlineto{\pgfqpoint{7.278101in}{0.480675in}}%
\pgfpathlineto{\pgfqpoint{7.278410in}{0.479421in}}%
\pgfpathlineto{\pgfqpoint{7.279336in}{0.482013in}}%
\pgfpathlineto{\pgfqpoint{7.279645in}{0.481818in}}%
\pgfpathlineto{\pgfqpoint{7.279954in}{0.479616in}}%
\pgfpathlineto{\pgfqpoint{7.280880in}{0.482451in}}%
\pgfpathlineto{\pgfqpoint{7.281188in}{0.482208in}}%
\pgfpathlineto{\pgfqpoint{7.281497in}{0.479470in}}%
\pgfpathlineto{\pgfqpoint{7.282732in}{0.481648in}}%
\pgfpathlineto{\pgfqpoint{7.283966in}{0.482025in}}%
\pgfpathlineto{\pgfqpoint{7.284275in}{0.480796in}}%
\pgfpathlineto{\pgfqpoint{7.285510in}{0.481027in}}%
\pgfpathlineto{\pgfqpoint{7.285818in}{0.484568in}}%
\pgfpathlineto{\pgfqpoint{7.286745in}{0.480529in}}%
\pgfpathlineto{\pgfqpoint{7.287362in}{0.482183in}}%
\pgfpathlineto{\pgfqpoint{7.289831in}{0.483035in}}%
\pgfpathlineto{\pgfqpoint{7.290140in}{0.482755in}}%
\pgfpathlineto{\pgfqpoint{7.290449in}{0.484276in}}%
\pgfpathlineto{\pgfqpoint{7.290757in}{0.484495in}}%
\pgfpathlineto{\pgfqpoint{7.291066in}{0.483534in}}%
\pgfpathlineto{\pgfqpoint{7.291375in}{0.482488in}}%
\pgfpathlineto{\pgfqpoint{7.292301in}{0.483522in}}%
\pgfpathlineto{\pgfqpoint{7.292609in}{0.484945in}}%
\pgfpathlineto{\pgfqpoint{7.293844in}{0.484653in}}%
\pgfpathlineto{\pgfqpoint{7.294770in}{0.482305in}}%
\pgfpathlineto{\pgfqpoint{7.294462in}{0.486296in}}%
\pgfpathlineto{\pgfqpoint{7.295388in}{0.484629in}}%
\pgfpathlineto{\pgfqpoint{7.295696in}{0.484386in}}%
\pgfpathlineto{\pgfqpoint{7.296314in}{0.483777in}}%
\pgfpathlineto{\pgfqpoint{7.297240in}{0.486746in}}%
\pgfpathlineto{\pgfqpoint{7.298166in}{0.487865in}}%
\pgfpathlineto{\pgfqpoint{7.298783in}{0.484605in}}%
\pgfpathlineto{\pgfqpoint{7.300944in}{0.488316in}}%
\pgfpathlineto{\pgfqpoint{7.301870in}{0.485846in}}%
\pgfpathlineto{\pgfqpoint{7.302487in}{0.487829in}}%
\pgfpathlineto{\pgfqpoint{7.303105in}{0.485748in}}%
\pgfpathlineto{\pgfqpoint{7.303722in}{0.486770in}}%
\pgfpathlineto{\pgfqpoint{7.304031in}{0.489265in}}%
\pgfpathlineto{\pgfqpoint{7.304648in}{0.486065in}}%
\pgfpathlineto{\pgfqpoint{7.305265in}{0.488887in}}%
\pgfpathlineto{\pgfqpoint{7.306809in}{0.487342in}}%
\pgfpathlineto{\pgfqpoint{7.307117in}{0.488267in}}%
\pgfpathlineto{\pgfqpoint{7.308043in}{0.491467in}}%
\pgfpathlineto{\pgfqpoint{7.307735in}{0.487610in}}%
\pgfpathlineto{\pgfqpoint{7.308661in}{0.489070in}}%
\pgfpathlineto{\pgfqpoint{7.308969in}{0.487123in}}%
\pgfpathlineto{\pgfqpoint{7.309895in}{0.490567in}}%
\pgfpathlineto{\pgfqpoint{7.311748in}{0.487561in}}%
\pgfpathlineto{\pgfqpoint{7.313600in}{0.492173in}}%
\pgfpathlineto{\pgfqpoint{7.314217in}{0.488924in}}%
\pgfpathlineto{\pgfqpoint{7.314834in}{0.490335in}}%
\pgfpathlineto{\pgfqpoint{7.315143in}{0.494606in}}%
\pgfpathlineto{\pgfqpoint{7.316378in}{0.492757in}}%
\pgfpathlineto{\pgfqpoint{7.316686in}{0.492586in}}%
\pgfpathlineto{\pgfqpoint{7.316995in}{0.490384in}}%
\pgfpathlineto{\pgfqpoint{7.317612in}{0.493353in}}%
\pgfpathlineto{\pgfqpoint{7.317921in}{0.493122in}}%
\pgfpathlineto{\pgfqpoint{7.319156in}{0.491491in}}%
\pgfpathlineto{\pgfqpoint{7.319465in}{0.492854in}}%
\pgfpathlineto{\pgfqpoint{7.319773in}{0.494570in}}%
\pgfpathlineto{\pgfqpoint{7.320391in}{0.492598in}}%
\pgfpathlineto{\pgfqpoint{7.321008in}{0.492793in}}%
\pgfpathlineto{\pgfqpoint{7.323477in}{0.495920in}}%
\pgfpathlineto{\pgfqpoint{7.323786in}{0.492379in}}%
\pgfpathlineto{\pgfqpoint{7.324712in}{0.496127in}}%
\pgfpathlineto{\pgfqpoint{7.325021in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{7.326256in}{0.495774in}}%
\pgfpathlineto{\pgfqpoint{7.326873in}{0.493207in}}%
\pgfpathlineto{\pgfqpoint{7.328108in}{0.496322in}}%
\pgfpathlineto{\pgfqpoint{7.328416in}{0.494910in}}%
\pgfpathlineto{\pgfqpoint{7.329960in}{0.494570in}}%
\pgfpathlineto{\pgfqpoint{7.330268in}{0.495178in}}%
\pgfpathlineto{\pgfqpoint{7.330886in}{0.498208in}}%
\pgfpathlineto{\pgfqpoint{7.331503in}{0.495738in}}%
\pgfpathlineto{\pgfqpoint{7.331812in}{0.494484in}}%
\pgfpathlineto{\pgfqpoint{7.332429in}{0.497551in}}%
\pgfpathlineto{\pgfqpoint{7.333355in}{0.498767in}}%
\pgfpathlineto{\pgfqpoint{7.333664in}{0.496322in}}%
\pgfpathlineto{\pgfqpoint{7.334590in}{0.496529in}}%
\pgfpathlineto{\pgfqpoint{7.336442in}{0.499960in}}%
\pgfpathlineto{\pgfqpoint{7.336751in}{0.496942in}}%
\pgfpathlineto{\pgfqpoint{7.337368in}{0.500617in}}%
\pgfpathlineto{\pgfqpoint{7.337985in}{0.498074in}}%
\pgfpathlineto{\pgfqpoint{7.338294in}{0.500106in}}%
\pgfpathlineto{\pgfqpoint{7.338603in}{0.497757in}}%
\pgfpathlineto{\pgfqpoint{7.339529in}{0.499303in}}%
\pgfpathlineto{\pgfqpoint{7.340146in}{0.499534in}}%
\pgfpathlineto{\pgfqpoint{7.340455in}{0.501590in}}%
\pgfpathlineto{\pgfqpoint{7.340763in}{0.498281in}}%
\pgfpathlineto{\pgfqpoint{7.341689in}{0.500714in}}%
\pgfpathlineto{\pgfqpoint{7.341998in}{0.501420in}}%
\pgfpathlineto{\pgfqpoint{7.342307in}{0.500130in}}%
\pgfpathlineto{\pgfqpoint{7.342924in}{0.500507in}}%
\pgfpathlineto{\pgfqpoint{7.343233in}{0.499254in}}%
\pgfpathlineto{\pgfqpoint{7.343542in}{0.502490in}}%
\pgfpathlineto{\pgfqpoint{7.343850in}{0.499826in}}%
\pgfpathlineto{\pgfqpoint{7.345085in}{0.503585in}}%
\pgfpathlineto{\pgfqpoint{7.345394in}{0.500799in}}%
\pgfpathlineto{\pgfqpoint{7.347863in}{0.503208in}}%
\pgfpathlineto{\pgfqpoint{7.348789in}{0.501176in}}%
\pgfpathlineto{\pgfqpoint{7.348480in}{0.505617in}}%
\pgfpathlineto{\pgfqpoint{7.349406in}{0.501943in}}%
\pgfpathlineto{\pgfqpoint{7.350333in}{0.501517in}}%
\pgfpathlineto{\pgfqpoint{7.350950in}{0.503999in}}%
\pgfpathlineto{\pgfqpoint{7.351567in}{0.505800in}}%
\pgfpathlineto{\pgfqpoint{7.351876in}{0.502685in}}%
\pgfpathlineto{\pgfqpoint{7.352185in}{0.506189in}}%
\pgfpathlineto{\pgfqpoint{7.352802in}{0.502381in}}%
\pgfpathlineto{\pgfqpoint{7.353419in}{0.503026in}}%
\pgfpathlineto{\pgfqpoint{7.354037in}{0.502722in}}%
\pgfpathlineto{\pgfqpoint{7.354345in}{0.507223in}}%
\pgfpathlineto{\pgfqpoint{7.355580in}{0.506822in}}%
\pgfpathlineto{\pgfqpoint{7.355889in}{0.504401in}}%
\pgfpathlineto{\pgfqpoint{7.357123in}{0.506834in}}%
\pgfpathlineto{\pgfqpoint{7.357432in}{0.506481in}}%
\pgfpathlineto{\pgfqpoint{7.357741in}{0.506895in}}%
\pgfpathlineto{\pgfqpoint{7.359284in}{0.508927in}}%
\pgfpathlineto{\pgfqpoint{7.358667in}{0.504608in}}%
\pgfpathlineto{\pgfqpoint{7.359593in}{0.508866in}}%
\pgfpathlineto{\pgfqpoint{7.360210in}{0.508489in}}%
\pgfpathlineto{\pgfqpoint{7.361445in}{0.504741in}}%
\pgfpathlineto{\pgfqpoint{7.361754in}{0.506347in}}%
\pgfpathlineto{\pgfqpoint{7.363606in}{0.509912in}}%
\pgfpathlineto{\pgfqpoint{7.365766in}{0.507966in}}%
\pgfpathlineto{\pgfqpoint{7.367927in}{0.512674in}}%
\pgfpathlineto{\pgfqpoint{7.369471in}{0.510131in}}%
\pgfpathlineto{\pgfqpoint{7.369779in}{0.513526in}}%
\pgfpathlineto{\pgfqpoint{7.370397in}{0.508562in}}%
\pgfpathlineto{\pgfqpoint{7.371014in}{0.512200in}}%
\pgfpathlineto{\pgfqpoint{7.372249in}{0.510934in}}%
\pgfpathlineto{\pgfqpoint{7.372557in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{7.373483in}{0.510338in}}%
\pgfpathlineto{\pgfqpoint{7.375027in}{0.514852in}}%
\pgfpathlineto{\pgfqpoint{7.376262in}{0.512991in}}%
\pgfpathlineto{\pgfqpoint{7.375953in}{0.515096in}}%
\pgfpathlineto{\pgfqpoint{7.376570in}{0.514633in}}%
\pgfpathlineto{\pgfqpoint{7.377188in}{0.515704in}}%
\pgfpathlineto{\pgfqpoint{7.377805in}{0.513684in}}%
\pgfpathlineto{\pgfqpoint{7.378114in}{0.514499in}}%
\pgfpathlineto{\pgfqpoint{7.378422in}{0.513477in}}%
\pgfpathlineto{\pgfqpoint{7.379040in}{0.515607in}}%
\pgfpathlineto{\pgfqpoint{7.379348in}{0.515388in}}%
\pgfpathlineto{\pgfqpoint{7.381200in}{0.515376in}}%
\pgfpathlineto{\pgfqpoint{7.383053in}{0.518296in}}%
\pgfpathlineto{\pgfqpoint{7.383361in}{0.515728in}}%
\pgfpathlineto{\pgfqpoint{7.384596in}{0.518052in}}%
\pgfpathlineto{\pgfqpoint{7.385522in}{0.515169in}}%
\pgfpathlineto{\pgfqpoint{7.386139in}{0.515935in}}%
\pgfpathlineto{\pgfqpoint{7.387065in}{0.519646in}}%
\pgfpathlineto{\pgfqpoint{7.387991in}{0.518089in}}%
\pgfpathlineto{\pgfqpoint{7.388609in}{0.516726in}}%
\pgfpathlineto{\pgfqpoint{7.389226in}{0.518880in}}%
\pgfpathlineto{\pgfqpoint{7.389535in}{0.520230in}}%
\pgfpathlineto{\pgfqpoint{7.389843in}{0.518466in}}%
\pgfpathlineto{\pgfqpoint{7.390461in}{0.519001in}}%
\pgfpathlineto{\pgfqpoint{7.390770in}{0.518527in}}%
\pgfpathlineto{\pgfqpoint{7.391078in}{0.520255in}}%
\pgfpathlineto{\pgfqpoint{7.392930in}{0.521191in}}%
\pgfpathlineto{\pgfqpoint{7.393856in}{0.518758in}}%
\pgfpathlineto{\pgfqpoint{7.394474in}{0.520717in}}%
\pgfpathlineto{\pgfqpoint{7.394782in}{0.520814in}}%
\pgfpathlineto{\pgfqpoint{7.395708in}{0.520498in}}%
\pgfpathlineto{\pgfqpoint{7.396017in}{0.523783in}}%
\pgfpathlineto{\pgfqpoint{7.396634in}{0.519719in}}%
\pgfpathlineto{\pgfqpoint{7.397560in}{0.523357in}}%
\pgfpathlineto{\pgfqpoint{7.397869in}{0.524075in}}%
\pgfpathlineto{\pgfqpoint{7.398178in}{0.522664in}}%
\pgfpathlineto{\pgfqpoint{7.398487in}{0.520924in}}%
\pgfpathlineto{\pgfqpoint{7.398795in}{0.524951in}}%
\pgfpathlineto{\pgfqpoint{7.399104in}{0.522457in}}%
\pgfpathlineto{\pgfqpoint{7.399413in}{0.526289in}}%
\pgfpathlineto{\pgfqpoint{7.400339in}{0.524781in}}%
\pgfpathlineto{\pgfqpoint{7.400647in}{0.521970in}}%
\pgfpathlineto{\pgfqpoint{7.401265in}{0.525900in}}%
\pgfpathlineto{\pgfqpoint{7.401882in}{0.524051in}}%
\pgfpathlineto{\pgfqpoint{7.402191in}{0.524136in}}%
\pgfpathlineto{\pgfqpoint{7.402808in}{0.527044in}}%
\pgfpathlineto{\pgfqpoint{7.403425in}{0.524878in}}%
\pgfpathlineto{\pgfqpoint{7.403734in}{0.523661in}}%
\pgfpathlineto{\pgfqpoint{7.404351in}{0.526070in}}%
\pgfpathlineto{\pgfqpoint{7.404660in}{0.524866in}}%
\pgfpathlineto{\pgfqpoint{7.404969in}{0.527239in}}%
\pgfpathlineto{\pgfqpoint{7.405277in}{0.523759in}}%
\pgfpathlineto{\pgfqpoint{7.406204in}{0.525450in}}%
\pgfpathlineto{\pgfqpoint{7.407130in}{0.529721in}}%
\pgfpathlineto{\pgfqpoint{7.406821in}{0.524635in}}%
\pgfpathlineto{\pgfqpoint{7.407747in}{0.527068in}}%
\pgfpathlineto{\pgfqpoint{7.408056in}{0.525048in}}%
\pgfpathlineto{\pgfqpoint{7.408673in}{0.528528in}}%
\pgfpathlineto{\pgfqpoint{7.409908in}{0.530743in}}%
\pgfpathlineto{\pgfqpoint{7.411142in}{0.526995in}}%
\pgfpathlineto{\pgfqpoint{7.411451in}{0.531254in}}%
\pgfpathlineto{\pgfqpoint{7.412377in}{0.530451in}}%
\pgfpathlineto{\pgfqpoint{7.412686in}{0.526569in}}%
\pgfpathlineto{\pgfqpoint{7.413303in}{0.533857in}}%
\pgfpathlineto{\pgfqpoint{7.413921in}{0.527531in}}%
\pgfpathlineto{\pgfqpoint{7.415773in}{0.531740in}}%
\pgfpathlineto{\pgfqpoint{7.416390in}{0.532653in}}%
\pgfpathlineto{\pgfqpoint{7.416699in}{0.530073in}}%
\pgfpathlineto{\pgfqpoint{7.417625in}{0.533298in}}%
\pgfpathlineto{\pgfqpoint{7.417933in}{0.533529in}}%
\pgfpathlineto{\pgfqpoint{7.418242in}{0.531643in}}%
\pgfpathlineto{\pgfqpoint{7.418859in}{0.534113in}}%
\pgfpathlineto{\pgfqpoint{7.419477in}{0.533590in}}%
\pgfpathlineto{\pgfqpoint{7.420094in}{0.531643in}}%
\pgfpathlineto{\pgfqpoint{7.421020in}{0.533651in}}%
\pgfpathlineto{\pgfqpoint{7.423798in}{0.538067in}}%
\pgfpathlineto{\pgfqpoint{7.421637in}{0.532470in}}%
\pgfpathlineto{\pgfqpoint{7.424724in}{0.536133in}}%
\pgfpathlineto{\pgfqpoint{7.425033in}{0.531181in}}%
\pgfpathlineto{\pgfqpoint{7.425650in}{0.538238in}}%
\pgfpathlineto{\pgfqpoint{7.426268in}{0.535245in}}%
\pgfpathlineto{\pgfqpoint{7.427194in}{0.534539in}}%
\pgfpathlineto{\pgfqpoint{7.427811in}{0.537021in}}%
\pgfpathlineto{\pgfqpoint{7.428120in}{0.535707in}}%
\pgfpathlineto{\pgfqpoint{7.428428in}{0.537994in}}%
\pgfpathlineto{\pgfqpoint{7.428737in}{0.537921in}}%
\pgfpathlineto{\pgfqpoint{7.430281in}{0.539637in}}%
\pgfpathlineto{\pgfqpoint{7.431207in}{0.538566in}}%
\pgfpathlineto{\pgfqpoint{7.431824in}{0.536972in}}%
\pgfpathlineto{\pgfqpoint{7.432750in}{0.542849in}}%
\pgfpathlineto{\pgfqpoint{7.433059in}{0.538116in}}%
\pgfpathlineto{\pgfqpoint{7.434293in}{0.539211in}}%
\pgfpathlineto{\pgfqpoint{7.436145in}{0.542156in}}%
\pgfpathlineto{\pgfqpoint{7.436763in}{0.541961in}}%
\pgfpathlineto{\pgfqpoint{7.437071in}{0.542618in}}%
\pgfpathlineto{\pgfqpoint{7.438924in}{0.544260in}}%
\pgfpathlineto{\pgfqpoint{7.439232in}{0.545161in}}%
\pgfpathlineto{\pgfqpoint{7.439541in}{0.543238in}}%
\pgfpathlineto{\pgfqpoint{7.439850in}{0.543920in}}%
\pgfpathlineto{\pgfqpoint{7.440158in}{0.541632in}}%
\pgfpathlineto{\pgfqpoint{7.440467in}{0.547022in}}%
\pgfpathlineto{\pgfqpoint{7.441084in}{0.544236in}}%
\pgfpathlineto{\pgfqpoint{7.442319in}{0.543372in}}%
\pgfpathlineto{\pgfqpoint{7.442628in}{0.545635in}}%
\pgfpathlineto{\pgfqpoint{7.442936in}{0.542618in}}%
\pgfpathlineto{\pgfqpoint{7.443862in}{0.544954in}}%
\pgfpathlineto{\pgfqpoint{7.444171in}{0.547825in}}%
\pgfpathlineto{\pgfqpoint{7.445097in}{0.544017in}}%
\pgfpathlineto{\pgfqpoint{7.445406in}{0.546475in}}%
\pgfpathlineto{\pgfqpoint{7.446023in}{0.544893in}}%
\pgfpathlineto{\pgfqpoint{7.447258in}{0.549432in}}%
\pgfpathlineto{\pgfqpoint{7.447567in}{0.547132in}}%
\pgfpathlineto{\pgfqpoint{7.448801in}{0.548860in}}%
\pgfpathlineto{\pgfqpoint{7.449419in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{7.449727in}{0.550052in}}%
\pgfpathlineto{\pgfqpoint{7.450345in}{0.552315in}}%
\pgfpathlineto{\pgfqpoint{7.450653in}{0.548130in}}%
\pgfpathlineto{\pgfqpoint{7.451888in}{0.550551in}}%
\pgfpathlineto{\pgfqpoint{7.452814in}{0.551536in}}%
\pgfpathlineto{\pgfqpoint{7.453431in}{0.548604in}}%
\pgfpathlineto{\pgfqpoint{7.454049in}{0.553495in}}%
\pgfpathlineto{\pgfqpoint{7.455592in}{0.550977in}}%
\pgfpathlineto{\pgfqpoint{7.457753in}{0.556294in}}%
\pgfpathlineto{\pgfqpoint{7.458062in}{0.551354in}}%
\pgfpathlineto{\pgfqpoint{7.459296in}{0.555235in}}%
\pgfpathlineto{\pgfqpoint{7.459605in}{0.555406in}}%
\pgfpathlineto{\pgfqpoint{7.460222in}{0.552936in}}%
\pgfpathlineto{\pgfqpoint{7.460531in}{0.558861in}}%
\pgfpathlineto{\pgfqpoint{7.461148in}{0.554578in}}%
\pgfpathlineto{\pgfqpoint{7.463309in}{0.557669in}}%
\pgfpathlineto{\pgfqpoint{7.463618in}{0.557121in}}%
\pgfpathlineto{\pgfqpoint{7.463927in}{0.555479in}}%
\pgfpathlineto{\pgfqpoint{7.464544in}{0.559518in}}%
\pgfpathlineto{\pgfqpoint{7.464853in}{0.559226in}}%
\pgfpathlineto{\pgfqpoint{7.465161in}{0.555904in}}%
\pgfpathlineto{\pgfqpoint{7.466396in}{0.557985in}}%
\pgfpathlineto{\pgfqpoint{7.467322in}{0.558131in}}%
\pgfpathlineto{\pgfqpoint{7.467631in}{0.554177in}}%
\pgfpathlineto{\pgfqpoint{7.467939in}{0.561270in}}%
\pgfpathlineto{\pgfqpoint{7.468557in}{0.560090in}}%
\pgfpathlineto{\pgfqpoint{7.468865in}{0.560248in}}%
\pgfpathlineto{\pgfqpoint{7.469174in}{0.562426in}}%
\pgfpathlineto{\pgfqpoint{7.469483in}{0.558642in}}%
\pgfpathlineto{\pgfqpoint{7.470100in}{0.559615in}}%
\pgfpathlineto{\pgfqpoint{7.470409in}{0.559323in}}%
\pgfpathlineto{\pgfqpoint{7.472570in}{0.564847in}}%
\pgfpathlineto{\pgfqpoint{7.473187in}{0.561781in}}%
\pgfpathlineto{\pgfqpoint{7.474113in}{0.564032in}}%
\pgfpathlineto{\pgfqpoint{7.474730in}{0.564531in}}%
\pgfpathlineto{\pgfqpoint{7.475039in}{0.561684in}}%
\pgfpathlineto{\pgfqpoint{7.475965in}{0.565650in}}%
\pgfpathlineto{\pgfqpoint{7.476891in}{0.566904in}}%
\pgfpathlineto{\pgfqpoint{7.477200in}{0.564361in}}%
\pgfpathlineto{\pgfqpoint{7.477509in}{0.564129in}}%
\pgfpathlineto{\pgfqpoint{7.479052in}{0.568717in}}%
\pgfpathlineto{\pgfqpoint{7.479361in}{0.567682in}}%
\pgfpathlineto{\pgfqpoint{7.480595in}{0.565188in}}%
\pgfpathlineto{\pgfqpoint{7.480904in}{0.567561in}}%
\pgfpathlineto{\pgfqpoint{7.481521in}{0.571612in}}%
\pgfpathlineto{\pgfqpoint{7.483065in}{0.571113in}}%
\pgfpathlineto{\pgfqpoint{7.483991in}{0.570578in}}%
\pgfpathlineto{\pgfqpoint{7.484608in}{0.573620in}}%
\pgfpathlineto{\pgfqpoint{7.484917in}{0.570396in}}%
\pgfpathlineto{\pgfqpoint{7.485225in}{0.572002in}}%
\pgfpathlineto{\pgfqpoint{7.486152in}{0.568473in}}%
\pgfpathlineto{\pgfqpoint{7.486460in}{0.573279in}}%
\pgfpathlineto{\pgfqpoint{7.486769in}{0.574399in}}%
\pgfpathlineto{\pgfqpoint{7.487078in}{0.572099in}}%
\pgfpathlineto{\pgfqpoint{7.487695in}{0.573900in}}%
\pgfpathlineto{\pgfqpoint{7.488004in}{0.572732in}}%
\pgfpathlineto{\pgfqpoint{7.488312in}{0.575591in}}%
\pgfpathlineto{\pgfqpoint{7.488621in}{0.573802in}}%
\pgfpathlineto{\pgfqpoint{7.489547in}{0.571381in}}%
\pgfpathlineto{\pgfqpoint{7.489856in}{0.577015in}}%
\pgfpathlineto{\pgfqpoint{7.490164in}{0.573048in}}%
\pgfpathlineto{\pgfqpoint{7.491399in}{0.576358in}}%
\pgfpathlineto{\pgfqpoint{7.491708in}{0.576577in}}%
\pgfpathlineto{\pgfqpoint{7.492016in}{0.576053in}}%
\pgfpathlineto{\pgfqpoint{7.492325in}{0.574824in}}%
\pgfpathlineto{\pgfqpoint{7.492942in}{0.577039in}}%
\pgfpathlineto{\pgfqpoint{7.493251in}{0.580373in}}%
\pgfpathlineto{\pgfqpoint{7.494177in}{0.578365in}}%
\pgfpathlineto{\pgfqpoint{7.494795in}{0.575189in}}%
\pgfpathlineto{\pgfqpoint{7.495103in}{0.578925in}}%
\pgfpathlineto{\pgfqpoint{7.495412in}{0.578767in}}%
\pgfpathlineto{\pgfqpoint{7.495721in}{0.582137in}}%
\pgfpathlineto{\pgfqpoint{7.496029in}{0.577878in}}%
\pgfpathlineto{\pgfqpoint{7.496955in}{0.580567in}}%
\pgfpathlineto{\pgfqpoint{7.497264in}{0.581699in}}%
\pgfpathlineto{\pgfqpoint{7.497573in}{0.576005in}}%
\pgfpathlineto{\pgfqpoint{7.498807in}{0.580142in}}%
\pgfpathlineto{\pgfqpoint{7.499425in}{0.585008in}}%
\pgfpathlineto{\pgfqpoint{7.500659in}{0.582879in}}%
\pgfpathlineto{\pgfqpoint{7.500968in}{0.582173in}}%
\pgfpathlineto{\pgfqpoint{7.501277in}{0.584278in}}%
\pgfpathlineto{\pgfqpoint{7.501586in}{0.582551in}}%
\pgfpathlineto{\pgfqpoint{7.501894in}{0.584875in}}%
\pgfpathlineto{\pgfqpoint{7.503129in}{0.584230in}}%
\pgfpathlineto{\pgfqpoint{7.503438in}{0.583816in}}%
\pgfpathlineto{\pgfqpoint{7.503746in}{0.585446in}}%
\pgfpathlineto{\pgfqpoint{7.504672in}{0.584230in}}%
\pgfpathlineto{\pgfqpoint{7.504981in}{0.587466in}}%
\pgfpathlineto{\pgfqpoint{7.505290in}{0.583439in}}%
\pgfpathlineto{\pgfqpoint{7.506524in}{0.587272in}}%
\pgfpathlineto{\pgfqpoint{7.507759in}{0.589997in}}%
\pgfpathlineto{\pgfqpoint{7.508068in}{0.591007in}}%
\pgfpathlineto{\pgfqpoint{7.508376in}{0.590094in}}%
\pgfpathlineto{\pgfqpoint{7.508685in}{0.586760in}}%
\pgfpathlineto{\pgfqpoint{7.509303in}{0.590983in}}%
\pgfpathlineto{\pgfqpoint{7.509920in}{0.589072in}}%
\pgfpathlineto{\pgfqpoint{7.510537in}{0.590764in}}%
\pgfpathlineto{\pgfqpoint{7.512081in}{0.594438in}}%
\pgfpathlineto{\pgfqpoint{7.513007in}{0.591968in}}%
\pgfpathlineto{\pgfqpoint{7.513624in}{0.593781in}}%
\pgfpathlineto{\pgfqpoint{7.515167in}{0.596275in}}%
\pgfpathlineto{\pgfqpoint{7.514241in}{0.592309in}}%
\pgfpathlineto{\pgfqpoint{7.515476in}{0.594146in}}%
\pgfpathlineto{\pgfqpoint{7.515785in}{0.590824in}}%
\pgfpathlineto{\pgfqpoint{7.516402in}{0.597005in}}%
\pgfpathlineto{\pgfqpoint{7.516711in}{0.598453in}}%
\pgfpathlineto{\pgfqpoint{7.517328in}{0.595399in}}%
\pgfpathlineto{\pgfqpoint{7.517946in}{0.596725in}}%
\pgfpathlineto{\pgfqpoint{7.518254in}{0.594998in}}%
\pgfpathlineto{\pgfqpoint{7.519180in}{0.601361in}}%
\pgfpathlineto{\pgfqpoint{7.520415in}{0.600631in}}%
\pgfpathlineto{\pgfqpoint{7.520724in}{0.599378in}}%
\pgfpathlineto{\pgfqpoint{7.521341in}{0.601726in}}%
\pgfpathlineto{\pgfqpoint{7.521650in}{0.599913in}}%
\pgfpathlineto{\pgfqpoint{7.522267in}{0.598064in}}%
\pgfpathlineto{\pgfqpoint{7.523193in}{0.604147in}}%
\pgfpathlineto{\pgfqpoint{7.523810in}{0.600704in}}%
\pgfpathlineto{\pgfqpoint{7.524119in}{0.604817in}}%
\pgfpathlineto{\pgfqpoint{7.524428in}{0.607956in}}%
\pgfpathlineto{\pgfqpoint{7.524736in}{0.602079in}}%
\pgfpathlineto{\pgfqpoint{7.525663in}{0.605802in}}%
\pgfpathlineto{\pgfqpoint{7.526280in}{0.605900in}}%
\pgfpathlineto{\pgfqpoint{7.526897in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{7.527823in}{0.608102in}}%
\pgfpathlineto{\pgfqpoint{7.529675in}{0.603588in}}%
\pgfpathlineto{\pgfqpoint{7.530910in}{0.611156in}}%
\pgfpathlineto{\pgfqpoint{7.531527in}{0.608905in}}%
\pgfpathlineto{\pgfqpoint{7.533997in}{0.614526in}}%
\pgfpathlineto{\pgfqpoint{7.535232in}{0.613309in}}%
\pgfpathlineto{\pgfqpoint{7.535849in}{0.613979in}}%
\pgfpathlineto{\pgfqpoint{7.536158in}{0.612470in}}%
\pgfpathlineto{\pgfqpoint{7.537392in}{0.617203in}}%
\pgfpathlineto{\pgfqpoint{7.537701in}{0.615877in}}%
\pgfpathlineto{\pgfqpoint{7.538318in}{0.616777in}}%
\pgfpathlineto{\pgfqpoint{7.540170in}{0.621729in}}%
\pgfpathlineto{\pgfqpoint{7.539553in}{0.616436in}}%
\pgfpathlineto{\pgfqpoint{7.540479in}{0.620086in}}%
\pgfpathlineto{\pgfqpoint{7.540788in}{0.617994in}}%
\pgfpathlineto{\pgfqpoint{7.542023in}{0.618505in}}%
\pgfpathlineto{\pgfqpoint{7.542949in}{0.623432in}}%
\pgfpathlineto{\pgfqpoint{7.543566in}{0.621437in}}%
\pgfpathlineto{\pgfqpoint{7.543875in}{0.621157in}}%
\pgfpathlineto{\pgfqpoint{7.545418in}{0.626997in}}%
\pgfpathlineto{\pgfqpoint{7.545727in}{0.624929in}}%
\pgfpathlineto{\pgfqpoint{7.546035in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{7.546653in}{0.628810in}}%
\pgfpathlineto{\pgfqpoint{7.547270in}{0.623992in}}%
\pgfpathlineto{\pgfqpoint{7.549122in}{0.631195in}}%
\pgfpathlineto{\pgfqpoint{7.549740in}{0.627569in}}%
\pgfpathlineto{\pgfqpoint{7.550357in}{0.632302in}}%
\pgfpathlineto{\pgfqpoint{7.550974in}{0.629102in}}%
\pgfpathlineto{\pgfqpoint{7.552826in}{0.633458in}}%
\pgfpathlineto{\pgfqpoint{7.553444in}{0.631159in}}%
\pgfpathlineto{\pgfqpoint{7.554061in}{0.634152in}}%
\pgfpathlineto{\pgfqpoint{7.555604in}{0.639432in}}%
\pgfpathlineto{\pgfqpoint{7.556839in}{0.633629in}}%
\pgfpathlineto{\pgfqpoint{7.557148in}{0.638033in}}%
\pgfpathlineto{\pgfqpoint{7.558074in}{0.635368in}}%
\pgfpathlineto{\pgfqpoint{7.558383in}{0.639335in}}%
\pgfpathlineto{\pgfqpoint{7.558691in}{0.637048in}}%
\pgfpathlineto{\pgfqpoint{7.560235in}{0.642450in}}%
\pgfpathlineto{\pgfqpoint{7.560543in}{0.641440in}}%
\pgfpathlineto{\pgfqpoint{7.560852in}{0.640491in}}%
\pgfpathlineto{\pgfqpoint{7.561161in}{0.642669in}}%
\pgfpathlineto{\pgfqpoint{7.561469in}{0.642742in}}%
\pgfpathlineto{\pgfqpoint{7.565482in}{0.648959in}}%
\pgfpathlineto{\pgfqpoint{7.565791in}{0.643399in}}%
\pgfpathlineto{\pgfqpoint{7.566408in}{0.652914in}}%
\pgfpathlineto{\pgfqpoint{7.567026in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{7.567334in}{0.646514in}}%
\pgfpathlineto{\pgfqpoint{7.567952in}{0.655055in}}%
\pgfpathlineto{\pgfqpoint{7.569186in}{0.653960in}}%
\pgfpathlineto{\pgfqpoint{7.570112in}{0.651575in}}%
\pgfpathlineto{\pgfqpoint{7.570421in}{0.654349in}}%
\pgfpathlineto{\pgfqpoint{7.573508in}{0.659946in}}%
\pgfpathlineto{\pgfqpoint{7.573817in}{0.657586in}}%
\pgfpathlineto{\pgfqpoint{7.574125in}{0.654994in}}%
\pgfpathlineto{\pgfqpoint{7.574743in}{0.661260in}}%
\pgfpathlineto{\pgfqpoint{7.575051in}{0.659119in}}%
\pgfpathlineto{\pgfqpoint{7.576903in}{0.663718in}}%
\pgfpathlineto{\pgfqpoint{7.577212in}{0.662453in}}%
\pgfpathlineto{\pgfqpoint{7.577521in}{0.660482in}}%
\pgfpathlineto{\pgfqpoint{7.578447in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{7.578755in}{0.665044in}}%
\pgfpathlineto{\pgfqpoint{7.579064in}{0.661272in}}%
\pgfpathlineto{\pgfqpoint{7.579990in}{0.666565in}}%
\pgfpathlineto{\pgfqpoint{7.580299in}{0.664375in}}%
\pgfpathlineto{\pgfqpoint{7.582151in}{0.671310in}}%
\pgfpathlineto{\pgfqpoint{7.582460in}{0.667733in}}%
\pgfpathlineto{\pgfqpoint{7.583694in}{0.670568in}}%
\pgfpathlineto{\pgfqpoint{7.585238in}{0.674693in}}%
\pgfpathlineto{\pgfqpoint{7.584620in}{0.669875in}}%
\pgfpathlineto{\pgfqpoint{7.585855in}{0.672856in}}%
\pgfpathlineto{\pgfqpoint{7.586164in}{0.670447in}}%
\pgfpathlineto{\pgfqpoint{7.586472in}{0.677966in}}%
\pgfpathlineto{\pgfqpoint{7.586781in}{0.672199in}}%
\pgfpathlineto{\pgfqpoint{7.588324in}{0.680338in}}%
\pgfpathlineto{\pgfqpoint{7.589559in}{0.675897in}}%
\pgfpathlineto{\pgfqpoint{7.589868in}{0.676567in}}%
\pgfpathlineto{\pgfqpoint{7.592029in}{0.682687in}}%
\pgfpathlineto{\pgfqpoint{7.592337in}{0.679961in}}%
\pgfpathlineto{\pgfqpoint{7.592955in}{0.682541in}}%
\pgfpathlineto{\pgfqpoint{7.593263in}{0.687663in}}%
\pgfpathlineto{\pgfqpoint{7.594498in}{0.685266in}}%
\pgfpathlineto{\pgfqpoint{7.595115in}{0.682760in}}%
\pgfpathlineto{\pgfqpoint{7.595424in}{0.686264in}}%
\pgfpathlineto{\pgfqpoint{7.596041in}{0.684573in}}%
\pgfpathlineto{\pgfqpoint{7.598202in}{0.694063in}}%
\pgfpathlineto{\pgfqpoint{7.599128in}{0.691630in}}%
\pgfpathlineto{\pgfqpoint{7.599437in}{0.688344in}}%
\pgfpathlineto{\pgfqpoint{7.599746in}{0.694513in}}%
\pgfpathlineto{\pgfqpoint{7.600672in}{0.690352in}}%
\pgfpathlineto{\pgfqpoint{7.601906in}{0.696630in}}%
\pgfpathlineto{\pgfqpoint{7.602524in}{0.696521in}}%
\pgfpathlineto{\pgfqpoint{7.602832in}{0.693552in}}%
\pgfpathlineto{\pgfqpoint{7.604067in}{0.694258in}}%
\pgfpathlineto{\pgfqpoint{7.604376in}{0.694489in}}%
\pgfpathlineto{\pgfqpoint{7.606228in}{0.703176in}}%
\pgfpathlineto{\pgfqpoint{7.607154in}{0.697202in}}%
\pgfpathlineto{\pgfqpoint{7.607463in}{0.704624in}}%
\pgfpathlineto{\pgfqpoint{7.607771in}{0.704211in}}%
\pgfpathlineto{\pgfqpoint{7.608697in}{0.698151in}}%
\pgfpathlineto{\pgfqpoint{7.609315in}{0.700122in}}%
\pgfpathlineto{\pgfqpoint{7.611167in}{0.707021in}}%
\pgfpathlineto{\pgfqpoint{7.611475in}{0.706145in}}%
\pgfpathlineto{\pgfqpoint{7.612093in}{0.705026in}}%
\pgfpathlineto{\pgfqpoint{7.612401in}{0.707338in}}%
\pgfpathlineto{\pgfqpoint{7.613636in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{7.613019in}{0.706474in}}%
\pgfpathlineto{\pgfqpoint{7.613945in}{0.708043in}}%
\pgfpathlineto{\pgfqpoint{7.614254in}{0.706656in}}%
\pgfpathlineto{\pgfqpoint{7.614871in}{0.709601in}}%
\pgfpathlineto{\pgfqpoint{7.615180in}{0.712168in}}%
\pgfpathlineto{\pgfqpoint{7.616106in}{0.708749in}}%
\pgfpathlineto{\pgfqpoint{7.616414in}{0.711231in}}%
\pgfpathlineto{\pgfqpoint{7.616723in}{0.711511in}}%
\pgfpathlineto{\pgfqpoint{7.617032in}{0.717108in}}%
\pgfpathlineto{\pgfqpoint{7.617958in}{0.715307in}}%
\pgfpathlineto{\pgfqpoint{7.618266in}{0.708627in}}%
\pgfpathlineto{\pgfqpoint{7.619501in}{0.714309in}}%
\pgfpathlineto{\pgfqpoint{7.619810in}{0.717923in}}%
\pgfpathlineto{\pgfqpoint{7.620736in}{0.716609in}}%
\pgfpathlineto{\pgfqpoint{7.621045in}{0.712898in}}%
\pgfpathlineto{\pgfqpoint{7.621971in}{0.719748in}}%
\pgfpathlineto{\pgfqpoint{7.622588in}{0.715988in}}%
\pgfpathlineto{\pgfqpoint{7.623205in}{0.721719in}}%
\pgfpathlineto{\pgfqpoint{7.623514in}{0.722315in}}%
\pgfpathlineto{\pgfqpoint{7.624131in}{0.715356in}}%
\pgfpathlineto{\pgfqpoint{7.625366in}{0.717278in}}%
\pgfpathlineto{\pgfqpoint{7.625675in}{0.716329in}}%
\pgfpathlineto{\pgfqpoint{7.625983in}{0.719456in}}%
\pgfpathlineto{\pgfqpoint{7.627527in}{0.724408in}}%
\pgfpathlineto{\pgfqpoint{7.628144in}{0.720308in}}%
\pgfpathlineto{\pgfqpoint{7.628762in}{0.721816in}}%
\pgfpathlineto{\pgfqpoint{7.629996in}{0.719955in}}%
\pgfpathlineto{\pgfqpoint{7.630614in}{0.730431in}}%
\pgfpathlineto{\pgfqpoint{7.631231in}{0.723082in}}%
\pgfpathlineto{\pgfqpoint{7.632157in}{0.724372in}}%
\pgfpathlineto{\pgfqpoint{7.632466in}{0.728496in}}%
\pgfpathlineto{\pgfqpoint{7.632774in}{0.721792in}}%
\pgfpathlineto{\pgfqpoint{7.633700in}{0.725357in}}%
\pgfpathlineto{\pgfqpoint{7.635552in}{0.723897in}}%
\pgfpathlineto{\pgfqpoint{7.636787in}{0.728241in}}%
\pgfpathlineto{\pgfqpoint{7.637405in}{0.726574in}}%
\pgfpathlineto{\pgfqpoint{7.638639in}{0.729579in}}%
\pgfpathlineto{\pgfqpoint{7.638022in}{0.725661in}}%
\pgfpathlineto{\pgfqpoint{7.639257in}{0.727535in}}%
\pgfpathlineto{\pgfqpoint{7.640800in}{0.726014in}}%
\pgfpathlineto{\pgfqpoint{7.640183in}{0.729263in}}%
\pgfpathlineto{\pgfqpoint{7.641109in}{0.726233in}}%
\pgfpathlineto{\pgfqpoint{7.641726in}{0.724773in}}%
\pgfpathlineto{\pgfqpoint{7.642961in}{0.730321in}}%
\pgfpathlineto{\pgfqpoint{7.643269in}{0.727754in}}%
\pgfpathlineto{\pgfqpoint{7.644195in}{0.731660in}}%
\pgfpathlineto{\pgfqpoint{7.644504in}{0.731064in}}%
\pgfpathlineto{\pgfqpoint{7.644813in}{0.738972in}}%
\pgfpathlineto{\pgfqpoint{7.645122in}{1.472874in}}%
\pgfpathlineto{\pgfqpoint{7.646048in}{0.731441in}}%
\pgfpathlineto{\pgfqpoint{7.647282in}{0.729603in}}%
\pgfpathlineto{\pgfqpoint{7.647900in}{0.733984in}}%
\pgfpathlineto{\pgfqpoint{7.648208in}{0.731562in}}%
\pgfpathlineto{\pgfqpoint{7.648826in}{0.735955in}}%
\pgfpathlineto{\pgfqpoint{7.649134in}{0.737171in}}%
\pgfpathlineto{\pgfqpoint{7.649443in}{0.732183in}}%
\pgfpathlineto{\pgfqpoint{7.649752in}{0.730236in}}%
\pgfpathlineto{\pgfqpoint{7.650060in}{0.733193in}}%
\pgfpathlineto{\pgfqpoint{7.650369in}{0.732572in}}%
\pgfpathlineto{\pgfqpoint{7.650678in}{0.736952in}}%
\pgfpathlineto{\pgfqpoint{7.651604in}{0.730796in}}%
\pgfpathlineto{\pgfqpoint{7.651912in}{0.735979in}}%
\pgfpathlineto{\pgfqpoint{7.653456in}{0.733813in}}%
\pgfpathlineto{\pgfqpoint{7.653765in}{0.736867in}}%
\pgfpathlineto{\pgfqpoint{7.654382in}{0.732256in}}%
\pgfpathlineto{\pgfqpoint{7.654999in}{0.736113in}}%
\pgfpathlineto{\pgfqpoint{7.655308in}{0.736612in}}%
\pgfpathlineto{\pgfqpoint{7.655617in}{0.732597in}}%
\pgfpathlineto{\pgfqpoint{7.656543in}{0.737792in}}%
\pgfpathlineto{\pgfqpoint{7.658086in}{0.730528in}}%
\pgfpathlineto{\pgfqpoint{7.658395in}{0.737257in}}%
\pgfpathlineto{\pgfqpoint{7.659629in}{0.733801in}}%
\pgfpathlineto{\pgfqpoint{7.659938in}{0.733156in}}%
\pgfpathlineto{\pgfqpoint{7.660247in}{0.738546in}}%
\pgfpathlineto{\pgfqpoint{7.660864in}{0.732487in}}%
\pgfpathlineto{\pgfqpoint{7.661482in}{0.734397in}}%
\pgfpathlineto{\pgfqpoint{7.662408in}{0.735480in}}%
\pgfpathlineto{\pgfqpoint{7.662716in}{0.728642in}}%
\pgfpathlineto{\pgfqpoint{7.664568in}{0.737062in}}%
\pgfpathlineto{\pgfqpoint{7.666420in}{0.730516in}}%
\pgfpathlineto{\pgfqpoint{7.666729in}{0.732402in}}%
\pgfpathlineto{\pgfqpoint{7.667655in}{0.730321in}}%
\pgfpathlineto{\pgfqpoint{7.667964in}{0.729628in}}%
\pgfpathlineto{\pgfqpoint{7.668272in}{0.734470in}}%
\pgfpathlineto{\pgfqpoint{7.669199in}{0.730248in}}%
\pgfpathlineto{\pgfqpoint{7.669816in}{0.727547in}}%
\pgfpathlineto{\pgfqpoint{7.670125in}{0.730857in}}%
\pgfpathlineto{\pgfqpoint{7.670433in}{0.730905in}}%
\pgfpathlineto{\pgfqpoint{7.670742in}{0.732536in}}%
\pgfpathlineto{\pgfqpoint{7.671359in}{0.727973in}}%
\pgfpathlineto{\pgfqpoint{7.672285in}{0.729214in}}%
\pgfpathlineto{\pgfqpoint{7.673211in}{0.726294in}}%
\pgfpathlineto{\pgfqpoint{7.672903in}{0.729835in}}%
\pgfpathlineto{\pgfqpoint{7.673829in}{0.728496in}}%
\pgfpathlineto{\pgfqpoint{7.675372in}{0.722230in}}%
\pgfpathlineto{\pgfqpoint{7.675681in}{0.728496in}}%
\pgfpathlineto{\pgfqpoint{7.676916in}{0.723921in}}%
\pgfpathlineto{\pgfqpoint{7.678150in}{0.727912in}}%
\pgfpathlineto{\pgfqpoint{7.678459in}{0.726172in}}%
\pgfpathlineto{\pgfqpoint{7.680002in}{0.720356in}}%
\pgfpathlineto{\pgfqpoint{7.680620in}{0.725187in}}%
\pgfpathlineto{\pgfqpoint{7.681854in}{0.724177in}}%
\pgfpathlineto{\pgfqpoint{7.683398in}{0.717448in}}%
\pgfpathlineto{\pgfqpoint{7.683706in}{0.718823in}}%
\pgfpathlineto{\pgfqpoint{7.684324in}{0.717169in}}%
\pgfpathlineto{\pgfqpoint{7.685559in}{0.720916in}}%
\pgfpathlineto{\pgfqpoint{7.685867in}{0.713652in}}%
\pgfpathlineto{\pgfqpoint{7.687102in}{0.715623in}}%
\pgfpathlineto{\pgfqpoint{7.688645in}{0.717558in}}%
\pgfpathlineto{\pgfqpoint{7.688954in}{0.713506in}}%
\pgfpathlineto{\pgfqpoint{7.690189in}{0.716256in}}%
\pgfpathlineto{\pgfqpoint{7.690497in}{0.716548in}}%
\pgfpathlineto{\pgfqpoint{7.691732in}{0.710915in}}%
\pgfpathlineto{\pgfqpoint{7.692041in}{0.713543in}}%
\pgfpathlineto{\pgfqpoint{7.692350in}{0.713823in}}%
\pgfpathlineto{\pgfqpoint{7.693276in}{0.708518in}}%
\pgfpathlineto{\pgfqpoint{7.693584in}{0.714431in}}%
\pgfpathlineto{\pgfqpoint{7.693893in}{0.710148in}}%
\pgfpathlineto{\pgfqpoint{7.694202in}{0.711401in}}%
\pgfpathlineto{\pgfqpoint{7.694510in}{0.706534in}}%
\pgfpathlineto{\pgfqpoint{7.694819in}{0.709272in}}%
\pgfpathlineto{\pgfqpoint{7.695128in}{0.705525in}}%
\pgfpathlineto{\pgfqpoint{7.696362in}{0.705902in}}%
\pgfpathlineto{\pgfqpoint{7.696671in}{0.712131in}}%
\pgfpathlineto{\pgfqpoint{7.697597in}{0.704819in}}%
\pgfpathlineto{\pgfqpoint{7.698214in}{0.707167in}}%
\pgfpathlineto{\pgfqpoint{7.698523in}{0.703067in}}%
\pgfpathlineto{\pgfqpoint{7.698832in}{0.707240in}}%
\pgfpathlineto{\pgfqpoint{7.699758in}{0.704308in}}%
\pgfpathlineto{\pgfqpoint{7.702227in}{0.696156in}}%
\pgfpathlineto{\pgfqpoint{7.703771in}{0.701874in}}%
\pgfpathlineto{\pgfqpoint{7.704388in}{0.702495in}}%
\pgfpathlineto{\pgfqpoint{7.705314in}{0.695122in}}%
\pgfpathlineto{\pgfqpoint{7.706240in}{0.693503in}}%
\pgfpathlineto{\pgfqpoint{7.706857in}{0.699575in}}%
\pgfpathlineto{\pgfqpoint{7.708401in}{0.691350in}}%
\pgfpathlineto{\pgfqpoint{7.708710in}{0.692603in}}%
\pgfpathlineto{\pgfqpoint{7.709018in}{0.693102in}}%
\pgfpathlineto{\pgfqpoint{7.709636in}{0.689026in}}%
\pgfpathlineto{\pgfqpoint{7.710253in}{0.691143in}}%
\pgfpathlineto{\pgfqpoint{7.710562in}{0.693309in}}%
\pgfpathlineto{\pgfqpoint{7.711179in}{0.688746in}}%
\pgfpathlineto{\pgfqpoint{7.711488in}{0.690401in}}%
\pgfpathlineto{\pgfqpoint{7.711796in}{0.690206in}}%
\pgfpathlineto{\pgfqpoint{7.712105in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{7.712722in}{0.684658in}}%
\pgfpathlineto{\pgfqpoint{7.713648in}{0.687189in}}%
\pgfpathlineto{\pgfqpoint{7.714574in}{0.690559in}}%
\pgfpathlineto{\pgfqpoint{7.715192in}{0.687201in}}%
\pgfpathlineto{\pgfqpoint{7.717353in}{0.681202in}}%
\pgfpathlineto{\pgfqpoint{7.717970in}{0.684670in}}%
\pgfpathlineto{\pgfqpoint{7.718587in}{0.680071in}}%
\pgfpathlineto{\pgfqpoint{7.718896in}{0.678647in}}%
\pgfpathlineto{\pgfqpoint{7.719205in}{0.681275in}}%
\pgfpathlineto{\pgfqpoint{7.719822in}{0.679012in}}%
\pgfpathlineto{\pgfqpoint{7.720131in}{0.683307in}}%
\pgfpathlineto{\pgfqpoint{7.721365in}{0.681044in}}%
\pgfpathlineto{\pgfqpoint{7.722909in}{0.673306in}}%
\pgfpathlineto{\pgfqpoint{7.723217in}{0.677394in}}%
\pgfpathlineto{\pgfqpoint{7.724452in}{0.672357in}}%
\pgfpathlineto{\pgfqpoint{7.724761in}{0.674559in}}%
\pgfpathlineto{\pgfqpoint{7.725070in}{0.676810in}}%
\pgfpathlineto{\pgfqpoint{7.725378in}{0.671043in}}%
\pgfpathlineto{\pgfqpoint{7.725996in}{0.672308in}}%
\pgfpathlineto{\pgfqpoint{7.726304in}{0.674194in}}%
\pgfpathlineto{\pgfqpoint{7.727230in}{0.670313in}}%
\pgfpathlineto{\pgfqpoint{7.727539in}{0.671566in}}%
\pgfpathlineto{\pgfqpoint{7.727848in}{0.668889in}}%
\pgfpathlineto{\pgfqpoint{7.728465in}{0.670130in}}%
\pgfpathlineto{\pgfqpoint{7.729082in}{0.670568in}}%
\pgfpathlineto{\pgfqpoint{7.730626in}{0.666042in}}%
\pgfpathlineto{\pgfqpoint{7.730934in}{0.669266in}}%
\pgfpathlineto{\pgfqpoint{7.731860in}{0.664898in}}%
\pgfpathlineto{\pgfqpoint{7.732478in}{0.664229in}}%
\pgfpathlineto{\pgfqpoint{7.733095in}{0.667575in}}%
\pgfpathlineto{\pgfqpoint{7.734330in}{0.663888in}}%
\pgfpathlineto{\pgfqpoint{7.734639in}{0.666833in}}%
\pgfpathlineto{\pgfqpoint{7.735256in}{0.667247in}}%
\pgfpathlineto{\pgfqpoint{7.736491in}{0.661029in}}%
\pgfpathlineto{\pgfqpoint{7.736799in}{0.663292in}}%
\pgfpathlineto{\pgfqpoint{7.737108in}{0.659934in}}%
\pgfpathlineto{\pgfqpoint{7.738034in}{0.661126in}}%
\pgfpathlineto{\pgfqpoint{7.739269in}{0.657415in}}%
\pgfpathlineto{\pgfqpoint{7.739577in}{0.658316in}}%
\pgfpathlineto{\pgfqpoint{7.740195in}{0.656795in}}%
\pgfpathlineto{\pgfqpoint{7.741121in}{0.659423in}}%
\pgfpathlineto{\pgfqpoint{7.743590in}{0.649872in}}%
\pgfpathlineto{\pgfqpoint{7.744208in}{0.655347in}}%
\pgfpathlineto{\pgfqpoint{7.744825in}{0.649616in}}%
\pgfpathlineto{\pgfqpoint{7.745134in}{0.653485in}}%
\pgfpathlineto{\pgfqpoint{7.746677in}{0.647828in}}%
\pgfpathlineto{\pgfqpoint{7.746986in}{0.650200in}}%
\pgfpathlineto{\pgfqpoint{7.747294in}{0.652695in}}%
\pgfpathlineto{\pgfqpoint{7.747603in}{0.648217in}}%
\pgfpathlineto{\pgfqpoint{7.748221in}{0.648193in}}%
\pgfpathlineto{\pgfqpoint{7.748529in}{0.649908in}}%
\pgfpathlineto{\pgfqpoint{7.749764in}{0.649020in}}%
\pgfpathlineto{\pgfqpoint{7.750073in}{0.648558in}}%
\pgfpathlineto{\pgfqpoint{7.751616in}{0.643362in}}%
\pgfpathlineto{\pgfqpoint{7.752851in}{0.647876in}}%
\pgfpathlineto{\pgfqpoint{7.753159in}{0.642243in}}%
\pgfpathlineto{\pgfqpoint{7.754085in}{0.647986in}}%
\pgfpathlineto{\pgfqpoint{7.754394in}{0.644470in}}%
\pgfpathlineto{\pgfqpoint{7.755011in}{0.644640in}}%
\pgfpathlineto{\pgfqpoint{7.755938in}{0.641403in}}%
\pgfpathlineto{\pgfqpoint{7.756246in}{0.645759in}}%
\pgfpathlineto{\pgfqpoint{7.756864in}{0.639006in}}%
\pgfpathlineto{\pgfqpoint{7.757172in}{0.642036in}}%
\pgfpathlineto{\pgfqpoint{7.758098in}{0.638495in}}%
\pgfpathlineto{\pgfqpoint{7.758407in}{0.641464in}}%
\pgfpathlineto{\pgfqpoint{7.758716in}{0.643143in}}%
\pgfpathlineto{\pgfqpoint{7.759024in}{0.638252in}}%
\pgfpathlineto{\pgfqpoint{7.759333in}{0.640041in}}%
\pgfpathlineto{\pgfqpoint{7.761494in}{0.632850in}}%
\pgfpathlineto{\pgfqpoint{7.762728in}{0.638763in}}%
\pgfpathlineto{\pgfqpoint{7.763037in}{0.636902in}}%
\pgfpathlineto{\pgfqpoint{7.765198in}{0.631706in}}%
\pgfpathlineto{\pgfqpoint{7.765507in}{0.634979in}}%
\pgfpathlineto{\pgfqpoint{7.766741in}{0.632923in}}%
\pgfpathlineto{\pgfqpoint{7.769211in}{0.627800in}}%
\pgfpathlineto{\pgfqpoint{7.769519in}{0.634359in}}%
\pgfpathlineto{\pgfqpoint{7.770137in}{0.626000in}}%
\pgfpathlineto{\pgfqpoint{7.770445in}{0.629236in}}%
\pgfpathlineto{\pgfqpoint{7.771063in}{0.624552in}}%
\pgfpathlineto{\pgfqpoint{7.771989in}{0.625026in}}%
\pgfpathlineto{\pgfqpoint{7.773224in}{0.629005in}}%
\pgfpathlineto{\pgfqpoint{7.773532in}{0.626024in}}%
\pgfpathlineto{\pgfqpoint{7.778162in}{0.620476in}}%
\pgfpathlineto{\pgfqpoint{7.778471in}{0.623274in}}%
\pgfpathlineto{\pgfqpoint{7.779397in}{0.620622in}}%
\pgfpathlineto{\pgfqpoint{7.779706in}{0.618760in}}%
\pgfpathlineto{\pgfqpoint{7.780323in}{0.620975in}}%
\pgfpathlineto{\pgfqpoint{7.780632in}{0.620378in}}%
\pgfpathlineto{\pgfqpoint{7.780941in}{0.620792in}}%
\pgfpathlineto{\pgfqpoint{7.781249in}{0.619064in}}%
\pgfpathlineto{\pgfqpoint{7.781558in}{0.617823in}}%
\pgfpathlineto{\pgfqpoint{7.782175in}{0.618298in}}%
\pgfpathlineto{\pgfqpoint{7.782484in}{0.621157in}}%
\pgfpathlineto{\pgfqpoint{7.783101in}{0.614672in}}%
\pgfpathlineto{\pgfqpoint{7.783719in}{0.618748in}}%
\pgfpathlineto{\pgfqpoint{7.785571in}{0.615268in}}%
\pgfpathlineto{\pgfqpoint{7.787732in}{0.615098in}}%
\pgfpathlineto{\pgfqpoint{7.788658in}{0.612166in}}%
\pgfpathlineto{\pgfqpoint{7.788966in}{0.613066in}}%
\pgfpathlineto{\pgfqpoint{7.789275in}{0.615353in}}%
\pgfpathlineto{\pgfqpoint{7.790201in}{0.612251in}}%
\pgfpathlineto{\pgfqpoint{7.790510in}{0.613808in}}%
\pgfpathlineto{\pgfqpoint{7.792053in}{0.609452in}}%
\pgfpathlineto{\pgfqpoint{7.792362in}{0.610377in}}%
\pgfpathlineto{\pgfqpoint{7.792670in}{0.612409in}}%
\pgfpathlineto{\pgfqpoint{7.792979in}{0.609465in}}%
\pgfpathlineto{\pgfqpoint{7.793596in}{0.610499in}}%
\pgfpathlineto{\pgfqpoint{7.794831in}{0.606873in}}%
\pgfpathlineto{\pgfqpoint{7.795448in}{0.608613in}}%
\pgfpathlineto{\pgfqpoint{7.796066in}{0.606155in}}%
\pgfpathlineto{\pgfqpoint{7.796375in}{0.610377in}}%
\pgfpathlineto{\pgfqpoint{7.797301in}{0.606204in}}%
\pgfpathlineto{\pgfqpoint{7.797609in}{0.605401in}}%
\pgfpathlineto{\pgfqpoint{7.797918in}{0.607226in}}%
\pgfpathlineto{\pgfqpoint{7.798227in}{0.608576in}}%
\pgfpathlineto{\pgfqpoint{7.798535in}{0.607177in}}%
\pgfpathlineto{\pgfqpoint{7.798844in}{0.602906in}}%
\pgfpathlineto{\pgfqpoint{7.800079in}{0.606934in}}%
\pgfpathlineto{\pgfqpoint{7.804400in}{0.599098in}}%
\pgfpathlineto{\pgfqpoint{7.804709in}{0.601385in}}%
\pgfpathlineto{\pgfqpoint{7.805326in}{0.604415in}}%
\pgfpathlineto{\pgfqpoint{7.806252in}{0.601531in}}%
\pgfpathlineto{\pgfqpoint{7.807487in}{0.597918in}}%
\pgfpathlineto{\pgfqpoint{7.808104in}{0.598903in}}%
\pgfpathlineto{\pgfqpoint{7.808413in}{0.600059in}}%
\pgfpathlineto{\pgfqpoint{7.808722in}{0.597285in}}%
\pgfpathlineto{\pgfqpoint{7.809030in}{0.596129in}}%
\pgfpathlineto{\pgfqpoint{7.809339in}{0.599475in}}%
\pgfpathlineto{\pgfqpoint{7.809648in}{0.599865in}}%
\pgfpathlineto{\pgfqpoint{7.809956in}{0.598757in}}%
\pgfpathlineto{\pgfqpoint{7.810265in}{0.599074in}}%
\pgfpathlineto{\pgfqpoint{7.811191in}{0.600570in}}%
\pgfpathlineto{\pgfqpoint{7.811809in}{0.596081in}}%
\pgfpathlineto{\pgfqpoint{7.812426in}{0.597881in}}%
\pgfpathlineto{\pgfqpoint{7.813043in}{0.597297in}}%
\pgfpathlineto{\pgfqpoint{7.813969in}{0.598818in}}%
\pgfpathlineto{\pgfqpoint{7.814895in}{0.592540in}}%
\pgfpathlineto{\pgfqpoint{7.817056in}{0.596141in}}%
\pgfpathlineto{\pgfqpoint{7.818291in}{0.590411in}}%
\pgfpathlineto{\pgfqpoint{7.818908in}{0.592382in}}%
\pgfpathlineto{\pgfqpoint{7.819217in}{0.593075in}}%
\pgfpathlineto{\pgfqpoint{7.819526in}{0.591116in}}%
\pgfpathlineto{\pgfqpoint{7.820143in}{0.591591in}}%
\pgfpathlineto{\pgfqpoint{7.821686in}{0.586602in}}%
\pgfpathlineto{\pgfqpoint{7.821069in}{0.593331in}}%
\pgfpathlineto{\pgfqpoint{7.821995in}{0.591043in}}%
\pgfpathlineto{\pgfqpoint{7.822612in}{0.592078in}}%
\pgfpathlineto{\pgfqpoint{7.822921in}{0.589644in}}%
\pgfpathlineto{\pgfqpoint{7.823538in}{0.589693in}}%
\pgfpathlineto{\pgfqpoint{7.823847in}{0.587551in}}%
\pgfpathlineto{\pgfqpoint{7.824773in}{0.590849in}}%
\pgfpathlineto{\pgfqpoint{7.825082in}{0.588087in}}%
\pgfpathlineto{\pgfqpoint{7.825390in}{0.588719in}}%
\pgfpathlineto{\pgfqpoint{7.826008in}{0.586870in}}%
\pgfpathlineto{\pgfqpoint{7.826316in}{0.586700in}}%
\pgfpathlineto{\pgfqpoint{7.826625in}{0.588707in}}%
\pgfpathlineto{\pgfqpoint{7.827551in}{0.587734in}}%
\pgfpathlineto{\pgfqpoint{7.828169in}{0.588427in}}%
\pgfpathlineto{\pgfqpoint{7.829095in}{0.584108in}}%
\pgfpathlineto{\pgfqpoint{7.829403in}{0.588148in}}%
\pgfpathlineto{\pgfqpoint{7.830329in}{0.583256in}}%
\pgfpathlineto{\pgfqpoint{7.830638in}{0.584145in}}%
\pgfpathlineto{\pgfqpoint{7.832490in}{0.585130in}}%
\pgfpathlineto{\pgfqpoint{7.834033in}{0.581687in}}%
\pgfpathlineto{\pgfqpoint{7.834342in}{0.581748in}}%
\pgfpathlineto{\pgfqpoint{7.835577in}{0.580263in}}%
\pgfpathlineto{\pgfqpoint{7.835268in}{0.582782in}}%
\pgfpathlineto{\pgfqpoint{7.835886in}{0.580799in}}%
\pgfpathlineto{\pgfqpoint{7.836812in}{0.580519in}}%
\pgfpathlineto{\pgfqpoint{7.837429in}{0.583208in}}%
\pgfpathlineto{\pgfqpoint{7.838355in}{0.583719in}}%
\pgfpathlineto{\pgfqpoint{7.838972in}{0.577684in}}%
\pgfpathlineto{\pgfqpoint{7.840207in}{0.580872in}}%
\pgfpathlineto{\pgfqpoint{7.840516in}{0.580750in}}%
\pgfpathlineto{\pgfqpoint{7.841442in}{0.575859in}}%
\pgfpathlineto{\pgfqpoint{7.842059in}{0.576723in}}%
\pgfpathlineto{\pgfqpoint{7.842985in}{0.574727in}}%
\pgfpathlineto{\pgfqpoint{7.843911in}{0.581188in}}%
\pgfpathlineto{\pgfqpoint{7.845455in}{0.574253in}}%
\pgfpathlineto{\pgfqpoint{7.846072in}{0.580811in}}%
\pgfpathlineto{\pgfqpoint{7.846998in}{0.577562in}}%
\pgfpathlineto{\pgfqpoint{7.847615in}{0.579728in}}%
\pgfpathlineto{\pgfqpoint{7.848850in}{0.574374in}}%
\pgfpathlineto{\pgfqpoint{7.849776in}{0.573498in}}%
\pgfpathlineto{\pgfqpoint{7.850393in}{0.576735in}}%
\pgfpathlineto{\pgfqpoint{7.851011in}{0.577282in}}%
\pgfpathlineto{\pgfqpoint{7.852246in}{0.570554in}}%
\pgfpathlineto{\pgfqpoint{7.852863in}{0.573729in}}%
\pgfpathlineto{\pgfqpoint{7.853789in}{0.572975in}}%
\pgfpathlineto{\pgfqpoint{7.854715in}{0.572221in}}%
\pgfpathlineto{\pgfqpoint{7.854406in}{0.574046in}}%
\pgfpathlineto{\pgfqpoint{7.855332in}{0.572951in}}%
\pgfpathlineto{\pgfqpoint{7.855641in}{0.574240in}}%
\pgfpathlineto{\pgfqpoint{7.855950in}{0.570967in}}%
\pgfpathlineto{\pgfqpoint{7.856258in}{0.571089in}}%
\pgfpathlineto{\pgfqpoint{7.856567in}{0.568802in}}%
\pgfpathlineto{\pgfqpoint{7.857493in}{0.569933in}}%
\pgfpathlineto{\pgfqpoint{7.857802in}{0.571819in}}%
\pgfpathlineto{\pgfqpoint{7.858110in}{0.569009in}}%
\pgfpathlineto{\pgfqpoint{7.859036in}{0.570894in}}%
\pgfpathlineto{\pgfqpoint{7.859345in}{0.571393in}}%
\pgfpathlineto{\pgfqpoint{7.859654in}{0.569726in}}%
\pgfpathlineto{\pgfqpoint{7.860580in}{0.567196in}}%
\pgfpathlineto{\pgfqpoint{7.860889in}{0.570602in}}%
\pgfpathlineto{\pgfqpoint{7.861506in}{0.567402in}}%
\pgfpathlineto{\pgfqpoint{7.862432in}{0.569495in}}%
\pgfpathlineto{\pgfqpoint{7.862123in}{0.565249in}}%
\pgfpathlineto{\pgfqpoint{7.863358in}{0.569325in}}%
\pgfpathlineto{\pgfqpoint{7.863667in}{0.569714in}}%
\pgfpathlineto{\pgfqpoint{7.863975in}{0.565395in}}%
\pgfpathlineto{\pgfqpoint{7.865210in}{0.566709in}}%
\pgfpathlineto{\pgfqpoint{7.865827in}{0.566587in}}%
\pgfpathlineto{\pgfqpoint{7.866136in}{0.564166in}}%
\pgfpathlineto{\pgfqpoint{7.866753in}{0.568023in}}%
\pgfpathlineto{\pgfqpoint{7.867371in}{0.564945in}}%
\pgfpathlineto{\pgfqpoint{7.867680in}{0.565127in}}%
\pgfpathlineto{\pgfqpoint{7.867988in}{0.563351in}}%
\pgfpathlineto{\pgfqpoint{7.868914in}{0.565796in}}%
\pgfpathlineto{\pgfqpoint{7.869532in}{0.564129in}}%
\pgfpathlineto{\pgfqpoint{7.869840in}{0.561124in}}%
\pgfpathlineto{\pgfqpoint{7.871075in}{0.563764in}}%
\pgfpathlineto{\pgfqpoint{7.873853in}{0.562000in}}%
\pgfpathlineto{\pgfqpoint{7.874162in}{0.564726in}}%
\pgfpathlineto{\pgfqpoint{7.875397in}{0.562085in}}%
\pgfpathlineto{\pgfqpoint{7.875705in}{0.562219in}}%
\pgfpathlineto{\pgfqpoint{7.876014in}{0.564689in}}%
\pgfpathlineto{\pgfqpoint{7.876631in}{0.561136in}}%
\pgfpathlineto{\pgfqpoint{7.876940in}{0.561781in}}%
\pgfpathlineto{\pgfqpoint{7.878175in}{0.556890in}}%
\pgfpathlineto{\pgfqpoint{7.877866in}{0.561903in}}%
\pgfpathlineto{\pgfqpoint{7.878792in}{0.558581in}}%
\pgfpathlineto{\pgfqpoint{7.880027in}{0.561915in}}%
\pgfpathlineto{\pgfqpoint{7.880335in}{0.561781in}}%
\pgfpathlineto{\pgfqpoint{7.880953in}{0.556939in}}%
\pgfpathlineto{\pgfqpoint{7.882187in}{0.557851in}}%
\pgfpathlineto{\pgfqpoint{7.883113in}{0.557876in}}%
\pgfpathlineto{\pgfqpoint{7.883422in}{0.558411in}}%
\pgfpathlineto{\pgfqpoint{7.883731in}{0.559117in}}%
\pgfpathlineto{\pgfqpoint{7.884040in}{0.558277in}}%
\pgfpathlineto{\pgfqpoint{7.884657in}{0.554335in}}%
\pgfpathlineto{\pgfqpoint{7.885583in}{0.555406in}}%
\pgfpathlineto{\pgfqpoint{7.887126in}{0.559092in}}%
\pgfpathlineto{\pgfqpoint{7.887435in}{0.555308in}}%
\pgfpathlineto{\pgfqpoint{7.888670in}{0.555758in}}%
\pgfpathlineto{\pgfqpoint{7.888978in}{0.555698in}}%
\pgfpathlineto{\pgfqpoint{7.889287in}{0.552631in}}%
\pgfpathlineto{\pgfqpoint{7.889596in}{0.557888in}}%
\pgfpathlineto{\pgfqpoint{7.890213in}{0.556805in}}%
\pgfpathlineto{\pgfqpoint{7.892374in}{0.554554in}}%
\pgfpathlineto{\pgfqpoint{7.892683in}{0.554907in}}%
\pgfpathlineto{\pgfqpoint{7.892991in}{0.556561in}}%
\pgfpathlineto{\pgfqpoint{7.893300in}{0.552230in}}%
\pgfpathlineto{\pgfqpoint{7.893609in}{0.550003in}}%
\pgfpathlineto{\pgfqpoint{7.893917in}{0.553508in}}%
\pgfpathlineto{\pgfqpoint{7.894843in}{0.551269in}}%
\pgfpathlineto{\pgfqpoint{7.895769in}{0.553800in}}%
\pgfpathlineto{\pgfqpoint{7.895461in}{0.550356in}}%
\pgfpathlineto{\pgfqpoint{7.896078in}{0.551865in}}%
\pgfpathlineto{\pgfqpoint{7.896695in}{0.554457in}}%
\pgfpathlineto{\pgfqpoint{7.897621in}{0.550198in}}%
\pgfpathlineto{\pgfqpoint{7.898547in}{0.553495in}}%
\pgfpathlineto{\pgfqpoint{7.899474in}{0.551135in}}%
\pgfpathlineto{\pgfqpoint{7.901017in}{0.549091in}}%
\pgfpathlineto{\pgfqpoint{7.900400in}{0.551695in}}%
\pgfpathlineto{\pgfqpoint{7.901634in}{0.549505in}}%
\pgfpathlineto{\pgfqpoint{7.901943in}{0.551378in}}%
\pgfpathlineto{\pgfqpoint{7.902869in}{0.548251in}}%
\pgfpathlineto{\pgfqpoint{7.903178in}{0.548093in}}%
\pgfpathlineto{\pgfqpoint{7.903486in}{0.548799in}}%
\pgfpathlineto{\pgfqpoint{7.903795in}{0.544273in}}%
\pgfpathlineto{\pgfqpoint{7.904412in}{0.550892in}}%
\pgfpathlineto{\pgfqpoint{7.904721in}{0.548628in}}%
\pgfpathlineto{\pgfqpoint{7.905030in}{0.550368in}}%
\pgfpathlineto{\pgfqpoint{7.905647in}{0.548276in}}%
\pgfpathlineto{\pgfqpoint{7.906264in}{0.548908in}}%
\pgfpathlineto{\pgfqpoint{7.907191in}{0.546073in}}%
\pgfpathlineto{\pgfqpoint{7.908117in}{0.547241in}}%
\pgfpathlineto{\pgfqpoint{7.909660in}{0.546365in}}%
\pgfpathlineto{\pgfqpoint{7.909969in}{0.544406in}}%
\pgfpathlineto{\pgfqpoint{7.910277in}{0.547497in}}%
\pgfpathlineto{\pgfqpoint{7.911203in}{0.544857in}}%
\pgfpathlineto{\pgfqpoint{7.912129in}{0.542314in}}%
\pgfpathlineto{\pgfqpoint{7.912747in}{0.546998in}}%
\pgfpathlineto{\pgfqpoint{7.913055in}{0.542216in}}%
\pgfpathlineto{\pgfqpoint{7.914290in}{0.546207in}}%
\pgfpathlineto{\pgfqpoint{7.915834in}{0.541523in}}%
\pgfpathlineto{\pgfqpoint{7.916760in}{0.546402in}}%
\pgfpathlineto{\pgfqpoint{7.917377in}{0.542740in}}%
\pgfpathlineto{\pgfqpoint{7.917686in}{0.541973in}}%
\pgfpathlineto{\pgfqpoint{7.917994in}{0.542813in}}%
\pgfpathlineto{\pgfqpoint{7.918303in}{0.546949in}}%
\pgfpathlineto{\pgfqpoint{7.918920in}{0.541742in}}%
\pgfpathlineto{\pgfqpoint{7.919229in}{0.541949in}}%
\pgfpathlineto{\pgfqpoint{7.919846in}{0.542983in}}%
\pgfpathlineto{\pgfqpoint{7.920155in}{0.539722in}}%
\pgfpathlineto{\pgfqpoint{7.921390in}{0.539929in}}%
\pgfpathlineto{\pgfqpoint{7.923551in}{0.541267in}}%
\pgfpathlineto{\pgfqpoint{7.924168in}{0.542010in}}%
\pgfpathlineto{\pgfqpoint{7.925403in}{0.542508in}}%
\pgfpathlineto{\pgfqpoint{7.926020in}{0.537313in}}%
\pgfpathlineto{\pgfqpoint{7.926637in}{0.543238in}}%
\pgfpathlineto{\pgfqpoint{7.927563in}{0.538749in}}%
\pgfpathlineto{\pgfqpoint{7.928181in}{0.536181in}}%
\pgfpathlineto{\pgfqpoint{7.928489in}{0.539102in}}%
\pgfpathlineto{\pgfqpoint{7.928798in}{0.536924in}}%
\pgfpathlineto{\pgfqpoint{7.930341in}{0.539211in}}%
\pgfpathlineto{\pgfqpoint{7.931885in}{0.536096in}}%
\pgfpathlineto{\pgfqpoint{7.932194in}{0.536607in}}%
\pgfpathlineto{\pgfqpoint{7.932811in}{0.536425in}}%
\pgfpathlineto{\pgfqpoint{7.933737in}{0.540136in}}%
\pgfpathlineto{\pgfqpoint{7.935280in}{0.534137in}}%
\pgfpathlineto{\pgfqpoint{7.935589in}{0.537203in}}%
\pgfpathlineto{\pgfqpoint{7.935898in}{0.533395in}}%
\pgfpathlineto{\pgfqpoint{7.936824in}{0.534369in}}%
\pgfpathlineto{\pgfqpoint{7.937750in}{0.536814in}}%
\pgfpathlineto{\pgfqpoint{7.938058in}{0.534162in}}%
\pgfpathlineto{\pgfqpoint{7.938367in}{0.532483in}}%
\pgfpathlineto{\pgfqpoint{7.939293in}{0.534174in}}%
\pgfpathlineto{\pgfqpoint{7.939602in}{0.536169in}}%
\pgfpathlineto{\pgfqpoint{7.940837in}{0.534734in}}%
\pgfpathlineto{\pgfqpoint{7.942380in}{0.530341in}}%
\pgfpathlineto{\pgfqpoint{7.943306in}{0.533067in}}%
\pgfpathlineto{\pgfqpoint{7.943615in}{0.534770in}}%
\pgfpathlineto{\pgfqpoint{7.943923in}{0.532081in}}%
\pgfpathlineto{\pgfqpoint{7.944849in}{0.533127in}}%
\pgfpathlineto{\pgfqpoint{7.945467in}{0.533845in}}%
\pgfpathlineto{\pgfqpoint{7.945775in}{0.532385in}}%
\pgfpathlineto{\pgfqpoint{7.946084in}{0.533054in}}%
\pgfpathlineto{\pgfqpoint{7.947010in}{0.530098in}}%
\pgfpathlineto{\pgfqpoint{7.947936in}{0.530609in}}%
\pgfpathlineto{\pgfqpoint{7.949480in}{0.532580in}}%
\pgfpathlineto{\pgfqpoint{7.949788in}{0.531436in}}%
\pgfpathlineto{\pgfqpoint{7.951023in}{0.528492in}}%
\pgfpathlineto{\pgfqpoint{7.951640in}{0.528589in}}%
\pgfpathlineto{\pgfqpoint{7.952566in}{0.531278in}}%
\pgfpathlineto{\pgfqpoint{7.952875in}{0.528054in}}%
\pgfpathlineto{\pgfqpoint{7.953184in}{0.526715in}}%
\pgfpathlineto{\pgfqpoint{7.953492in}{0.529039in}}%
\pgfpathlineto{\pgfqpoint{7.954418in}{0.528127in}}%
\pgfpathlineto{\pgfqpoint{7.955036in}{0.528881in}}%
\pgfpathlineto{\pgfqpoint{7.955345in}{0.528419in}}%
\pgfpathlineto{\pgfqpoint{7.955653in}{0.526642in}}%
\pgfpathlineto{\pgfqpoint{7.955962in}{0.528820in}}%
\pgfpathlineto{\pgfqpoint{7.956579in}{0.528443in}}%
\pgfpathlineto{\pgfqpoint{7.957197in}{0.526886in}}%
\pgfpathlineto{\pgfqpoint{7.957505in}{0.529964in}}%
\pgfpathlineto{\pgfqpoint{7.957814in}{0.525073in}}%
\pgfpathlineto{\pgfqpoint{7.959049in}{0.527080in}}%
\pgfpathlineto{\pgfqpoint{7.959975in}{0.525438in}}%
\pgfpathlineto{\pgfqpoint{7.960283in}{0.528224in}}%
\pgfpathlineto{\pgfqpoint{7.960592in}{0.528881in}}%
\pgfpathlineto{\pgfqpoint{7.960901in}{0.526849in}}%
\pgfpathlineto{\pgfqpoint{7.961827in}{0.524416in}}%
\pgfpathlineto{\pgfqpoint{7.962444in}{0.525608in}}%
\pgfpathlineto{\pgfqpoint{7.963062in}{0.524160in}}%
\pgfpathlineto{\pgfqpoint{7.964296in}{0.527798in}}%
\pgfpathlineto{\pgfqpoint{7.966148in}{0.520607in}}%
\pgfpathlineto{\pgfqpoint{7.967692in}{0.524696in}}%
\pgfpathlineto{\pgfqpoint{7.968926in}{0.521861in}}%
\pgfpathlineto{\pgfqpoint{7.968618in}{0.525267in}}%
\pgfpathlineto{\pgfqpoint{7.969544in}{0.522505in}}%
\pgfpathlineto{\pgfqpoint{7.969852in}{0.523832in}}%
\pgfpathlineto{\pgfqpoint{7.970161in}{0.522323in}}%
\pgfpathlineto{\pgfqpoint{7.971087in}{0.523321in}}%
\pgfpathlineto{\pgfqpoint{7.972939in}{0.520218in}}%
\pgfpathlineto{\pgfqpoint{7.974483in}{0.523710in}}%
\pgfpathlineto{\pgfqpoint{7.974791in}{0.518880in}}%
\pgfpathlineto{\pgfqpoint{7.976026in}{0.520997in}}%
\pgfpathlineto{\pgfqpoint{7.976335in}{0.520972in}}%
\pgfpathlineto{\pgfqpoint{7.976952in}{0.522031in}}%
\pgfpathlineto{\pgfqpoint{7.977569in}{0.517626in}}%
\pgfpathlineto{\pgfqpoint{7.977878in}{0.523576in}}%
\pgfpathlineto{\pgfqpoint{7.979113in}{0.519792in}}%
\pgfpathlineto{\pgfqpoint{7.979422in}{0.518563in}}%
\pgfpathlineto{\pgfqpoint{7.980348in}{0.520425in}}%
\pgfpathlineto{\pgfqpoint{7.980656in}{0.519111in}}%
\pgfpathlineto{\pgfqpoint{7.981274in}{0.518162in}}%
\pgfpathlineto{\pgfqpoint{7.982200in}{0.521593in}}%
\pgfpathlineto{\pgfqpoint{7.983743in}{0.516142in}}%
\pgfpathlineto{\pgfqpoint{7.984052in}{0.517882in}}%
\pgfpathlineto{\pgfqpoint{7.984360in}{0.517261in}}%
\pgfpathlineto{\pgfqpoint{7.984669in}{0.520547in}}%
\pgfpathlineto{\pgfqpoint{7.985904in}{0.518162in}}%
\pgfpathlineto{\pgfqpoint{7.986830in}{0.519074in}}%
\pgfpathlineto{\pgfqpoint{7.988991in}{0.516020in}}%
\pgfpathlineto{\pgfqpoint{7.989299in}{0.516884in}}%
\pgfpathlineto{\pgfqpoint{7.989608in}{0.514828in}}%
\pgfpathlineto{\pgfqpoint{7.989917in}{0.516093in}}%
\pgfpathlineto{\pgfqpoint{7.990225in}{0.514731in}}%
\pgfpathlineto{\pgfqpoint{7.990843in}{0.518502in}}%
\pgfpathlineto{\pgfqpoint{7.991460in}{0.516130in}}%
\pgfpathlineto{\pgfqpoint{7.991769in}{0.517055in}}%
\pgfpathlineto{\pgfqpoint{7.992077in}{0.514840in}}%
\pgfpathlineto{\pgfqpoint{7.992386in}{0.513587in}}%
\pgfpathlineto{\pgfqpoint{7.992695in}{0.516118in}}%
\pgfpathlineto{\pgfqpoint{7.993312in}{0.515716in}}%
\pgfpathlineto{\pgfqpoint{7.994856in}{0.512577in}}%
\pgfpathlineto{\pgfqpoint{7.994238in}{0.517237in}}%
\pgfpathlineto{\pgfqpoint{7.995164in}{0.513769in}}%
\pgfpathlineto{\pgfqpoint{7.995473in}{0.515887in}}%
\pgfpathlineto{\pgfqpoint{7.996090in}{0.512796in}}%
\pgfpathlineto{\pgfqpoint{7.996399in}{0.514025in}}%
\pgfpathlineto{\pgfqpoint{7.997325in}{0.511786in}}%
\pgfpathlineto{\pgfqpoint{7.997942in}{0.512723in}}%
\pgfpathlineto{\pgfqpoint{7.999177in}{0.510910in}}%
\pgfpathlineto{\pgfqpoint{7.999794in}{0.512687in}}%
\pgfpathlineto{\pgfqpoint{8.001029in}{0.512224in}}%
\pgfpathlineto{\pgfqpoint{8.001338in}{0.515266in}}%
\pgfpathlineto{\pgfqpoint{8.002573in}{0.511871in}}%
\pgfpathlineto{\pgfqpoint{8.002881in}{0.512820in}}%
\pgfpathlineto{\pgfqpoint{8.003190in}{0.515169in}}%
\pgfpathlineto{\pgfqpoint{8.003499in}{0.511080in}}%
\pgfpathlineto{\pgfqpoint{8.004116in}{0.512735in}}%
\pgfpathlineto{\pgfqpoint{8.005968in}{0.508331in}}%
\pgfpathlineto{\pgfqpoint{8.006277in}{0.512468in}}%
\pgfpathlineto{\pgfqpoint{8.007511in}{0.509766in}}%
\pgfpathlineto{\pgfqpoint{8.008437in}{0.510740in}}%
\pgfpathlineto{\pgfqpoint{8.008746in}{0.512236in}}%
\pgfpathlineto{\pgfqpoint{8.009672in}{0.510509in}}%
\pgfpathlineto{\pgfqpoint{8.010598in}{0.511531in}}%
\pgfpathlineto{\pgfqpoint{8.011524in}{0.508002in}}%
\pgfpathlineto{\pgfqpoint{8.011833in}{0.510350in}}%
\pgfpathlineto{\pgfqpoint{8.013068in}{0.508988in}}%
\pgfpathlineto{\pgfqpoint{8.015228in}{0.507905in}}%
\pgfpathlineto{\pgfqpoint{8.015537in}{0.509839in}}%
\pgfpathlineto{\pgfqpoint{8.016463in}{0.507260in}}%
\pgfpathlineto{\pgfqpoint{8.017389in}{0.506128in}}%
\pgfpathlineto{\pgfqpoint{8.017698in}{0.508392in}}%
\pgfpathlineto{\pgfqpoint{8.018933in}{0.506737in}}%
\pgfpathlineto{\pgfqpoint{8.020167in}{0.508903in}}%
\pgfpathlineto{\pgfqpoint{8.020476in}{0.507053in}}%
\pgfpathlineto{\pgfqpoint{8.020785in}{0.503926in}}%
\pgfpathlineto{\pgfqpoint{8.021402in}{0.508160in}}%
\pgfpathlineto{\pgfqpoint{8.022019in}{0.505143in}}%
\pgfpathlineto{\pgfqpoint{8.022637in}{0.507041in}}%
\pgfpathlineto{\pgfqpoint{8.023563in}{0.503598in}}%
\pgfpathlineto{\pgfqpoint{8.024180in}{0.506773in}}%
\pgfpathlineto{\pgfqpoint{8.025106in}{0.505046in}}%
\pgfpathlineto{\pgfqpoint{8.026032in}{0.503525in}}%
\pgfpathlineto{\pgfqpoint{8.026958in}{0.507163in}}%
\pgfpathlineto{\pgfqpoint{8.027576in}{0.505922in}}%
\pgfpathlineto{\pgfqpoint{8.029428in}{0.503111in}}%
\pgfpathlineto{\pgfqpoint{8.028810in}{0.506372in}}%
\pgfpathlineto{\pgfqpoint{8.029736in}{0.503330in}}%
\pgfpathlineto{\pgfqpoint{8.030354in}{0.505179in}}%
\pgfpathlineto{\pgfqpoint{8.031588in}{0.504194in}}%
\pgfpathlineto{\pgfqpoint{8.032514in}{0.501043in}}%
\pgfpathlineto{\pgfqpoint{8.032823in}{0.501152in}}%
\pgfpathlineto{\pgfqpoint{8.033132in}{0.505192in}}%
\pgfpathlineto{\pgfqpoint{8.033749in}{0.500008in}}%
\pgfpathlineto{\pgfqpoint{8.034367in}{0.501335in}}%
\pgfpathlineto{\pgfqpoint{8.034675in}{0.502892in}}%
\pgfpathlineto{\pgfqpoint{8.035910in}{0.501225in}}%
\pgfpathlineto{\pgfqpoint{8.036836in}{0.500191in}}%
\pgfpathlineto{\pgfqpoint{8.036527in}{0.501882in}}%
\pgfpathlineto{\pgfqpoint{8.037145in}{0.500617in}}%
\pgfpathlineto{\pgfqpoint{8.037762in}{0.499680in}}%
\pgfpathlineto{\pgfqpoint{8.038688in}{0.503366in}}%
\pgfpathlineto{\pgfqpoint{8.040849in}{0.497891in}}%
\pgfpathlineto{\pgfqpoint{8.042392in}{0.501541in}}%
\pgfpathlineto{\pgfqpoint{8.042701in}{0.500884in}}%
\pgfpathlineto{\pgfqpoint{8.043936in}{0.501091in}}%
\pgfpathlineto{\pgfqpoint{8.044244in}{0.497478in}}%
\pgfpathlineto{\pgfqpoint{8.044553in}{0.501055in}}%
\pgfpathlineto{\pgfqpoint{8.045170in}{0.497356in}}%
\pgfpathlineto{\pgfqpoint{8.045788in}{0.498597in}}%
\pgfpathlineto{\pgfqpoint{8.046714in}{0.497417in}}%
\pgfpathlineto{\pgfqpoint{8.047022in}{0.499217in}}%
\pgfpathlineto{\pgfqpoint{8.048257in}{0.497611in}}%
\pgfpathlineto{\pgfqpoint{8.048566in}{0.500970in}}%
\pgfpathlineto{\pgfqpoint{8.049492in}{0.495579in}}%
\pgfpathlineto{\pgfqpoint{8.050109in}{0.497818in}}%
\pgfpathlineto{\pgfqpoint{8.051035in}{0.497660in}}%
\pgfpathlineto{\pgfqpoint{8.051653in}{0.498305in}}%
\pgfpathlineto{\pgfqpoint{8.052579in}{0.495628in}}%
\pgfpathlineto{\pgfqpoint{8.052887in}{0.497648in}}%
\pgfpathlineto{\pgfqpoint{8.053196in}{0.495056in}}%
\pgfpathlineto{\pgfqpoint{8.053813in}{0.496443in}}%
\pgfpathlineto{\pgfqpoint{8.054122in}{0.493645in}}%
\pgfpathlineto{\pgfqpoint{8.055048in}{0.495689in}}%
\pgfpathlineto{\pgfqpoint{8.055357in}{0.497137in}}%
\pgfpathlineto{\pgfqpoint{8.055665in}{0.494411in}}%
\pgfpathlineto{\pgfqpoint{8.056283in}{0.496541in}}%
\pgfpathlineto{\pgfqpoint{8.058135in}{0.493657in}}%
\pgfpathlineto{\pgfqpoint{8.059678in}{0.496602in}}%
\pgfpathlineto{\pgfqpoint{8.060604in}{0.494497in}}%
\pgfpathlineto{\pgfqpoint{8.060913in}{0.493037in}}%
\pgfpathlineto{\pgfqpoint{8.061222in}{0.495300in}}%
\pgfpathlineto{\pgfqpoint{8.061839in}{0.495239in}}%
\pgfpathlineto{\pgfqpoint{8.062148in}{0.496212in}}%
\pgfpathlineto{\pgfqpoint{8.062456in}{0.493037in}}%
\pgfpathlineto{\pgfqpoint{8.063074in}{0.494411in}}%
\pgfpathlineto{\pgfqpoint{8.063382in}{0.494789in}}%
\pgfpathlineto{\pgfqpoint{8.063691in}{0.493122in}}%
\pgfpathlineto{\pgfqpoint{8.064617in}{0.492331in}}%
\pgfpathlineto{\pgfqpoint{8.064926in}{0.492793in}}%
\pgfpathlineto{\pgfqpoint{8.065852in}{0.494618in}}%
\pgfpathlineto{\pgfqpoint{8.065543in}{0.492331in}}%
\pgfpathlineto{\pgfqpoint{8.066469in}{0.492671in}}%
\pgfpathlineto{\pgfqpoint{8.067395in}{0.490603in}}%
\pgfpathlineto{\pgfqpoint{8.067087in}{0.494460in}}%
\pgfpathlineto{\pgfqpoint{8.067704in}{0.493499in}}%
\pgfpathlineto{\pgfqpoint{8.070173in}{0.491637in}}%
\pgfpathlineto{\pgfqpoint{8.070482in}{0.489143in}}%
\pgfpathlineto{\pgfqpoint{8.071099in}{0.492769in}}%
\pgfpathlineto{\pgfqpoint{8.071408in}{0.489666in}}%
\pgfpathlineto{\pgfqpoint{8.072951in}{0.492903in}}%
\pgfpathlineto{\pgfqpoint{8.073569in}{0.488997in}}%
\pgfpathlineto{\pgfqpoint{8.074495in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{8.074804in}{0.491491in}}%
\pgfpathlineto{\pgfqpoint{8.075112in}{0.490615in}}%
\pgfpathlineto{\pgfqpoint{8.076347in}{0.488985in}}%
\pgfpathlineto{\pgfqpoint{8.076038in}{0.492197in}}%
\pgfpathlineto{\pgfqpoint{8.076656in}{0.489399in}}%
\pgfpathlineto{\pgfqpoint{8.077890in}{0.490530in}}%
\pgfpathlineto{\pgfqpoint{8.078199in}{0.490226in}}%
\pgfpathlineto{\pgfqpoint{8.079434in}{0.486868in}}%
\pgfpathlineto{\pgfqpoint{8.080360in}{0.487549in}}%
\pgfpathlineto{\pgfqpoint{8.080668in}{0.490688in}}%
\pgfpathlineto{\pgfqpoint{8.081903in}{0.487610in}}%
\pgfpathlineto{\pgfqpoint{8.082212in}{0.487719in}}%
\pgfpathlineto{\pgfqpoint{8.082521in}{0.491284in}}%
\pgfpathlineto{\pgfqpoint{8.083447in}{0.486795in}}%
\pgfpathlineto{\pgfqpoint{8.085299in}{0.489021in}}%
\pgfpathlineto{\pgfqpoint{8.086225in}{0.485785in}}%
\pgfpathlineto{\pgfqpoint{8.087151in}{0.485943in}}%
\pgfpathlineto{\pgfqpoint{8.087459in}{0.488340in}}%
\pgfpathlineto{\pgfqpoint{8.088077in}{0.485675in}}%
\pgfpathlineto{\pgfqpoint{8.088385in}{0.486430in}}%
\pgfpathlineto{\pgfqpoint{8.089311in}{0.485043in}}%
\pgfpathlineto{\pgfqpoint{8.089929in}{0.486320in}}%
\pgfpathlineto{\pgfqpoint{8.090546in}{0.487391in}}%
\pgfpathlineto{\pgfqpoint{8.090855in}{0.484118in}}%
\pgfpathlineto{\pgfqpoint{8.091472in}{0.486393in}}%
\pgfpathlineto{\pgfqpoint{8.094250in}{0.484459in}}%
\pgfpathlineto{\pgfqpoint{8.095176in}{0.484678in}}%
\pgfpathlineto{\pgfqpoint{8.095485in}{0.481733in}}%
\pgfpathlineto{\pgfqpoint{8.096102in}{0.486223in}}%
\pgfpathlineto{\pgfqpoint{8.096720in}{0.483972in}}%
\pgfpathlineto{\pgfqpoint{8.097028in}{0.486527in}}%
\pgfpathlineto{\pgfqpoint{8.097337in}{0.483485in}}%
\pgfpathlineto{\pgfqpoint{8.098263in}{0.484227in}}%
\pgfpathlineto{\pgfqpoint{8.098881in}{0.485298in}}%
\pgfpathlineto{\pgfqpoint{8.099498in}{0.483826in}}%
\pgfpathlineto{\pgfqpoint{8.099807in}{0.486430in}}%
\pgfpathlineto{\pgfqpoint{8.101041in}{0.485225in}}%
\pgfpathlineto{\pgfqpoint{8.101659in}{0.481368in}}%
\pgfpathlineto{\pgfqpoint{8.102585in}{0.482366in}}%
\pgfpathlineto{\pgfqpoint{8.104128in}{0.486564in}}%
\pgfpathlineto{\pgfqpoint{8.104437in}{0.484556in}}%
\pgfpathlineto{\pgfqpoint{8.104745in}{0.481587in}}%
\pgfpathlineto{\pgfqpoint{8.105980in}{0.483242in}}%
\pgfpathlineto{\pgfqpoint{8.106906in}{0.480735in}}%
\pgfpathlineto{\pgfqpoint{8.108141in}{0.481502in}}%
\pgfpathlineto{\pgfqpoint{8.108450in}{0.482402in}}%
\pgfpathlineto{\pgfqpoint{8.108758in}{0.480030in}}%
\pgfpathlineto{\pgfqpoint{8.109376in}{0.481782in}}%
\pgfpathlineto{\pgfqpoint{8.110610in}{0.479044in}}%
\pgfpathlineto{\pgfqpoint{8.110919in}{0.481928in}}%
\pgfpathlineto{\pgfqpoint{8.114932in}{0.478813in}}%
\pgfpathlineto{\pgfqpoint{8.115549in}{0.479835in}}%
\pgfpathlineto{\pgfqpoint{8.115858in}{0.481003in}}%
\pgfpathlineto{\pgfqpoint{8.116167in}{0.478728in}}%
\pgfpathlineto{\pgfqpoint{8.116784in}{0.478704in}}%
\pgfpathlineto{\pgfqpoint{8.118019in}{0.478229in}}%
\pgfpathlineto{\pgfqpoint{8.118945in}{0.480504in}}%
\pgfpathlineto{\pgfqpoint{8.118636in}{0.477207in}}%
\pgfpathlineto{\pgfqpoint{8.119562in}{0.480249in}}%
\pgfpathlineto{\pgfqpoint{8.121105in}{0.477535in}}%
\pgfpathlineto{\pgfqpoint{8.122649in}{0.480151in}}%
\pgfpathlineto{\pgfqpoint{8.123575in}{0.477365in}}%
\pgfpathlineto{\pgfqpoint{8.124501in}{0.477645in}}%
\pgfpathlineto{\pgfqpoint{8.126662in}{0.478679in}}%
\pgfpathlineto{\pgfqpoint{8.127896in}{0.475017in}}%
\pgfpathlineto{\pgfqpoint{8.129440in}{0.475893in}}%
\pgfpathlineto{\pgfqpoint{8.129749in}{0.478217in}}%
\pgfpathlineto{\pgfqpoint{8.130675in}{0.476234in}}%
\pgfpathlineto{\pgfqpoint{8.131909in}{0.474409in}}%
\pgfpathlineto{\pgfqpoint{8.131601in}{0.476939in}}%
\pgfpathlineto{\pgfqpoint{8.132527in}{0.474956in}}%
\pgfpathlineto{\pgfqpoint{8.132835in}{0.476136in}}%
\pgfpathlineto{\pgfqpoint{8.133761in}{0.475102in}}%
\pgfpathlineto{\pgfqpoint{8.134070in}{0.472109in}}%
\pgfpathlineto{\pgfqpoint{8.134379in}{0.475175in}}%
\pgfpathlineto{\pgfqpoint{8.134996in}{0.474153in}}%
\pgfpathlineto{\pgfqpoint{8.135305in}{0.475796in}}%
\pgfpathlineto{\pgfqpoint{8.135922in}{0.473885in}}%
\pgfpathlineto{\pgfqpoint{8.136539in}{0.474761in}}%
\pgfpathlineto{\pgfqpoint{8.136848in}{0.475139in}}%
\pgfpathlineto{\pgfqpoint{8.137465in}{0.473849in}}%
\pgfpathlineto{\pgfqpoint{8.137774in}{0.472815in}}%
\pgfpathlineto{\pgfqpoint{8.138083in}{0.473788in}}%
\pgfpathlineto{\pgfqpoint{8.138392in}{0.476477in}}%
\pgfpathlineto{\pgfqpoint{8.139626in}{0.474603in}}%
\pgfpathlineto{\pgfqpoint{8.140861in}{0.470211in}}%
\pgfpathlineto{\pgfqpoint{8.142713in}{0.472316in}}%
\pgfpathlineto{\pgfqpoint{8.143022in}{0.474664in}}%
\pgfpathlineto{\pgfqpoint{8.143330in}{0.471963in}}%
\pgfpathlineto{\pgfqpoint{8.144256in}{0.474482in}}%
\pgfpathlineto{\pgfqpoint{8.147652in}{0.472170in}}%
\pgfpathlineto{\pgfqpoint{8.147961in}{0.473435in}}%
\pgfpathlineto{\pgfqpoint{8.148578in}{0.470698in}}%
\pgfpathlineto{\pgfqpoint{8.148887in}{0.470345in}}%
\pgfpathlineto{\pgfqpoint{8.149195in}{0.473739in}}%
\pgfpathlineto{\pgfqpoint{8.150430in}{0.471793in}}%
\pgfpathlineto{\pgfqpoint{8.151047in}{0.468994in}}%
\pgfpathlineto{\pgfqpoint{8.151356in}{0.473192in}}%
\pgfpathlineto{\pgfqpoint{8.151665in}{0.469761in}}%
\pgfpathlineto{\pgfqpoint{8.151973in}{0.473630in}}%
\pgfpathlineto{\pgfqpoint{8.152899in}{0.470698in}}%
\pgfpathlineto{\pgfqpoint{8.153208in}{0.468191in}}%
\pgfpathlineto{\pgfqpoint{8.153826in}{0.471209in}}%
\pgfpathlineto{\pgfqpoint{8.154443in}{0.470369in}}%
\pgfpathlineto{\pgfqpoint{8.154752in}{0.472328in}}%
\pgfpathlineto{\pgfqpoint{8.155678in}{0.469250in}}%
\pgfpathlineto{\pgfqpoint{8.156912in}{0.471148in}}%
\pgfpathlineto{\pgfqpoint{8.157221in}{0.469931in}}%
\pgfpathlineto{\pgfqpoint{8.157838in}{0.467388in}}%
\pgfpathlineto{\pgfqpoint{8.159073in}{0.468276in}}%
\pgfpathlineto{\pgfqpoint{8.159382in}{0.469444in}}%
\pgfpathlineto{\pgfqpoint{8.160616in}{0.468994in}}%
\pgfpathlineto{\pgfqpoint{8.161234in}{0.469773in}}%
\pgfpathlineto{\pgfqpoint{8.162160in}{0.467558in}}%
\pgfpathlineto{\pgfqpoint{8.162777in}{0.470357in}}%
\pgfpathlineto{\pgfqpoint{8.163086in}{0.467157in}}%
\pgfpathlineto{\pgfqpoint{8.163395in}{0.468264in}}%
\pgfpathlineto{\pgfqpoint{8.164321in}{0.466816in}}%
\pgfpathlineto{\pgfqpoint{8.164012in}{0.468653in}}%
\pgfpathlineto{\pgfqpoint{8.164938in}{0.467023in}}%
\pgfpathlineto{\pgfqpoint{8.166481in}{0.469931in}}%
\pgfpathlineto{\pgfqpoint{8.165864in}{0.466500in}}%
\pgfpathlineto{\pgfqpoint{8.166790in}{0.469627in}}%
\pgfpathlineto{\pgfqpoint{8.168642in}{0.465636in}}%
\pgfpathlineto{\pgfqpoint{8.168951in}{0.468471in}}%
\pgfpathlineto{\pgfqpoint{8.170186in}{0.466634in}}%
\pgfpathlineto{\pgfqpoint{8.171112in}{0.465551in}}%
\pgfpathlineto{\pgfqpoint{8.172346in}{0.468459in}}%
\pgfpathlineto{\pgfqpoint{8.172655in}{0.465198in}}%
\pgfpathlineto{\pgfqpoint{8.173890in}{0.465794in}}%
\pgfpathlineto{\pgfqpoint{8.175433in}{0.468653in}}%
\pgfpathlineto{\pgfqpoint{8.176050in}{0.464979in}}%
\pgfpathlineto{\pgfqpoint{8.177285in}{0.465344in}}%
\pgfpathlineto{\pgfqpoint{8.178520in}{0.462229in}}%
\pgfpathlineto{\pgfqpoint{8.177903in}{0.466317in}}%
\pgfpathlineto{\pgfqpoint{8.179137in}{0.464395in}}%
\pgfpathlineto{\pgfqpoint{8.180989in}{0.466427in}}%
\pgfpathlineto{\pgfqpoint{8.181298in}{0.466086in}}%
\pgfpathlineto{\pgfqpoint{8.185620in}{0.463422in}}%
\pgfpathlineto{\pgfqpoint{8.186854in}{0.464614in}}%
\pgfpathlineto{\pgfqpoint{8.188089in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{8.188398in}{0.463933in}}%
\pgfpathlineto{\pgfqpoint{8.190558in}{0.460830in}}%
\pgfpathlineto{\pgfqpoint{8.190867in}{0.464310in}}%
\pgfpathlineto{\pgfqpoint{8.191793in}{0.461390in}}%
\pgfpathlineto{\pgfqpoint{8.192102in}{0.460635in}}%
\pgfpathlineto{\pgfqpoint{8.192410in}{0.461779in}}%
\pgfpathlineto{\pgfqpoint{8.192719in}{0.464066in}}%
\pgfpathlineto{\pgfqpoint{8.193336in}{0.460781in}}%
\pgfpathlineto{\pgfqpoint{8.193645in}{0.462363in}}%
\pgfpathlineto{\pgfqpoint{8.194571in}{0.460903in}}%
\pgfpathlineto{\pgfqpoint{8.195189in}{0.462412in}}%
\pgfpathlineto{\pgfqpoint{8.196732in}{0.461840in}}%
\pgfpathlineto{\pgfqpoint{8.197041in}{0.459735in}}%
\pgfpathlineto{\pgfqpoint{8.197349in}{0.462984in}}%
\pgfpathlineto{\pgfqpoint{8.197967in}{0.460647in}}%
\pgfpathlineto{\pgfqpoint{8.198893in}{0.461986in}}%
\pgfpathlineto{\pgfqpoint{8.198584in}{0.459419in}}%
\pgfpathlineto{\pgfqpoint{8.199201in}{0.461000in}}%
\pgfpathlineto{\pgfqpoint{8.200436in}{0.459431in}}%
\pgfpathlineto{\pgfqpoint{8.201671in}{0.462838in}}%
\pgfpathlineto{\pgfqpoint{8.201980in}{0.461913in}}%
\pgfpathlineto{\pgfqpoint{8.203214in}{0.458920in}}%
\pgfpathlineto{\pgfqpoint{8.203832in}{0.459528in}}%
\pgfpathlineto{\pgfqpoint{8.205066in}{0.461085in}}%
\pgfpathlineto{\pgfqpoint{8.204449in}{0.459200in}}%
\pgfpathlineto{\pgfqpoint{8.205375in}{0.460854in}}%
\pgfpathlineto{\pgfqpoint{8.206301in}{0.458238in}}%
\pgfpathlineto{\pgfqpoint{8.206918in}{0.460063in}}%
\pgfpathlineto{\pgfqpoint{8.207844in}{0.460745in}}%
\pgfpathlineto{\pgfqpoint{8.208153in}{0.459102in}}%
\pgfpathlineto{\pgfqpoint{8.208462in}{0.461146in}}%
\pgfpathlineto{\pgfqpoint{8.209079in}{0.457703in}}%
\pgfpathlineto{\pgfqpoint{8.209388in}{0.459747in}}%
\pgfpathlineto{\pgfqpoint{8.210931in}{0.457727in}}%
\pgfpathlineto{\pgfqpoint{8.212783in}{0.461061in}}%
\pgfpathlineto{\pgfqpoint{8.214018in}{0.458153in}}%
\pgfpathlineto{\pgfqpoint{8.214327in}{0.458956in}}%
\pgfpathlineto{\pgfqpoint{8.214635in}{0.459674in}}%
\pgfpathlineto{\pgfqpoint{8.215561in}{0.458761in}}%
\pgfpathlineto{\pgfqpoint{8.217105in}{0.456888in}}%
\pgfpathlineto{\pgfqpoint{8.217414in}{0.457399in}}%
\pgfpathlineto{\pgfqpoint{8.218340in}{0.456584in}}%
\pgfpathlineto{\pgfqpoint{8.219574in}{0.458117in}}%
\pgfpathlineto{\pgfqpoint{8.220192in}{0.457691in}}%
\pgfpathlineto{\pgfqpoint{8.220500in}{0.456036in}}%
\pgfpathlineto{\pgfqpoint{8.221735in}{0.456413in}}%
\pgfpathlineto{\pgfqpoint{8.222970in}{0.457715in}}%
\pgfpathlineto{\pgfqpoint{8.224822in}{0.454369in}}%
\pgfpathlineto{\pgfqpoint{8.226674in}{0.458737in}}%
\pgfpathlineto{\pgfqpoint{8.226983in}{0.454393in}}%
\pgfpathlineto{\pgfqpoint{8.228217in}{0.455562in}}%
\pgfpathlineto{\pgfqpoint{8.228835in}{0.457131in}}%
\pgfpathlineto{\pgfqpoint{8.230069in}{0.454369in}}%
\pgfpathlineto{\pgfqpoint{8.230378in}{0.456036in}}%
\pgfpathlineto{\pgfqpoint{8.231613in}{0.454649in}}%
\pgfpathlineto{\pgfqpoint{8.231921in}{0.455501in}}%
\pgfpathlineto{\pgfqpoint{8.232539in}{0.452982in}}%
\pgfpathlineto{\pgfqpoint{8.232847in}{0.453712in}}%
\pgfpathlineto{\pgfqpoint{8.235008in}{0.454600in}}%
\pgfpathlineto{\pgfqpoint{8.236860in}{0.452994in}}%
\pgfpathlineto{\pgfqpoint{8.237786in}{0.454552in}}%
\pgfpathlineto{\pgfqpoint{8.238095in}{0.452702in}}%
\pgfpathlineto{\pgfqpoint{8.238404in}{0.454101in}}%
\pgfpathlineto{\pgfqpoint{8.240564in}{0.452155in}}%
\pgfpathlineto{\pgfqpoint{8.240873in}{0.454308in}}%
\pgfpathlineto{\pgfqpoint{8.242108in}{0.452982in}}%
\pgfpathlineto{\pgfqpoint{8.242417in}{0.454174in}}%
\pgfpathlineto{\pgfqpoint{8.242725in}{0.452775in}}%
\pgfpathlineto{\pgfqpoint{8.243343in}{0.453578in}}%
\pgfpathlineto{\pgfqpoint{8.244577in}{0.451595in}}%
\pgfpathlineto{\pgfqpoint{8.244886in}{0.452593in}}%
\pgfpathlineto{\pgfqpoint{8.245812in}{0.453663in}}%
\pgfpathlineto{\pgfqpoint{8.246121in}{0.451692in}}%
\pgfpathlineto{\pgfqpoint{8.246429in}{0.452556in}}%
\pgfpathlineto{\pgfqpoint{8.247973in}{0.451425in}}%
\pgfpathlineto{\pgfqpoint{8.248899in}{0.452727in}}%
\pgfpathlineto{\pgfqpoint{8.249516in}{0.451705in}}%
\pgfpathlineto{\pgfqpoint{8.249825in}{0.451047in}}%
\pgfpathlineto{\pgfqpoint{8.250751in}{0.451960in}}%
\pgfpathlineto{\pgfqpoint{8.251060in}{0.452666in}}%
\pgfpathlineto{\pgfqpoint{8.251368in}{0.450658in}}%
\pgfpathlineto{\pgfqpoint{8.251677in}{0.451388in}}%
\pgfpathlineto{\pgfqpoint{8.252294in}{0.449247in}}%
\pgfpathlineto{\pgfqpoint{8.253220in}{0.450719in}}%
\pgfpathlineto{\pgfqpoint{8.253838in}{0.452179in}}%
\pgfpathlineto{\pgfqpoint{8.255072in}{0.451595in}}%
\pgfpathlineto{\pgfqpoint{8.256924in}{0.448602in}}%
\pgfpathlineto{\pgfqpoint{8.258468in}{0.450682in}}%
\pgfpathlineto{\pgfqpoint{8.259703in}{0.448857in}}%
\pgfpathlineto{\pgfqpoint{8.259085in}{0.451035in}}%
\pgfpathlineto{\pgfqpoint{8.260011in}{0.449235in}}%
\pgfpathlineto{\pgfqpoint{8.260937in}{0.451814in}}%
\pgfpathlineto{\pgfqpoint{8.260629in}{0.448152in}}%
\pgfpathlineto{\pgfqpoint{8.261863in}{0.450926in}}%
\pgfpathlineto{\pgfqpoint{8.262172in}{0.449210in}}%
\pgfpathlineto{\pgfqpoint{8.262172in}{0.449210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.027917in}{0.386111in}}{\pgfqpoint{1.234410in}{1.241667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.028071in}{0.428492in}}%
\pgfpathlineto{\pgfqpoint{7.028997in}{0.426229in}}%
\pgfpathlineto{\pgfqpoint{7.028688in}{0.428687in}}%
\pgfpathlineto{\pgfqpoint{7.029614in}{0.428066in}}%
\pgfpathlineto{\pgfqpoint{7.035788in}{0.429088in}}%
\pgfpathlineto{\pgfqpoint{7.036097in}{0.427470in}}%
\pgfpathlineto{\pgfqpoint{7.036714in}{0.429441in}}%
\pgfpathlineto{\pgfqpoint{7.037331in}{0.428833in}}%
\pgfpathlineto{\pgfqpoint{7.039492in}{0.427847in}}%
\pgfpathlineto{\pgfqpoint{7.040727in}{0.430050in}}%
\pgfpathlineto{\pgfqpoint{7.040110in}{0.427689in}}%
\pgfpathlineto{\pgfqpoint{7.041036in}{0.428529in}}%
\pgfpathlineto{\pgfqpoint{7.044431in}{0.430317in}}%
\pgfpathlineto{\pgfqpoint{7.044740in}{0.428784in}}%
\pgfpathlineto{\pgfqpoint{7.045048in}{0.431473in}}%
\pgfpathlineto{\pgfqpoint{7.045974in}{0.429235in}}%
\pgfpathlineto{\pgfqpoint{7.048135in}{0.432459in}}%
\pgfpathlineto{\pgfqpoint{7.048753in}{0.430123in}}%
\pgfpathlineto{\pgfqpoint{7.049679in}{0.431327in}}%
\pgfpathlineto{\pgfqpoint{7.050296in}{0.431753in}}%
\pgfpathlineto{\pgfqpoint{7.050605in}{0.428979in}}%
\pgfpathlineto{\pgfqpoint{7.051531in}{0.432702in}}%
\pgfpathlineto{\pgfqpoint{7.051839in}{0.430427in}}%
\pgfpathlineto{\pgfqpoint{7.055543in}{0.431133in}}%
\pgfpathlineto{\pgfqpoint{7.055852in}{0.429843in}}%
\pgfpathlineto{\pgfqpoint{7.056778in}{0.430573in}}%
\pgfpathlineto{\pgfqpoint{7.058013in}{0.432301in}}%
\pgfpathlineto{\pgfqpoint{7.058630in}{0.431388in}}%
\pgfpathlineto{\pgfqpoint{7.059865in}{0.431437in}}%
\pgfpathlineto{\pgfqpoint{7.060482in}{0.433773in}}%
\pgfpathlineto{\pgfqpoint{7.061717in}{0.433043in}}%
\pgfpathlineto{\pgfqpoint{7.062952in}{0.432240in}}%
\pgfpathlineto{\pgfqpoint{7.063260in}{0.432934in}}%
\pgfpathlineto{\pgfqpoint{7.064804in}{0.431461in}}%
\pgfpathlineto{\pgfqpoint{7.066965in}{0.433931in}}%
\pgfpathlineto{\pgfqpoint{7.068199in}{0.432556in}}%
\pgfpathlineto{\pgfqpoint{7.068508in}{0.433007in}}%
\pgfpathlineto{\pgfqpoint{7.070977in}{0.435124in}}%
\pgfpathlineto{\pgfqpoint{7.071286in}{0.434138in}}%
\pgfpathlineto{\pgfqpoint{7.071904in}{0.432167in}}%
\pgfpathlineto{\pgfqpoint{7.072830in}{0.433445in}}%
\pgfpathlineto{\pgfqpoint{7.082090in}{0.436316in}}%
\pgfpathlineto{\pgfqpoint{7.082399in}{0.434053in}}%
\pgfpathlineto{\pgfqpoint{7.082707in}{0.437010in}}%
\pgfpathlineto{\pgfqpoint{7.083942in}{0.435659in}}%
\pgfpathlineto{\pgfqpoint{7.086411in}{0.435209in}}%
\pgfpathlineto{\pgfqpoint{7.088264in}{0.436973in}}%
\pgfpathlineto{\pgfqpoint{7.088572in}{0.435793in}}%
\pgfpathlineto{\pgfqpoint{7.089498in}{0.437910in}}%
\pgfpathlineto{\pgfqpoint{7.089807in}{0.436669in}}%
\pgfpathlineto{\pgfqpoint{7.090116in}{0.438677in}}%
\pgfpathlineto{\pgfqpoint{7.090733in}{0.435684in}}%
\pgfpathlineto{\pgfqpoint{7.091042in}{0.436426in}}%
\pgfpathlineto{\pgfqpoint{7.092894in}{0.435866in}}%
\pgfpathlineto{\pgfqpoint{7.093202in}{0.438348in}}%
\pgfpathlineto{\pgfqpoint{7.094437in}{0.437740in}}%
\pgfpathlineto{\pgfqpoint{7.096907in}{0.437910in}}%
\pgfpathlineto{\pgfqpoint{7.097524in}{0.435769in}}%
\pgfpathlineto{\pgfqpoint{7.097833in}{0.438543in}}%
\pgfpathlineto{\pgfqpoint{7.098450in}{0.437229in}}%
\pgfpathlineto{\pgfqpoint{7.099685in}{0.438920in}}%
\pgfpathlineto{\pgfqpoint{7.099376in}{0.436876in}}%
\pgfpathlineto{\pgfqpoint{7.099993in}{0.438020in}}%
\pgfpathlineto{\pgfqpoint{7.101228in}{0.438689in}}%
\pgfpathlineto{\pgfqpoint{7.101537in}{0.437351in}}%
\pgfpathlineto{\pgfqpoint{7.102463in}{0.439784in}}%
\pgfpathlineto{\pgfqpoint{7.102771in}{0.438665in}}%
\pgfpathlineto{\pgfqpoint{7.103080in}{0.440222in}}%
\pgfpathlineto{\pgfqpoint{7.103698in}{0.438446in}}%
\pgfpathlineto{\pgfqpoint{7.104315in}{0.439285in}}%
\pgfpathlineto{\pgfqpoint{7.104624in}{0.438117in}}%
\pgfpathlineto{\pgfqpoint{7.105241in}{0.440174in}}%
\pgfpathlineto{\pgfqpoint{7.105550in}{0.438738in}}%
\pgfpathlineto{\pgfqpoint{7.107093in}{0.440405in}}%
\pgfpathlineto{\pgfqpoint{7.107402in}{0.439480in}}%
\pgfpathlineto{\pgfqpoint{7.108019in}{0.440806in}}%
\pgfpathlineto{\pgfqpoint{7.108945in}{0.438519in}}%
\pgfpathlineto{\pgfqpoint{7.111106in}{0.441220in}}%
\pgfpathlineto{\pgfqpoint{7.112649in}{0.438726in}}%
\pgfpathlineto{\pgfqpoint{7.113575in}{0.442899in}}%
\pgfpathlineto{\pgfqpoint{7.114501in}{0.442315in}}%
\pgfpathlineto{\pgfqpoint{7.116662in}{0.440198in}}%
\pgfpathlineto{\pgfqpoint{7.116971in}{0.441330in}}%
\pgfpathlineto{\pgfqpoint{7.118823in}{0.441366in}}%
\pgfpathlineto{\pgfqpoint{7.121601in}{0.442607in}}%
\pgfpathlineto{\pgfqpoint{7.121910in}{0.444578in}}%
\pgfpathlineto{\pgfqpoint{7.122218in}{0.441901in}}%
\pgfpathlineto{\pgfqpoint{7.123144in}{0.442838in}}%
\pgfpathlineto{\pgfqpoint{7.123453in}{0.443033in}}%
\pgfpathlineto{\pgfqpoint{7.123762in}{0.441293in}}%
\pgfpathlineto{\pgfqpoint{7.124688in}{0.442875in}}%
\pgfpathlineto{\pgfqpoint{7.125922in}{0.443666in}}%
\pgfpathlineto{\pgfqpoint{7.126231in}{0.442145in}}%
\pgfpathlineto{\pgfqpoint{7.126540in}{0.444104in}}%
\pgfpathlineto{\pgfqpoint{7.127466in}{0.442485in}}%
\pgfpathlineto{\pgfqpoint{7.129318in}{0.444992in}}%
\pgfpathlineto{\pgfqpoint{7.130861in}{0.441622in}}%
\pgfpathlineto{\pgfqpoint{7.132713in}{0.444858in}}%
\pgfpathlineto{\pgfqpoint{7.134257in}{0.443435in}}%
\pgfpathlineto{\pgfqpoint{7.135800in}{0.445795in}}%
\pgfpathlineto{\pgfqpoint{7.136109in}{0.445503in}}%
\pgfpathlineto{\pgfqpoint{7.136418in}{0.444262in}}%
\pgfpathlineto{\pgfqpoint{7.136726in}{0.446221in}}%
\pgfpathlineto{\pgfqpoint{7.137344in}{0.444493in}}%
\pgfpathlineto{\pgfqpoint{7.137652in}{0.446513in}}%
\pgfpathlineto{\pgfqpoint{7.138887in}{0.445649in}}%
\pgfpathlineto{\pgfqpoint{7.139196in}{0.445844in}}%
\pgfpathlineto{\pgfqpoint{7.139504in}{0.445199in}}%
\pgfpathlineto{\pgfqpoint{7.139813in}{0.444043in}}%
\pgfpathlineto{\pgfqpoint{7.140739in}{0.446221in}}%
\pgfpathlineto{\pgfqpoint{7.142900in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{7.143208in}{0.444810in}}%
\pgfpathlineto{\pgfqpoint{7.144443in}{0.446647in}}%
\pgfpathlineto{\pgfqpoint{7.146604in}{0.445369in}}%
\pgfpathlineto{\pgfqpoint{7.147221in}{0.448302in}}%
\pgfpathlineto{\pgfqpoint{7.148147in}{0.447547in}}%
\pgfpathlineto{\pgfqpoint{7.150308in}{0.448436in}}%
\pgfpathlineto{\pgfqpoint{7.150617in}{0.449239in}}%
\pgfpathlineto{\pgfqpoint{7.150925in}{0.446829in}}%
\pgfpathlineto{\pgfqpoint{7.151543in}{0.447998in}}%
\pgfpathlineto{\pgfqpoint{7.154630in}{0.447535in}}%
\pgfpathlineto{\pgfqpoint{7.155864in}{0.450285in}}%
\pgfpathlineto{\pgfqpoint{7.156173in}{0.447438in}}%
\pgfpathlineto{\pgfqpoint{7.156482in}{0.446331in}}%
\pgfpathlineto{\pgfqpoint{7.157099in}{0.448922in}}%
\pgfpathlineto{\pgfqpoint{7.157408in}{0.448667in}}%
\pgfpathlineto{\pgfqpoint{7.158025in}{0.447949in}}%
\pgfpathlineto{\pgfqpoint{7.158334in}{0.450675in}}%
\pgfpathlineto{\pgfqpoint{7.159569in}{0.448046in}}%
\pgfpathlineto{\pgfqpoint{7.162347in}{0.449677in}}%
\pgfpathlineto{\pgfqpoint{7.162655in}{0.448898in}}%
\pgfpathlineto{\pgfqpoint{7.162964in}{0.451234in}}%
\pgfpathlineto{\pgfqpoint{7.163273in}{0.450833in}}%
\pgfpathlineto{\pgfqpoint{7.163581in}{0.451380in}}%
\pgfpathlineto{\pgfqpoint{7.163890in}{0.450382in}}%
\pgfpathlineto{\pgfqpoint{7.164199in}{0.450492in}}%
\pgfpathlineto{\pgfqpoint{7.165125in}{0.448995in}}%
\pgfpathlineto{\pgfqpoint{7.164816in}{0.450748in}}%
\pgfpathlineto{\pgfqpoint{7.165433in}{0.449823in}}%
\pgfpathlineto{\pgfqpoint{7.166668in}{0.452269in}}%
\pgfpathlineto{\pgfqpoint{7.166977in}{0.450115in}}%
\pgfpathlineto{\pgfqpoint{7.168212in}{0.453023in}}%
\pgfpathlineto{\pgfqpoint{7.168520in}{0.451636in}}%
\pgfpathlineto{\pgfqpoint{7.168829in}{0.448922in}}%
\pgfpathlineto{\pgfqpoint{7.169446in}{0.452500in}}%
\pgfpathlineto{\pgfqpoint{7.170064in}{0.450772in}}%
\pgfpathlineto{\pgfqpoint{7.171298in}{0.453364in}}%
\pgfpathlineto{\pgfqpoint{7.171607in}{0.450200in}}%
\pgfpathlineto{\pgfqpoint{7.172842in}{0.452475in}}%
\pgfpathlineto{\pgfqpoint{7.173150in}{0.450979in}}%
\pgfpathlineto{\pgfqpoint{7.173768in}{0.452877in}}%
\pgfpathlineto{\pgfqpoint{7.174385in}{0.451672in}}%
\pgfpathlineto{\pgfqpoint{7.175002in}{0.453753in}}%
\pgfpathlineto{\pgfqpoint{7.175929in}{0.453303in}}%
\pgfpathlineto{\pgfqpoint{7.177163in}{0.452512in}}%
\pgfpathlineto{\pgfqpoint{7.176855in}{0.454641in}}%
\pgfpathlineto{\pgfqpoint{7.177472in}{0.453035in}}%
\pgfpathlineto{\pgfqpoint{7.178398in}{0.452183in}}%
\pgfpathlineto{\pgfqpoint{7.179015in}{0.454897in}}%
\pgfpathlineto{\pgfqpoint{7.179633in}{0.452366in}}%
\pgfpathlineto{\pgfqpoint{7.180559in}{0.452938in}}%
\pgfpathlineto{\pgfqpoint{7.181485in}{0.456393in}}%
\pgfpathlineto{\pgfqpoint{7.182719in}{0.454459in}}%
\pgfpathlineto{\pgfqpoint{7.183337in}{0.453863in}}%
\pgfpathlineto{\pgfqpoint{7.183954in}{0.454422in}}%
\pgfpathlineto{\pgfqpoint{7.185498in}{0.457464in}}%
\pgfpathlineto{\pgfqpoint{7.186115in}{0.456223in}}%
\pgfpathlineto{\pgfqpoint{7.187350in}{0.454142in}}%
\pgfpathlineto{\pgfqpoint{7.187658in}{0.455590in}}%
\pgfpathlineto{\pgfqpoint{7.189510in}{0.456016in}}%
\pgfpathlineto{\pgfqpoint{7.190128in}{0.454349in}}%
\pgfpathlineto{\pgfqpoint{7.190745in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{7.191054in}{0.457416in}}%
\pgfpathlineto{\pgfqpoint{7.191980in}{0.456795in}}%
\pgfpathlineto{\pgfqpoint{7.192289in}{0.454945in}}%
\pgfpathlineto{\pgfqpoint{7.193215in}{0.455335in}}%
\pgfpathlineto{\pgfqpoint{7.195067in}{0.459119in}}%
\pgfpathlineto{\pgfqpoint{7.195993in}{0.456053in}}%
\pgfpathlineto{\pgfqpoint{7.196919in}{0.456199in}}%
\pgfpathlineto{\pgfqpoint{7.198153in}{0.458803in}}%
\pgfpathlineto{\pgfqpoint{7.198462in}{0.458146in}}%
\pgfpathlineto{\pgfqpoint{7.199080in}{0.458766in}}%
\pgfpathlineto{\pgfqpoint{7.200932in}{0.456247in}}%
\pgfpathlineto{\pgfqpoint{7.202784in}{0.460737in}}%
\pgfpathlineto{\pgfqpoint{7.203710in}{0.457939in}}%
\pgfpathlineto{\pgfqpoint{7.204327in}{0.458377in}}%
\pgfpathlineto{\pgfqpoint{7.205562in}{0.460445in}}%
\pgfpathlineto{\pgfqpoint{7.206179in}{0.460153in}}%
\pgfpathlineto{\pgfqpoint{7.207105in}{0.460458in}}%
\pgfpathlineto{\pgfqpoint{7.207414in}{0.459399in}}%
\pgfpathlineto{\pgfqpoint{7.209266in}{0.461103in}}%
\pgfpathlineto{\pgfqpoint{7.209883in}{0.460445in}}%
\pgfpathlineto{\pgfqpoint{7.210809in}{0.463560in}}%
\pgfpathlineto{\pgfqpoint{7.211427in}{0.459752in}}%
\pgfpathlineto{\pgfqpoint{7.212353in}{0.461504in}}%
\pgfpathlineto{\pgfqpoint{7.213587in}{0.461516in}}%
\pgfpathlineto{\pgfqpoint{7.213896in}{0.463743in}}%
\pgfpathlineto{\pgfqpoint{7.215131in}{0.462550in}}%
\pgfpathlineto{\pgfqpoint{7.216057in}{0.461820in}}%
\pgfpathlineto{\pgfqpoint{7.216674in}{0.462976in}}%
\pgfpathlineto{\pgfqpoint{7.216983in}{0.461078in}}%
\pgfpathlineto{\pgfqpoint{7.217600in}{0.463560in}}%
\pgfpathlineto{\pgfqpoint{7.218218in}{0.462940in}}%
\pgfpathlineto{\pgfqpoint{7.218526in}{0.464473in}}%
\pgfpathlineto{\pgfqpoint{7.219144in}{0.461443in}}%
\pgfpathlineto{\pgfqpoint{7.219761in}{0.463755in}}%
\pgfpathlineto{\pgfqpoint{7.224083in}{0.464753in}}%
\pgfpathlineto{\pgfqpoint{7.224391in}{0.464960in}}%
\pgfpathlineto{\pgfqpoint{7.224700in}{0.464461in}}%
\pgfpathlineto{\pgfqpoint{7.225317in}{0.462283in}}%
\pgfpathlineto{\pgfqpoint{7.225626in}{0.465252in}}%
\pgfpathlineto{\pgfqpoint{7.225935in}{0.463986in}}%
\pgfpathlineto{\pgfqpoint{7.226861in}{0.465459in}}%
\pgfpathlineto{\pgfqpoint{7.227478in}{0.465033in}}%
\pgfpathlineto{\pgfqpoint{7.227787in}{0.462429in}}%
\pgfpathlineto{\pgfqpoint{7.228713in}{0.466761in}}%
\pgfpathlineto{\pgfqpoint{7.229021in}{0.464911in}}%
\pgfpathlineto{\pgfqpoint{7.229947in}{0.463828in}}%
\pgfpathlineto{\pgfqpoint{7.230874in}{0.467600in}}%
\pgfpathlineto{\pgfqpoint{7.231491in}{0.463986in}}%
\pgfpathlineto{\pgfqpoint{7.232417in}{0.466797in}}%
\pgfpathlineto{\pgfqpoint{7.233343in}{0.467880in}}%
\pgfpathlineto{\pgfqpoint{7.233652in}{0.464546in}}%
\pgfpathlineto{\pgfqpoint{7.234886in}{0.466870in}}%
\pgfpathlineto{\pgfqpoint{7.235195in}{0.465982in}}%
\pgfpathlineto{\pgfqpoint{7.235812in}{0.467235in}}%
\pgfpathlineto{\pgfqpoint{7.236121in}{0.466712in}}%
\pgfpathlineto{\pgfqpoint{7.237356in}{0.465921in}}%
\pgfpathlineto{\pgfqpoint{7.237664in}{0.469231in}}%
\pgfpathlineto{\pgfqpoint{7.238899in}{0.466797in}}%
\pgfpathlineto{\pgfqpoint{7.239517in}{0.467345in}}%
\pgfpathlineto{\pgfqpoint{7.239825in}{0.467113in}}%
\pgfpathlineto{\pgfqpoint{7.240134in}{0.468391in}}%
\pgfpathlineto{\pgfqpoint{7.240443in}{0.469571in}}%
\pgfpathlineto{\pgfqpoint{7.241677in}{0.468355in}}%
\pgfpathlineto{\pgfqpoint{7.241986in}{0.466980in}}%
\pgfpathlineto{\pgfqpoint{7.242295in}{0.469863in}}%
\pgfpathlineto{\pgfqpoint{7.242603in}{0.467320in}}%
\pgfpathlineto{\pgfqpoint{7.242912in}{0.470180in}}%
\pgfpathlineto{\pgfqpoint{7.244147in}{0.469742in}}%
\pgfpathlineto{\pgfqpoint{7.245073in}{0.468476in}}%
\pgfpathlineto{\pgfqpoint{7.244764in}{0.470435in}}%
\pgfpathlineto{\pgfqpoint{7.245381in}{0.468586in}}%
\pgfpathlineto{\pgfqpoint{7.247234in}{0.472565in}}%
\pgfpathlineto{\pgfqpoint{7.247542in}{0.469632in}}%
\pgfpathlineto{\pgfqpoint{7.248777in}{0.469949in}}%
\pgfpathlineto{\pgfqpoint{7.250012in}{0.472528in}}%
\pgfpathlineto{\pgfqpoint{7.250320in}{0.471701in}}%
\pgfpathlineto{\pgfqpoint{7.250629in}{0.469304in}}%
\pgfpathlineto{\pgfqpoint{7.251555in}{0.472431in}}%
\pgfpathlineto{\pgfqpoint{7.251864in}{0.470764in}}%
\pgfpathlineto{\pgfqpoint{7.252790in}{0.472869in}}%
\pgfpathlineto{\pgfqpoint{7.253716in}{0.472407in}}%
\pgfpathlineto{\pgfqpoint{7.255568in}{0.471287in}}%
\pgfpathlineto{\pgfqpoint{7.257111in}{0.473587in}}%
\pgfpathlineto{\pgfqpoint{7.257729in}{0.473842in}}%
\pgfpathlineto{\pgfqpoint{7.258655in}{0.471871in}}%
\pgfpathlineto{\pgfqpoint{7.260507in}{0.474524in}}%
\pgfpathlineto{\pgfqpoint{7.260815in}{0.472054in}}%
\pgfpathlineto{\pgfqpoint{7.261433in}{0.475193in}}%
\pgfpathlineto{\pgfqpoint{7.261741in}{0.475181in}}%
\pgfpathlineto{\pgfqpoint{7.262050in}{0.476483in}}%
\pgfpathlineto{\pgfqpoint{7.262359in}{0.473769in}}%
\pgfpathlineto{\pgfqpoint{7.262976in}{0.474645in}}%
\pgfpathlineto{\pgfqpoint{7.263594in}{0.475607in}}%
\pgfpathlineto{\pgfqpoint{7.264828in}{0.472808in}}%
\pgfpathlineto{\pgfqpoint{7.266680in}{0.476191in}}%
\pgfpathlineto{\pgfqpoint{7.267606in}{0.475570in}}%
\pgfpathlineto{\pgfqpoint{7.268532in}{0.477444in}}%
\pgfpathlineto{\pgfqpoint{7.268841in}{0.474816in}}%
\pgfpathlineto{\pgfqpoint{7.269767in}{0.477846in}}%
\pgfpathlineto{\pgfqpoint{7.270076in}{0.478223in}}%
\pgfpathlineto{\pgfqpoint{7.270384in}{0.474512in}}%
\pgfpathlineto{\pgfqpoint{7.271619in}{0.476483in}}%
\pgfpathlineto{\pgfqpoint{7.273471in}{0.477444in}}%
\pgfpathlineto{\pgfqpoint{7.273780in}{0.479208in}}%
\pgfpathlineto{\pgfqpoint{7.274706in}{0.475874in}}%
\pgfpathlineto{\pgfqpoint{7.275015in}{0.478734in}}%
\pgfpathlineto{\pgfqpoint{7.276249in}{0.477335in}}%
\pgfpathlineto{\pgfqpoint{7.275941in}{0.480364in}}%
\pgfpathlineto{\pgfqpoint{7.276558in}{0.478612in}}%
\pgfpathlineto{\pgfqpoint{7.280571in}{0.481679in}}%
\pgfpathlineto{\pgfqpoint{7.280880in}{0.480194in}}%
\pgfpathlineto{\pgfqpoint{7.281188in}{0.478369in}}%
\pgfpathlineto{\pgfqpoint{7.282114in}{0.480413in}}%
\pgfpathlineto{\pgfqpoint{7.282423in}{0.479196in}}%
\pgfpathlineto{\pgfqpoint{7.283658in}{0.480377in}}%
\pgfpathlineto{\pgfqpoint{7.283966in}{0.478284in}}%
\pgfpathlineto{\pgfqpoint{7.284584in}{0.482044in}}%
\pgfpathlineto{\pgfqpoint{7.285201in}{0.478941in}}%
\pgfpathlineto{\pgfqpoint{7.287671in}{0.484270in}}%
\pgfpathlineto{\pgfqpoint{7.289523in}{0.479403in}}%
\pgfpathlineto{\pgfqpoint{7.290140in}{0.484891in}}%
\pgfpathlineto{\pgfqpoint{7.291066in}{0.483674in}}%
\pgfpathlineto{\pgfqpoint{7.291375in}{0.481606in}}%
\pgfpathlineto{\pgfqpoint{7.291683in}{0.484465in}}%
\pgfpathlineto{\pgfqpoint{7.292609in}{0.483151in}}%
\pgfpathlineto{\pgfqpoint{7.295079in}{0.485913in}}%
\pgfpathlineto{\pgfqpoint{7.293535in}{0.482543in}}%
\pgfpathlineto{\pgfqpoint{7.295388in}{0.485037in}}%
\pgfpathlineto{\pgfqpoint{7.296005in}{0.485658in}}%
\pgfpathlineto{\pgfqpoint{7.297240in}{0.483187in}}%
\pgfpathlineto{\pgfqpoint{7.298474in}{0.485512in}}%
\pgfpathlineto{\pgfqpoint{7.299092in}{0.485195in}}%
\pgfpathlineto{\pgfqpoint{7.300018in}{0.487446in}}%
\pgfpathlineto{\pgfqpoint{7.299709in}{0.484635in}}%
\pgfpathlineto{\pgfqpoint{7.300326in}{0.484526in}}%
\pgfpathlineto{\pgfqpoint{7.300635in}{0.482883in}}%
\pgfpathlineto{\pgfqpoint{7.301561in}{0.486047in}}%
\pgfpathlineto{\pgfqpoint{7.302178in}{0.484684in}}%
\pgfpathlineto{\pgfqpoint{7.303722in}{0.487264in}}%
\pgfpathlineto{\pgfqpoint{7.304031in}{0.485925in}}%
\pgfpathlineto{\pgfqpoint{7.304957in}{0.487775in}}%
\pgfpathlineto{\pgfqpoint{7.305883in}{0.485633in}}%
\pgfpathlineto{\pgfqpoint{7.306500in}{0.489904in}}%
\pgfpathlineto{\pgfqpoint{7.307426in}{0.486838in}}%
\pgfpathlineto{\pgfqpoint{7.308043in}{0.487629in}}%
\pgfpathlineto{\pgfqpoint{7.308661in}{0.486144in}}%
\pgfpathlineto{\pgfqpoint{7.310513in}{0.490038in}}%
\pgfpathlineto{\pgfqpoint{7.311439in}{0.491060in}}%
\pgfpathlineto{\pgfqpoint{7.312674in}{0.487677in}}%
\pgfpathlineto{\pgfqpoint{7.314217in}{0.492472in}}%
\pgfpathlineto{\pgfqpoint{7.314526in}{0.491109in}}%
\pgfpathlineto{\pgfqpoint{7.316378in}{0.489016in}}%
\pgfpathlineto{\pgfqpoint{7.316686in}{0.493384in}}%
\pgfpathlineto{\pgfqpoint{7.317921in}{0.489551in}}%
\pgfpathlineto{\pgfqpoint{7.319465in}{0.493190in}}%
\pgfpathlineto{\pgfqpoint{7.320082in}{0.491389in}}%
\pgfpathlineto{\pgfqpoint{7.320391in}{0.493482in}}%
\pgfpathlineto{\pgfqpoint{7.320699in}{0.493482in}}%
\pgfpathlineto{\pgfqpoint{7.321008in}{0.494796in}}%
\pgfpathlineto{\pgfqpoint{7.321625in}{0.492971in}}%
\pgfpathlineto{\pgfqpoint{7.322243in}{0.494090in}}%
\pgfpathlineto{\pgfqpoint{7.322860in}{0.490172in}}%
\pgfpathlineto{\pgfqpoint{7.323477in}{0.492727in}}%
\pgfpathlineto{\pgfqpoint{7.324095in}{0.494881in}}%
\pgfpathlineto{\pgfqpoint{7.324712in}{0.492545in}}%
\pgfpathlineto{\pgfqpoint{7.325021in}{0.494029in}}%
\pgfpathlineto{\pgfqpoint{7.325329in}{0.492399in}}%
\pgfpathlineto{\pgfqpoint{7.325638in}{0.494759in}}%
\pgfpathlineto{\pgfqpoint{7.326564in}{0.494017in}}%
\pgfpathlineto{\pgfqpoint{7.327182in}{0.494662in}}%
\pgfpathlineto{\pgfqpoint{7.327799in}{0.492459in}}%
\pgfpathlineto{\pgfqpoint{7.329651in}{0.496232in}}%
\pgfpathlineto{\pgfqpoint{7.330577in}{0.494504in}}%
\pgfpathlineto{\pgfqpoint{7.331194in}{0.497497in}}%
\pgfpathlineto{\pgfqpoint{7.331503in}{0.495209in}}%
\pgfpathlineto{\pgfqpoint{7.332429in}{0.498921in}}%
\pgfpathlineto{\pgfqpoint{7.333972in}{0.495343in}}%
\pgfpathlineto{\pgfqpoint{7.334590in}{0.496171in}}%
\pgfpathlineto{\pgfqpoint{7.335207in}{0.498689in}}%
\pgfpathlineto{\pgfqpoint{7.335516in}{0.495173in}}%
\pgfpathlineto{\pgfqpoint{7.336442in}{0.498434in}}%
\pgfpathlineto{\pgfqpoint{7.337677in}{0.496816in}}%
\pgfpathlineto{\pgfqpoint{7.337985in}{0.498556in}}%
\pgfpathlineto{\pgfqpoint{7.338911in}{0.497473in}}%
\pgfpathlineto{\pgfqpoint{7.339220in}{0.500296in}}%
\pgfpathlineto{\pgfqpoint{7.340146in}{0.496901in}}%
\pgfpathlineto{\pgfqpoint{7.340455in}{0.501500in}}%
\pgfpathlineto{\pgfqpoint{7.340763in}{0.498373in}}%
\pgfpathlineto{\pgfqpoint{7.341998in}{0.500040in}}%
\pgfpathlineto{\pgfqpoint{7.342307in}{0.499833in}}%
\pgfpathlineto{\pgfqpoint{7.342616in}{0.498337in}}%
\pgfpathlineto{\pgfqpoint{7.342924in}{0.501926in}}%
\pgfpathlineto{\pgfqpoint{7.343233in}{0.499541in}}%
\pgfpathlineto{\pgfqpoint{7.345085in}{0.503119in}}%
\pgfpathlineto{\pgfqpoint{7.345394in}{0.500089in}}%
\pgfpathlineto{\pgfqpoint{7.346628in}{0.501415in}}%
\pgfpathlineto{\pgfqpoint{7.346937in}{0.500928in}}%
\pgfpathlineto{\pgfqpoint{7.347246in}{0.502097in}}%
\pgfpathlineto{\pgfqpoint{7.347554in}{0.502194in}}%
\pgfpathlineto{\pgfqpoint{7.349098in}{0.503849in}}%
\pgfpathlineto{\pgfqpoint{7.349406in}{0.501585in}}%
\pgfpathlineto{\pgfqpoint{7.350024in}{0.505005in}}%
\pgfpathlineto{\pgfqpoint{7.350641in}{0.502973in}}%
\pgfpathlineto{\pgfqpoint{7.351259in}{0.505212in}}%
\pgfpathlineto{\pgfqpoint{7.351567in}{0.501671in}}%
\pgfpathlineto{\pgfqpoint{7.352802in}{0.503338in}}%
\pgfpathlineto{\pgfqpoint{7.353111in}{0.501999in}}%
\pgfpathlineto{\pgfqpoint{7.353728in}{0.504664in}}%
\pgfpathlineto{\pgfqpoint{7.354037in}{0.503970in}}%
\pgfpathlineto{\pgfqpoint{7.354963in}{0.506404in}}%
\pgfpathlineto{\pgfqpoint{7.355580in}{0.504968in}}%
\pgfpathlineto{\pgfqpoint{7.357123in}{0.502157in}}%
\pgfpathlineto{\pgfqpoint{7.357432in}{0.502681in}}%
\pgfpathlineto{\pgfqpoint{7.359284in}{0.507317in}}%
\pgfpathlineto{\pgfqpoint{7.360828in}{0.505759in}}%
\pgfpathlineto{\pgfqpoint{7.361445in}{0.506282in}}%
\pgfpathlineto{\pgfqpoint{7.362988in}{0.508290in}}%
\pgfpathlineto{\pgfqpoint{7.363606in}{0.508923in}}%
\pgfpathlineto{\pgfqpoint{7.364223in}{0.507231in}}%
\pgfpathlineto{\pgfqpoint{7.364532in}{0.511636in}}%
\pgfpathlineto{\pgfqpoint{7.365766in}{0.509446in}}%
\pgfpathlineto{\pgfqpoint{7.366075in}{0.507815in}}%
\pgfpathlineto{\pgfqpoint{7.366693in}{0.510237in}}%
\pgfpathlineto{\pgfqpoint{7.367001in}{0.509470in}}%
\pgfpathlineto{\pgfqpoint{7.367619in}{0.508679in}}%
\pgfpathlineto{\pgfqpoint{7.369162in}{0.510237in}}%
\pgfpathlineto{\pgfqpoint{7.369471in}{0.509616in}}%
\pgfpathlineto{\pgfqpoint{7.370088in}{0.510797in}}%
\pgfpathlineto{\pgfqpoint{7.370397in}{0.510359in}}%
\pgfpathlineto{\pgfqpoint{7.371940in}{0.512476in}}%
\pgfpathlineto{\pgfqpoint{7.372249in}{0.511247in}}%
\pgfpathlineto{\pgfqpoint{7.372557in}{0.509580in}}%
\pgfpathlineto{\pgfqpoint{7.373175in}{0.511502in}}%
\pgfpathlineto{\pgfqpoint{7.373483in}{0.510127in}}%
\pgfpathlineto{\pgfqpoint{7.374101in}{0.509762in}}%
\pgfpathlineto{\pgfqpoint{7.375336in}{0.515238in}}%
\pgfpathlineto{\pgfqpoint{7.376879in}{0.511819in}}%
\pgfpathlineto{\pgfqpoint{7.378422in}{0.515493in}}%
\pgfpathlineto{\pgfqpoint{7.378731in}{0.513620in}}%
\pgfpathlineto{\pgfqpoint{7.379040in}{0.513133in}}%
\pgfpathlineto{\pgfqpoint{7.379657in}{0.514739in}}%
\pgfpathlineto{\pgfqpoint{7.380274in}{0.516540in}}%
\pgfpathlineto{\pgfqpoint{7.381200in}{0.515627in}}%
\pgfpathlineto{\pgfqpoint{7.382127in}{0.516649in}}%
\pgfpathlineto{\pgfqpoint{7.382435in}{0.513741in}}%
\pgfpathlineto{\pgfqpoint{7.382744in}{0.519059in}}%
\pgfpathlineto{\pgfqpoint{7.383053in}{0.513145in}}%
\pgfpathlineto{\pgfqpoint{7.383979in}{0.516041in}}%
\pgfpathlineto{\pgfqpoint{7.385522in}{0.518718in}}%
\pgfpathlineto{\pgfqpoint{7.386139in}{0.515250in}}%
\pgfpathlineto{\pgfqpoint{7.387065in}{0.517489in}}%
\pgfpathlineto{\pgfqpoint{7.387683in}{0.515554in}}%
\pgfpathlineto{\pgfqpoint{7.387991in}{0.518499in}}%
\pgfpathlineto{\pgfqpoint{7.388300in}{0.515542in}}%
\pgfpathlineto{\pgfqpoint{7.389535in}{0.518329in}}%
\pgfpathlineto{\pgfqpoint{7.391387in}{0.522551in}}%
\pgfpathlineto{\pgfqpoint{7.392930in}{0.519545in}}%
\pgfpathlineto{\pgfqpoint{7.394474in}{0.521760in}}%
\pgfpathlineto{\pgfqpoint{7.394782in}{0.521517in}}%
\pgfpathlineto{\pgfqpoint{7.395708in}{0.520543in}}%
\pgfpathlineto{\pgfqpoint{7.396326in}{0.524656in}}%
\pgfpathlineto{\pgfqpoint{7.397560in}{0.523549in}}%
\pgfpathlineto{\pgfqpoint{7.398178in}{0.520641in}}%
\pgfpathlineto{\pgfqpoint{7.398795in}{0.523232in}}%
\pgfpathlineto{\pgfqpoint{7.399413in}{0.524303in}}%
\pgfpathlineto{\pgfqpoint{7.399721in}{0.522429in}}%
\pgfpathlineto{\pgfqpoint{7.400339in}{0.521857in}}%
\pgfpathlineto{\pgfqpoint{7.402191in}{0.525727in}}%
\pgfpathlineto{\pgfqpoint{7.402499in}{0.524194in}}%
\pgfpathlineto{\pgfqpoint{7.402808in}{0.526250in}}%
\pgfpathlineto{\pgfqpoint{7.403734in}{0.525337in}}%
\pgfpathlineto{\pgfqpoint{7.406204in}{0.529645in}}%
\pgfpathlineto{\pgfqpoint{7.406512in}{0.528051in}}%
\pgfpathlineto{\pgfqpoint{7.407438in}{0.524936in}}%
\pgfpathlineto{\pgfqpoint{7.407130in}{0.528452in}}%
\pgfpathlineto{\pgfqpoint{7.408364in}{0.526785in}}%
\pgfpathlineto{\pgfqpoint{7.408982in}{0.526627in}}%
\pgfpathlineto{\pgfqpoint{7.409908in}{0.529657in}}%
\pgfpathlineto{\pgfqpoint{7.409599in}{0.525398in}}%
\pgfpathlineto{\pgfqpoint{7.410834in}{0.529195in}}%
\pgfpathlineto{\pgfqpoint{7.411760in}{0.530630in}}%
\pgfpathlineto{\pgfqpoint{7.412068in}{0.527077in}}%
\pgfpathlineto{\pgfqpoint{7.413612in}{0.531872in}}%
\pgfpathlineto{\pgfqpoint{7.414847in}{0.530302in}}%
\pgfpathlineto{\pgfqpoint{7.415155in}{0.531811in}}%
\pgfpathlineto{\pgfqpoint{7.416081in}{0.529608in}}%
\pgfpathlineto{\pgfqpoint{7.416390in}{0.532407in}}%
\pgfpathlineto{\pgfqpoint{7.416699in}{0.533539in}}%
\pgfpathlineto{\pgfqpoint{7.417007in}{0.532005in}}%
\pgfpathlineto{\pgfqpoint{7.417933in}{0.532480in}}%
\pgfpathlineto{\pgfqpoint{7.418242in}{0.530679in}}%
\pgfpathlineto{\pgfqpoint{7.419168in}{0.534147in}}%
\pgfpathlineto{\pgfqpoint{7.419477in}{0.531507in}}%
\pgfpathlineto{\pgfqpoint{7.420711in}{0.535242in}}%
\pgfpathlineto{\pgfqpoint{7.421020in}{0.534281in}}%
\pgfpathlineto{\pgfqpoint{7.421329in}{0.529961in}}%
\pgfpathlineto{\pgfqpoint{7.421946in}{0.535230in}}%
\pgfpathlineto{\pgfqpoint{7.422255in}{0.534196in}}%
\pgfpathlineto{\pgfqpoint{7.422872in}{0.538601in}}%
\pgfpathlineto{\pgfqpoint{7.423181in}{0.533867in}}%
\pgfpathlineto{\pgfqpoint{7.424107in}{0.535266in}}%
\pgfpathlineto{\pgfqpoint{7.424724in}{0.536033in}}%
\pgfpathlineto{\pgfqpoint{7.425342in}{0.534670in}}%
\pgfpathlineto{\pgfqpoint{7.425959in}{0.537785in}}%
\pgfpathlineto{\pgfqpoint{7.426576in}{0.538649in}}%
\pgfpathlineto{\pgfqpoint{7.427502in}{0.534914in}}%
\pgfpathlineto{\pgfqpoint{7.429354in}{0.539756in}}%
\pgfpathlineto{\pgfqpoint{7.430898in}{0.536568in}}%
\pgfpathlineto{\pgfqpoint{7.429972in}{0.540231in}}%
\pgfpathlineto{\pgfqpoint{7.431207in}{0.538333in}}%
\pgfpathlineto{\pgfqpoint{7.433676in}{0.542032in}}%
\pgfpathlineto{\pgfqpoint{7.434911in}{0.539282in}}%
\pgfpathlineto{\pgfqpoint{7.435219in}{0.541509in}}%
\pgfpathlineto{\pgfqpoint{7.436145in}{0.540766in}}%
\pgfpathlineto{\pgfqpoint{7.437380in}{0.540170in}}%
\pgfpathlineto{\pgfqpoint{7.438306in}{0.545196in}}%
\pgfpathlineto{\pgfqpoint{7.438615in}{0.545512in}}%
\pgfpathlineto{\pgfqpoint{7.439850in}{0.541241in}}%
\pgfpathlineto{\pgfqpoint{7.439541in}{0.545755in}}%
\pgfpathlineto{\pgfqpoint{7.440158in}{0.545013in}}%
\pgfpathlineto{\pgfqpoint{7.440776in}{0.543687in}}%
\pgfpathlineto{\pgfqpoint{7.441084in}{0.544186in}}%
\pgfpathlineto{\pgfqpoint{7.442010in}{0.547179in}}%
\pgfpathlineto{\pgfqpoint{7.441702in}{0.543894in}}%
\pgfpathlineto{\pgfqpoint{7.442628in}{0.546132in}}%
\pgfpathlineto{\pgfqpoint{7.443554in}{0.544928in}}%
\pgfpathlineto{\pgfqpoint{7.444480in}{0.548225in}}%
\pgfpathlineto{\pgfqpoint{7.445097in}{0.547337in}}%
\pgfpathlineto{\pgfqpoint{7.445406in}{0.545694in}}%
\pgfpathlineto{\pgfqpoint{7.446332in}{0.547228in}}%
\pgfpathlineto{\pgfqpoint{7.446641in}{0.547897in}}%
\pgfpathlineto{\pgfqpoint{7.447258in}{0.543857in}}%
\pgfpathlineto{\pgfqpoint{7.447875in}{0.549028in}}%
\pgfpathlineto{\pgfqpoint{7.448801in}{0.547507in}}%
\pgfpathlineto{\pgfqpoint{7.449419in}{0.550610in}}%
\pgfpathlineto{\pgfqpoint{7.450345in}{0.548688in}}%
\pgfpathlineto{\pgfqpoint{7.451888in}{0.550233in}}%
\pgfpathlineto{\pgfqpoint{7.453123in}{0.549174in}}%
\pgfpathlineto{\pgfqpoint{7.453740in}{0.553372in}}%
\pgfpathlineto{\pgfqpoint{7.454358in}{0.549832in}}%
\pgfpathlineto{\pgfqpoint{7.454666in}{0.554942in}}%
\pgfpathlineto{\pgfqpoint{7.455592in}{0.551000in}}%
\pgfpathlineto{\pgfqpoint{7.456518in}{0.554808in}}%
\pgfpathlineto{\pgfqpoint{7.457136in}{0.553774in}}%
\pgfpathlineto{\pgfqpoint{7.457753in}{0.552387in}}%
\pgfpathlineto{\pgfqpoint{7.458062in}{0.553713in}}%
\pgfpathlineto{\pgfqpoint{7.458988in}{0.557522in}}%
\pgfpathlineto{\pgfqpoint{7.458679in}{0.552922in}}%
\pgfpathlineto{\pgfqpoint{7.459296in}{0.556341in}}%
\pgfpathlineto{\pgfqpoint{7.459605in}{0.552448in}}%
\pgfpathlineto{\pgfqpoint{7.460531in}{0.557631in}}%
\pgfpathlineto{\pgfqpoint{7.460840in}{0.556232in}}%
\pgfpathlineto{\pgfqpoint{7.461766in}{0.557461in}}%
\pgfpathlineto{\pgfqpoint{7.462075in}{0.556840in}}%
\pgfpathlineto{\pgfqpoint{7.462383in}{0.554650in}}%
\pgfpathlineto{\pgfqpoint{7.463309in}{0.558276in}}%
\pgfpathlineto{\pgfqpoint{7.463618in}{0.556195in}}%
\pgfpathlineto{\pgfqpoint{7.463927in}{0.560308in}}%
\pgfpathlineto{\pgfqpoint{7.465161in}{0.557132in}}%
\pgfpathlineto{\pgfqpoint{7.466705in}{0.562219in}}%
\pgfpathlineto{\pgfqpoint{7.465779in}{0.556646in}}%
\pgfpathlineto{\pgfqpoint{7.467322in}{0.559797in}}%
\pgfpathlineto{\pgfqpoint{7.470100in}{0.563338in}}%
\pgfpathlineto{\pgfqpoint{7.470409in}{0.563837in}}%
\pgfpathlineto{\pgfqpoint{7.470718in}{0.562657in}}%
\pgfpathlineto{\pgfqpoint{7.471644in}{0.560430in}}%
\pgfpathlineto{\pgfqpoint{7.471335in}{0.563435in}}%
\pgfpathlineto{\pgfqpoint{7.471952in}{0.563448in}}%
\pgfpathlineto{\pgfqpoint{7.472570in}{0.566417in}}%
\pgfpathlineto{\pgfqpoint{7.473187in}{0.563959in}}%
\pgfpathlineto{\pgfqpoint{7.473496in}{0.561744in}}%
\pgfpathlineto{\pgfqpoint{7.474113in}{0.566027in}}%
\pgfpathlineto{\pgfqpoint{7.474422in}{0.564956in}}%
\pgfpathlineto{\pgfqpoint{7.474730in}{0.568838in}}%
\pgfpathlineto{\pgfqpoint{7.475348in}{0.562559in}}%
\pgfpathlineto{\pgfqpoint{7.475965in}{0.566490in}}%
\pgfpathlineto{\pgfqpoint{7.476891in}{0.565188in}}%
\pgfpathlineto{\pgfqpoint{7.476582in}{0.568193in}}%
\pgfpathlineto{\pgfqpoint{7.477817in}{0.566368in}}%
\pgfpathlineto{\pgfqpoint{7.478126in}{0.566149in}}%
\pgfpathlineto{\pgfqpoint{7.478743in}{0.568716in}}%
\pgfpathlineto{\pgfqpoint{7.479361in}{0.568084in}}%
\pgfpathlineto{\pgfqpoint{7.479978in}{0.570274in}}%
\pgfpathlineto{\pgfqpoint{7.480595in}{0.564677in}}%
\pgfpathlineto{\pgfqpoint{7.482139in}{0.572732in}}%
\pgfpathlineto{\pgfqpoint{7.482447in}{0.568862in}}%
\pgfpathlineto{\pgfqpoint{7.482756in}{0.568436in}}%
\pgfpathlineto{\pgfqpoint{7.483065in}{0.573158in}}%
\pgfpathlineto{\pgfqpoint{7.484299in}{0.571904in}}%
\pgfpathlineto{\pgfqpoint{7.485534in}{0.573644in}}%
\pgfpathlineto{\pgfqpoint{7.485843in}{0.571126in}}%
\pgfpathlineto{\pgfqpoint{7.486460in}{0.574593in}}%
\pgfpathlineto{\pgfqpoint{7.487078in}{0.572987in}}%
\pgfpathlineto{\pgfqpoint{7.488621in}{0.576431in}}%
\pgfpathlineto{\pgfqpoint{7.487695in}{0.571150in}}%
\pgfpathlineto{\pgfqpoint{7.489238in}{0.575810in}}%
\pgfpathlineto{\pgfqpoint{7.489856in}{0.574253in}}%
\pgfpathlineto{\pgfqpoint{7.490164in}{0.576078in}}%
\pgfpathlineto{\pgfqpoint{7.490473in}{0.575494in}}%
\pgfpathlineto{\pgfqpoint{7.491399in}{0.579497in}}%
\pgfpathlineto{\pgfqpoint{7.491708in}{0.574204in}}%
\pgfpathlineto{\pgfqpoint{7.492016in}{0.577891in}}%
\pgfpathlineto{\pgfqpoint{7.492325in}{0.574654in}}%
\pgfpathlineto{\pgfqpoint{7.492634in}{0.580994in}}%
\pgfpathlineto{\pgfqpoint{7.493251in}{0.578718in}}%
\pgfpathlineto{\pgfqpoint{7.493869in}{0.576723in}}%
\pgfpathlineto{\pgfqpoint{7.495412in}{0.580884in}}%
\pgfpathlineto{\pgfqpoint{7.495721in}{0.579023in}}%
\pgfpathlineto{\pgfqpoint{7.496647in}{0.581736in}}%
\pgfpathlineto{\pgfqpoint{7.497264in}{0.582649in}}%
\pgfpathlineto{\pgfqpoint{7.497573in}{0.580750in}}%
\pgfpathlineto{\pgfqpoint{7.497881in}{0.580641in}}%
\pgfpathlineto{\pgfqpoint{7.498190in}{0.583525in}}%
\pgfpathlineto{\pgfqpoint{7.499425in}{0.582320in}}%
\pgfpathlineto{\pgfqpoint{7.500042in}{0.582819in}}%
\pgfpathlineto{\pgfqpoint{7.500351in}{0.586323in}}%
\pgfpathlineto{\pgfqpoint{7.500968in}{0.582016in}}%
\pgfpathlineto{\pgfqpoint{7.501586in}{0.583902in}}%
\pgfpathlineto{\pgfqpoint{7.502512in}{0.582454in}}%
\pgfpathlineto{\pgfqpoint{7.504055in}{0.587662in}}%
\pgfpathlineto{\pgfqpoint{7.504364in}{0.585618in}}%
\pgfpathlineto{\pgfqpoint{7.504981in}{0.588721in}}%
\pgfpathlineto{\pgfqpoint{7.505598in}{0.586348in}}%
\pgfpathlineto{\pgfqpoint{7.506216in}{0.591896in}}%
\pgfpathlineto{\pgfqpoint{7.507142in}{0.590594in}}%
\pgfpathlineto{\pgfqpoint{7.508068in}{0.587844in}}%
\pgfpathlineto{\pgfqpoint{7.508376in}{0.592541in}}%
\pgfpathlineto{\pgfqpoint{7.508685in}{0.589402in}}%
\pgfpathlineto{\pgfqpoint{7.510229in}{0.597129in}}%
\pgfpathlineto{\pgfqpoint{7.510537in}{0.594111in}}%
\pgfpathlineto{\pgfqpoint{7.511772in}{0.591264in}}%
\pgfpathlineto{\pgfqpoint{7.512389in}{0.593296in}}%
\pgfpathlineto{\pgfqpoint{7.512698in}{0.596910in}}%
\pgfpathlineto{\pgfqpoint{7.513315in}{0.592128in}}%
\pgfpathlineto{\pgfqpoint{7.513933in}{0.593904in}}%
\pgfpathlineto{\pgfqpoint{7.514550in}{0.596277in}}%
\pgfpathlineto{\pgfqpoint{7.514859in}{0.591763in}}%
\pgfpathlineto{\pgfqpoint{7.515785in}{0.598382in}}%
\pgfpathlineto{\pgfqpoint{7.516711in}{0.599270in}}%
\pgfpathlineto{\pgfqpoint{7.517019in}{0.596131in}}%
\pgfpathlineto{\pgfqpoint{7.517946in}{0.600718in}}%
\pgfpathlineto{\pgfqpoint{7.518872in}{0.599842in}}%
\pgfpathlineto{\pgfqpoint{7.520106in}{0.596751in}}%
\pgfpathlineto{\pgfqpoint{7.520415in}{0.598126in}}%
\pgfpathlineto{\pgfqpoint{7.521341in}{0.603565in}}%
\pgfpathlineto{\pgfqpoint{7.522267in}{0.602203in}}%
\pgfpathlineto{\pgfqpoint{7.522576in}{0.602422in}}%
\pgfpathlineto{\pgfqpoint{7.522884in}{0.599915in}}%
\pgfpathlineto{\pgfqpoint{7.523810in}{0.603651in}}%
\pgfpathlineto{\pgfqpoint{7.524119in}{0.600487in}}%
\pgfpathlineto{\pgfqpoint{7.525354in}{0.606620in}}%
\pgfpathlineto{\pgfqpoint{7.525663in}{0.606255in}}%
\pgfpathlineto{\pgfqpoint{7.526280in}{0.603991in}}%
\pgfpathlineto{\pgfqpoint{7.526589in}{0.606839in}}%
\pgfpathlineto{\pgfqpoint{7.527206in}{0.606023in}}%
\pgfpathlineto{\pgfqpoint{7.528749in}{0.609637in}}%
\pgfpathlineto{\pgfqpoint{7.528132in}{0.604527in}}%
\pgfpathlineto{\pgfqpoint{7.529058in}{0.609260in}}%
\pgfpathlineto{\pgfqpoint{7.531219in}{0.613069in}}%
\pgfpathlineto{\pgfqpoint{7.531527in}{0.609868in}}%
\pgfpathlineto{\pgfqpoint{7.532762in}{0.612655in}}%
\pgfpathlineto{\pgfqpoint{7.533071in}{0.610161in}}%
\pgfpathlineto{\pgfqpoint{7.533688in}{0.613239in}}%
\pgfpathlineto{\pgfqpoint{7.533997in}{0.611097in}}%
\pgfpathlineto{\pgfqpoint{7.535849in}{0.617851in}}%
\pgfpathlineto{\pgfqpoint{7.536158in}{0.617011in}}%
\pgfpathlineto{\pgfqpoint{7.536775in}{0.615733in}}%
\pgfpathlineto{\pgfqpoint{7.537392in}{0.622024in}}%
\pgfpathlineto{\pgfqpoint{7.538318in}{0.617303in}}%
\pgfpathlineto{\pgfqpoint{7.540170in}{0.621635in}}%
\pgfpathlineto{\pgfqpoint{7.540479in}{0.621063in}}%
\pgfpathlineto{\pgfqpoint{7.541097in}{0.620272in}}%
\pgfpathlineto{\pgfqpoint{7.542640in}{0.625042in}}%
\pgfpathlineto{\pgfqpoint{7.542949in}{0.622110in}}%
\pgfpathlineto{\pgfqpoint{7.543257in}{0.627135in}}%
\pgfpathlineto{\pgfqpoint{7.544183in}{0.624361in}}%
\pgfpathlineto{\pgfqpoint{7.544801in}{0.628181in}}%
\pgfpathlineto{\pgfqpoint{7.545109in}{0.624263in}}%
\pgfpathlineto{\pgfqpoint{7.545727in}{0.627634in}}%
\pgfpathlineto{\pgfqpoint{7.546961in}{0.629422in}}%
\pgfpathlineto{\pgfqpoint{7.547270in}{0.625833in}}%
\pgfpathlineto{\pgfqpoint{7.548813in}{0.632331in}}%
\pgfpathlineto{\pgfqpoint{7.549122in}{0.627305in}}%
\pgfpathlineto{\pgfqpoint{7.550357in}{0.628680in}}%
\pgfpathlineto{\pgfqpoint{7.551592in}{0.635458in}}%
\pgfpathlineto{\pgfqpoint{7.552209in}{0.634679in}}%
\pgfpathlineto{\pgfqpoint{7.552518in}{0.632306in}}%
\pgfpathlineto{\pgfqpoint{7.553752in}{0.634424in}}%
\pgfpathlineto{\pgfqpoint{7.555604in}{0.638658in}}%
\pgfpathlineto{\pgfqpoint{7.555913in}{0.640167in}}%
\pgfpathlineto{\pgfqpoint{7.556222in}{0.636407in}}%
\pgfpathlineto{\pgfqpoint{7.557148in}{0.638573in}}%
\pgfpathlineto{\pgfqpoint{7.559000in}{0.643756in}}%
\pgfpathlineto{\pgfqpoint{7.559309in}{0.639595in}}%
\pgfpathlineto{\pgfqpoint{7.560543in}{0.643160in}}%
\pgfpathlineto{\pgfqpoint{7.562395in}{0.647395in}}%
\pgfpathlineto{\pgfqpoint{7.562704in}{0.645521in}}%
\pgfpathlineto{\pgfqpoint{7.566408in}{0.650996in}}%
\pgfpathlineto{\pgfqpoint{7.563321in}{0.645034in}}%
\pgfpathlineto{\pgfqpoint{7.566717in}{0.650485in}}%
\pgfpathlineto{\pgfqpoint{7.567026in}{0.648660in}}%
\pgfpathlineto{\pgfqpoint{7.567334in}{0.653089in}}%
\pgfpathlineto{\pgfqpoint{7.567643in}{0.650011in}}%
\pgfpathlineto{\pgfqpoint{7.569186in}{0.655450in}}%
\pgfpathlineto{\pgfqpoint{7.569495in}{0.654744in}}%
\pgfpathlineto{\pgfqpoint{7.570112in}{0.652992in}}%
\pgfpathlineto{\pgfqpoint{7.570730in}{0.659575in}}%
\pgfpathlineto{\pgfqpoint{7.571656in}{0.658054in}}%
\pgfpathlineto{\pgfqpoint{7.571964in}{0.655012in}}%
\pgfpathlineto{\pgfqpoint{7.572891in}{0.660548in}}%
\pgfpathlineto{\pgfqpoint{7.573199in}{0.661230in}}%
\pgfpathlineto{\pgfqpoint{7.573508in}{0.660487in}}%
\pgfpathlineto{\pgfqpoint{7.574125in}{0.656326in}}%
\pgfpathlineto{\pgfqpoint{7.574434in}{0.662665in}}%
\pgfpathlineto{\pgfqpoint{7.574743in}{0.661777in}}%
\pgfpathlineto{\pgfqpoint{7.575977in}{0.660573in}}%
\pgfpathlineto{\pgfqpoint{7.576595in}{0.665233in}}%
\pgfpathlineto{\pgfqpoint{7.579373in}{0.671232in}}%
\pgfpathlineto{\pgfqpoint{7.579681in}{0.667253in}}%
\pgfpathlineto{\pgfqpoint{7.580607in}{0.672461in}}%
\pgfpathlineto{\pgfqpoint{7.580916in}{0.670051in}}%
\pgfpathlineto{\pgfqpoint{7.581225in}{0.672473in}}%
\pgfpathlineto{\pgfqpoint{7.581842in}{0.669492in}}%
\pgfpathlineto{\pgfqpoint{7.582460in}{0.671670in}}%
\pgfpathlineto{\pgfqpoint{7.583077in}{0.672984in}}%
\pgfpathlineto{\pgfqpoint{7.583386in}{0.670952in}}%
\pgfpathlineto{\pgfqpoint{7.584003in}{0.670745in}}%
\pgfpathlineto{\pgfqpoint{7.585855in}{0.678593in}}%
\pgfpathlineto{\pgfqpoint{7.586164in}{0.675198in}}%
\pgfpathlineto{\pgfqpoint{7.586472in}{0.679725in}}%
\pgfpathlineto{\pgfqpoint{7.587090in}{0.676440in}}%
\pgfpathlineto{\pgfqpoint{7.589251in}{0.682852in}}%
\pgfpathlineto{\pgfqpoint{7.589559in}{0.680540in}}%
\pgfpathlineto{\pgfqpoint{7.589868in}{0.685334in}}%
\pgfpathlineto{\pgfqpoint{7.590485in}{0.683278in}}%
\pgfpathlineto{\pgfqpoint{7.591103in}{0.687196in}}%
\pgfpathlineto{\pgfqpoint{7.592955in}{0.686369in}}%
\pgfpathlineto{\pgfqpoint{7.593263in}{0.683777in}}%
\pgfpathlineto{\pgfqpoint{7.593572in}{0.691114in}}%
\pgfpathlineto{\pgfqpoint{7.593881in}{0.689167in}}%
\pgfpathlineto{\pgfqpoint{7.598511in}{0.693231in}}%
\pgfpathlineto{\pgfqpoint{7.599746in}{0.692343in}}%
\pgfpathlineto{\pgfqpoint{7.601289in}{0.700824in}}%
\pgfpathlineto{\pgfqpoint{7.601598in}{0.695118in}}%
\pgfpathlineto{\pgfqpoint{7.602832in}{0.699048in}}%
\pgfpathlineto{\pgfqpoint{7.605302in}{0.704365in}}%
\pgfpathlineto{\pgfqpoint{7.605611in}{0.701408in}}%
\pgfpathlineto{\pgfqpoint{7.605919in}{0.705813in}}%
\pgfpathlineto{\pgfqpoint{7.606228in}{0.705631in}}%
\pgfpathlineto{\pgfqpoint{7.606845in}{0.710133in}}%
\pgfpathlineto{\pgfqpoint{7.607154in}{0.704986in}}%
\pgfpathlineto{\pgfqpoint{7.607771in}{0.706239in}}%
\pgfpathlineto{\pgfqpoint{7.608080in}{0.704961in}}%
\pgfpathlineto{\pgfqpoint{7.608697in}{0.706945in}}%
\pgfpathlineto{\pgfqpoint{7.610858in}{0.714075in}}%
\pgfpathlineto{\pgfqpoint{7.611167in}{0.712542in}}%
\pgfpathlineto{\pgfqpoint{7.611475in}{0.710291in}}%
\pgfpathlineto{\pgfqpoint{7.612093in}{0.714976in}}%
\pgfpathlineto{\pgfqpoint{7.612710in}{0.711277in}}%
\pgfpathlineto{\pgfqpoint{7.614871in}{0.718298in}}%
\pgfpathlineto{\pgfqpoint{7.615180in}{0.719320in}}%
\pgfpathlineto{\pgfqpoint{7.615488in}{0.717020in}}%
\pgfpathlineto{\pgfqpoint{7.615797in}{0.715718in}}%
\pgfpathlineto{\pgfqpoint{7.616106in}{0.719028in}}%
\pgfpathlineto{\pgfqpoint{7.616414in}{0.722374in}}%
\pgfpathlineto{\pgfqpoint{7.617649in}{0.720196in}}%
\pgfpathlineto{\pgfqpoint{7.618575in}{0.719733in}}%
\pgfpathlineto{\pgfqpoint{7.620118in}{0.724491in}}%
\pgfpathlineto{\pgfqpoint{7.620427in}{0.720086in}}%
\pgfpathlineto{\pgfqpoint{7.620736in}{0.724917in}}%
\pgfpathlineto{\pgfqpoint{7.621662in}{0.722958in}}%
\pgfpathlineto{\pgfqpoint{7.621971in}{0.722739in}}%
\pgfpathlineto{\pgfqpoint{7.622279in}{0.723931in}}%
\pgfpathlineto{\pgfqpoint{7.622897in}{0.722130in}}%
\pgfpathlineto{\pgfqpoint{7.623823in}{0.728227in}}%
\pgfpathlineto{\pgfqpoint{7.624749in}{0.723785in}}%
\pgfpathlineto{\pgfqpoint{7.625057in}{0.726839in}}%
\pgfpathlineto{\pgfqpoint{7.625983in}{0.726645in}}%
\pgfpathlineto{\pgfqpoint{7.626909in}{0.731768in}}%
\pgfpathlineto{\pgfqpoint{7.627218in}{0.733167in}}%
\pgfpathlineto{\pgfqpoint{7.627527in}{0.730977in}}%
\pgfpathlineto{\pgfqpoint{7.627835in}{0.732230in}}%
\pgfpathlineto{\pgfqpoint{7.628453in}{0.728653in}}%
\pgfpathlineto{\pgfqpoint{7.629070in}{0.732558in}}%
\pgfpathlineto{\pgfqpoint{7.629379in}{0.734067in}}%
\pgfpathlineto{\pgfqpoint{7.630614in}{0.733483in}}%
\pgfpathlineto{\pgfqpoint{7.631231in}{0.729723in}}%
\pgfpathlineto{\pgfqpoint{7.631540in}{0.736331in}}%
\pgfpathlineto{\pgfqpoint{7.633083in}{0.732887in}}%
\pgfpathlineto{\pgfqpoint{7.633392in}{0.735868in}}%
\pgfpathlineto{\pgfqpoint{7.633700in}{0.735381in}}%
\pgfpathlineto{\pgfqpoint{7.634009in}{0.730891in}}%
\pgfpathlineto{\pgfqpoint{7.635244in}{0.735357in}}%
\pgfpathlineto{\pgfqpoint{7.636170in}{0.734554in}}%
\pgfpathlineto{\pgfqpoint{7.637713in}{0.742244in}}%
\pgfpathlineto{\pgfqpoint{7.638022in}{0.736416in}}%
\pgfpathlineto{\pgfqpoint{7.639257in}{0.739640in}}%
\pgfpathlineto{\pgfqpoint{7.639565in}{0.738156in}}%
\pgfpathlineto{\pgfqpoint{7.639874in}{0.741599in}}%
\pgfpathlineto{\pgfqpoint{7.640491in}{0.737207in}}%
\pgfpathlineto{\pgfqpoint{7.640800in}{0.744580in}}%
\pgfpathlineto{\pgfqpoint{7.641109in}{0.738338in}}%
\pgfpathlineto{\pgfqpoint{7.642343in}{0.741003in}}%
\pgfpathlineto{\pgfqpoint{7.642961in}{0.738825in}}%
\pgfpathlineto{\pgfqpoint{7.643578in}{0.740066in}}%
\pgfpathlineto{\pgfqpoint{7.643887in}{0.744252in}}%
\pgfpathlineto{\pgfqpoint{7.644504in}{0.739640in}}%
\pgfpathlineto{\pgfqpoint{7.645122in}{0.743047in}}%
\pgfpathlineto{\pgfqpoint{7.646665in}{0.739567in}}%
\pgfpathlineto{\pgfqpoint{7.646974in}{0.742122in}}%
\pgfpathlineto{\pgfqpoint{7.648826in}{0.747306in}}%
\pgfpathlineto{\pgfqpoint{7.649752in}{0.739117in}}%
\pgfpathlineto{\pgfqpoint{7.650678in}{0.740918in}}%
\pgfpathlineto{\pgfqpoint{7.650986in}{0.741040in}}%
\pgfpathlineto{\pgfqpoint{7.651604in}{0.744495in}}%
\pgfpathlineto{\pgfqpoint{7.652221in}{0.742816in}}%
\pgfpathlineto{\pgfqpoint{7.652530in}{0.738180in}}%
\pgfpathlineto{\pgfqpoint{7.653147in}{0.742962in}}%
\pgfpathlineto{\pgfqpoint{7.653765in}{0.742792in}}%
\pgfpathlineto{\pgfqpoint{7.654382in}{0.744288in}}%
\pgfpathlineto{\pgfqpoint{7.654691in}{0.738679in}}%
\pgfpathlineto{\pgfqpoint{7.655617in}{0.742548in}}%
\pgfpathlineto{\pgfqpoint{7.655925in}{0.745542in}}%
\pgfpathlineto{\pgfqpoint{7.656543in}{0.741356in}}%
\pgfpathlineto{\pgfqpoint{7.657160in}{0.743084in}}%
\pgfpathlineto{\pgfqpoint{7.658086in}{0.735430in}}%
\pgfpathlineto{\pgfqpoint{7.659321in}{0.738484in}}%
\pgfpathlineto{\pgfqpoint{7.660556in}{0.742877in}}%
\pgfpathlineto{\pgfqpoint{7.660864in}{0.740821in}}%
\pgfpathlineto{\pgfqpoint{7.661482in}{0.737961in}}%
\pgfpathlineto{\pgfqpoint{7.662099in}{0.740017in}}%
\pgfpathlineto{\pgfqpoint{7.662408in}{0.744434in}}%
\pgfpathlineto{\pgfqpoint{7.662716in}{0.736404in}}%
\pgfpathlineto{\pgfqpoint{7.663642in}{0.740699in}}%
\pgfpathlineto{\pgfqpoint{7.663951in}{0.736391in}}%
\pgfpathlineto{\pgfqpoint{7.664260in}{0.742098in}}%
\pgfpathlineto{\pgfqpoint{7.664877in}{0.739300in}}%
\pgfpathlineto{\pgfqpoint{7.665186in}{0.740808in}}%
\pgfpathlineto{\pgfqpoint{7.665494in}{0.736610in}}%
\pgfpathlineto{\pgfqpoint{7.666420in}{0.740382in}}%
\pgfpathlineto{\pgfqpoint{7.667655in}{0.734591in}}%
\pgfpathlineto{\pgfqpoint{7.668890in}{0.734968in}}%
\pgfpathlineto{\pgfqpoint{7.669199in}{0.737961in}}%
\pgfpathlineto{\pgfqpoint{7.670125in}{0.733824in}}%
\pgfpathlineto{\pgfqpoint{7.670433in}{0.737048in}}%
\pgfpathlineto{\pgfqpoint{7.671359in}{0.731962in}}%
\pgfpathlineto{\pgfqpoint{7.672594in}{0.733556in}}%
\pgfpathlineto{\pgfqpoint{7.673211in}{0.734396in}}%
\pgfpathlineto{\pgfqpoint{7.674755in}{0.728677in}}%
\pgfpathlineto{\pgfqpoint{7.675372in}{0.734104in}}%
\pgfpathlineto{\pgfqpoint{7.676298in}{0.731585in}}%
\pgfpathlineto{\pgfqpoint{7.676607in}{0.728141in}}%
\pgfpathlineto{\pgfqpoint{7.677842in}{0.730855in}}%
\pgfpathlineto{\pgfqpoint{7.678150in}{0.730964in}}%
\pgfpathlineto{\pgfqpoint{7.679385in}{0.725659in}}%
\pgfpathlineto{\pgfqpoint{7.679694in}{0.726268in}}%
\pgfpathlineto{\pgfqpoint{7.680002in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{7.680928in}{0.723457in}}%
\pgfpathlineto{\pgfqpoint{7.681237in}{0.725331in}}%
\pgfpathlineto{\pgfqpoint{7.682472in}{0.724588in}}%
\pgfpathlineto{\pgfqpoint{7.683089in}{0.725087in}}%
\pgfpathlineto{\pgfqpoint{7.684015in}{0.718638in}}%
\pgfpathlineto{\pgfqpoint{7.685250in}{0.720001in}}%
\pgfpathlineto{\pgfqpoint{7.685559in}{0.718176in}}%
\pgfpathlineto{\pgfqpoint{7.686176in}{0.718626in}}%
\pgfpathlineto{\pgfqpoint{7.687411in}{0.723104in}}%
\pgfpathlineto{\pgfqpoint{7.687102in}{0.716764in}}%
\pgfpathlineto{\pgfqpoint{7.687719in}{0.721680in}}%
\pgfpathlineto{\pgfqpoint{7.688337in}{0.715426in}}%
\pgfpathlineto{\pgfqpoint{7.689571in}{0.717312in}}%
\pgfpathlineto{\pgfqpoint{7.689880in}{0.718723in}}%
\pgfpathlineto{\pgfqpoint{7.690189in}{0.718529in}}%
\pgfpathlineto{\pgfqpoint{7.691423in}{0.712688in}}%
\pgfpathlineto{\pgfqpoint{7.691732in}{0.716704in}}%
\pgfpathlineto{\pgfqpoint{7.692350in}{0.710595in}}%
\pgfpathlineto{\pgfqpoint{7.693584in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{7.693893in}{0.714501in}}%
\pgfpathlineto{\pgfqpoint{7.695745in}{0.706568in}}%
\pgfpathlineto{\pgfqpoint{7.696362in}{0.711496in}}%
\pgfpathlineto{\pgfqpoint{7.696980in}{0.705959in}}%
\pgfpathlineto{\pgfqpoint{7.697288in}{0.708368in}}%
\pgfpathlineto{\pgfqpoint{7.698523in}{0.704304in}}%
\pgfpathlineto{\pgfqpoint{7.698214in}{0.710279in}}%
\pgfpathlineto{\pgfqpoint{7.699449in}{0.706142in}}%
\pgfpathlineto{\pgfqpoint{7.699758in}{0.706543in}}%
\pgfpathlineto{\pgfqpoint{7.700066in}{0.705424in}}%
\pgfpathlineto{\pgfqpoint{7.700375in}{0.702674in}}%
\pgfpathlineto{\pgfqpoint{7.700684in}{0.706823in}}%
\pgfpathlineto{\pgfqpoint{7.700993in}{0.704828in}}%
\pgfpathlineto{\pgfqpoint{7.701301in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{7.701610in}{0.700995in}}%
\pgfpathlineto{\pgfqpoint{7.702536in}{0.705509in}}%
\pgfpathlineto{\pgfqpoint{7.703771in}{0.697210in}}%
\pgfpathlineto{\pgfqpoint{7.704388in}{0.699912in}}%
\pgfpathlineto{\pgfqpoint{7.705005in}{0.698938in}}%
\pgfpathlineto{\pgfqpoint{7.705314in}{0.701700in}}%
\pgfpathlineto{\pgfqpoint{7.705623in}{0.696590in}}%
\pgfpathlineto{\pgfqpoint{7.706857in}{0.697210in}}%
\pgfpathlineto{\pgfqpoint{7.707783in}{0.699157in}}%
\pgfpathlineto{\pgfqpoint{7.709018in}{0.693390in}}%
\pgfpathlineto{\pgfqpoint{7.709636in}{0.694971in}}%
\pgfpathlineto{\pgfqpoint{7.709944in}{0.695446in}}%
\pgfpathlineto{\pgfqpoint{7.710562in}{0.688608in}}%
\pgfpathlineto{\pgfqpoint{7.711488in}{0.694619in}}%
\pgfpathlineto{\pgfqpoint{7.713031in}{0.688011in}}%
\pgfpathlineto{\pgfqpoint{7.713340in}{0.690262in}}%
\pgfpathlineto{\pgfqpoint{7.714266in}{0.689119in}}%
\pgfpathlineto{\pgfqpoint{7.715809in}{0.685334in}}%
\pgfpathlineto{\pgfqpoint{7.716427in}{0.685663in}}%
\pgfpathlineto{\pgfqpoint{7.716735in}{0.685347in}}%
\pgfpathlineto{\pgfqpoint{7.717661in}{0.685006in}}%
\pgfpathlineto{\pgfqpoint{7.717970in}{0.688462in}}%
\pgfpathlineto{\pgfqpoint{7.719205in}{0.689496in}}%
\pgfpathlineto{\pgfqpoint{7.719513in}{0.681429in}}%
\pgfpathlineto{\pgfqpoint{7.719822in}{0.686649in}}%
\pgfpathlineto{\pgfqpoint{7.720748in}{0.678752in}}%
\pgfpathlineto{\pgfqpoint{7.721057in}{0.682767in}}%
\pgfpathlineto{\pgfqpoint{7.721365in}{0.677474in}}%
\pgfpathlineto{\pgfqpoint{7.721983in}{0.683278in}}%
\pgfpathlineto{\pgfqpoint{7.722600in}{0.680394in}}%
\pgfpathlineto{\pgfqpoint{7.723526in}{0.675259in}}%
\pgfpathlineto{\pgfqpoint{7.724452in}{0.675418in}}%
\pgfpathlineto{\pgfqpoint{7.724761in}{0.680151in}}%
\pgfpathlineto{\pgfqpoint{7.725687in}{0.673166in}}%
\pgfpathlineto{\pgfqpoint{7.726922in}{0.675600in}}%
\pgfpathlineto{\pgfqpoint{7.727539in}{0.676391in}}%
\pgfpathlineto{\pgfqpoint{7.728774in}{0.669054in}}%
\pgfpathlineto{\pgfqpoint{7.729082in}{0.674687in}}%
\pgfpathlineto{\pgfqpoint{7.730008in}{0.667740in}}%
\pgfpathlineto{\pgfqpoint{7.730317in}{0.670684in}}%
\pgfpathlineto{\pgfqpoint{7.731243in}{0.667946in}}%
\pgfpathlineto{\pgfqpoint{7.731552in}{0.670258in}}%
\pgfpathlineto{\pgfqpoint{7.731860in}{0.671925in}}%
\pgfpathlineto{\pgfqpoint{7.732169in}{0.665926in}}%
\pgfpathlineto{\pgfqpoint{7.732478in}{0.669017in}}%
\pgfpathlineto{\pgfqpoint{7.734021in}{0.664272in}}%
\pgfpathlineto{\pgfqpoint{7.734330in}{0.668019in}}%
\pgfpathlineto{\pgfqpoint{7.734639in}{0.661631in}}%
\pgfpathlineto{\pgfqpoint{7.735256in}{0.665476in}}%
\pgfpathlineto{\pgfqpoint{7.735565in}{0.660852in}}%
\pgfpathlineto{\pgfqpoint{7.736799in}{0.663043in}}%
\pgfpathlineto{\pgfqpoint{7.737725in}{0.663797in}}%
\pgfpathlineto{\pgfqpoint{7.738651in}{0.656910in}}%
\pgfpathlineto{\pgfqpoint{7.739886in}{0.663177in}}%
\pgfpathlineto{\pgfqpoint{7.740195in}{0.660974in}}%
\pgfpathlineto{\pgfqpoint{7.742047in}{0.653430in}}%
\pgfpathlineto{\pgfqpoint{7.742664in}{0.654902in}}%
\pgfpathlineto{\pgfqpoint{7.742973in}{0.659563in}}%
\pgfpathlineto{\pgfqpoint{7.743899in}{0.654124in}}%
\pgfpathlineto{\pgfqpoint{7.744825in}{0.652590in}}%
\pgfpathlineto{\pgfqpoint{7.745442in}{0.656241in}}%
\pgfpathlineto{\pgfqpoint{7.746060in}{0.654002in}}%
\pgfpathlineto{\pgfqpoint{7.747294in}{0.649524in}}%
\pgfpathlineto{\pgfqpoint{7.746986in}{0.655206in}}%
\pgfpathlineto{\pgfqpoint{7.747603in}{0.652359in}}%
\pgfpathlineto{\pgfqpoint{7.747912in}{0.654136in}}%
\pgfpathlineto{\pgfqpoint{7.748529in}{0.651580in}}%
\pgfpathlineto{\pgfqpoint{7.749455in}{0.652152in}}%
\pgfpathlineto{\pgfqpoint{7.749764in}{0.649049in}}%
\pgfpathlineto{\pgfqpoint{7.750073in}{0.652286in}}%
\pgfpathlineto{\pgfqpoint{7.750690in}{0.646275in}}%
\pgfpathlineto{\pgfqpoint{7.750999in}{0.646786in}}%
\pgfpathlineto{\pgfqpoint{7.751616in}{0.649317in}}%
\pgfpathlineto{\pgfqpoint{7.752851in}{0.643282in}}%
\pgfpathlineto{\pgfqpoint{7.753159in}{0.649281in}}%
\pgfpathlineto{\pgfqpoint{7.754085in}{0.645837in}}%
\pgfpathlineto{\pgfqpoint{7.755938in}{0.641189in}}%
\pgfpathlineto{\pgfqpoint{7.756864in}{0.643160in}}%
\pgfpathlineto{\pgfqpoint{7.757481in}{0.644596in}}%
\pgfpathlineto{\pgfqpoint{7.758716in}{0.637624in}}%
\pgfpathlineto{\pgfqpoint{7.759642in}{0.642333in}}%
\pgfpathlineto{\pgfqpoint{7.759950in}{0.638962in}}%
\pgfpathlineto{\pgfqpoint{7.760259in}{0.634010in}}%
\pgfpathlineto{\pgfqpoint{7.760876in}{0.641189in}}%
\pgfpathlineto{\pgfqpoint{7.761494in}{0.635799in}}%
\pgfpathlineto{\pgfqpoint{7.761802in}{0.638171in}}%
\pgfpathlineto{\pgfqpoint{7.762111in}{0.634570in}}%
\pgfpathlineto{\pgfqpoint{7.762728in}{0.635458in}}%
\pgfpathlineto{\pgfqpoint{7.763654in}{0.635531in}}%
\pgfpathlineto{\pgfqpoint{7.763963in}{0.636589in}}%
\pgfpathlineto{\pgfqpoint{7.764581in}{0.634436in}}%
\pgfpathlineto{\pgfqpoint{7.765507in}{0.635300in}}%
\pgfpathlineto{\pgfqpoint{7.766741in}{0.630737in}}%
\pgfpathlineto{\pgfqpoint{7.767050in}{0.633328in}}%
\pgfpathlineto{\pgfqpoint{7.767667in}{0.629641in}}%
\pgfpathlineto{\pgfqpoint{7.767976in}{0.630372in}}%
\pgfpathlineto{\pgfqpoint{7.768285in}{0.627792in}}%
\pgfpathlineto{\pgfqpoint{7.768902in}{0.630676in}}%
\pgfpathlineto{\pgfqpoint{7.769211in}{0.629800in}}%
\pgfpathlineto{\pgfqpoint{7.769519in}{0.630797in}}%
\pgfpathlineto{\pgfqpoint{7.770445in}{0.629629in}}%
\pgfpathlineto{\pgfqpoint{7.771989in}{0.624154in}}%
\pgfpathlineto{\pgfqpoint{7.771680in}{0.629994in}}%
\pgfpathlineto{\pgfqpoint{7.772298in}{0.625796in}}%
\pgfpathlineto{\pgfqpoint{7.772606in}{0.625298in}}%
\pgfpathlineto{\pgfqpoint{7.772915in}{0.627549in}}%
\pgfpathlineto{\pgfqpoint{7.773841in}{0.626563in}}%
\pgfpathlineto{\pgfqpoint{7.775076in}{0.623083in}}%
\pgfpathlineto{\pgfqpoint{7.774767in}{0.628230in}}%
\pgfpathlineto{\pgfqpoint{7.775693in}{0.623813in}}%
\pgfpathlineto{\pgfqpoint{7.776619in}{0.622475in}}%
\pgfpathlineto{\pgfqpoint{7.777236in}{0.627415in}}%
\pgfpathlineto{\pgfqpoint{7.778780in}{0.619372in}}%
\pgfpathlineto{\pgfqpoint{7.780015in}{0.618435in}}%
\pgfpathlineto{\pgfqpoint{7.780323in}{0.624859in}}%
\pgfpathlineto{\pgfqpoint{7.781558in}{0.617498in}}%
\pgfpathlineto{\pgfqpoint{7.782484in}{0.618702in}}%
\pgfpathlineto{\pgfqpoint{7.782793in}{0.619469in}}%
\pgfpathlineto{\pgfqpoint{7.783101in}{0.617194in}}%
\pgfpathlineto{\pgfqpoint{7.783410in}{0.617510in}}%
\pgfpathlineto{\pgfqpoint{7.785879in}{0.612886in}}%
\pgfpathlineto{\pgfqpoint{7.784027in}{0.618033in}}%
\pgfpathlineto{\pgfqpoint{7.786188in}{0.614298in}}%
\pgfpathlineto{\pgfqpoint{7.786497in}{0.616719in}}%
\pgfpathlineto{\pgfqpoint{7.787423in}{0.615685in}}%
\pgfpathlineto{\pgfqpoint{7.788966in}{0.612704in}}%
\pgfpathlineto{\pgfqpoint{7.788349in}{0.616427in}}%
\pgfpathlineto{\pgfqpoint{7.789275in}{0.613689in}}%
\pgfpathlineto{\pgfqpoint{7.789892in}{0.612424in}}%
\pgfpathlineto{\pgfqpoint{7.791127in}{0.615271in}}%
\pgfpathlineto{\pgfqpoint{7.792979in}{0.609029in}}%
\pgfpathlineto{\pgfqpoint{7.794831in}{0.611596in}}%
\pgfpathlineto{\pgfqpoint{7.793905in}{0.608420in}}%
\pgfpathlineto{\pgfqpoint{7.795140in}{0.610355in}}%
\pgfpathlineto{\pgfqpoint{7.795448in}{0.610526in}}%
\pgfpathlineto{\pgfqpoint{7.796066in}{0.608031in}}%
\pgfpathlineto{\pgfqpoint{7.796992in}{0.609114in}}%
\pgfpathlineto{\pgfqpoint{7.797301in}{0.610148in}}%
\pgfpathlineto{\pgfqpoint{7.797918in}{0.607046in}}%
\pgfpathlineto{\pgfqpoint{7.798535in}{0.608201in}}%
\pgfpathlineto{\pgfqpoint{7.800079in}{0.603845in}}%
\pgfpathlineto{\pgfqpoint{7.800387in}{0.606997in}}%
\pgfpathlineto{\pgfqpoint{7.801313in}{0.601874in}}%
\pgfpathlineto{\pgfqpoint{7.801622in}{0.605342in}}%
\pgfpathlineto{\pgfqpoint{7.802857in}{0.602142in}}%
\pgfpathlineto{\pgfqpoint{7.803165in}{0.604332in}}%
\pgfpathlineto{\pgfqpoint{7.804709in}{0.601047in}}%
\pgfpathlineto{\pgfqpoint{7.804092in}{0.605074in}}%
\pgfpathlineto{\pgfqpoint{7.805635in}{0.602835in}}%
\pgfpathlineto{\pgfqpoint{7.806252in}{0.602604in}}%
\pgfpathlineto{\pgfqpoint{7.807796in}{0.598151in}}%
\pgfpathlineto{\pgfqpoint{7.808413in}{0.600876in}}%
\pgfpathlineto{\pgfqpoint{7.808722in}{0.596472in}}%
\pgfpathlineto{\pgfqpoint{7.809030in}{0.598783in}}%
\pgfpathlineto{\pgfqpoint{7.809956in}{0.599489in}}%
\pgfpathlineto{\pgfqpoint{7.810265in}{0.595060in}}%
\pgfpathlineto{\pgfqpoint{7.810574in}{0.598881in}}%
\pgfpathlineto{\pgfqpoint{7.811809in}{0.597068in}}%
\pgfpathlineto{\pgfqpoint{7.812117in}{0.595644in}}%
\pgfpathlineto{\pgfqpoint{7.812735in}{0.598443in}}%
\pgfpathlineto{\pgfqpoint{7.813043in}{0.596106in}}%
\pgfpathlineto{\pgfqpoint{7.813352in}{0.597968in}}%
\pgfpathlineto{\pgfqpoint{7.813969in}{0.594196in}}%
\pgfpathlineto{\pgfqpoint{7.814278in}{0.597214in}}%
\pgfpathlineto{\pgfqpoint{7.816130in}{0.592334in}}%
\pgfpathlineto{\pgfqpoint{7.817365in}{0.596362in}}%
\pgfpathlineto{\pgfqpoint{7.817056in}{0.592164in}}%
\pgfpathlineto{\pgfqpoint{7.817673in}{0.595084in}}%
\pgfpathlineto{\pgfqpoint{7.817982in}{0.591677in}}%
\pgfpathlineto{\pgfqpoint{7.818291in}{0.597323in}}%
\pgfpathlineto{\pgfqpoint{7.818908in}{0.591884in}}%
\pgfpathlineto{\pgfqpoint{7.819217in}{0.595474in}}%
\pgfpathlineto{\pgfqpoint{7.819526in}{0.591118in}}%
\pgfpathlineto{\pgfqpoint{7.820143in}{0.593454in}}%
\pgfpathlineto{\pgfqpoint{7.821686in}{0.589305in}}%
\pgfpathlineto{\pgfqpoint{7.821995in}{0.594646in}}%
\pgfpathlineto{\pgfqpoint{7.823230in}{0.590302in}}%
\pgfpathlineto{\pgfqpoint{7.823538in}{0.590765in}}%
\pgfpathlineto{\pgfqpoint{7.824773in}{0.587090in}}%
\pgfpathlineto{\pgfqpoint{7.825082in}{0.589086in}}%
\pgfpathlineto{\pgfqpoint{7.825699in}{0.590716in}}%
\pgfpathlineto{\pgfqpoint{7.826008in}{0.588441in}}%
\pgfpathlineto{\pgfqpoint{7.827242in}{0.589633in}}%
\pgfpathlineto{\pgfqpoint{7.827551in}{0.584742in}}%
\pgfpathlineto{\pgfqpoint{7.828786in}{0.587759in}}%
\pgfpathlineto{\pgfqpoint{7.829095in}{0.583062in}}%
\pgfpathlineto{\pgfqpoint{7.830021in}{0.584717in}}%
\pgfpathlineto{\pgfqpoint{7.830329in}{0.588136in}}%
\pgfpathlineto{\pgfqpoint{7.831564in}{0.587431in}}%
\pgfpathlineto{\pgfqpoint{7.833107in}{0.581103in}}%
\pgfpathlineto{\pgfqpoint{7.833416in}{0.586907in}}%
\pgfpathlineto{\pgfqpoint{7.834651in}{0.583099in}}%
\pgfpathlineto{\pgfqpoint{7.835577in}{0.579217in}}%
\pgfpathlineto{\pgfqpoint{7.835268in}{0.584109in}}%
\pgfpathlineto{\pgfqpoint{7.835886in}{0.582685in}}%
\pgfpathlineto{\pgfqpoint{7.836194in}{0.583707in}}%
\pgfpathlineto{\pgfqpoint{7.836503in}{0.582831in}}%
\pgfpathlineto{\pgfqpoint{7.836812in}{0.580179in}}%
\pgfpathlineto{\pgfqpoint{7.837738in}{0.581967in}}%
\pgfpathlineto{\pgfqpoint{7.838046in}{0.584462in}}%
\pgfpathlineto{\pgfqpoint{7.838355in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{7.838972in}{0.582661in}}%
\pgfpathlineto{\pgfqpoint{7.841133in}{0.576467in}}%
\pgfpathlineto{\pgfqpoint{7.841442in}{0.580252in}}%
\pgfpathlineto{\pgfqpoint{7.842368in}{0.578317in}}%
\pgfpathlineto{\pgfqpoint{7.842985in}{0.578877in}}%
\pgfpathlineto{\pgfqpoint{7.843603in}{0.575421in}}%
\pgfpathlineto{\pgfqpoint{7.844529in}{0.579911in}}%
\pgfpathlineto{\pgfqpoint{7.844837in}{0.577976in}}%
\pgfpathlineto{\pgfqpoint{7.846381in}{0.574326in}}%
\pgfpathlineto{\pgfqpoint{7.845455in}{0.578074in}}%
\pgfpathlineto{\pgfqpoint{7.846689in}{0.575092in}}%
\pgfpathlineto{\pgfqpoint{7.846998in}{0.577635in}}%
\pgfpathlineto{\pgfqpoint{7.847924in}{0.576845in}}%
\pgfpathlineto{\pgfqpoint{7.848850in}{0.578597in}}%
\pgfpathlineto{\pgfqpoint{7.849776in}{0.574180in}}%
\pgfpathlineto{\pgfqpoint{7.851320in}{0.573145in}}%
\pgfpathlineto{\pgfqpoint{7.851628in}{0.569678in}}%
\pgfpathlineto{\pgfqpoint{7.852246in}{0.575920in}}%
\pgfpathlineto{\pgfqpoint{7.852554in}{0.571418in}}%
\pgfpathlineto{\pgfqpoint{7.853480in}{0.570493in}}%
\pgfpathlineto{\pgfqpoint{7.854406in}{0.575591in}}%
\pgfpathlineto{\pgfqpoint{7.856258in}{0.569398in}}%
\pgfpathlineto{\pgfqpoint{7.857493in}{0.573754in}}%
\pgfpathlineto{\pgfqpoint{7.857802in}{0.571710in}}%
\pgfpathlineto{\pgfqpoint{7.858728in}{0.571965in}}%
\pgfpathlineto{\pgfqpoint{7.859345in}{0.569325in}}%
\pgfpathlineto{\pgfqpoint{7.860271in}{0.571223in}}%
\pgfpathlineto{\pgfqpoint{7.860580in}{0.568303in}}%
\pgfpathlineto{\pgfqpoint{7.860889in}{0.570371in}}%
\pgfpathlineto{\pgfqpoint{7.862432in}{0.565918in}}%
\pgfpathlineto{\pgfqpoint{7.862741in}{0.568716in}}%
\pgfpathlineto{\pgfqpoint{7.863667in}{0.569264in}}%
\pgfpathlineto{\pgfqpoint{7.864901in}{0.564324in}}%
\pgfpathlineto{\pgfqpoint{7.865210in}{0.568935in}}%
\pgfpathlineto{\pgfqpoint{7.866445in}{0.567305in}}%
\pgfpathlineto{\pgfqpoint{7.867371in}{0.566258in}}%
\pgfpathlineto{\pgfqpoint{7.869223in}{0.562328in}}%
\pgfpathlineto{\pgfqpoint{7.870149in}{0.561756in}}%
\pgfpathlineto{\pgfqpoint{7.870766in}{0.566137in}}%
\pgfpathlineto{\pgfqpoint{7.871075in}{0.563241in}}%
\pgfpathlineto{\pgfqpoint{7.872310in}{0.564409in}}%
\pgfpathlineto{\pgfqpoint{7.874470in}{0.561391in}}%
\pgfpathlineto{\pgfqpoint{7.874779in}{0.563326in}}%
\pgfpathlineto{\pgfqpoint{7.875088in}{0.560430in}}%
\pgfpathlineto{\pgfqpoint{7.876014in}{0.561610in}}%
\pgfpathlineto{\pgfqpoint{7.877866in}{0.559736in}}%
\pgfpathlineto{\pgfqpoint{7.878175in}{0.562243in}}%
\pgfpathlineto{\pgfqpoint{7.878483in}{0.558872in}}%
\pgfpathlineto{\pgfqpoint{7.879101in}{0.561160in}}%
\pgfpathlineto{\pgfqpoint{7.880953in}{0.558690in}}%
\pgfpathlineto{\pgfqpoint{7.881879in}{0.556999in}}%
\pgfpathlineto{\pgfqpoint{7.883113in}{0.561063in}}%
\pgfpathlineto{\pgfqpoint{7.882805in}{0.556658in}}%
\pgfpathlineto{\pgfqpoint{7.883422in}{0.557230in}}%
\pgfpathlineto{\pgfqpoint{7.883731in}{0.557303in}}%
\pgfpathlineto{\pgfqpoint{7.884040in}{0.559955in}}%
\pgfpathlineto{\pgfqpoint{7.884657in}{0.556670in}}%
\pgfpathlineto{\pgfqpoint{7.885274in}{0.557826in}}%
\pgfpathlineto{\pgfqpoint{7.886509in}{0.558301in}}%
\pgfpathlineto{\pgfqpoint{7.887126in}{0.554662in}}%
\pgfpathlineto{\pgfqpoint{7.887435in}{0.557096in}}%
\pgfpathlineto{\pgfqpoint{7.887744in}{0.554468in}}%
\pgfpathlineto{\pgfqpoint{7.888361in}{0.554772in}}%
\pgfpathlineto{\pgfqpoint{7.888670in}{0.554054in}}%
\pgfpathlineto{\pgfqpoint{7.888978in}{0.556025in}}%
\pgfpathlineto{\pgfqpoint{7.889287in}{0.557218in}}%
\pgfpathlineto{\pgfqpoint{7.890213in}{0.554820in}}%
\pgfpathlineto{\pgfqpoint{7.890522in}{0.556268in}}%
\pgfpathlineto{\pgfqpoint{7.891448in}{0.553409in}}%
\pgfpathlineto{\pgfqpoint{7.891757in}{0.557120in}}%
\pgfpathlineto{\pgfqpoint{7.892065in}{0.557364in}}%
\pgfpathlineto{\pgfqpoint{7.892683in}{0.552241in}}%
\pgfpathlineto{\pgfqpoint{7.893609in}{0.553506in}}%
\pgfpathlineto{\pgfqpoint{7.893917in}{0.553823in}}%
\pgfpathlineto{\pgfqpoint{7.894226in}{0.551012in}}%
\pgfpathlineto{\pgfqpoint{7.894535in}{0.555526in}}%
\pgfpathlineto{\pgfqpoint{7.895461in}{0.552460in}}%
\pgfpathlineto{\pgfqpoint{7.896078in}{0.550902in}}%
\pgfpathlineto{\pgfqpoint{7.896387in}{0.556414in}}%
\pgfpathlineto{\pgfqpoint{7.897313in}{0.549138in}}%
\pgfpathlineto{\pgfqpoint{7.897621in}{0.551912in}}%
\pgfpathlineto{\pgfqpoint{7.898856in}{0.549734in}}%
\pgfpathlineto{\pgfqpoint{7.898239in}{0.552448in}}%
\pgfpathlineto{\pgfqpoint{7.899165in}{0.551158in}}%
\pgfpathlineto{\pgfqpoint{7.900708in}{0.548724in}}%
\pgfpathlineto{\pgfqpoint{7.901017in}{0.549686in}}%
\pgfpathlineto{\pgfqpoint{7.903178in}{0.548822in}}%
\pgfpathlineto{\pgfqpoint{7.903795in}{0.549442in}}%
\pgfpathlineto{\pgfqpoint{7.905647in}{0.546084in}}%
\pgfpathlineto{\pgfqpoint{7.907499in}{0.548700in}}%
\pgfpathlineto{\pgfqpoint{7.908734in}{0.544940in}}%
\pgfpathlineto{\pgfqpoint{7.909351in}{0.545804in}}%
\pgfpathlineto{\pgfqpoint{7.909660in}{0.547386in}}%
\pgfpathlineto{\pgfqpoint{7.909969in}{0.544672in}}%
\pgfpathlineto{\pgfqpoint{7.910586in}{0.546157in}}%
\pgfpathlineto{\pgfqpoint{7.911512in}{0.543808in}}%
\pgfpathlineto{\pgfqpoint{7.912747in}{0.549016in}}%
\pgfpathlineto{\pgfqpoint{7.913055in}{0.546303in}}%
\pgfpathlineto{\pgfqpoint{7.914907in}{0.543237in}}%
\pgfpathlineto{\pgfqpoint{7.916142in}{0.541472in}}%
\pgfpathlineto{\pgfqpoint{7.916451in}{0.542908in}}%
\pgfpathlineto{\pgfqpoint{7.916760in}{0.542981in}}%
\pgfpathlineto{\pgfqpoint{7.917068in}{0.540146in}}%
\pgfpathlineto{\pgfqpoint{7.917994in}{0.544879in}}%
\pgfpathlineto{\pgfqpoint{7.918303in}{0.540523in}}%
\pgfpathlineto{\pgfqpoint{7.919846in}{0.545305in}}%
\pgfpathlineto{\pgfqpoint{7.921390in}{0.540341in}}%
\pgfpathlineto{\pgfqpoint{7.922624in}{0.542519in}}%
\pgfpathlineto{\pgfqpoint{7.922933in}{0.542263in}}%
\pgfpathlineto{\pgfqpoint{7.923551in}{0.537676in}}%
\pgfpathlineto{\pgfqpoint{7.924785in}{0.539391in}}%
\pgfpathlineto{\pgfqpoint{7.925403in}{0.537189in}}%
\pgfpathlineto{\pgfqpoint{7.926020in}{0.541643in}}%
\pgfpathlineto{\pgfqpoint{7.926946in}{0.537165in}}%
\pgfpathlineto{\pgfqpoint{7.927563in}{0.539793in}}%
\pgfpathlineto{\pgfqpoint{7.927872in}{0.540414in}}%
\pgfpathlineto{\pgfqpoint{7.929724in}{0.537019in}}%
\pgfpathlineto{\pgfqpoint{7.930650in}{0.539963in}}%
\pgfpathlineto{\pgfqpoint{7.931268in}{0.537785in}}%
\pgfpathlineto{\pgfqpoint{7.931885in}{0.535047in}}%
\pgfpathlineto{\pgfqpoint{7.932194in}{0.538442in}}%
\pgfpathlineto{\pgfqpoint{7.932502in}{0.539574in}}%
\pgfpathlineto{\pgfqpoint{7.932811in}{0.537177in}}%
\pgfpathlineto{\pgfqpoint{7.933428in}{0.534549in}}%
\pgfpathlineto{\pgfqpoint{7.934354in}{0.537189in}}%
\pgfpathlineto{\pgfqpoint{7.936515in}{0.534366in}}%
\pgfpathlineto{\pgfqpoint{7.936824in}{0.536629in}}%
\pgfpathlineto{\pgfqpoint{7.937750in}{0.533891in}}%
\pgfpathlineto{\pgfqpoint{7.938058in}{0.536289in}}%
\pgfpathlineto{\pgfqpoint{7.940219in}{0.533563in}}%
\pgfpathlineto{\pgfqpoint{7.940528in}{0.535060in}}%
\pgfpathlineto{\pgfqpoint{7.941454in}{0.531981in}}%
\pgfpathlineto{\pgfqpoint{7.941763in}{0.530594in}}%
\pgfpathlineto{\pgfqpoint{7.942380in}{0.534731in}}%
\pgfpathlineto{\pgfqpoint{7.942689in}{0.533466in}}%
\pgfpathlineto{\pgfqpoint{7.943615in}{0.533429in}}%
\pgfpathlineto{\pgfqpoint{7.945467in}{0.529182in}}%
\pgfpathlineto{\pgfqpoint{7.945775in}{0.531032in}}%
\pgfpathlineto{\pgfqpoint{7.947319in}{0.532614in}}%
\pgfpathlineto{\pgfqpoint{7.949171in}{0.529134in}}%
\pgfpathlineto{\pgfqpoint{7.951023in}{0.531823in}}%
\pgfpathlineto{\pgfqpoint{7.952875in}{0.527832in}}%
\pgfpathlineto{\pgfqpoint{7.953184in}{0.528501in}}%
\pgfpathlineto{\pgfqpoint{7.953492in}{0.527114in}}%
\pgfpathlineto{\pgfqpoint{7.953801in}{0.531215in}}%
\pgfpathlineto{\pgfqpoint{7.954727in}{0.528075in}}%
\pgfpathlineto{\pgfqpoint{7.955036in}{0.530922in}}%
\pgfpathlineto{\pgfqpoint{7.955653in}{0.527211in}}%
\pgfpathlineto{\pgfqpoint{7.956271in}{0.530399in}}%
\pgfpathlineto{\pgfqpoint{7.956888in}{0.525702in}}%
\pgfpathlineto{\pgfqpoint{7.957814in}{0.527820in}}%
\pgfpathlineto{\pgfqpoint{7.959975in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{7.960592in}{0.528477in}}%
\pgfpathlineto{\pgfqpoint{7.961209in}{0.523999in}}%
\pgfpathlineto{\pgfqpoint{7.961518in}{0.526469in}}%
\pgfpathlineto{\pgfqpoint{7.963988in}{0.524607in}}%
\pgfpathlineto{\pgfqpoint{7.964914in}{0.526834in}}%
\pgfpathlineto{\pgfqpoint{7.964605in}{0.523780in}}%
\pgfpathlineto{\pgfqpoint{7.965222in}{0.524364in}}%
\pgfpathlineto{\pgfqpoint{7.966457in}{0.521444in}}%
\pgfpathlineto{\pgfqpoint{7.967074in}{0.523038in}}%
\pgfpathlineto{\pgfqpoint{7.967692in}{0.524267in}}%
\pgfpathlineto{\pgfqpoint{7.968618in}{0.523670in}}%
\pgfpathlineto{\pgfqpoint{7.970161in}{0.520361in}}%
\pgfpathlineto{\pgfqpoint{7.969852in}{0.524096in}}%
\pgfpathlineto{\pgfqpoint{7.970470in}{0.521784in}}%
\pgfpathlineto{\pgfqpoint{7.970779in}{0.522393in}}%
\pgfpathlineto{\pgfqpoint{7.971087in}{0.519606in}}%
\pgfpathlineto{\pgfqpoint{7.971396in}{0.521492in}}%
\pgfpathlineto{\pgfqpoint{7.971705in}{0.519837in}}%
\pgfpathlineto{\pgfqpoint{7.972322in}{0.522149in}}%
\pgfpathlineto{\pgfqpoint{7.972939in}{0.520422in}}%
\pgfpathlineto{\pgfqpoint{7.973557in}{0.523013in}}%
\pgfpathlineto{\pgfqpoint{7.973865in}{0.522405in}}%
\pgfpathlineto{\pgfqpoint{7.975100in}{0.524559in}}%
\pgfpathlineto{\pgfqpoint{7.975409in}{0.518974in}}%
\pgfpathlineto{\pgfqpoint{7.977261in}{0.522454in}}%
\pgfpathlineto{\pgfqpoint{7.978495in}{0.518815in}}%
\pgfpathlineto{\pgfqpoint{7.978804in}{0.521346in}}%
\pgfpathlineto{\pgfqpoint{7.980656in}{0.518049in}}%
\pgfpathlineto{\pgfqpoint{7.980965in}{0.520446in}}%
\pgfpathlineto{\pgfqpoint{7.981274in}{0.516881in}}%
\pgfpathlineto{\pgfqpoint{7.982200in}{0.520227in}}%
\pgfpathlineto{\pgfqpoint{7.984052in}{0.516065in}}%
\pgfpathlineto{\pgfqpoint{7.984360in}{0.519448in}}%
\pgfpathlineto{\pgfqpoint{7.984669in}{0.515968in}}%
\pgfpathlineto{\pgfqpoint{7.985286in}{0.517964in}}%
\pgfpathlineto{\pgfqpoint{7.985595in}{0.514252in}}%
\pgfpathlineto{\pgfqpoint{7.986830in}{0.515347in}}%
\pgfpathlineto{\pgfqpoint{7.988373in}{0.518122in}}%
\pgfpathlineto{\pgfqpoint{7.988682in}{0.513985in}}%
\pgfpathlineto{\pgfqpoint{7.989917in}{0.515360in}}%
\pgfpathlineto{\pgfqpoint{7.990225in}{0.516954in}}%
\pgfpathlineto{\pgfqpoint{7.990534in}{0.513474in}}%
\pgfpathlineto{\pgfqpoint{7.991460in}{0.516163in}}%
\pgfpathlineto{\pgfqpoint{7.993003in}{0.513157in}}%
\pgfpathlineto{\pgfqpoint{7.993312in}{0.513267in}}%
\pgfpathlineto{\pgfqpoint{7.994856in}{0.515481in}}%
\pgfpathlineto{\pgfqpoint{7.995164in}{0.511076in}}%
\pgfpathlineto{\pgfqpoint{7.996399in}{0.514727in}}%
\pgfpathlineto{\pgfqpoint{7.996708in}{0.515141in}}%
\pgfpathlineto{\pgfqpoint{7.997016in}{0.514812in}}%
\pgfpathlineto{\pgfqpoint{7.997325in}{0.510565in}}%
\pgfpathlineto{\pgfqpoint{7.997634in}{0.515007in}}%
\pgfpathlineto{\pgfqpoint{7.998560in}{0.511186in}}%
\pgfpathlineto{\pgfqpoint{7.999794in}{0.511588in}}%
\pgfpathlineto{\pgfqpoint{8.000412in}{0.510918in}}%
\pgfpathlineto{\pgfqpoint{8.001338in}{0.513595in}}%
\pgfpathlineto{\pgfqpoint{8.002881in}{0.510468in}}%
\pgfpathlineto{\pgfqpoint{8.001955in}{0.514800in}}%
\pgfpathlineto{\pgfqpoint{8.003190in}{0.512038in}}%
\pgfpathlineto{\pgfqpoint{8.003499in}{0.512451in}}%
\pgfpathlineto{\pgfqpoint{8.003807in}{0.510651in}}%
\pgfpathlineto{\pgfqpoint{8.005351in}{0.509507in}}%
\pgfpathlineto{\pgfqpoint{8.005968in}{0.510371in}}%
\pgfpathlineto{\pgfqpoint{8.006277in}{0.511356in}}%
\pgfpathlineto{\pgfqpoint{8.006585in}{0.509848in}}%
\pgfpathlineto{\pgfqpoint{8.007820in}{0.511296in}}%
\pgfpathlineto{\pgfqpoint{8.008437in}{0.507414in}}%
\pgfpathlineto{\pgfqpoint{8.010289in}{0.510565in}}%
\pgfpathlineto{\pgfqpoint{8.011833in}{0.506830in}}%
\pgfpathlineto{\pgfqpoint{8.013068in}{0.510444in}}%
\pgfpathlineto{\pgfqpoint{8.013376in}{0.507621in}}%
\pgfpathlineto{\pgfqpoint{8.013994in}{0.508862in}}%
\pgfpathlineto{\pgfqpoint{8.015228in}{0.507244in}}%
\pgfpathlineto{\pgfqpoint{8.015537in}{0.508619in}}%
\pgfpathlineto{\pgfqpoint{8.016154in}{0.506781in}}%
\pgfpathlineto{\pgfqpoint{8.016463in}{0.506757in}}%
\pgfpathlineto{\pgfqpoint{8.018006in}{0.503691in}}%
\pgfpathlineto{\pgfqpoint{8.018624in}{0.504883in}}%
\pgfpathlineto{\pgfqpoint{8.019241in}{0.503934in}}%
\pgfpathlineto{\pgfqpoint{8.020476in}{0.508205in}}%
\pgfpathlineto{\pgfqpoint{8.021402in}{0.504822in}}%
\pgfpathlineto{\pgfqpoint{8.022019in}{0.506380in}}%
\pgfpathlineto{\pgfqpoint{8.024489in}{0.503739in}}%
\pgfpathlineto{\pgfqpoint{8.025106in}{0.505516in}}%
\pgfpathlineto{\pgfqpoint{8.025415in}{0.502352in}}%
\pgfpathlineto{\pgfqpoint{8.025723in}{0.503520in}}%
\pgfpathlineto{\pgfqpoint{8.027884in}{0.503764in}}%
\pgfpathlineto{\pgfqpoint{8.028193in}{0.505686in}}%
\pgfpathlineto{\pgfqpoint{8.028502in}{0.501318in}}%
\pgfpathlineto{\pgfqpoint{8.028810in}{0.502814in}}%
\pgfpathlineto{\pgfqpoint{8.029119in}{0.500746in}}%
\pgfpathlineto{\pgfqpoint{8.030045in}{0.503021in}}%
\pgfpathlineto{\pgfqpoint{8.030354in}{0.502145in}}%
\pgfpathlineto{\pgfqpoint{8.030662in}{0.503958in}}%
\pgfpathlineto{\pgfqpoint{8.031280in}{0.500393in}}%
\pgfpathlineto{\pgfqpoint{8.031588in}{0.499663in}}%
\pgfpathlineto{\pgfqpoint{8.031897in}{0.503544in}}%
\pgfpathlineto{\pgfqpoint{8.032514in}{0.499055in}}%
\pgfpathlineto{\pgfqpoint{8.033132in}{0.502230in}}%
\pgfpathlineto{\pgfqpoint{8.033440in}{0.502133in}}%
\pgfpathlineto{\pgfqpoint{8.034984in}{0.498349in}}%
\pgfpathlineto{\pgfqpoint{8.036836in}{0.502109in}}%
\pgfpathlineto{\pgfqpoint{8.037145in}{0.502656in}}%
\pgfpathlineto{\pgfqpoint{8.037453in}{0.501233in}}%
\pgfpathlineto{\pgfqpoint{8.037762in}{0.501987in}}%
\pgfpathlineto{\pgfqpoint{8.038997in}{0.498641in}}%
\pgfpathlineto{\pgfqpoint{8.039305in}{0.498896in}}%
\pgfpathlineto{\pgfqpoint{8.039614in}{0.502498in}}%
\pgfpathlineto{\pgfqpoint{8.040540in}{0.497655in}}%
\pgfpathlineto{\pgfqpoint{8.040849in}{0.499042in}}%
\pgfpathlineto{\pgfqpoint{8.041775in}{0.500113in}}%
\pgfpathlineto{\pgfqpoint{8.042083in}{0.498276in}}%
\pgfpathlineto{\pgfqpoint{8.042392in}{0.499505in}}%
\pgfpathlineto{\pgfqpoint{8.042701in}{0.496718in}}%
\pgfpathlineto{\pgfqpoint{8.043010in}{0.499785in}}%
\pgfpathlineto{\pgfqpoint{8.043936in}{0.498410in}}%
\pgfpathlineto{\pgfqpoint{8.044244in}{0.499602in}}%
\pgfpathlineto{\pgfqpoint{8.044553in}{0.497400in}}%
\pgfpathlineto{\pgfqpoint{8.045479in}{0.498921in}}%
\pgfpathlineto{\pgfqpoint{8.047640in}{0.496353in}}%
\pgfpathlineto{\pgfqpoint{8.047948in}{0.499018in}}%
\pgfpathlineto{\pgfqpoint{8.049183in}{0.496572in}}%
\pgfpathlineto{\pgfqpoint{8.049492in}{0.497667in}}%
\pgfpathlineto{\pgfqpoint{8.050109in}{0.494905in}}%
\pgfpathlineto{\pgfqpoint{8.050418in}{0.494832in}}%
\pgfpathlineto{\pgfqpoint{8.051035in}{0.498580in}}%
\pgfpathlineto{\pgfqpoint{8.051961in}{0.496061in}}%
\pgfpathlineto{\pgfqpoint{8.053196in}{0.493494in}}%
\pgfpathlineto{\pgfqpoint{8.052579in}{0.496536in}}%
\pgfpathlineto{\pgfqpoint{8.053505in}{0.493944in}}%
\pgfpathlineto{\pgfqpoint{8.054431in}{0.496353in}}%
\pgfpathlineto{\pgfqpoint{8.055048in}{0.495003in}}%
\pgfpathlineto{\pgfqpoint{8.055665in}{0.493518in}}%
\pgfpathlineto{\pgfqpoint{8.055974in}{0.495866in}}%
\pgfpathlineto{\pgfqpoint{8.056591in}{0.494917in}}%
\pgfpathlineto{\pgfqpoint{8.056900in}{0.495866in}}%
\pgfpathlineto{\pgfqpoint{8.057517in}{0.493713in}}%
\pgfpathlineto{\pgfqpoint{8.057826in}{0.493469in}}%
\pgfpathlineto{\pgfqpoint{8.058135in}{0.496463in}}%
\pgfpathlineto{\pgfqpoint{8.059370in}{0.493737in}}%
\pgfpathlineto{\pgfqpoint{8.060604in}{0.492666in}}%
\pgfpathlineto{\pgfqpoint{8.060913in}{0.495063in}}%
\pgfpathlineto{\pgfqpoint{8.061530in}{0.491437in}}%
\pgfpathlineto{\pgfqpoint{8.062456in}{0.491973in}}%
\pgfpathlineto{\pgfqpoint{8.063382in}{0.495136in}}%
\pgfpathlineto{\pgfqpoint{8.064000in}{0.494321in}}%
\pgfpathlineto{\pgfqpoint{8.065852in}{0.491681in}}%
\pgfpathlineto{\pgfqpoint{8.066469in}{0.492265in}}%
\pgfpathlineto{\pgfqpoint{8.066778in}{0.491535in}}%
\pgfpathlineto{\pgfqpoint{8.067395in}{0.490111in}}%
\pgfpathlineto{\pgfqpoint{8.067704in}{0.492204in}}%
\pgfpathlineto{\pgfqpoint{8.068013in}{0.491218in}}%
\pgfpathlineto{\pgfqpoint{8.068630in}{0.489965in}}%
\pgfpathlineto{\pgfqpoint{8.069247in}{0.493360in}}%
\pgfpathlineto{\pgfqpoint{8.069556in}{0.489296in}}%
\pgfpathlineto{\pgfqpoint{8.070791in}{0.490403in}}%
\pgfpathlineto{\pgfqpoint{8.072025in}{0.492228in}}%
\pgfpathlineto{\pgfqpoint{8.071717in}{0.489028in}}%
\pgfpathlineto{\pgfqpoint{8.072334in}{0.491948in}}%
\pgfpathlineto{\pgfqpoint{8.074186in}{0.488261in}}%
\pgfpathlineto{\pgfqpoint{8.074804in}{0.488079in}}%
\pgfpathlineto{\pgfqpoint{8.075421in}{0.489904in}}%
\pgfpathlineto{\pgfqpoint{8.076347in}{0.488748in}}%
\pgfpathlineto{\pgfqpoint{8.076656in}{0.489016in}}%
\pgfpathlineto{\pgfqpoint{8.076964in}{0.486120in}}%
\pgfpathlineto{\pgfqpoint{8.078199in}{0.487045in}}%
\pgfpathlineto{\pgfqpoint{8.080668in}{0.489405in}}%
\pgfpathlineto{\pgfqpoint{8.082212in}{0.484210in}}%
\pgfpathlineto{\pgfqpoint{8.084064in}{0.487884in}}%
\pgfpathlineto{\pgfqpoint{8.084990in}{0.485341in}}%
\pgfpathlineto{\pgfqpoint{8.085607in}{0.485828in}}%
\pgfpathlineto{\pgfqpoint{8.086225in}{0.487945in}}%
\pgfpathlineto{\pgfqpoint{8.087151in}{0.486278in}}%
\pgfpathlineto{\pgfqpoint{8.087768in}{0.485487in}}%
\pgfpathlineto{\pgfqpoint{8.088385in}{0.486850in}}%
\pgfpathlineto{\pgfqpoint{8.089311in}{0.482786in}}%
\pgfpathlineto{\pgfqpoint{8.089003in}{0.487410in}}%
\pgfpathlineto{\pgfqpoint{8.090238in}{0.484733in}}%
\pgfpathlineto{\pgfqpoint{8.092090in}{0.487069in}}%
\pgfpathlineto{\pgfqpoint{8.092707in}{0.482883in}}%
\pgfpathlineto{\pgfqpoint{8.093633in}{0.484660in}}%
\pgfpathlineto{\pgfqpoint{8.094559in}{0.485305in}}%
\pgfpathlineto{\pgfqpoint{8.096411in}{0.482737in}}%
\pgfpathlineto{\pgfqpoint{8.096720in}{0.481849in}}%
\pgfpathlineto{\pgfqpoint{8.097028in}{0.484562in}}%
\pgfpathlineto{\pgfqpoint{8.097337in}{0.485499in}}%
\pgfpathlineto{\pgfqpoint{8.097646in}{0.483930in}}%
\pgfpathlineto{\pgfqpoint{8.097955in}{0.483893in}}%
\pgfpathlineto{\pgfqpoint{8.098881in}{0.484392in}}%
\pgfpathlineto{\pgfqpoint{8.099807in}{0.482421in}}%
\pgfpathlineto{\pgfqpoint{8.100115in}{0.483698in}}%
\pgfpathlineto{\pgfqpoint{8.100733in}{0.481630in}}%
\pgfpathlineto{\pgfqpoint{8.101350in}{0.482786in}}%
\pgfpathlineto{\pgfqpoint{8.101967in}{0.484781in}}%
\pgfpathlineto{\pgfqpoint{8.102276in}{0.479707in}}%
\pgfpathlineto{\pgfqpoint{8.103511in}{0.482664in}}%
\pgfpathlineto{\pgfqpoint{8.103819in}{0.482981in}}%
\pgfpathlineto{\pgfqpoint{8.104128in}{0.478624in}}%
\pgfpathlineto{\pgfqpoint{8.105054in}{0.483224in}}%
\pgfpathlineto{\pgfqpoint{8.105363in}{0.481253in}}%
\pgfpathlineto{\pgfqpoint{8.106289in}{0.479853in}}%
\pgfpathlineto{\pgfqpoint{8.106598in}{0.482859in}}%
\pgfpathlineto{\pgfqpoint{8.107832in}{0.479914in}}%
\pgfpathlineto{\pgfqpoint{8.109067in}{0.481581in}}%
\pgfpathlineto{\pgfqpoint{8.109684in}{0.480243in}}%
\pgfpathlineto{\pgfqpoint{8.109993in}{0.478101in}}%
\pgfpathlineto{\pgfqpoint{8.110610in}{0.480620in}}%
\pgfpathlineto{\pgfqpoint{8.111228in}{0.479428in}}%
\pgfpathlineto{\pgfqpoint{8.112154in}{0.478734in}}%
\pgfpathlineto{\pgfqpoint{8.112462in}{0.480194in}}%
\pgfpathlineto{\pgfqpoint{8.113080in}{0.482141in}}%
\pgfpathlineto{\pgfqpoint{8.114315in}{0.477298in}}%
\pgfpathlineto{\pgfqpoint{8.114623in}{0.476970in}}%
\pgfpathlineto{\pgfqpoint{8.114932in}{0.480766in}}%
\pgfpathlineto{\pgfqpoint{8.116167in}{0.479002in}}%
\pgfpathlineto{\pgfqpoint{8.116784in}{0.478211in}}%
\pgfpathlineto{\pgfqpoint{8.117093in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{8.117401in}{0.481362in}}%
\pgfpathlineto{\pgfqpoint{8.118327in}{0.477006in}}%
\pgfpathlineto{\pgfqpoint{8.119562in}{0.478491in}}%
\pgfpathlineto{\pgfqpoint{8.119871in}{0.476970in}}%
\pgfpathlineto{\pgfqpoint{8.120488in}{0.475449in}}%
\pgfpathlineto{\pgfqpoint{8.120797in}{0.478101in}}%
\pgfpathlineto{\pgfqpoint{8.121105in}{0.476860in}}%
\pgfpathlineto{\pgfqpoint{8.121414in}{0.479403in}}%
\pgfpathlineto{\pgfqpoint{8.122032in}{0.476288in}}%
\pgfpathlineto{\pgfqpoint{8.122340in}{0.476751in}}%
\pgfpathlineto{\pgfqpoint{8.122649in}{0.476154in}}%
\pgfpathlineto{\pgfqpoint{8.122958in}{0.479038in}}%
\pgfpathlineto{\pgfqpoint{8.124192in}{0.477043in}}%
\pgfpathlineto{\pgfqpoint{8.124501in}{0.474220in}}%
\pgfpathlineto{\pgfqpoint{8.125118in}{0.478296in}}%
\pgfpathlineto{\pgfqpoint{8.125736in}{0.476641in}}%
\pgfpathlineto{\pgfqpoint{8.127279in}{0.477992in}}%
\pgfpathlineto{\pgfqpoint{8.129131in}{0.474877in}}%
\pgfpathlineto{\pgfqpoint{8.129749in}{0.476897in}}%
\pgfpathlineto{\pgfqpoint{8.130057in}{0.474645in}}%
\pgfpathlineto{\pgfqpoint{8.130675in}{0.474792in}}%
\pgfpathlineto{\pgfqpoint{8.130983in}{0.474487in}}%
\pgfpathlineto{\pgfqpoint{8.131292in}{0.474998in}}%
\pgfpathlineto{\pgfqpoint{8.132527in}{0.476690in}}%
\pgfpathlineto{\pgfqpoint{8.134070in}{0.473185in}}%
\pgfpathlineto{\pgfqpoint{8.134379in}{0.475838in}}%
\pgfpathlineto{\pgfqpoint{8.134996in}{0.472504in}}%
\pgfpathlineto{\pgfqpoint{8.135613in}{0.474487in}}%
\pgfpathlineto{\pgfqpoint{8.136539in}{0.472407in}}%
\pgfpathlineto{\pgfqpoint{8.136848in}{0.474718in}}%
\pgfpathlineto{\pgfqpoint{8.137157in}{0.474889in}}%
\pgfpathlineto{\pgfqpoint{8.139009in}{0.471944in}}%
\pgfpathlineto{\pgfqpoint{8.139626in}{0.473392in}}%
\pgfpathlineto{\pgfqpoint{8.140244in}{0.473076in}}%
\pgfpathlineto{\pgfqpoint{8.141787in}{0.470837in}}%
\pgfpathlineto{\pgfqpoint{8.142713in}{0.473782in}}%
\pgfpathlineto{\pgfqpoint{8.143022in}{0.472638in}}%
\pgfpathlineto{\pgfqpoint{8.143330in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{8.143639in}{0.473696in}}%
\pgfpathlineto{\pgfqpoint{8.144565in}{0.471117in}}%
\pgfpathlineto{\pgfqpoint{8.145800in}{0.472820in}}%
\pgfpathlineto{\pgfqpoint{8.147035in}{0.473940in}}%
\pgfpathlineto{\pgfqpoint{8.147343in}{0.469815in}}%
\pgfpathlineto{\pgfqpoint{8.148269in}{0.473185in}}%
\pgfpathlineto{\pgfqpoint{8.148887in}{0.471932in}}%
\pgfpathlineto{\pgfqpoint{8.151356in}{0.467819in}}%
\pgfpathlineto{\pgfqpoint{8.153208in}{0.472747in}}%
\pgfpathlineto{\pgfqpoint{8.155060in}{0.468781in}}%
\pgfpathlineto{\pgfqpoint{8.156295in}{0.468026in}}%
\pgfpathlineto{\pgfqpoint{8.156604in}{0.470630in}}%
\pgfpathlineto{\pgfqpoint{8.158147in}{0.465325in}}%
\pgfpathlineto{\pgfqpoint{8.158764in}{0.469961in}}%
\pgfpathlineto{\pgfqpoint{8.159690in}{0.469146in}}%
\pgfpathlineto{\pgfqpoint{8.160616in}{0.469535in}}%
\pgfpathlineto{\pgfqpoint{8.161542in}{0.467308in}}%
\pgfpathlineto{\pgfqpoint{8.162160in}{0.470070in}}%
\pgfpathlineto{\pgfqpoint{8.163086in}{0.467527in}}%
\pgfpathlineto{\pgfqpoint{8.163395in}{0.466140in}}%
\pgfpathlineto{\pgfqpoint{8.164321in}{0.466663in}}%
\pgfpathlineto{\pgfqpoint{8.165864in}{0.469012in}}%
\pgfpathlineto{\pgfqpoint{8.166173in}{0.465641in}}%
\pgfpathlineto{\pgfqpoint{8.167407in}{0.466761in}}%
\pgfpathlineto{\pgfqpoint{8.168025in}{0.468586in}}%
\pgfpathlineto{\pgfqpoint{8.168951in}{0.465556in}}%
\pgfpathlineto{\pgfqpoint{8.169877in}{0.469279in}}%
\pgfpathlineto{\pgfqpoint{8.169568in}{0.465057in}}%
\pgfpathlineto{\pgfqpoint{8.170494in}{0.466602in}}%
\pgfpathlineto{\pgfqpoint{8.170803in}{0.466797in}}%
\pgfpathlineto{\pgfqpoint{8.171112in}{0.465629in}}%
\pgfpathlineto{\pgfqpoint{8.171420in}{0.464546in}}%
\pgfpathlineto{\pgfqpoint{8.172346in}{0.466578in}}%
\pgfpathlineto{\pgfqpoint{8.172655in}{0.465714in}}%
\pgfpathlineto{\pgfqpoint{8.172964in}{0.467941in}}%
\pgfpathlineto{\pgfqpoint{8.173890in}{0.464911in}}%
\pgfpathlineto{\pgfqpoint{8.174507in}{0.465288in}}%
\pgfpathlineto{\pgfqpoint{8.175433in}{0.464315in}}%
\pgfpathlineto{\pgfqpoint{8.176976in}{0.465142in}}%
\pgfpathlineto{\pgfqpoint{8.177594in}{0.466590in}}%
\pgfpathlineto{\pgfqpoint{8.179446in}{0.462879in}}%
\pgfpathlineto{\pgfqpoint{8.180681in}{0.466323in}}%
\pgfpathlineto{\pgfqpoint{8.180989in}{0.463062in}}%
\pgfpathlineto{\pgfqpoint{8.182841in}{0.464729in}}%
\pgfpathlineto{\pgfqpoint{8.183459in}{0.461772in}}%
\pgfpathlineto{\pgfqpoint{8.184385in}{0.463427in}}%
\pgfpathlineto{\pgfqpoint{8.184693in}{0.465300in}}%
\pgfpathlineto{\pgfqpoint{8.185002in}{0.462940in}}%
\pgfpathlineto{\pgfqpoint{8.185620in}{0.463950in}}%
\pgfpathlineto{\pgfqpoint{8.187472in}{0.461431in}}%
\pgfpathlineto{\pgfqpoint{8.189015in}{0.463804in}}%
\pgfpathlineto{\pgfqpoint{8.189324in}{0.462441in}}%
\pgfpathlineto{\pgfqpoint{8.189632in}{0.459874in}}%
\pgfpathlineto{\pgfqpoint{8.190867in}{0.461906in}}%
\pgfpathlineto{\pgfqpoint{8.191793in}{0.463585in}}%
\pgfpathlineto{\pgfqpoint{8.192102in}{0.461395in}}%
\pgfpathlineto{\pgfqpoint{8.193028in}{0.460312in}}%
\pgfpathlineto{\pgfqpoint{8.193336in}{0.462137in}}%
\pgfpathlineto{\pgfqpoint{8.193954in}{0.463232in}}%
\pgfpathlineto{\pgfqpoint{8.194263in}{0.460786in}}%
\pgfpathlineto{\pgfqpoint{8.194571in}{0.460421in}}%
\pgfpathlineto{\pgfqpoint{8.195497in}{0.463268in}}%
\pgfpathlineto{\pgfqpoint{8.196115in}{0.461139in}}%
\pgfpathlineto{\pgfqpoint{8.196732in}{0.460640in}}%
\pgfpathlineto{\pgfqpoint{8.197041in}{0.459192in}}%
\pgfpathlineto{\pgfqpoint{8.197967in}{0.460956in}}%
\pgfpathlineto{\pgfqpoint{8.198893in}{0.462624in}}%
\pgfpathlineto{\pgfqpoint{8.199510in}{0.460701in}}%
\pgfpathlineto{\pgfqpoint{8.200127in}{0.458791in}}%
\pgfpathlineto{\pgfqpoint{8.201362in}{0.459460in}}%
\pgfpathlineto{\pgfqpoint{8.202288in}{0.460348in}}%
\pgfpathlineto{\pgfqpoint{8.202597in}{0.459947in}}%
\pgfpathlineto{\pgfqpoint{8.203523in}{0.458450in}}%
\pgfpathlineto{\pgfqpoint{8.203832in}{0.460591in}}%
\pgfpathlineto{\pgfqpoint{8.204140in}{0.459874in}}%
\pgfpathlineto{\pgfqpoint{8.205066in}{0.459314in}}%
\pgfpathlineto{\pgfqpoint{8.205375in}{0.461577in}}%
\pgfpathlineto{\pgfqpoint{8.205684in}{0.458803in}}%
\pgfpathlineto{\pgfqpoint{8.206610in}{0.460433in}}%
\pgfpathlineto{\pgfqpoint{8.207536in}{0.457732in}}%
\pgfpathlineto{\pgfqpoint{8.208462in}{0.459387in}}%
\pgfpathlineto{\pgfqpoint{8.208770in}{0.459752in}}%
\pgfpathlineto{\pgfqpoint{8.209079in}{0.457841in}}%
\pgfpathlineto{\pgfqpoint{8.209388in}{0.458231in}}%
\pgfpathlineto{\pgfqpoint{8.210623in}{0.457671in}}%
\pgfpathlineto{\pgfqpoint{8.210314in}{0.459460in}}%
\pgfpathlineto{\pgfqpoint{8.210931in}{0.457927in}}%
\pgfpathlineto{\pgfqpoint{8.212475in}{0.459874in}}%
\pgfpathlineto{\pgfqpoint{8.213401in}{0.456466in}}%
\pgfpathlineto{\pgfqpoint{8.214018in}{0.458353in}}%
\pgfpathlineto{\pgfqpoint{8.215561in}{0.456406in}}%
\pgfpathlineto{\pgfqpoint{8.216179in}{0.456783in}}%
\pgfpathlineto{\pgfqpoint{8.218340in}{0.457343in}}%
\pgfpathlineto{\pgfqpoint{8.219266in}{0.455712in}}%
\pgfpathlineto{\pgfqpoint{8.220192in}{0.456150in}}%
\pgfpathlineto{\pgfqpoint{8.222970in}{0.455286in}}%
\pgfpathlineto{\pgfqpoint{8.229452in}{0.455615in}}%
\pgfpathlineto{\pgfqpoint{8.229761in}{0.456466in}}%
\pgfpathlineto{\pgfqpoint{8.230378in}{0.455469in}}%
\pgfpathlineto{\pgfqpoint{8.230687in}{0.453035in}}%
\pgfpathlineto{\pgfqpoint{8.231921in}{0.454033in}}%
\pgfpathlineto{\pgfqpoint{8.232847in}{0.452488in}}%
\pgfpathlineto{\pgfqpoint{8.232539in}{0.455262in}}%
\pgfpathlineto{\pgfqpoint{8.233465in}{0.453096in}}%
\pgfpathlineto{\pgfqpoint{8.233774in}{0.454313in}}%
\pgfpathlineto{\pgfqpoint{8.235008in}{0.453984in}}%
\pgfpathlineto{\pgfqpoint{8.236860in}{0.452293in}}%
\pgfpathlineto{\pgfqpoint{8.238404in}{0.453765in}}%
\pgfpathlineto{\pgfqpoint{8.239947in}{0.451526in}}%
\pgfpathlineto{\pgfqpoint{8.240256in}{0.452098in}}%
\pgfpathlineto{\pgfqpoint{8.242108in}{0.453157in}}%
\pgfpathlineto{\pgfqpoint{8.242417in}{0.451794in}}%
\pgfpathlineto{\pgfqpoint{8.244886in}{0.450650in}}%
\pgfpathlineto{\pgfqpoint{8.245503in}{0.450017in}}%
\pgfpathlineto{\pgfqpoint{8.247047in}{0.452621in}}%
\pgfpathlineto{\pgfqpoint{8.247355in}{0.449884in}}%
\pgfpathlineto{\pgfqpoint{8.248590in}{0.450370in}}%
\pgfpathlineto{\pgfqpoint{8.249208in}{0.452183in}}%
\pgfpathlineto{\pgfqpoint{8.250134in}{0.451405in}}%
\pgfpathlineto{\pgfqpoint{8.251986in}{0.449738in}}%
\pgfpathlineto{\pgfqpoint{8.252603in}{0.451502in}}%
\pgfpathlineto{\pgfqpoint{8.253529in}{0.451125in}}%
\pgfpathlineto{\pgfqpoint{8.254764in}{0.448594in}}%
\pgfpathlineto{\pgfqpoint{8.255072in}{0.450103in}}%
\pgfpathlineto{\pgfqpoint{8.256924in}{0.450115in}}%
\pgfpathlineto{\pgfqpoint{8.257542in}{0.448168in}}%
\pgfpathlineto{\pgfqpoint{8.257851in}{0.451514in}}%
\pgfpathlineto{\pgfqpoint{8.258777in}{0.449677in}}%
\pgfpathlineto{\pgfqpoint{8.259085in}{0.450334in}}%
\pgfpathlineto{\pgfqpoint{8.259703in}{0.448277in}}%
\pgfpathlineto{\pgfqpoint{8.260011in}{0.449835in}}%
\pgfpathlineto{\pgfqpoint{8.261863in}{0.448156in}}%
\pgfpathlineto{\pgfqpoint{8.262172in}{0.447852in}}%
\pgfpathlineto{\pgfqpoint{8.262172in}{0.447852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027917in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{7.027917in}{1.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.262326in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{8.262326in}{1.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027917in}{0.386111in}}%
\pgfpathlineto{\pgfqpoint{8.262326in}{0.386111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027917in}{1.627778in}}%
\pgfpathlineto{\pgfqpoint{8.262326in}{1.627778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.645122in,y=1.472874in,,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 8.8e-04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.645122in,y=1.711111in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont layer 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

